RenderGAN: Generating Realistic Labeled Data

Deep Convolutional Neuronal Networks (DCNNs) are showing remarkable performance on many computer vision tasks. Due to their large parameter space, they require many labeled samples when trained in a supervised setting. The costs of annotating data manually can render the use of DCNNs infeasible. We present a novel framework called RenderGAN that can generate large amounts of realistic, labeled images by combining a 3D model and the Generative Adversarial Network framework. In our approach, image augmentations (e.g. lighting, background, and detail) are learned from unlabeled data such that the generated images are strikingly realistic while preserving the labels known from the 3D model. We apply the RenderGAN framework to generate images of barcode-like markers that are attached to honeybees. Training a DCNN on data generated by the RenderGAN yields considerably better performance than training it on various baselines.

==> images/plots/TagBeeCharBits.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TagBeeCharBits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.5039465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TagBeeCharBits.pdf}}%
    \put(-0.42487433,0.20217862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.39233057,0.17251669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.68523145,0.25306443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.77296474,0.38340188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.55328907,0.77149556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22377557,0.69094782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.17188947,0.55253074){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.37204882,0.77182785){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.69476819,0.69994767){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.77531593,0.55349723){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.55564026,0.1800486){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17486911,0.38507922){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.24809433,0.25327382){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TagBeeCharBits.pdf}}%
    \put(0.55522618,0.40372139){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.55667312,0.53283649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
  \end{picture}%
\endgroup%


==> images/plots/confidence_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.698215in}{1.667589in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.667589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{1.584209in}}%
\pgfpathlineto{\pgfqpoint{0.674554in}{1.584209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.674554in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674554in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080116in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080116in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485677in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.485677in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485677in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485677in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891239in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.891239in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891239in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891239in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455376in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455376in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455376in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 43.91\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564965in,y=0.186828in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Omitted detections in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{0.416897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=0.416897in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 82\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.546598in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{0.546598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.546598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=0.546598in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.676300in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{0.676300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.676300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=0.676300in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 86\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{0.806001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.806001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=0.806001in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.935702in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{0.935702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.935702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=0.935702in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{1.065404in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{1.065404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.065404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=1.065404in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{1.195105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.195105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=1.195105in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{1.324806in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{1.324806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.324806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=1.324806in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{1.454508in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{1.454508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.454508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=1.454508in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{1.529735in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{1.529735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.529735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612054in,y=1.529735in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 99.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273701in,y=1.000553in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455315in}{1.529665in}}%
\pgfpathlineto{\pgfqpoint{0.674554in}{1.529665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674554in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.600288in}}%
\pgfpathlineto{\pgfqpoint{0.738535in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.771444in}{0.723646in}}%
\pgfpathlineto{\pgfqpoint{0.778332in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{0.801292in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{0.811547in}{0.772848in}}%
\pgfpathlineto{\pgfqpoint{0.824405in}{0.788983in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{0.798758in}}%
\pgfpathlineto{\pgfqpoint{0.857773in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{0.862059in}{0.836672in}}%
\pgfpathlineto{\pgfqpoint{0.960327in}{0.957268in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.010531in}}%
\pgfpathlineto{\pgfqpoint{1.013900in}{1.020615in}}%
\pgfpathlineto{\pgfqpoint{1.019257in}{1.024884in}}%
\pgfpathlineto{\pgfqpoint{1.058442in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{1.063340in}{1.076362in}}%
\pgfpathlineto{\pgfqpoint{1.089208in}{1.106015in}}%
\pgfpathlineto{\pgfqpoint{1.096708in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{1.135739in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{1.147219in}{1.165594in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{1.180545in}}%
\pgfpathlineto{\pgfqpoint{1.169567in}{1.186106in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.189813in}}%
\pgfpathlineto{\pgfqpoint{1.188700in}{1.203015in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{1.198037in}{1.211000in}}%
\pgfpathlineto{\pgfqpoint{1.208752in}{1.218603in}}%
\pgfpathlineto{\pgfqpoint{1.214109in}{1.223975in}}%
\pgfpathlineto{\pgfqpoint{1.219160in}{1.228545in}}%
\pgfpathlineto{\pgfqpoint{1.228650in}{1.238638in}}%
\pgfpathlineto{\pgfqpoint{1.234160in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{1.235844in}{1.247016in}}%
\pgfpathlineto{\pgfqpoint{1.242426in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{1.245793in}{1.253461in}}%
\pgfpathlineto{\pgfqpoint{1.257886in}{1.262600in}}%
\pgfpathlineto{\pgfqpoint{1.260488in}{1.265506in}}%
\pgfpathlineto{\pgfqpoint{1.262478in}{1.266468in}}%
\pgfpathlineto{\pgfqpoint{1.266916in}{1.270933in}}%
\pgfpathlineto{\pgfqpoint{1.271661in}{1.274235in}}%
\pgfpathlineto{\pgfqpoint{1.275029in}{1.276806in}}%
\pgfpathlineto{\pgfqpoint{1.278549in}{1.279368in}}%
\pgfpathlineto{\pgfqpoint{1.301662in}{1.294105in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{1.337939in}{1.321143in}}%
\pgfpathlineto{\pgfqpoint{1.346204in}{1.326074in}}%
\pgfpathlineto{\pgfqpoint{1.352939in}{1.329674in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{1.342511in}}%
\pgfpathlineto{\pgfqpoint{1.391359in}{1.354989in}}%
\pgfpathlineto{\pgfqpoint{1.394879in}{1.356235in}}%
\pgfpathlineto{\pgfqpoint{1.398400in}{1.357484in}}%
\pgfpathlineto{\pgfqpoint{1.405900in}{1.364736in}}%
\pgfpathlineto{\pgfqpoint{1.410186in}{1.367741in}}%
\pgfpathlineto{\pgfqpoint{1.420900in}{1.372440in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{1.433145in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.438043in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{1.452891in}{1.388848in}}%
\pgfpathlineto{\pgfqpoint{1.458248in}{1.390349in}}%
\pgfpathlineto{\pgfqpoint{1.470493in}{1.396929in}}%
\pgfpathlineto{\pgfqpoint{1.479371in}{1.401609in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.402319in}}%
\pgfpathlineto{\pgfqpoint{1.489167in}{1.405345in}}%
\pgfpathlineto{\pgfqpoint{1.492841in}{1.407288in}}%
\pgfpathlineto{\pgfqpoint{1.502331in}{1.409228in}}%
\pgfpathlineto{\pgfqpoint{1.511362in}{1.411821in}}%
\pgfpathlineto{\pgfqpoint{1.519321in}{1.416340in}}%
\pgfpathlineto{\pgfqpoint{1.541822in}{1.423250in}}%
\pgfpathlineto{\pgfqpoint{1.562179in}{1.429422in}}%
\pgfpathlineto{\pgfqpoint{1.567231in}{1.432941in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{1.596160in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.616058in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{1.622028in}{1.451991in}}%
\pgfpathlineto{\pgfqpoint{1.635651in}{1.454296in}}%
\pgfpathlineto{\pgfqpoint{1.640702in}{1.456654in}}%
\pgfpathlineto{\pgfqpoint{1.674835in}{1.463351in}}%
\pgfpathlineto{\pgfqpoint{1.684632in}{1.466548in}}%
\pgfpathlineto{\pgfqpoint{1.694581in}{1.467797in}}%
\pgfpathlineto{\pgfqpoint{1.702846in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{1.756419in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{1.773716in}{1.481469in}}%
\pgfpathlineto{\pgfqpoint{1.813053in}{1.485868in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{1.495282in}}%
\pgfpathlineto{\pgfqpoint{1.930761in}{1.498753in}}%
\pgfpathlineto{\pgfqpoint{1.974843in}{1.504591in}}%
\pgfpathlineto{\pgfqpoint{2.118113in}{1.514665in}}%
\pgfpathlineto{\pgfqpoint{2.455315in}{1.529665in}}%
\pgfpathlineto{\pgfqpoint{2.455315in}{1.529665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{0.416897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674554in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.674554in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/confidence_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.698215in}{1.667589in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.667589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{1.584209in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{1.584209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485679in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930884in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.930884in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930884in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930884in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376090in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.376090in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376090in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376090in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821295in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.821295in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821295in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821295in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266501in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266501in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266501in,y=0.354397in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376090in,y=0.186828in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.416897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.416897in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.650360in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.650360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.650360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.650360in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.883822in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.883822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.883822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.883822in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{1.117284in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{1.117284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{1.117284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=1.117284in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{1.350747in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{1.350747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{1.350747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=1.350747in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{1.584209in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{1.584209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=1.584209in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176648in,y=1.000553in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545158in}{0.511379in}}%
\pgfpathlineto{\pgfqpoint{0.663871in}{0.557976in}}%
\pgfpathlineto{\pgfqpoint{0.782585in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{0.901298in}{0.689818in}}%
\pgfpathlineto{\pgfqpoint{1.020011in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.257437in}{0.845046in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{0.924972in}}%
\pgfpathlineto{\pgfqpoint{1.494864in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.613577in}{1.012465in}}%
\pgfpathlineto{\pgfqpoint{1.732290in}{1.117284in}}%
\pgfpathlineto{\pgfqpoint{1.851003in}{1.121310in}}%
\pgfpathlineto{\pgfqpoint{1.969716in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{2.088430in}{1.339724in}}%
\pgfpathlineto{\pgfqpoint{2.207143in}{1.557637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.416897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541234in}{1.185454in}}%
\pgfpathlineto{\pgfqpoint{1.484427in}{1.185454in}}%
\pgfpathlineto{\pgfqpoint{1.484427in}{1.528654in}}%
\pgfpathlineto{\pgfqpoint{0.541234in}{1.528654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585679in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{0.807901in}{1.445320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896790in,y=1.406431in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585679in}{1.251498in}}%
\pgfpathlineto{\pgfqpoint{0.807901in}{1.251498in}}%
\pgfpathlineto{\pgfqpoint{0.807901in}{1.329276in}}%
\pgfpathlineto{\pgfqpoint{0.585679in}{1.329276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896790in,y=1.251498in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Detections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485802in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.604515in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.604515in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{0.485802in}{0.452664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604515in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.723228in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.723228in}{0.440850in}}%
\pgfpathlineto{\pgfqpoint{0.604515in}{0.440850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723228in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.841941in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.841941in}{0.439917in}}%
\pgfpathlineto{\pgfqpoint{0.723228in}{0.439917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841941in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.960654in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.960654in}{0.433473in}}%
\pgfpathlineto{\pgfqpoint{0.841941in}{0.433473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960654in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.079368in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.079368in}{0.433380in}}%
\pgfpathlineto{\pgfqpoint{0.960654in}{0.433380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079368in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.198081in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.198081in}{0.431372in}}%
\pgfpathlineto{\pgfqpoint{1.079368in}{0.431372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198081in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{0.430391in}}%
\pgfpathlineto{\pgfqpoint{1.198081in}{0.430391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316794in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.435507in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.435507in}{0.429878in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{0.429878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435507in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{1.435507in}{0.429971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554220in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.672933in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.672933in}{0.430625in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{0.430625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672933in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.791647in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.791647in}{0.431372in}}%
\pgfpathlineto{\pgfqpoint{1.672933in}{0.431372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791647in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.910360in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{1.910360in}{0.433146in}}%
\pgfpathlineto{\pgfqpoint{1.791647in}{0.433146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910360in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{0.441271in}}%
\pgfpathlineto{\pgfqpoint{1.910360in}{0.441271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029073in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{0.455465in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{0.455465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147786in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.266499in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.266499in}{1.376848in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.376848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.416897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.416897in}}{\pgfqpoint{1.780822in}{1.167312in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545158in}{0.511379in}}%
\pgfpathlineto{\pgfqpoint{0.663871in}{0.557976in}}%
\pgfpathlineto{\pgfqpoint{0.782585in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{0.901298in}{0.689818in}}%
\pgfpathlineto{\pgfqpoint{1.020011in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.257437in}{0.845046in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{0.924972in}}%
\pgfpathlineto{\pgfqpoint{1.494864in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.613577in}{1.012465in}}%
\pgfpathlineto{\pgfqpoint{1.732290in}{1.117284in}}%
\pgfpathlineto{\pgfqpoint{1.851003in}{1.121310in}}%
\pgfpathlineto{\pgfqpoint{1.969716in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{2.088430in}{1.339724in}}%
\pgfpathlineto{\pgfqpoint{2.207143in}{1.557637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.416897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{1.584209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/decoder_all_history.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.964716in}{2.085181in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.964716in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.964716in}{2.085181in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.085181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{1.980922in}}%
\pgfpathlineto{\pgfqpoint{0.496472in}{1.980922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{0.496472in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496472in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496472in,y=0.250277in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868825in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868825in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868825in,y=0.250277in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241179in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241179in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241179in,y=0.250277in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613533in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613533in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613533in,y=0.250277in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985886in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985886in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985886in,y=0.250277in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358240in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358240in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358240in,y=0.250277in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730594in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730594in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730594in,y=0.250277in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102947in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102947in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102947in,y=0.250277in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475301in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475301in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475301in,y=0.250277in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985886in,y=0.082708in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.312777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496472in}{0.312777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433972in,y=0.312777in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.646406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496472in}{0.646406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433972in,y=0.646406in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{0.980035in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.980035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496472in}{0.980035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433972in,y=0.980035in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{1.313664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496472in}{1.313664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433972in,y=1.313664in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{1.647293in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{1.647293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496472in}{1.647293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433972in,y=1.647293in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{1.980922in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496472in}{1.980922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433972in,y=1.980922in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213676in,y=1.146849in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533707in}{1.738367in}}%
\pgfpathlineto{\pgfqpoint{0.536724in}{1.713197in}}%
\pgfpathlineto{\pgfqpoint{0.546530in}{1.652338in}}%
\pgfpathlineto{\pgfqpoint{0.557091in}{1.598844in}}%
\pgfpathlineto{\pgfqpoint{0.560863in}{1.558449in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{1.451209in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{1.418935in}}%
\pgfpathlineto{\pgfqpoint{0.577458in}{1.394499in}}%
\pgfpathlineto{\pgfqpoint{0.586510in}{1.319832in}}%
\pgfpathlineto{\pgfqpoint{0.597825in}{1.235301in}}%
\pgfpathlineto{\pgfqpoint{0.600842in}{1.216292in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{1.153353in}}%
\pgfpathlineto{\pgfqpoint{0.612911in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{0.630261in}{1.041756in}}%
\pgfpathlineto{\pgfqpoint{0.631769in}{1.038490in}}%
\pgfpathlineto{\pgfqpoint{0.635541in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{0.638558in}{1.003580in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{0.986531in}}%
\pgfpathlineto{\pgfqpoint{0.642330in}{0.984687in}}%
\pgfpathlineto{\pgfqpoint{0.644593in}{0.970603in}}%
\pgfpathlineto{\pgfqpoint{0.645347in}{0.971072in}}%
\pgfpathlineto{\pgfqpoint{0.649119in}{0.954266in}}%
\pgfpathlineto{\pgfqpoint{0.652136in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{0.664205in}{0.891406in}}%
\pgfpathlineto{\pgfqpoint{0.664959in}{0.892345in}}%
\pgfpathlineto{\pgfqpoint{0.674766in}{0.857763in}}%
\pgfpathlineto{\pgfqpoint{0.677029in}{0.849384in}}%
\pgfpathlineto{\pgfqpoint{0.677783in}{0.849480in}}%
\pgfpathlineto{\pgfqpoint{0.679292in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{0.681555in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{0.691361in}{0.809070in}}%
\pgfpathlineto{\pgfqpoint{0.692870in}{0.806580in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{0.697395in}{0.794222in}}%
\pgfpathlineto{\pgfqpoint{0.702676in}{0.778673in}}%
\pgfpathlineto{\pgfqpoint{0.704184in}{0.779275in}}%
\pgfpathlineto{\pgfqpoint{0.706447in}{0.772969in}}%
\pgfpathlineto{\pgfqpoint{0.707956in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{0.709465in}{0.766582in}}%
\pgfpathlineto{\pgfqpoint{0.710219in}{0.766122in}}%
\pgfpathlineto{\pgfqpoint{0.711728in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{0.712482in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{0.717762in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{0.718517in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{0.720025in}{0.743769in}}%
\pgfpathlineto{\pgfqpoint{0.720780in}{0.744426in}}%
\pgfpathlineto{\pgfqpoint{0.726060in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{0.727568in}{0.732447in}}%
\pgfpathlineto{\pgfqpoint{0.728323in}{0.733468in}}%
\pgfpathlineto{\pgfqpoint{0.731340in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{0.732849in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{0.733603in}{0.721038in}}%
\pgfpathlineto{\pgfqpoint{0.735112in}{0.719071in}}%
\pgfpathlineto{\pgfqpoint{0.740392in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{0.742655in}{0.706772in}}%
\pgfpathlineto{\pgfqpoint{0.743409in}{0.707182in}}%
\pgfpathlineto{\pgfqpoint{0.744918in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{0.703675in}}%
\pgfpathlineto{\pgfqpoint{0.747181in}{0.706286in}}%
\pgfpathlineto{\pgfqpoint{0.762267in}{0.677253in}}%
\pgfpathlineto{\pgfqpoint{0.763022in}{0.677539in}}%
\pgfpathlineto{\pgfqpoint{0.763776in}{0.675060in}}%
\pgfpathlineto{\pgfqpoint{0.764530in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{0.768302in}{0.672242in}}%
\pgfpathlineto{\pgfqpoint{0.771319in}{0.668057in}}%
\pgfpathlineto{\pgfqpoint{0.772074in}{0.669509in}}%
\pgfpathlineto{\pgfqpoint{0.773582in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{0.775091in}{0.666728in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.662137in}}%
\pgfpathlineto{\pgfqpoint{0.777354in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{0.780371in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{0.784143in}{0.656732in}}%
\pgfpathlineto{\pgfqpoint{0.784897in}{0.657044in}}%
\pgfpathlineto{\pgfqpoint{0.786406in}{0.655676in}}%
\pgfpathlineto{\pgfqpoint{0.787160in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{0.787914in}{0.656031in}}%
\pgfpathlineto{\pgfqpoint{0.789423in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{0.635541in}}%
\pgfpathlineto{\pgfqpoint{0.799984in}{0.636663in}}%
\pgfpathlineto{\pgfqpoint{0.801492in}{0.635259in}}%
\pgfpathlineto{\pgfqpoint{0.803001in}{0.635283in}}%
\pgfpathlineto{\pgfqpoint{0.804510in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{0.805264in}{0.632359in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{0.626305in}}%
\pgfpathlineto{\pgfqpoint{0.806773in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{0.807527in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{0.626416in}}%
\pgfpathlineto{\pgfqpoint{0.813562in}{0.621137in}}%
\pgfpathlineto{\pgfqpoint{0.815070in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{0.818842in}{0.613022in}}%
\pgfpathlineto{\pgfqpoint{0.827139in}{0.598362in}}%
\pgfpathlineto{\pgfqpoint{0.828648in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{0.830157in}{0.596797in}}%
\pgfpathlineto{\pgfqpoint{0.830911in}{0.597158in}}%
\pgfpathlineto{\pgfqpoint{0.831665in}{0.595478in}}%
\pgfpathlineto{\pgfqpoint{0.832420in}{0.596934in}}%
\pgfpathlineto{\pgfqpoint{0.833174in}{0.596464in}}%
\pgfpathlineto{\pgfqpoint{0.834683in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{0.836946in}{0.591899in}}%
\pgfpathlineto{\pgfqpoint{0.837700in}{0.592793in}}%
\pgfpathlineto{\pgfqpoint{0.838454in}{0.590875in}}%
\pgfpathlineto{\pgfqpoint{0.839963in}{0.594575in}}%
\pgfpathlineto{\pgfqpoint{0.840717in}{0.594023in}}%
\pgfpathlineto{\pgfqpoint{0.841472in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{0.595766in}}%
\pgfpathlineto{\pgfqpoint{0.844489in}{0.593739in}}%
\pgfpathlineto{\pgfqpoint{0.846752in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{0.847506in}{0.595458in}}%
\pgfpathlineto{\pgfqpoint{0.849015in}{0.593693in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{0.592736in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{0.593246in}}%
\pgfpathlineto{\pgfqpoint{0.852786in}{0.592232in}}%
\pgfpathlineto{\pgfqpoint{0.854295in}{0.594047in}}%
\pgfpathlineto{\pgfqpoint{0.855049in}{0.591201in}}%
\pgfpathlineto{\pgfqpoint{0.855804in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{0.857312in}{0.591187in}}%
\pgfpathlineto{\pgfqpoint{0.860330in}{0.585232in}}%
\pgfpathlineto{\pgfqpoint{0.862593in}{0.588081in}}%
\pgfpathlineto{\pgfqpoint{0.876925in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{0.879188in}{0.585325in}}%
\pgfpathlineto{\pgfqpoint{0.879942in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{0.882205in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.885977in}{0.577268in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{0.577417in}}%
\pgfpathlineto{\pgfqpoint{0.888994in}{0.569579in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{0.569728in}}%
\pgfpathlineto{\pgfqpoint{0.891257in}{0.565523in}}%
\pgfpathlineto{\pgfqpoint{0.892011in}{0.566546in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{0.565495in}}%
\pgfpathlineto{\pgfqpoint{0.893520in}{0.561990in}}%
\pgfpathlineto{\pgfqpoint{0.894274in}{0.562523in}}%
\pgfpathlineto{\pgfqpoint{0.895783in}{0.560729in}}%
\pgfpathlineto{\pgfqpoint{0.902572in}{0.554556in}}%
\pgfpathlineto{\pgfqpoint{0.903326in}{0.555413in}}%
\pgfpathlineto{\pgfqpoint{0.904835in}{0.552966in}}%
\pgfpathlineto{\pgfqpoint{0.909361in}{0.553119in}}%
\pgfpathlineto{\pgfqpoint{0.911624in}{0.550033in}}%
\pgfpathlineto{\pgfqpoint{0.913887in}{0.548391in}}%
\pgfpathlineto{\pgfqpoint{0.914641in}{0.550625in}}%
\pgfpathlineto{\pgfqpoint{0.915395in}{0.548696in}}%
\pgfpathlineto{\pgfqpoint{0.916150in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{0.549411in}}%
\pgfpathlineto{\pgfqpoint{0.919167in}{0.546260in}}%
\pgfpathlineto{\pgfqpoint{0.919921in}{0.547205in}}%
\pgfpathlineto{\pgfqpoint{0.921430in}{0.545505in}}%
\pgfpathlineto{\pgfqpoint{0.923693in}{0.545940in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{0.541255in}}%
\pgfpathlineto{\pgfqpoint{0.927465in}{0.540262in}}%
\pgfpathlineto{\pgfqpoint{0.928219in}{0.536538in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{0.537629in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.933499in}{0.538350in}}%
\pgfpathlineto{\pgfqpoint{0.934254in}{0.537437in}}%
\pgfpathlineto{\pgfqpoint{0.935008in}{0.538063in}}%
\pgfpathlineto{\pgfqpoint{0.942551in}{0.542123in}}%
\pgfpathlineto{\pgfqpoint{0.944060in}{0.540734in}}%
\pgfpathlineto{\pgfqpoint{0.949340in}{0.541356in}}%
\pgfpathlineto{\pgfqpoint{0.950094in}{0.540047in}}%
\pgfpathlineto{\pgfqpoint{0.950849in}{0.540792in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{0.541259in}}%
\pgfpathlineto{\pgfqpoint{0.953112in}{0.543611in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{0.542111in}}%
\pgfpathlineto{\pgfqpoint{0.956883in}{0.544970in}}%
\pgfpathlineto{\pgfqpoint{0.958392in}{0.542168in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{0.541136in}}%
\pgfpathlineto{\pgfqpoint{0.962164in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{0.535104in}}%
\pgfpathlineto{\pgfqpoint{0.967444in}{0.536961in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{0.535071in}}%
\pgfpathlineto{\pgfqpoint{0.971970in}{0.533974in}}%
\pgfpathlineto{\pgfqpoint{0.973478in}{0.535614in}}%
\pgfpathlineto{\pgfqpoint{0.977250in}{0.538400in}}%
\pgfpathlineto{\pgfqpoint{0.978759in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{0.981022in}{0.536335in}}%
\pgfpathlineto{\pgfqpoint{0.982530in}{0.536899in}}%
\pgfpathlineto{\pgfqpoint{0.984793in}{0.535237in}}%
\pgfpathlineto{\pgfqpoint{0.985548in}{0.535909in}}%
\pgfpathlineto{\pgfqpoint{0.991582in}{0.529640in}}%
\pgfpathlineto{\pgfqpoint{0.993091in}{0.530579in}}%
\pgfpathlineto{\pgfqpoint{0.995354in}{0.526951in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.524187in}}%
\pgfpathlineto{\pgfqpoint{1.001388in}{0.524863in}}%
\pgfpathlineto{\pgfqpoint{1.002897in}{0.526396in}}%
\pgfpathlineto{\pgfqpoint{1.005160in}{0.517503in}}%
\pgfpathlineto{\pgfqpoint{1.005914in}{0.518518in}}%
\pgfpathlineto{\pgfqpoint{1.007423in}{0.521131in}}%
\pgfpathlineto{\pgfqpoint{1.008177in}{0.520525in}}%
\pgfpathlineto{\pgfqpoint{1.009686in}{0.520240in}}%
\pgfpathlineto{\pgfqpoint{1.010440in}{0.518532in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{0.520572in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{0.519768in}}%
\pgfpathlineto{\pgfqpoint{1.014212in}{0.521004in}}%
\pgfpathlineto{\pgfqpoint{1.015721in}{0.519037in}}%
\pgfpathlineto{\pgfqpoint{1.017229in}{0.521562in}}%
\pgfpathlineto{\pgfqpoint{1.017984in}{0.522320in}}%
\pgfpathlineto{\pgfqpoint{1.022510in}{0.517750in}}%
\pgfpathlineto{\pgfqpoint{1.024018in}{0.517903in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.514029in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{0.513383in}}%
\pgfpathlineto{\pgfqpoint{1.029298in}{0.514439in}}%
\pgfpathlineto{\pgfqpoint{1.030807in}{0.514779in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{0.514151in}}%
\pgfpathlineto{\pgfqpoint{1.033824in}{0.512693in}}%
\pgfpathlineto{\pgfqpoint{1.034579in}{0.513476in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{0.514348in}}%
\pgfpathlineto{\pgfqpoint{1.036087in}{0.513555in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{0.513858in}}%
\pgfpathlineto{\pgfqpoint{1.037596in}{0.515817in}}%
\pgfpathlineto{\pgfqpoint{1.039859in}{0.512182in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{1.042122in}{0.510037in}}%
\pgfpathlineto{\pgfqpoint{1.042876in}{0.510068in}}%
\pgfpathlineto{\pgfqpoint{1.043631in}{0.511583in}}%
\pgfpathlineto{\pgfqpoint{1.044385in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.047402in}{0.508760in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{0.500669in}}%
\pgfpathlineto{\pgfqpoint{1.052683in}{0.502714in}}%
\pgfpathlineto{\pgfqpoint{1.054191in}{0.502880in}}%
\pgfpathlineto{\pgfqpoint{1.055700in}{0.500324in}}%
\pgfpathlineto{\pgfqpoint{1.058717in}{0.500543in}}%
\pgfpathlineto{\pgfqpoint{1.059471in}{0.498847in}}%
\pgfpathlineto{\pgfqpoint{1.060226in}{0.499192in}}%
\pgfpathlineto{\pgfqpoint{1.061734in}{0.501587in}}%
\pgfpathlineto{\pgfqpoint{1.063243in}{0.500469in}}%
\pgfpathlineto{\pgfqpoint{1.063997in}{0.500236in}}%
\pgfpathlineto{\pgfqpoint{1.066260in}{0.495660in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{0.496550in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{0.495922in}}%
\pgfpathlineto{\pgfqpoint{1.070786in}{0.497056in}}%
\pgfpathlineto{\pgfqpoint{1.072295in}{0.496649in}}%
\pgfpathlineto{\pgfqpoint{1.074558in}{0.498691in}}%
\pgfpathlineto{\pgfqpoint{1.076067in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{1.077575in}{0.496110in}}%
\pgfpathlineto{\pgfqpoint{1.081347in}{0.493718in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.494300in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.490779in}}%
\pgfpathlineto{\pgfqpoint{1.085873in}{0.488219in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.491258in}}%
\pgfpathlineto{\pgfqpoint{1.088136in}{0.490335in}}%
\pgfpathlineto{\pgfqpoint{1.091153in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{1.094170in}{0.492028in}}%
\pgfpathlineto{\pgfqpoint{1.097188in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{1.098696in}{0.491386in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{0.493168in}}%
\pgfpathlineto{\pgfqpoint{1.100205in}{0.492345in}}%
\pgfpathlineto{\pgfqpoint{1.109257in}{0.491427in}}%
\pgfpathlineto{\pgfqpoint{1.110766in}{0.490307in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{0.490035in}}%
\pgfpathlineto{\pgfqpoint{1.114537in}{0.490529in}}%
\pgfpathlineto{\pgfqpoint{1.116800in}{0.486049in}}%
\pgfpathlineto{\pgfqpoint{1.119817in}{0.480758in}}%
\pgfpathlineto{\pgfqpoint{1.121326in}{0.479933in}}%
\pgfpathlineto{\pgfqpoint{1.122835in}{0.476847in}}%
\pgfpathlineto{\pgfqpoint{1.123589in}{0.477290in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.476759in}}%
\pgfpathlineto{\pgfqpoint{1.127361in}{0.473950in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.474994in}}%
\pgfpathlineto{\pgfqpoint{1.130378in}{0.475123in}}%
\pgfpathlineto{\pgfqpoint{1.133395in}{0.478007in}}%
\pgfpathlineto{\pgfqpoint{1.135658in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{1.136413in}{0.476870in}}%
\pgfpathlineto{\pgfqpoint{1.140184in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{1.143956in}{0.472456in}}%
\pgfpathlineto{\pgfqpoint{1.147727in}{0.470181in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{0.471025in}}%
\pgfpathlineto{\pgfqpoint{1.156025in}{0.467553in}}%
\pgfpathlineto{\pgfqpoint{1.159042in}{0.464168in}}%
\pgfpathlineto{\pgfqpoint{1.159797in}{0.462397in}}%
\pgfpathlineto{\pgfqpoint{1.160551in}{0.463163in}}%
\pgfpathlineto{\pgfqpoint{1.162814in}{0.462267in}}%
\pgfpathlineto{\pgfqpoint{1.165831in}{0.466520in}}%
\pgfpathlineto{\pgfqpoint{1.166586in}{0.465685in}}%
\pgfpathlineto{\pgfqpoint{1.167340in}{0.466481in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{0.467398in}}%
\pgfpathlineto{\pgfqpoint{1.169603in}{0.465426in}}%
\pgfpathlineto{\pgfqpoint{1.171112in}{0.465466in}}%
\pgfpathlineto{\pgfqpoint{1.174129in}{0.464793in}}%
\pgfpathlineto{\pgfqpoint{1.177146in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.180918in}{0.464309in}}%
\pgfpathlineto{\pgfqpoint{1.182426in}{0.464196in}}%
\pgfpathlineto{\pgfqpoint{1.186952in}{0.461067in}}%
\pgfpathlineto{\pgfqpoint{1.189970in}{0.461426in}}%
\pgfpathlineto{\pgfqpoint{1.192987in}{0.458564in}}%
\pgfpathlineto{\pgfqpoint{1.194496in}{0.462388in}}%
\pgfpathlineto{\pgfqpoint{1.203548in}{0.458153in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{0.458235in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.461363in}}%
\pgfpathlineto{\pgfqpoint{1.208828in}{0.460219in}}%
\pgfpathlineto{\pgfqpoint{1.211091in}{0.463946in}}%
\pgfpathlineto{\pgfqpoint{1.212599in}{0.463443in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{0.463892in}}%
\pgfpathlineto{\pgfqpoint{1.214108in}{0.462401in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{0.463276in}}%
\pgfpathlineto{\pgfqpoint{1.217125in}{0.461485in}}%
\pgfpathlineto{\pgfqpoint{1.218634in}{0.460983in}}%
\pgfpathlineto{\pgfqpoint{1.219388in}{0.462761in}}%
\pgfpathlineto{\pgfqpoint{1.221651in}{0.460267in}}%
\pgfpathlineto{\pgfqpoint{1.229949in}{0.454804in}}%
\pgfpathlineto{\pgfqpoint{1.230703in}{0.456194in}}%
\pgfpathlineto{\pgfqpoint{1.241264in}{0.459694in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{0.457613in}}%
\pgfpathlineto{\pgfqpoint{1.242772in}{0.457964in}}%
\pgfpathlineto{\pgfqpoint{1.249561in}{0.458278in}}%
\pgfpathlineto{\pgfqpoint{1.251070in}{0.460498in}}%
\pgfpathlineto{\pgfqpoint{1.251824in}{0.460021in}}%
\pgfpathlineto{\pgfqpoint{1.252579in}{0.459610in}}%
\pgfpathlineto{\pgfqpoint{1.254087in}{0.456778in}}%
\pgfpathlineto{\pgfqpoint{1.256350in}{0.457455in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{0.453878in}}%
\pgfpathlineto{\pgfqpoint{1.260122in}{0.449872in}}%
\pgfpathlineto{\pgfqpoint{1.265402in}{0.449024in}}%
\pgfpathlineto{\pgfqpoint{1.266156in}{0.450094in}}%
\pgfpathlineto{\pgfqpoint{1.266911in}{0.449467in}}%
\pgfpathlineto{\pgfqpoint{1.269174in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{1.272945in}{0.450333in}}%
\pgfpathlineto{\pgfqpoint{1.273700in}{0.448839in}}%
\pgfpathlineto{\pgfqpoint{1.275208in}{0.450793in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.448982in}}%
\pgfpathlineto{\pgfqpoint{1.280489in}{0.449957in}}%
\pgfpathlineto{\pgfqpoint{1.283506in}{0.449570in}}%
\pgfpathlineto{\pgfqpoint{1.285769in}{0.447973in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.447306in}}%
\pgfpathlineto{\pgfqpoint{1.289541in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{1.292558in}{0.447496in}}%
\pgfpathlineto{\pgfqpoint{1.295575in}{0.446005in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{0.446123in}}%
\pgfpathlineto{\pgfqpoint{1.299347in}{0.442958in}}%
\pgfpathlineto{\pgfqpoint{1.301610in}{0.443538in}}%
\pgfpathlineto{\pgfqpoint{1.303873in}{0.444506in}}%
\pgfpathlineto{\pgfqpoint{1.304627in}{0.442957in}}%
\pgfpathlineto{\pgfqpoint{1.308399in}{0.450636in}}%
\pgfpathlineto{\pgfqpoint{1.312170in}{0.452933in}}%
\pgfpathlineto{\pgfqpoint{1.313679in}{0.454990in}}%
\pgfpathlineto{\pgfqpoint{1.314433in}{0.454153in}}%
\pgfpathlineto{\pgfqpoint{1.315188in}{0.454538in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{0.452065in}}%
\pgfpathlineto{\pgfqpoint{1.318205in}{0.453761in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.453710in}}%
\pgfpathlineto{\pgfqpoint{1.326502in}{0.455324in}}%
\pgfpathlineto{\pgfqpoint{1.327257in}{0.453895in}}%
\pgfpathlineto{\pgfqpoint{1.328011in}{0.454724in}}%
\pgfpathlineto{\pgfqpoint{1.329520in}{0.454352in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{0.453880in}}%
\pgfpathlineto{\pgfqpoint{1.332537in}{0.454079in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{0.453883in}}%
\pgfpathlineto{\pgfqpoint{1.337063in}{0.451194in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{0.449734in}}%
\pgfpathlineto{\pgfqpoint{1.339326in}{0.452822in}}%
\pgfpathlineto{\pgfqpoint{1.340080in}{0.452547in}}%
\pgfpathlineto{\pgfqpoint{1.347624in}{0.454792in}}%
\pgfpathlineto{\pgfqpoint{1.349132in}{0.453241in}}%
\pgfpathlineto{\pgfqpoint{1.350641in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{1.355921in}{0.446623in}}%
\pgfpathlineto{\pgfqpoint{1.358184in}{0.443794in}}%
\pgfpathlineto{\pgfqpoint{1.358938in}{0.443739in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.440541in}}%
\pgfpathlineto{\pgfqpoint{1.363464in}{0.439887in}}%
\pgfpathlineto{\pgfqpoint{1.365727in}{0.440296in}}%
\pgfpathlineto{\pgfqpoint{1.366482in}{0.440194in}}%
\pgfpathlineto{\pgfqpoint{1.368745in}{0.443472in}}%
\pgfpathlineto{\pgfqpoint{1.369499in}{0.443260in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{0.440686in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{0.442166in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{0.442180in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{0.443748in}}%
\pgfpathlineto{\pgfqpoint{1.377042in}{0.441385in}}%
\pgfpathlineto{\pgfqpoint{1.377797in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{1.380060in}{0.439746in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{0.440520in}}%
\pgfpathlineto{\pgfqpoint{1.384586in}{0.440920in}}%
\pgfpathlineto{\pgfqpoint{1.386094in}{0.439281in}}%
\pgfpathlineto{\pgfqpoint{1.386848in}{0.439817in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{0.437173in}}%
\pgfpathlineto{\pgfqpoint{1.392129in}{0.434926in}}%
\pgfpathlineto{\pgfqpoint{1.394392in}{0.433337in}}%
\pgfpathlineto{\pgfqpoint{1.395900in}{0.434289in}}%
\pgfpathlineto{\pgfqpoint{1.399672in}{0.434380in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{0.436362in}}%
\pgfpathlineto{\pgfqpoint{1.402689in}{0.434556in}}%
\pgfpathlineto{\pgfqpoint{1.404198in}{0.435617in}}%
\pgfpathlineto{\pgfqpoint{1.404952in}{0.435421in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{0.437337in}}%
\pgfpathlineto{\pgfqpoint{1.407215in}{0.436557in}}%
\pgfpathlineto{\pgfqpoint{1.407970in}{0.437782in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{0.437160in}}%
\pgfpathlineto{\pgfqpoint{1.409478in}{0.437812in}}%
\pgfpathlineto{\pgfqpoint{1.412496in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{1.414759in}{0.434425in}}%
\pgfpathlineto{\pgfqpoint{1.417021in}{0.430357in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{0.430745in}}%
\pgfpathlineto{\pgfqpoint{1.420793in}{0.429268in}}%
\pgfpathlineto{\pgfqpoint{1.422302in}{0.429691in}}%
\pgfpathlineto{\pgfqpoint{1.423810in}{0.427403in}}%
\pgfpathlineto{\pgfqpoint{1.424565in}{0.427952in}}%
\pgfpathlineto{\pgfqpoint{1.429845in}{0.429153in}}%
\pgfpathlineto{\pgfqpoint{1.430599in}{0.427671in}}%
\pgfpathlineto{\pgfqpoint{1.431354in}{0.428577in}}%
\pgfpathlineto{\pgfqpoint{1.432862in}{0.428150in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{0.428876in}}%
\pgfpathlineto{\pgfqpoint{1.436634in}{0.428560in}}%
\pgfpathlineto{\pgfqpoint{1.440406in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{1.447949in}{0.432142in}}%
\pgfpathlineto{\pgfqpoint{1.449457in}{0.429243in}}%
\pgfpathlineto{\pgfqpoint{1.453229in}{0.432423in}}%
\pgfpathlineto{\pgfqpoint{1.453983in}{0.429970in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{0.430637in}}%
\pgfpathlineto{\pgfqpoint{1.459264in}{0.431259in}}%
\pgfpathlineto{\pgfqpoint{1.460772in}{0.433242in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{0.430940in}}%
\pgfpathlineto{\pgfqpoint{1.467561in}{0.434267in}}%
\pgfpathlineto{\pgfqpoint{1.469070in}{0.434529in}}%
\pgfpathlineto{\pgfqpoint{1.471333in}{0.430207in}}%
\pgfpathlineto{\pgfqpoint{1.472842in}{0.430086in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{0.429835in}}%
\pgfpathlineto{\pgfqpoint{1.478876in}{0.432281in}}%
\pgfpathlineto{\pgfqpoint{1.480385in}{0.431041in}}%
\pgfpathlineto{\pgfqpoint{1.486419in}{0.427519in}}%
\pgfpathlineto{\pgfqpoint{1.487928in}{0.426819in}}%
\pgfpathlineto{\pgfqpoint{1.488682in}{0.424924in}}%
\pgfpathlineto{\pgfqpoint{1.490191in}{0.426559in}}%
\pgfpathlineto{\pgfqpoint{1.493208in}{0.423283in}}%
\pgfpathlineto{\pgfqpoint{1.493963in}{0.424622in}}%
\pgfpathlineto{\pgfqpoint{1.496226in}{0.422236in}}%
\pgfpathlineto{\pgfqpoint{1.500752in}{0.423259in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.422705in}}%
\pgfpathlineto{\pgfqpoint{1.503769in}{0.422920in}}%
\pgfpathlineto{\pgfqpoint{1.506032in}{0.421037in}}%
\pgfpathlineto{\pgfqpoint{1.506786in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{1.509049in}{0.418932in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{0.418753in}}%
\pgfpathlineto{\pgfqpoint{1.514329in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{1.516592in}{0.413807in}}%
\pgfpathlineto{\pgfqpoint{1.517347in}{0.412965in}}%
\pgfpathlineto{\pgfqpoint{1.520364in}{0.416592in}}%
\pgfpathlineto{\pgfqpoint{1.521873in}{0.416718in}}%
\pgfpathlineto{\pgfqpoint{1.524890in}{0.413209in}}%
\pgfpathlineto{\pgfqpoint{1.525644in}{0.410401in}}%
\pgfpathlineto{\pgfqpoint{1.526399in}{0.411083in}}%
\pgfpathlineto{\pgfqpoint{1.527907in}{0.410960in}}%
\pgfpathlineto{\pgfqpoint{1.530170in}{0.411533in}}%
\pgfpathlineto{\pgfqpoint{1.534696in}{0.414333in}}%
\pgfpathlineto{\pgfqpoint{1.536205in}{0.414376in}}%
\pgfpathlineto{\pgfqpoint{1.537713in}{0.414286in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{0.416825in}}%
\pgfpathlineto{\pgfqpoint{1.544502in}{0.418136in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.417533in}}%
\pgfpathlineto{\pgfqpoint{1.549783in}{0.413286in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{0.414545in}}%
\pgfpathlineto{\pgfqpoint{1.552046in}{0.414066in}}%
\pgfpathlineto{\pgfqpoint{1.555063in}{0.417444in}}%
\pgfpathlineto{\pgfqpoint{1.558835in}{0.416936in}}%
\pgfpathlineto{\pgfqpoint{1.561098in}{0.420277in}}%
\pgfpathlineto{\pgfqpoint{1.563361in}{0.418764in}}%
\pgfpathlineto{\pgfqpoint{1.564115in}{0.420870in}}%
\pgfpathlineto{\pgfqpoint{1.564869in}{0.420300in}}%
\pgfpathlineto{\pgfqpoint{1.566378in}{0.420810in}}%
\pgfpathlineto{\pgfqpoint{1.567886in}{0.419372in}}%
\pgfpathlineto{\pgfqpoint{1.570149in}{0.417491in}}%
\pgfpathlineto{\pgfqpoint{1.571658in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{1.573167in}{0.420056in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{0.422200in}}%
\pgfpathlineto{\pgfqpoint{1.580710in}{0.423913in}}%
\pgfpathlineto{\pgfqpoint{1.582219in}{0.422300in}}%
\pgfpathlineto{\pgfqpoint{1.583727in}{0.422199in}}%
\pgfpathlineto{\pgfqpoint{1.585990in}{0.421885in}}%
\pgfpathlineto{\pgfqpoint{1.588253in}{0.421257in}}%
\pgfpathlineto{\pgfqpoint{1.589008in}{0.422595in}}%
\pgfpathlineto{\pgfqpoint{1.589762in}{0.421793in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.421766in}}%
\pgfpathlineto{\pgfqpoint{1.592779in}{0.419317in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.424897in}}%
\pgfpathlineto{\pgfqpoint{1.599568in}{0.423489in}}%
\pgfpathlineto{\pgfqpoint{1.602585in}{0.424000in}}%
\pgfpathlineto{\pgfqpoint{1.604094in}{0.423129in}}%
\pgfpathlineto{\pgfqpoint{1.607111in}{0.423856in}}%
\pgfpathlineto{\pgfqpoint{1.608620in}{0.422496in}}%
\pgfpathlineto{\pgfqpoint{1.610883in}{0.424652in}}%
\pgfpathlineto{\pgfqpoint{1.611637in}{0.424830in}}%
\pgfpathlineto{\pgfqpoint{1.612392in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{1.613146in}{0.422693in}}%
\pgfpathlineto{\pgfqpoint{1.615409in}{0.421645in}}%
\pgfpathlineto{\pgfqpoint{1.616918in}{0.422381in}}%
\pgfpathlineto{\pgfqpoint{1.617672in}{0.421091in}}%
\pgfpathlineto{\pgfqpoint{1.618426in}{0.422775in}}%
\pgfpathlineto{\pgfqpoint{1.619935in}{0.420850in}}%
\pgfpathlineto{\pgfqpoint{1.620689in}{0.421864in}}%
\pgfpathlineto{\pgfqpoint{1.621444in}{0.421217in}}%
\pgfpathlineto{\pgfqpoint{1.623707in}{0.418335in}}%
\pgfpathlineto{\pgfqpoint{1.624461in}{0.418123in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.415227in}}%
\pgfpathlineto{\pgfqpoint{1.626724in}{0.415521in}}%
\pgfpathlineto{\pgfqpoint{1.628232in}{0.413496in}}%
\pgfpathlineto{\pgfqpoint{1.628987in}{0.413064in}}%
\pgfpathlineto{\pgfqpoint{1.632004in}{0.416308in}}%
\pgfpathlineto{\pgfqpoint{1.633513in}{0.415286in}}%
\pgfpathlineto{\pgfqpoint{1.635021in}{0.416134in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{0.415618in}}%
\pgfpathlineto{\pgfqpoint{1.639547in}{0.415014in}}%
\pgfpathlineto{\pgfqpoint{1.641810in}{0.417438in}}%
\pgfpathlineto{\pgfqpoint{1.642565in}{0.417075in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{0.411910in}}%
\pgfpathlineto{\pgfqpoint{1.648599in}{0.412254in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{0.410650in}}%
\pgfpathlineto{\pgfqpoint{1.656143in}{0.410092in}}%
\pgfpathlineto{\pgfqpoint{1.659160in}{0.408140in}}%
\pgfpathlineto{\pgfqpoint{1.660668in}{0.410305in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{0.410355in}}%
\pgfpathlineto{\pgfqpoint{1.665949in}{0.410564in}}%
\pgfpathlineto{\pgfqpoint{1.667457in}{0.408921in}}%
\pgfpathlineto{\pgfqpoint{1.668212in}{0.409395in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{0.408174in}}%
\pgfpathlineto{\pgfqpoint{1.671229in}{0.410625in}}%
\pgfpathlineto{\pgfqpoint{1.673492in}{0.410978in}}%
\pgfpathlineto{\pgfqpoint{1.675001in}{0.411586in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.679527in}{0.409413in}}%
\pgfpathlineto{\pgfqpoint{1.681790in}{0.408671in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{0.407209in}}%
\pgfpathlineto{\pgfqpoint{1.688578in}{0.407028in}}%
\pgfpathlineto{\pgfqpoint{1.690841in}{0.406039in}}%
\pgfpathlineto{\pgfqpoint{1.693104in}{0.409731in}}%
\pgfpathlineto{\pgfqpoint{1.695367in}{0.410988in}}%
\pgfpathlineto{\pgfqpoint{1.696876in}{0.409846in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.408215in}}%
\pgfpathlineto{\pgfqpoint{1.704419in}{0.407471in}}%
\pgfpathlineto{\pgfqpoint{1.705174in}{0.408674in}}%
\pgfpathlineto{\pgfqpoint{1.705928in}{0.408020in}}%
\pgfpathlineto{\pgfqpoint{1.706682in}{0.408597in}}%
\pgfpathlineto{\pgfqpoint{1.709700in}{0.405952in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{0.409776in}}%
\pgfpathlineto{\pgfqpoint{1.716489in}{0.411119in}}%
\pgfpathlineto{\pgfqpoint{1.717997in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{1.718751in}{0.412019in}}%
\pgfpathlineto{\pgfqpoint{1.721014in}{0.409570in}}%
\pgfpathlineto{\pgfqpoint{1.724032in}{0.408990in}}%
\pgfpathlineto{\pgfqpoint{1.726295in}{0.408849in}}%
\pgfpathlineto{\pgfqpoint{1.731575in}{0.406661in}}%
\pgfpathlineto{\pgfqpoint{1.732329in}{0.406259in}}%
\pgfpathlineto{\pgfqpoint{1.735347in}{0.409008in}}%
\pgfpathlineto{\pgfqpoint{1.737610in}{0.407185in}}%
\pgfpathlineto{\pgfqpoint{1.739118in}{0.406437in}}%
\pgfpathlineto{\pgfqpoint{1.739873in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{1.740627in}{0.407101in}}%
\pgfpathlineto{\pgfqpoint{1.742136in}{0.404930in}}%
\pgfpathlineto{\pgfqpoint{1.742890in}{0.405879in}}%
\pgfpathlineto{\pgfqpoint{1.745907in}{0.403696in}}%
\pgfpathlineto{\pgfqpoint{1.748170in}{0.403194in}}%
\pgfpathlineto{\pgfqpoint{1.748924in}{0.402472in}}%
\pgfpathlineto{\pgfqpoint{1.751942in}{0.404469in}}%
\pgfpathlineto{\pgfqpoint{1.758731in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{0.399306in}}%
\pgfpathlineto{\pgfqpoint{1.764765in}{0.398414in}}%
\pgfpathlineto{\pgfqpoint{1.766274in}{0.398042in}}%
\pgfpathlineto{\pgfqpoint{1.767783in}{0.398954in}}%
\pgfpathlineto{\pgfqpoint{1.770800in}{0.396942in}}%
\pgfpathlineto{\pgfqpoint{1.777589in}{0.401772in}}%
\pgfpathlineto{\pgfqpoint{1.779852in}{0.402716in}}%
\pgfpathlineto{\pgfqpoint{1.780606in}{0.403386in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.399706in}}%
\pgfpathlineto{\pgfqpoint{1.785132in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.401083in}}%
\pgfpathlineto{\pgfqpoint{1.788149in}{0.401518in}}%
\pgfpathlineto{\pgfqpoint{1.789658in}{0.399973in}}%
\pgfpathlineto{\pgfqpoint{1.797201in}{0.402533in}}%
\pgfpathlineto{\pgfqpoint{1.798710in}{0.402395in}}%
\pgfpathlineto{\pgfqpoint{1.800219in}{0.402471in}}%
\pgfpathlineto{\pgfqpoint{1.802482in}{0.401383in}}%
\pgfpathlineto{\pgfqpoint{1.804745in}{0.403061in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{0.404961in}}%
\pgfpathlineto{\pgfqpoint{1.807008in}{0.404138in}}%
\pgfpathlineto{\pgfqpoint{1.809270in}{0.404167in}}%
\pgfpathlineto{\pgfqpoint{1.814551in}{0.403009in}}%
\pgfpathlineto{\pgfqpoint{1.816814in}{0.402902in}}%
\pgfpathlineto{\pgfqpoint{1.819077in}{0.404564in}}%
\pgfpathlineto{\pgfqpoint{1.819831in}{0.403473in}}%
\pgfpathlineto{\pgfqpoint{1.820585in}{0.404095in}}%
\pgfpathlineto{\pgfqpoint{1.822094in}{0.404169in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{0.400835in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.399674in}}%
\pgfpathlineto{\pgfqpoint{1.834918in}{0.402516in}}%
\pgfpathlineto{\pgfqpoint{1.839443in}{0.399514in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{0.399679in}}%
\pgfpathlineto{\pgfqpoint{1.848495in}{0.397760in}}%
\pgfpathlineto{\pgfqpoint{1.850758in}{0.398521in}}%
\pgfpathlineto{\pgfqpoint{1.853021in}{0.396221in}}%
\pgfpathlineto{\pgfqpoint{1.855284in}{0.394662in}}%
\pgfpathlineto{\pgfqpoint{1.856793in}{0.395668in}}%
\pgfpathlineto{\pgfqpoint{1.857547in}{0.394426in}}%
\pgfpathlineto{\pgfqpoint{1.858302in}{0.395253in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{0.395416in}}%
\pgfpathlineto{\pgfqpoint{1.860565in}{0.394969in}}%
\pgfpathlineto{\pgfqpoint{1.861319in}{0.396131in}}%
\pgfpathlineto{\pgfqpoint{1.862073in}{0.395335in}}%
\pgfpathlineto{\pgfqpoint{1.863582in}{0.395826in}}%
\pgfpathlineto{\pgfqpoint{1.867354in}{0.394647in}}%
\pgfpathlineto{\pgfqpoint{1.868862in}{0.394785in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{0.395379in}}%
\pgfpathlineto{\pgfqpoint{1.872634in}{0.396761in}}%
\pgfpathlineto{\pgfqpoint{1.873388in}{0.396064in}}%
\pgfpathlineto{\pgfqpoint{1.874142in}{0.397852in}}%
\pgfpathlineto{\pgfqpoint{1.874897in}{0.397458in}}%
\pgfpathlineto{\pgfqpoint{1.877160in}{0.397782in}}%
\pgfpathlineto{\pgfqpoint{1.879423in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.889229in}{0.395194in}}%
\pgfpathlineto{\pgfqpoint{1.890738in}{0.394739in}}%
\pgfpathlineto{\pgfqpoint{1.891492in}{0.392672in}}%
\pgfpathlineto{\pgfqpoint{1.892246in}{0.393140in}}%
\pgfpathlineto{\pgfqpoint{1.894509in}{0.392892in}}%
\pgfpathlineto{\pgfqpoint{1.897527in}{0.396022in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.394382in}}%
\pgfpathlineto{\pgfqpoint{1.899789in}{0.395747in}}%
\pgfpathlineto{\pgfqpoint{1.908841in}{0.396875in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{0.396078in}}%
\pgfpathlineto{\pgfqpoint{1.911859in}{0.395765in}}%
\pgfpathlineto{\pgfqpoint{1.913367in}{0.396501in}}%
\pgfpathlineto{\pgfqpoint{1.917139in}{0.395442in}}%
\pgfpathlineto{\pgfqpoint{1.918648in}{0.395351in}}%
\pgfpathlineto{\pgfqpoint{1.919402in}{0.395958in}}%
\pgfpathlineto{\pgfqpoint{1.920911in}{0.394765in}}%
\pgfpathlineto{\pgfqpoint{1.921665in}{0.394789in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{0.393452in}}%
\pgfpathlineto{\pgfqpoint{1.923174in}{0.393984in}}%
\pgfpathlineto{\pgfqpoint{1.925437in}{0.392986in}}%
\pgfpathlineto{\pgfqpoint{1.935997in}{0.392000in}}%
\pgfpathlineto{\pgfqpoint{1.936751in}{0.393209in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{0.392595in}}%
\pgfpathlineto{\pgfqpoint{1.940523in}{0.391988in}}%
\pgfpathlineto{\pgfqpoint{1.942786in}{0.393942in}}%
\pgfpathlineto{\pgfqpoint{1.945049in}{0.392525in}}%
\pgfpathlineto{\pgfqpoint{1.948066in}{0.390749in}}%
\pgfpathlineto{\pgfqpoint{1.951084in}{0.391418in}}%
\pgfpathlineto{\pgfqpoint{1.952592in}{0.390474in}}%
\pgfpathlineto{\pgfqpoint{1.954101in}{0.391542in}}%
\pgfpathlineto{\pgfqpoint{1.955610in}{0.389564in}}%
\pgfpathlineto{\pgfqpoint{1.961644in}{0.388012in}}%
\pgfpathlineto{\pgfqpoint{1.966170in}{0.390657in}}%
\pgfpathlineto{\pgfqpoint{1.972205in}{0.388618in}}%
\pgfpathlineto{\pgfqpoint{1.973713in}{0.388007in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{0.389124in}}%
\pgfpathlineto{\pgfqpoint{1.976731in}{0.389583in}}%
\pgfpathlineto{\pgfqpoint{1.982011in}{0.389038in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{0.389648in}}%
\pgfpathlineto{\pgfqpoint{1.984274in}{0.389775in}}%
\pgfpathlineto{\pgfqpoint{1.985783in}{0.389253in}}%
\pgfpathlineto{\pgfqpoint{1.988046in}{0.389816in}}%
\pgfpathlineto{\pgfqpoint{1.990308in}{0.387696in}}%
\pgfpathlineto{\pgfqpoint{1.991063in}{0.386461in}}%
\pgfpathlineto{\pgfqpoint{1.991817in}{0.386933in}}%
\pgfpathlineto{\pgfqpoint{1.992571in}{0.386911in}}%
\pgfpathlineto{\pgfqpoint{1.994834in}{0.385129in}}%
\pgfpathlineto{\pgfqpoint{2.000869in}{0.386022in}}%
\pgfpathlineto{\pgfqpoint{2.002378in}{0.385652in}}%
\pgfpathlineto{\pgfqpoint{2.003132in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.003886in}{0.385037in}}%
\pgfpathlineto{\pgfqpoint{2.005395in}{0.386067in}}%
\pgfpathlineto{\pgfqpoint{2.006904in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{0.389615in}}%
\pgfpathlineto{\pgfqpoint{2.009167in}{0.388816in}}%
\pgfpathlineto{\pgfqpoint{2.010675in}{0.388559in}}%
\pgfpathlineto{\pgfqpoint{2.014447in}{0.385530in}}%
\pgfpathlineto{\pgfqpoint{2.018219in}{0.385514in}}%
\pgfpathlineto{\pgfqpoint{2.020481in}{0.385449in}}%
\pgfpathlineto{\pgfqpoint{2.021236in}{0.387795in}}%
\pgfpathlineto{\pgfqpoint{2.021990in}{0.387243in}}%
\pgfpathlineto{\pgfqpoint{2.022744in}{0.385622in}}%
\pgfpathlineto{\pgfqpoint{2.023499in}{0.386130in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{0.384598in}}%
\pgfpathlineto{\pgfqpoint{2.027270in}{0.384954in}}%
\pgfpathlineto{\pgfqpoint{2.032551in}{0.382125in}}%
\pgfpathlineto{\pgfqpoint{2.034059in}{0.382036in}}%
\pgfpathlineto{\pgfqpoint{2.043866in}{0.382587in}}%
\pgfpathlineto{\pgfqpoint{2.046883in}{0.380321in}}%
\pgfpathlineto{\pgfqpoint{2.049900in}{0.378922in}}%
\pgfpathlineto{\pgfqpoint{2.059706in}{0.371535in}}%
\pgfpathlineto{\pgfqpoint{2.061215in}{0.371225in}}%
\pgfpathlineto{\pgfqpoint{2.064987in}{0.367345in}}%
\pgfpathlineto{\pgfqpoint{2.067250in}{0.367138in}}%
\pgfpathlineto{\pgfqpoint{2.072530in}{0.362714in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{0.362268in}}%
\pgfpathlineto{\pgfqpoint{2.075547in}{0.361773in}}%
\pgfpathlineto{\pgfqpoint{2.077810in}{0.364165in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{0.362646in}}%
\pgfpathlineto{\pgfqpoint{2.080827in}{0.362455in}}%
\pgfpathlineto{\pgfqpoint{2.082336in}{0.361499in}}%
\pgfpathlineto{\pgfqpoint{2.088371in}{0.356576in}}%
\pgfpathlineto{\pgfqpoint{2.089879in}{0.356016in}}%
\pgfpathlineto{\pgfqpoint{2.091388in}{0.356179in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{0.355554in}}%
\pgfpathlineto{\pgfqpoint{2.095914in}{0.354071in}}%
\pgfpathlineto{\pgfqpoint{2.114772in}{0.356342in}}%
\pgfpathlineto{\pgfqpoint{2.118544in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{2.121561in}{0.358565in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{0.357467in}}%
\pgfpathlineto{\pgfqpoint{2.123824in}{0.357875in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{0.355399in}}%
\pgfpathlineto{\pgfqpoint{2.128350in}{0.356010in}}%
\pgfpathlineto{\pgfqpoint{2.129859in}{0.355525in}}%
\pgfpathlineto{\pgfqpoint{2.132876in}{0.354967in}}%
\pgfpathlineto{\pgfqpoint{2.136648in}{0.355281in}}%
\pgfpathlineto{\pgfqpoint{2.139665in}{0.356630in}}%
\pgfpathlineto{\pgfqpoint{2.141173in}{0.356905in}}%
\pgfpathlineto{\pgfqpoint{2.143436in}{0.358015in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{0.358246in}}%
\pgfpathlineto{\pgfqpoint{2.157769in}{0.359522in}}%
\pgfpathlineto{\pgfqpoint{2.160032in}{0.359698in}}%
\pgfpathlineto{\pgfqpoint{2.163049in}{0.358884in}}%
\pgfpathlineto{\pgfqpoint{2.173609in}{0.358955in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.359193in}}%
\pgfpathlineto{\pgfqpoint{2.177381in}{0.360021in}}%
\pgfpathlineto{\pgfqpoint{2.178890in}{0.361201in}}%
\pgfpathlineto{\pgfqpoint{2.180398in}{0.361287in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{0.360715in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{0.362678in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{0.362069in}}%
\pgfpathlineto{\pgfqpoint{2.196239in}{0.356599in}}%
\pgfpathlineto{\pgfqpoint{2.202274in}{0.356519in}}%
\pgfpathlineto{\pgfqpoint{2.203782in}{0.355777in}}%
\pgfpathlineto{\pgfqpoint{2.210571in}{0.356724in}}%
\pgfpathlineto{\pgfqpoint{2.212080in}{0.356209in}}%
\pgfpathlineto{\pgfqpoint{2.220378in}{0.355371in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{0.353451in}}%
\pgfpathlineto{\pgfqpoint{2.226412in}{0.352057in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{0.352870in}}%
\pgfpathlineto{\pgfqpoint{2.232447in}{0.352348in}}%
\pgfpathlineto{\pgfqpoint{2.236218in}{0.353513in}}%
\pgfpathlineto{\pgfqpoint{2.241499in}{0.353900in}}%
\pgfpathlineto{\pgfqpoint{2.248288in}{0.352731in}}%
\pgfpathlineto{\pgfqpoint{2.255831in}{0.350542in}}%
\pgfpathlineto{\pgfqpoint{2.259603in}{0.351507in}}%
\pgfpathlineto{\pgfqpoint{2.261111in}{0.351704in}}%
\pgfpathlineto{\pgfqpoint{2.261865in}{0.351998in}}%
\pgfpathlineto{\pgfqpoint{2.264128in}{0.350438in}}%
\pgfpathlineto{\pgfqpoint{2.266391in}{0.350709in}}%
\pgfpathlineto{\pgfqpoint{2.270163in}{0.351934in}}%
\pgfpathlineto{\pgfqpoint{2.278461in}{0.352517in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{0.351311in}}%
\pgfpathlineto{\pgfqpoint{2.283741in}{0.350257in}}%
\pgfpathlineto{\pgfqpoint{2.290530in}{0.354474in}}%
\pgfpathlineto{\pgfqpoint{2.292038in}{0.353777in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{0.353719in}}%
\pgfpathlineto{\pgfqpoint{2.297319in}{0.353945in}}%
\pgfpathlineto{\pgfqpoint{2.299582in}{0.355381in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{0.358131in}}%
\pgfpathlineto{\pgfqpoint{2.316177in}{0.356644in}}%
\pgfpathlineto{\pgfqpoint{2.317686in}{0.356368in}}%
\pgfpathlineto{\pgfqpoint{2.320703in}{0.355132in}}%
\pgfpathlineto{\pgfqpoint{2.338052in}{0.354644in}}%
\pgfpathlineto{\pgfqpoint{2.341824in}{0.353726in}}%
\pgfpathlineto{\pgfqpoint{2.344841in}{0.353662in}}%
\pgfpathlineto{\pgfqpoint{2.347859in}{0.350926in}}%
\pgfpathlineto{\pgfqpoint{2.350122in}{0.351826in}}%
\pgfpathlineto{\pgfqpoint{2.351630in}{0.350473in}}%
\pgfpathlineto{\pgfqpoint{2.353139in}{0.350467in}}%
\pgfpathlineto{\pgfqpoint{2.355402in}{0.348599in}}%
\pgfpathlineto{\pgfqpoint{2.362945in}{0.347794in}}%
\pgfpathlineto{\pgfqpoint{2.364454in}{0.348282in}}%
\pgfpathlineto{\pgfqpoint{2.369734in}{0.349685in}}%
\pgfpathlineto{\pgfqpoint{2.377277in}{0.352034in}}%
\pgfpathlineto{\pgfqpoint{2.378786in}{0.351741in}}%
\pgfpathlineto{\pgfqpoint{2.381049in}{0.352124in}}%
\pgfpathlineto{\pgfqpoint{2.382557in}{0.350760in}}%
\pgfpathlineto{\pgfqpoint{2.383312in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{2.384820in}{0.351164in}}%
\pgfpathlineto{\pgfqpoint{2.386329in}{0.352490in}}%
\pgfpathlineto{\pgfqpoint{2.388592in}{0.352772in}}%
\pgfpathlineto{\pgfqpoint{2.399907in}{0.354217in}}%
\pgfpathlineto{\pgfqpoint{2.400661in}{0.353779in}}%
\pgfpathlineto{\pgfqpoint{2.402924in}{0.356288in}}%
\pgfpathlineto{\pgfqpoint{2.407450in}{0.357012in}}%
\pgfpathlineto{\pgfqpoint{2.413485in}{0.357413in}}%
\pgfpathlineto{\pgfqpoint{2.426308in}{0.354846in}}%
\pgfpathlineto{\pgfqpoint{2.428571in}{0.354379in}}%
\pgfpathlineto{\pgfqpoint{2.431589in}{0.353236in}}%
\pgfpathlineto{\pgfqpoint{2.434606in}{0.352111in}}%
\pgfpathlineto{\pgfqpoint{2.436115in}{0.351729in}}%
\pgfpathlineto{\pgfqpoint{2.446675in}{0.351319in}}%
\pgfpathlineto{\pgfqpoint{2.448938in}{0.352516in}}%
\pgfpathlineto{\pgfqpoint{2.450447in}{0.351216in}}%
\pgfpathlineto{\pgfqpoint{2.454973in}{0.349513in}}%
\pgfpathlineto{\pgfqpoint{2.456481in}{0.349723in}}%
\pgfpathlineto{\pgfqpoint{2.457990in}{0.348495in}}%
\pgfpathlineto{\pgfqpoint{2.460253in}{0.348048in}}%
\pgfpathlineto{\pgfqpoint{2.462516in}{0.347363in}}%
\pgfpathlineto{\pgfqpoint{2.463270in}{0.348753in}}%
\pgfpathlineto{\pgfqpoint{2.464025in}{0.348329in}}%
\pgfpathlineto{\pgfqpoint{2.465533in}{0.349837in}}%
\pgfpathlineto{\pgfqpoint{2.467042in}{0.351452in}}%
\pgfpathlineto{\pgfqpoint{2.468551in}{0.351818in}}%
\pgfpathlineto{\pgfqpoint{2.474585in}{0.352806in}}%
\pgfpathlineto{\pgfqpoint{2.476848in}{0.352165in}}%
\pgfpathlineto{\pgfqpoint{2.479111in}{0.353176in}}%
\pgfpathlineto{\pgfqpoint{2.481374in}{0.353554in}}%
\pgfpathlineto{\pgfqpoint{2.484391in}{0.353541in}}%
\pgfpathlineto{\pgfqpoint{2.487409in}{0.355908in}}%
\pgfpathlineto{\pgfqpoint{2.489672in}{0.355725in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.356349in}}%
\pgfpathlineto{\pgfqpoint{2.494198in}{0.356167in}}%
\pgfpathlineto{\pgfqpoint{2.495706in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{2.500987in}{0.356075in}}%
\pgfpathlineto{\pgfqpoint{2.510793in}{0.359406in}}%
\pgfpathlineto{\pgfqpoint{2.512301in}{0.358818in}}%
\pgfpathlineto{\pgfqpoint{2.513810in}{0.356723in}}%
\pgfpathlineto{\pgfqpoint{2.515319in}{0.355491in}}%
\pgfpathlineto{\pgfqpoint{2.516827in}{0.355098in}}%
\pgfpathlineto{\pgfqpoint{2.519090in}{0.353156in}}%
\pgfpathlineto{\pgfqpoint{2.520599in}{0.353575in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{0.353670in}}%
\pgfpathlineto{\pgfqpoint{2.526634in}{0.353797in}}%
\pgfpathlineto{\pgfqpoint{2.537194in}{0.349969in}}%
\pgfpathlineto{\pgfqpoint{2.539457in}{0.349748in}}%
\pgfpathlineto{\pgfqpoint{2.540966in}{0.348858in}}%
\pgfpathlineto{\pgfqpoint{2.545492in}{0.349120in}}%
\pgfpathlineto{\pgfqpoint{2.547755in}{0.347387in}}%
\pgfpathlineto{\pgfqpoint{2.550018in}{0.348348in}}%
\pgfpathlineto{\pgfqpoint{2.552281in}{0.347733in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{0.345558in}}%
\pgfpathlineto{\pgfqpoint{2.568121in}{0.348833in}}%
\pgfpathlineto{\pgfqpoint{2.568876in}{0.347905in}}%
\pgfpathlineto{\pgfqpoint{2.569630in}{0.348546in}}%
\pgfpathlineto{\pgfqpoint{2.571139in}{0.348481in}}%
\pgfpathlineto{\pgfqpoint{2.578682in}{0.350266in}}%
\pgfpathlineto{\pgfqpoint{2.580945in}{0.351418in}}%
\pgfpathlineto{\pgfqpoint{2.583208in}{0.351636in}}%
\pgfpathlineto{\pgfqpoint{2.591506in}{0.351166in}}%
\pgfpathlineto{\pgfqpoint{2.593014in}{0.350320in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.351198in}}%
\pgfpathlineto{\pgfqpoint{2.597540in}{0.350628in}}%
\pgfpathlineto{\pgfqpoint{2.599803in}{0.352217in}}%
\pgfpathlineto{\pgfqpoint{2.610364in}{0.352868in}}%
\pgfpathlineto{\pgfqpoint{2.612627in}{0.353012in}}%
\pgfpathlineto{\pgfqpoint{2.614890in}{0.351994in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{0.352533in}}%
\pgfpathlineto{\pgfqpoint{2.620924in}{0.351317in}}%
\pgfpathlineto{\pgfqpoint{2.625450in}{0.351671in}}%
\pgfpathlineto{\pgfqpoint{2.626959in}{0.350636in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{0.350634in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{0.350540in}}%
\pgfpathlineto{\pgfqpoint{2.642800in}{0.353466in}}%
\pgfpathlineto{\pgfqpoint{2.645063in}{0.353270in}}%
\pgfpathlineto{\pgfqpoint{2.645817in}{0.353285in}}%
\pgfpathlineto{\pgfqpoint{2.648080in}{0.351324in}}%
\pgfpathlineto{\pgfqpoint{2.650343in}{0.351677in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{0.350141in}}%
\pgfpathlineto{\pgfqpoint{2.662412in}{0.348946in}}%
\pgfpathlineto{\pgfqpoint{2.666938in}{0.350435in}}%
\pgfpathlineto{\pgfqpoint{2.670710in}{0.348865in}}%
\pgfpathlineto{\pgfqpoint{2.675236in}{0.351057in}}%
\pgfpathlineto{\pgfqpoint{2.679007in}{0.349859in}}%
\pgfpathlineto{\pgfqpoint{2.682025in}{0.350126in}}%
\pgfpathlineto{\pgfqpoint{2.688059in}{0.348329in}}%
\pgfpathlineto{\pgfqpoint{2.703146in}{0.348281in}}%
\pgfpathlineto{\pgfqpoint{2.709180in}{0.348754in}}%
\pgfpathlineto{\pgfqpoint{2.712198in}{0.347880in}}%
\pgfpathlineto{\pgfqpoint{2.715215in}{0.347771in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{0.348666in}}%
\pgfpathlineto{\pgfqpoint{2.728793in}{0.346432in}}%
\pgfpathlineto{\pgfqpoint{2.730301in}{0.346825in}}%
\pgfpathlineto{\pgfqpoint{2.732564in}{0.346542in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{0.346256in}}%
\pgfpathlineto{\pgfqpoint{2.734827in}{0.347452in}}%
\pgfpathlineto{\pgfqpoint{2.742371in}{0.348313in}}%
\pgfpathlineto{\pgfqpoint{2.745388in}{0.348244in}}%
\pgfpathlineto{\pgfqpoint{2.750668in}{0.348144in}}%
\pgfpathlineto{\pgfqpoint{2.752177in}{0.348790in}}%
\pgfpathlineto{\pgfqpoint{2.763492in}{0.350096in}}%
\pgfpathlineto{\pgfqpoint{2.765755in}{0.349990in}}%
\pgfpathlineto{\pgfqpoint{2.766509in}{0.349555in}}%
\pgfpathlineto{\pgfqpoint{2.768772in}{0.351232in}}%
\pgfpathlineto{\pgfqpoint{2.775561in}{0.351573in}}%
\pgfpathlineto{\pgfqpoint{2.781595in}{0.351085in}}%
\pgfpathlineto{\pgfqpoint{2.782350in}{0.349830in}}%
\pgfpathlineto{\pgfqpoint{2.783104in}{0.350572in}}%
\pgfpathlineto{\pgfqpoint{2.793665in}{0.348989in}}%
\pgfpathlineto{\pgfqpoint{2.795928in}{0.350027in}}%
\pgfpathlineto{\pgfqpoint{2.800454in}{0.350274in}}%
\pgfpathlineto{\pgfqpoint{2.802717in}{0.349594in}}%
\pgfpathlineto{\pgfqpoint{2.807997in}{0.348317in}}%
\pgfpathlineto{\pgfqpoint{2.811014in}{0.348299in}}%
\pgfpathlineto{\pgfqpoint{2.823083in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.826855in}{0.345729in}}%
\pgfpathlineto{\pgfqpoint{2.832890in}{0.347699in}}%
\pgfpathlineto{\pgfqpoint{2.842696in}{0.348005in}}%
\pgfpathlineto{\pgfqpoint{2.845713in}{0.346767in}}%
\pgfpathlineto{\pgfqpoint{2.850239in}{0.346525in}}%
\pgfpathlineto{\pgfqpoint{2.853256in}{0.347996in}}%
\pgfpathlineto{\pgfqpoint{2.855519in}{0.347064in}}%
\pgfpathlineto{\pgfqpoint{2.860045in}{0.347125in}}%
\pgfpathlineto{\pgfqpoint{2.861554in}{0.346996in}}%
\pgfpathlineto{\pgfqpoint{2.867588in}{0.347398in}}%
\pgfpathlineto{\pgfqpoint{2.869097in}{0.347466in}}%
\pgfpathlineto{\pgfqpoint{2.873623in}{0.349952in}}%
\pgfpathlineto{\pgfqpoint{2.875886in}{0.349154in}}%
\pgfpathlineto{\pgfqpoint{2.877395in}{0.350058in}}%
\pgfpathlineto{\pgfqpoint{2.887201in}{0.347800in}}%
\pgfpathlineto{\pgfqpoint{2.888710in}{0.346774in}}%
\pgfpathlineto{\pgfqpoint{2.891727in}{0.347646in}}%
\pgfpathlineto{\pgfqpoint{2.893990in}{0.347678in}}%
\pgfpathlineto{\pgfqpoint{2.901533in}{0.345595in}}%
\pgfpathlineto{\pgfqpoint{2.904550in}{0.346632in}}%
\pgfpathlineto{\pgfqpoint{2.909076in}{0.346868in}}%
\pgfpathlineto{\pgfqpoint{2.910585in}{0.346817in}}%
\pgfpathlineto{\pgfqpoint{2.912094in}{0.346003in}}%
\pgfpathlineto{\pgfqpoint{2.916620in}{0.346892in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{0.345501in}}%
\pgfpathlineto{\pgfqpoint{2.924163in}{0.346251in}}%
\pgfpathlineto{\pgfqpoint{2.924917in}{0.345468in}}%
\pgfpathlineto{\pgfqpoint{2.927180in}{0.345594in}}%
\pgfpathlineto{\pgfqpoint{2.930952in}{0.346633in}}%
\pgfpathlineto{\pgfqpoint{2.951319in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{2.952073in}{0.346929in}}%
\pgfpathlineto{\pgfqpoint{2.952827in}{0.346275in}}%
\pgfpathlineto{\pgfqpoint{2.956599in}{0.345791in}}%
\pgfpathlineto{\pgfqpoint{2.958862in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{2.972440in}{0.345233in}}%
\pgfpathlineto{\pgfqpoint{2.975457in}{0.346038in}}%
\pgfpathlineto{\pgfqpoint{2.976966in}{0.346203in}}%
\pgfpathlineto{\pgfqpoint{2.979983in}{0.346922in}}%
\pgfpathlineto{\pgfqpoint{2.983000in}{0.347761in}}%
\pgfpathlineto{\pgfqpoint{2.993561in}{0.349680in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{0.348578in}}%
\pgfpathlineto{\pgfqpoint{3.024488in}{0.347202in}}%
\pgfpathlineto{\pgfqpoint{3.029768in}{0.345700in}}%
\pgfpathlineto{\pgfqpoint{3.035803in}{0.344571in}}%
\pgfpathlineto{\pgfqpoint{3.038820in}{0.343813in}}%
\pgfpathlineto{\pgfqpoint{3.040329in}{0.343283in}}%
\pgfpathlineto{\pgfqpoint{3.041838in}{0.344273in}}%
\pgfpathlineto{\pgfqpoint{3.045609in}{0.345073in}}%
\pgfpathlineto{\pgfqpoint{3.050135in}{0.344734in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{0.344516in}}%
\pgfpathlineto{\pgfqpoint{3.056924in}{0.343872in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{0.343794in}}%
\pgfpathlineto{\pgfqpoint{3.064467in}{0.344162in}}%
\pgfpathlineto{\pgfqpoint{3.067485in}{0.345255in}}%
\pgfpathlineto{\pgfqpoint{3.068993in}{0.344798in}}%
\pgfpathlineto{\pgfqpoint{3.074274in}{0.344415in}}%
\pgfpathlineto{\pgfqpoint{3.077291in}{0.345377in}}%
\pgfpathlineto{\pgfqpoint{3.082571in}{0.346087in}}%
\pgfpathlineto{\pgfqpoint{3.088606in}{0.346822in}}%
\pgfpathlineto{\pgfqpoint{3.090114in}{0.346006in}}%
\pgfpathlineto{\pgfqpoint{3.093886in}{0.345754in}}%
\pgfpathlineto{\pgfqpoint{3.096903in}{0.346216in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{0.346010in}}%
\pgfpathlineto{\pgfqpoint{3.099921in}{0.346563in}}%
\pgfpathlineto{\pgfqpoint{3.112744in}{0.347109in}}%
\pgfpathlineto{\pgfqpoint{3.115007in}{0.346112in}}%
\pgfpathlineto{\pgfqpoint{3.116516in}{0.346343in}}%
\pgfpathlineto{\pgfqpoint{3.117270in}{0.347879in}}%
\pgfpathlineto{\pgfqpoint{3.118024in}{0.347434in}}%
\pgfpathlineto{\pgfqpoint{3.121042in}{0.347887in}}%
\pgfpathlineto{\pgfqpoint{3.127076in}{0.346868in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{0.346087in}}%
\pgfpathlineto{\pgfqpoint{3.131602in}{0.344793in}}%
\pgfpathlineto{\pgfqpoint{3.133865in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{3.135374in}{0.345882in}}%
\pgfpathlineto{\pgfqpoint{3.138391in}{0.345866in}}%
\pgfpathlineto{\pgfqpoint{3.147443in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{3.150460in}{0.347198in}}%
\pgfpathlineto{\pgfqpoint{3.152723in}{0.346972in}}%
\pgfpathlineto{\pgfqpoint{3.154232in}{0.346412in}}%
\pgfpathlineto{\pgfqpoint{3.156495in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{3.164793in}{0.347130in}}%
\pgfpathlineto{\pgfqpoint{3.166301in}{0.345928in}}%
\pgfpathlineto{\pgfqpoint{3.169318in}{0.345599in}}%
\pgfpathlineto{\pgfqpoint{3.178370in}{0.346080in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{0.347865in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{0.346523in}}%
\pgfpathlineto{\pgfqpoint{3.188177in}{0.346258in}}%
\pgfpathlineto{\pgfqpoint{3.190440in}{0.344848in}}%
\pgfpathlineto{\pgfqpoint{3.192703in}{0.343566in}}%
\pgfpathlineto{\pgfqpoint{3.196474in}{0.343521in}}%
\pgfpathlineto{\pgfqpoint{3.197983in}{0.343726in}}%
\pgfpathlineto{\pgfqpoint{3.200246in}{0.345052in}}%
\pgfpathlineto{\pgfqpoint{3.203263in}{0.345032in}}%
\pgfpathlineto{\pgfqpoint{3.205526in}{0.346628in}}%
\pgfpathlineto{\pgfqpoint{3.218350in}{0.346028in}}%
\pgfpathlineto{\pgfqpoint{3.219858in}{0.345859in}}%
\pgfpathlineto{\pgfqpoint{3.222121in}{0.345159in}}%
\pgfpathlineto{\pgfqpoint{3.222876in}{0.344868in}}%
\pgfpathlineto{\pgfqpoint{3.224384in}{0.346327in}}%
\pgfpathlineto{\pgfqpoint{3.234945in}{0.346305in}}%
\pgfpathlineto{\pgfqpoint{3.241734in}{0.347767in}}%
\pgfpathlineto{\pgfqpoint{3.247768in}{0.346696in}}%
\pgfpathlineto{\pgfqpoint{3.249277in}{0.346050in}}%
\pgfpathlineto{\pgfqpoint{3.251540in}{0.345181in}}%
\pgfpathlineto{\pgfqpoint{3.254557in}{0.343462in}}%
\pgfpathlineto{\pgfqpoint{3.258329in}{0.344573in}}%
\pgfpathlineto{\pgfqpoint{3.261346in}{0.343240in}}%
\pgfpathlineto{\pgfqpoint{3.266626in}{0.343232in}}%
\pgfpathlineto{\pgfqpoint{3.268135in}{0.343620in}}%
\pgfpathlineto{\pgfqpoint{3.271152in}{0.343947in}}%
\pgfpathlineto{\pgfqpoint{3.272661in}{0.342936in}}%
\pgfpathlineto{\pgfqpoint{3.274924in}{0.343372in}}%
\pgfpathlineto{\pgfqpoint{3.276433in}{0.344048in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{0.343292in}}%
\pgfpathlineto{\pgfqpoint{3.279450in}{0.342699in}}%
\pgfpathlineto{\pgfqpoint{3.281713in}{0.343857in}}%
\pgfpathlineto{\pgfqpoint{3.291519in}{0.340177in}}%
\pgfpathlineto{\pgfqpoint{3.299062in}{0.340935in}}%
\pgfpathlineto{\pgfqpoint{3.302834in}{0.342323in}}%
\pgfpathlineto{\pgfqpoint{3.306606in}{0.341651in}}%
\pgfpathlineto{\pgfqpoint{3.309623in}{0.341641in}}%
\pgfpathlineto{\pgfqpoint{3.323201in}{0.341394in}}%
\pgfpathlineto{\pgfqpoint{3.324709in}{0.340526in}}%
\pgfpathlineto{\pgfqpoint{3.327727in}{0.341514in}}%
\pgfpathlineto{\pgfqpoint{3.329235in}{0.340602in}}%
\pgfpathlineto{\pgfqpoint{3.332253in}{0.341817in}}%
\pgfpathlineto{\pgfqpoint{3.348093in}{0.344727in}}%
\pgfpathlineto{\pgfqpoint{3.351111in}{0.344985in}}%
\pgfpathlineto{\pgfqpoint{3.354128in}{0.345648in}}%
\pgfpathlineto{\pgfqpoint{3.357145in}{0.345794in}}%
\pgfpathlineto{\pgfqpoint{3.359408in}{0.346539in}}%
\pgfpathlineto{\pgfqpoint{3.362426in}{0.345471in}}%
\pgfpathlineto{\pgfqpoint{3.364689in}{0.345545in}}%
\pgfpathlineto{\pgfqpoint{3.367706in}{0.345915in}}%
\pgfpathlineto{\pgfqpoint{3.370723in}{0.347037in}}%
\pgfpathlineto{\pgfqpoint{3.372232in}{0.347087in}}%
\pgfpathlineto{\pgfqpoint{3.374495in}{0.347762in}}%
\pgfpathlineto{\pgfqpoint{3.377512in}{0.349999in}}%
\pgfpathlineto{\pgfqpoint{3.379021in}{0.348981in}}%
\pgfpathlineto{\pgfqpoint{3.382792in}{0.350119in}}%
\pgfpathlineto{\pgfqpoint{3.385810in}{0.349265in}}%
\pgfpathlineto{\pgfqpoint{3.388073in}{0.348760in}}%
\pgfpathlineto{\pgfqpoint{3.411457in}{0.349103in}}%
\pgfpathlineto{\pgfqpoint{3.413720in}{0.349907in}}%
\pgfpathlineto{\pgfqpoint{3.419000in}{0.347678in}}%
\pgfpathlineto{\pgfqpoint{3.421263in}{0.347295in}}%
\pgfpathlineto{\pgfqpoint{3.425789in}{0.343947in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{3.429561in}{0.343540in}}%
\pgfpathlineto{\pgfqpoint{3.432578in}{0.346367in}}%
\pgfpathlineto{\pgfqpoint{3.443893in}{0.346630in}}%
\pgfpathlineto{\pgfqpoint{3.446910in}{0.345807in}}%
\pgfpathlineto{\pgfqpoint{3.456716in}{0.346562in}}%
\pgfpathlineto{\pgfqpoint{3.459734in}{0.345900in}}%
\pgfpathlineto{\pgfqpoint{3.461997in}{0.345571in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.346469in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.346469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552574in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{0.570942in}{1.804762in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.638931in}}%
\pgfpathlineto{\pgfqpoint{0.645413in}{1.516571in}}%
\pgfpathlineto{\pgfqpoint{0.682648in}{1.277908in}}%
\pgfpathlineto{\pgfqpoint{0.719884in}{1.276936in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{1.242882in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{1.173249in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{1.230869in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{1.150932in}}%
\pgfpathlineto{\pgfqpoint{0.943296in}{1.200503in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{1.124549in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{1.218871in}}%
\pgfpathlineto{\pgfqpoint{1.055002in}{1.208510in}}%
\pgfpathlineto{\pgfqpoint{1.092237in}{1.274908in}}%
\pgfpathlineto{\pgfqpoint{1.129473in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{1.166708in}{1.298004in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{1.221870in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{1.278414in}{1.406533in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{1.359114in}}%
\pgfpathlineto{\pgfqpoint{1.352885in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{1.390120in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{1.227495in}}%
\pgfpathlineto{\pgfqpoint{1.464591in}{1.275912in}}%
\pgfpathlineto{\pgfqpoint{1.501826in}{1.242521in}}%
\pgfpathlineto{\pgfqpoint{1.539062in}{1.316171in}}%
\pgfpathlineto{\pgfqpoint{1.576297in}{1.250369in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{1.218422in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{1.358992in}}%
\pgfpathlineto{\pgfqpoint{1.688003in}{1.318975in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{1.327090in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.401230in}}%
\pgfpathlineto{\pgfqpoint{1.799709in}{1.436864in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.297828in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{1.435498in}}%
\pgfpathlineto{\pgfqpoint{1.911416in}{1.342008in}}%
\pgfpathlineto{\pgfqpoint{1.948651in}{1.307834in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{1.509338in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{2.060357in}{1.295304in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{2.134828in}{1.288339in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{1.300104in}}%
\pgfpathlineto{\pgfqpoint{2.209298in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{2.246534in}{1.326020in}}%
\pgfpathlineto{\pgfqpoint{2.283769in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{2.321005in}{1.336870in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{1.347257in}}%
\pgfpathlineto{\pgfqpoint{2.395475in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.432711in}{1.367430in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{1.369493in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{1.367988in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{1.387226in}}%
\pgfpathlineto{\pgfqpoint{2.581652in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{1.396323in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.407565in}}%
\pgfpathlineto{\pgfqpoint{2.693358in}{1.376465in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{1.391442in}}%
\pgfpathlineto{\pgfqpoint{2.767829in}{1.391743in}}%
\pgfpathlineto{\pgfqpoint{2.805064in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{2.842300in}{1.403174in}}%
\pgfpathlineto{\pgfqpoint{2.879535in}{1.423137in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{1.407251in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{1.400810in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{1.425689in}}%
\pgfpathlineto{\pgfqpoint{3.028477in}{1.426444in}}%
\pgfpathlineto{\pgfqpoint{3.065712in}{1.413522in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{1.410946in}}%
\pgfpathlineto{\pgfqpoint{3.140183in}{1.404393in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{1.405065in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{1.439371in}}%
\pgfpathlineto{\pgfqpoint{3.251889in}{1.421584in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{1.424918in}}%
\pgfpathlineto{\pgfqpoint{3.326359in}{1.449631in}}%
\pgfpathlineto{\pgfqpoint{3.363595in}{1.474320in}}%
\pgfpathlineto{\pgfqpoint{3.400830in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{3.438066in}{1.441755in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{1.461678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.828800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536854in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{0.560108in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{0.565389in}{1.701207in}}%
\pgfpathlineto{\pgfqpoint{0.585755in}{1.428281in}}%
\pgfpathlineto{\pgfqpoint{0.593299in}{1.346447in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{1.281304in}}%
\pgfpathlineto{\pgfqpoint{0.601596in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{0.621963in}{1.082790in}}%
\pgfpathlineto{\pgfqpoint{0.628752in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{0.632524in}{0.999976in}}%
\pgfpathlineto{\pgfqpoint{0.638558in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{0.642330in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{0.653645in}{0.849105in}}%
\pgfpathlineto{\pgfqpoint{0.655153in}{0.840727in}}%
\pgfpathlineto{\pgfqpoint{0.661188in}{0.806490in}}%
\pgfpathlineto{\pgfqpoint{0.664205in}{0.795419in}}%
\pgfpathlineto{\pgfqpoint{0.678537in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{0.692115in}{0.682868in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{0.671993in}}%
\pgfpathlineto{\pgfqpoint{0.698150in}{0.668740in}}%
\pgfpathlineto{\pgfqpoint{0.701167in}{0.660343in}}%
\pgfpathlineto{\pgfqpoint{0.718517in}{0.624379in}}%
\pgfpathlineto{\pgfqpoint{0.720025in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{0.720780in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{0.721534in}{0.621341in}}%
\pgfpathlineto{\pgfqpoint{0.723797in}{0.622041in}}%
\pgfpathlineto{\pgfqpoint{0.725305in}{0.619537in}}%
\pgfpathlineto{\pgfqpoint{0.730586in}{0.611049in}}%
\pgfpathlineto{\pgfqpoint{0.735866in}{0.605655in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.598017in}}%
\pgfpathlineto{\pgfqpoint{0.741901in}{0.596137in}}%
\pgfpathlineto{\pgfqpoint{0.742655in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{0.744918in}{0.591076in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{0.590829in}}%
\pgfpathlineto{\pgfqpoint{0.756233in}{0.583226in}}%
\pgfpathlineto{\pgfqpoint{0.757741in}{0.584772in}}%
\pgfpathlineto{\pgfqpoint{0.760004in}{0.582495in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{0.763776in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{0.767548in}{0.568354in}}%
\pgfpathlineto{\pgfqpoint{0.768302in}{0.569226in}}%
\pgfpathlineto{\pgfqpoint{0.769056in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{0.770565in}{0.566881in}}%
\pgfpathlineto{\pgfqpoint{0.771319in}{0.568525in}}%
\pgfpathlineto{\pgfqpoint{0.772828in}{0.567394in}}%
\pgfpathlineto{\pgfqpoint{0.773582in}{0.567994in}}%
\pgfpathlineto{\pgfqpoint{0.783389in}{0.557661in}}%
\pgfpathlineto{\pgfqpoint{0.784143in}{0.558082in}}%
\pgfpathlineto{\pgfqpoint{0.787160in}{0.555538in}}%
\pgfpathlineto{\pgfqpoint{0.787914in}{0.555811in}}%
\pgfpathlineto{\pgfqpoint{0.790932in}{0.551008in}}%
\pgfpathlineto{\pgfqpoint{0.792440in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.546889in}}%
\pgfpathlineto{\pgfqpoint{0.795458in}{0.547523in}}%
\pgfpathlineto{\pgfqpoint{0.796212in}{0.547992in}}%
\pgfpathlineto{\pgfqpoint{0.798475in}{0.544950in}}%
\pgfpathlineto{\pgfqpoint{0.799984in}{0.547125in}}%
\pgfpathlineto{\pgfqpoint{0.803001in}{0.545691in}}%
\pgfpathlineto{\pgfqpoint{0.803755in}{0.545892in}}%
\pgfpathlineto{\pgfqpoint{0.806773in}{0.542417in}}%
\pgfpathlineto{\pgfqpoint{0.809036in}{0.541995in}}%
\pgfpathlineto{\pgfqpoint{0.810544in}{0.541490in}}%
\pgfpathlineto{\pgfqpoint{0.811299in}{0.540483in}}%
\pgfpathlineto{\pgfqpoint{0.812807in}{0.542087in}}%
\pgfpathlineto{\pgfqpoint{0.815824in}{0.538690in}}%
\pgfpathlineto{\pgfqpoint{0.818842in}{0.535894in}}%
\pgfpathlineto{\pgfqpoint{0.821859in}{0.529628in}}%
\pgfpathlineto{\pgfqpoint{0.824876in}{0.527156in}}%
\pgfpathlineto{\pgfqpoint{0.826385in}{0.526769in}}%
\pgfpathlineto{\pgfqpoint{0.827139in}{0.526684in}}%
\pgfpathlineto{\pgfqpoint{0.828648in}{0.529312in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{0.528219in}}%
\pgfpathlineto{\pgfqpoint{0.832420in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{0.833928in}{0.525758in}}%
\pgfpathlineto{\pgfqpoint{0.836946in}{0.521292in}}%
\pgfpathlineto{\pgfqpoint{0.839209in}{0.518630in}}%
\pgfpathlineto{\pgfqpoint{0.840717in}{0.514759in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{0.518067in}}%
\pgfpathlineto{\pgfqpoint{0.845243in}{0.516283in}}%
\pgfpathlineto{\pgfqpoint{0.846752in}{0.514483in}}%
\pgfpathlineto{\pgfqpoint{0.848260in}{0.511642in}}%
\pgfpathlineto{\pgfqpoint{0.849015in}{0.511904in}}%
\pgfpathlineto{\pgfqpoint{0.849769in}{0.510470in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{0.511960in}}%
\pgfpathlineto{\pgfqpoint{0.853541in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{0.855804in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{0.508956in}}%
\pgfpathlineto{\pgfqpoint{0.857312in}{0.505811in}}%
\pgfpathlineto{\pgfqpoint{0.858067in}{0.506049in}}%
\pgfpathlineto{\pgfqpoint{0.859575in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{0.861084in}{0.503574in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{0.503867in}}%
\pgfpathlineto{\pgfqpoint{0.862593in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.863347in}{0.505184in}}%
\pgfpathlineto{\pgfqpoint{0.864101in}{0.504793in}}%
\pgfpathlineto{\pgfqpoint{0.867119in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{0.868627in}{0.502700in}}%
\pgfpathlineto{\pgfqpoint{0.870136in}{0.501191in}}%
\pgfpathlineto{\pgfqpoint{0.870890in}{0.502523in}}%
\pgfpathlineto{\pgfqpoint{0.873908in}{0.501481in}}%
\pgfpathlineto{\pgfqpoint{0.874662in}{0.501365in}}%
\pgfpathlineto{\pgfqpoint{0.876925in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{0.877679in}{0.497110in}}%
\pgfpathlineto{\pgfqpoint{0.880696in}{0.498489in}}%
\pgfpathlineto{\pgfqpoint{0.881451in}{0.496977in}}%
\pgfpathlineto{\pgfqpoint{0.882205in}{0.497386in}}%
\pgfpathlineto{\pgfqpoint{0.885977in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{0.498647in}}%
\pgfpathlineto{\pgfqpoint{0.888994in}{0.501094in}}%
\pgfpathlineto{\pgfqpoint{0.900309in}{0.491120in}}%
\pgfpathlineto{\pgfqpoint{0.901818in}{0.490653in}}%
\pgfpathlineto{\pgfqpoint{0.904081in}{0.487094in}}%
\pgfpathlineto{\pgfqpoint{0.909361in}{0.488527in}}%
\pgfpathlineto{\pgfqpoint{0.911624in}{0.487096in}}%
\pgfpathlineto{\pgfqpoint{0.914641in}{0.483796in}}%
\pgfpathlineto{\pgfqpoint{0.915395in}{0.485672in}}%
\pgfpathlineto{\pgfqpoint{0.916904in}{0.482936in}}%
\pgfpathlineto{\pgfqpoint{0.918413in}{0.484038in}}%
\pgfpathlineto{\pgfqpoint{0.920676in}{0.480535in}}%
\pgfpathlineto{\pgfqpoint{0.921430in}{0.481850in}}%
\pgfpathlineto{\pgfqpoint{0.922184in}{0.481286in}}%
\pgfpathlineto{\pgfqpoint{0.922939in}{0.481188in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{0.484932in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{0.484214in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{0.479982in}}%
\pgfpathlineto{\pgfqpoint{0.929728in}{0.480858in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{0.479694in}}%
\pgfpathlineto{\pgfqpoint{0.932745in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{0.934254in}{0.479802in}}%
\pgfpathlineto{\pgfqpoint{0.935008in}{0.480234in}}%
\pgfpathlineto{\pgfqpoint{0.937271in}{0.478413in}}%
\pgfpathlineto{\pgfqpoint{0.941042in}{0.479723in}}%
\pgfpathlineto{\pgfqpoint{0.943305in}{0.479896in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{0.479841in}}%
\pgfpathlineto{\pgfqpoint{0.947831in}{0.476880in}}%
\pgfpathlineto{\pgfqpoint{0.950849in}{0.476945in}}%
\pgfpathlineto{\pgfqpoint{0.952357in}{0.478839in}}%
\pgfpathlineto{\pgfqpoint{0.953866in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{0.477986in}}%
\pgfpathlineto{\pgfqpoint{0.956129in}{0.476823in}}%
\pgfpathlineto{\pgfqpoint{0.956883in}{0.478252in}}%
\pgfpathlineto{\pgfqpoint{0.958392in}{0.476954in}}%
\pgfpathlineto{\pgfqpoint{0.960655in}{0.477915in}}%
\pgfpathlineto{\pgfqpoint{0.962918in}{0.480845in}}%
\pgfpathlineto{\pgfqpoint{0.963672in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.965181in}{0.480306in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{0.478501in}}%
\pgfpathlineto{\pgfqpoint{0.966689in}{0.479452in}}%
\pgfpathlineto{\pgfqpoint{0.968198in}{0.480168in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{0.482563in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.481420in}}%
\pgfpathlineto{\pgfqpoint{0.971215in}{0.482184in}}%
\pgfpathlineto{\pgfqpoint{0.974233in}{0.478172in}}%
\pgfpathlineto{\pgfqpoint{0.974987in}{0.478225in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{0.480107in}}%
\pgfpathlineto{\pgfqpoint{0.976496in}{0.479644in}}%
\pgfpathlineto{\pgfqpoint{0.978004in}{0.478727in}}%
\pgfpathlineto{\pgfqpoint{0.978759in}{0.479594in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{0.477329in}}%
\pgfpathlineto{\pgfqpoint{0.984039in}{0.477004in}}%
\pgfpathlineto{\pgfqpoint{0.987056in}{0.477321in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.476357in}}%
\pgfpathlineto{\pgfqpoint{0.992337in}{0.477974in}}%
\pgfpathlineto{\pgfqpoint{0.994600in}{0.477340in}}%
\pgfpathlineto{\pgfqpoint{0.996108in}{0.478539in}}%
\pgfpathlineto{\pgfqpoint{0.996862in}{0.477403in}}%
\pgfpathlineto{\pgfqpoint{0.997617in}{0.478251in}}%
\pgfpathlineto{\pgfqpoint{0.999880in}{0.478177in}}%
\pgfpathlineto{\pgfqpoint{1.000634in}{0.476131in}}%
\pgfpathlineto{\pgfqpoint{1.001388in}{0.477156in}}%
\pgfpathlineto{\pgfqpoint{1.002143in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.002897in}{0.476383in}}%
\pgfpathlineto{\pgfqpoint{1.005160in}{0.478173in}}%
\pgfpathlineto{\pgfqpoint{1.007423in}{0.477391in}}%
\pgfpathlineto{\pgfqpoint{1.011195in}{0.473962in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{0.474230in}}%
\pgfpathlineto{\pgfqpoint{1.014212in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.014966in}{0.473535in}}%
\pgfpathlineto{\pgfqpoint{1.016475in}{0.474946in}}%
\pgfpathlineto{\pgfqpoint{1.017984in}{0.471154in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{0.471275in}}%
\pgfpathlineto{\pgfqpoint{1.020247in}{0.470149in}}%
\pgfpathlineto{\pgfqpoint{1.021001in}{0.471016in}}%
\pgfpathlineto{\pgfqpoint{1.023264in}{0.470322in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{0.468123in}}%
\pgfpathlineto{\pgfqpoint{1.029298in}{0.467683in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{1.030807in}{0.468273in}}%
\pgfpathlineto{\pgfqpoint{1.031561in}{0.467931in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{0.470058in}}%
\pgfpathlineto{\pgfqpoint{1.034579in}{0.467622in}}%
\pgfpathlineto{\pgfqpoint{1.038350in}{0.466641in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{0.463776in}}%
\pgfpathlineto{\pgfqpoint{1.043631in}{0.462793in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{0.459605in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{0.460786in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{0.460904in}}%
\pgfpathlineto{\pgfqpoint{1.050420in}{0.459575in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{0.461008in}}%
\pgfpathlineto{\pgfqpoint{1.052683in}{0.458860in}}%
\pgfpathlineto{\pgfqpoint{1.054191in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{1.056454in}{0.460827in}}%
\pgfpathlineto{\pgfqpoint{1.060226in}{0.460222in}}%
\pgfpathlineto{\pgfqpoint{1.061734in}{0.457510in}}%
\pgfpathlineto{\pgfqpoint{1.063243in}{0.457803in}}%
\pgfpathlineto{\pgfqpoint{1.063997in}{0.456151in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{0.456693in}}%
\pgfpathlineto{\pgfqpoint{1.066260in}{0.457049in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{0.455684in}}%
\pgfpathlineto{\pgfqpoint{1.067769in}{0.456216in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{0.456624in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{0.455719in}}%
\pgfpathlineto{\pgfqpoint{1.071541in}{0.455213in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.457467in}}%
\pgfpathlineto{\pgfqpoint{1.076821in}{0.457198in}}%
\pgfpathlineto{\pgfqpoint{1.077575in}{0.457373in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{0.455077in}}%
\pgfpathlineto{\pgfqpoint{1.079084in}{0.455643in}}%
\pgfpathlineto{\pgfqpoint{1.079838in}{0.455558in}}%
\pgfpathlineto{\pgfqpoint{1.081347in}{0.451887in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.451684in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.453861in}}%
\pgfpathlineto{\pgfqpoint{1.085873in}{0.453192in}}%
\pgfpathlineto{\pgfqpoint{1.097188in}{0.453800in}}%
\pgfpathlineto{\pgfqpoint{1.098696in}{0.452802in}}%
\pgfpathlineto{\pgfqpoint{1.100205in}{0.454084in}}%
\pgfpathlineto{\pgfqpoint{1.103222in}{0.451584in}}%
\pgfpathlineto{\pgfqpoint{1.103977in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{1.106994in}{0.448377in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{0.447299in}}%
\pgfpathlineto{\pgfqpoint{1.110766in}{0.445625in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{0.446319in}}%
\pgfpathlineto{\pgfqpoint{1.114537in}{0.445812in}}%
\pgfpathlineto{\pgfqpoint{1.116800in}{0.449518in}}%
\pgfpathlineto{\pgfqpoint{1.124343in}{0.447756in}}%
\pgfpathlineto{\pgfqpoint{1.127361in}{0.446570in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.445584in}}%
\pgfpathlineto{\pgfqpoint{1.130378in}{0.445770in}}%
\pgfpathlineto{\pgfqpoint{1.133395in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{1.134904in}{0.444101in}}%
\pgfpathlineto{\pgfqpoint{1.137167in}{0.442433in}}%
\pgfpathlineto{\pgfqpoint{1.140184in}{0.443461in}}%
\pgfpathlineto{\pgfqpoint{1.142447in}{0.446095in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.147727in}{0.444501in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{0.444366in}}%
\pgfpathlineto{\pgfqpoint{1.149990in}{0.447051in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{0.446663in}}%
\pgfpathlineto{\pgfqpoint{1.152253in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.153762in}{0.446005in}}%
\pgfpathlineto{\pgfqpoint{1.155271in}{0.447312in}}%
\pgfpathlineto{\pgfqpoint{1.156779in}{0.447117in}}%
\pgfpathlineto{\pgfqpoint{1.159042in}{0.448143in}}%
\pgfpathlineto{\pgfqpoint{1.160551in}{0.448472in}}%
\pgfpathlineto{\pgfqpoint{1.162060in}{0.449390in}}%
\pgfpathlineto{\pgfqpoint{1.162814in}{0.449013in}}%
\pgfpathlineto{\pgfqpoint{1.165077in}{0.445051in}}%
\pgfpathlineto{\pgfqpoint{1.167340in}{0.445266in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{1.168849in}{0.444639in}}%
\pgfpathlineto{\pgfqpoint{1.171866in}{0.443107in}}%
\pgfpathlineto{\pgfqpoint{1.173375in}{0.440126in}}%
\pgfpathlineto{\pgfqpoint{1.177900in}{0.442816in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.444600in}}%
\pgfpathlineto{\pgfqpoint{1.184689in}{0.445228in}}%
\pgfpathlineto{\pgfqpoint{1.187707in}{0.446524in}}%
\pgfpathlineto{\pgfqpoint{1.191478in}{0.442345in}}%
\pgfpathlineto{\pgfqpoint{1.192987in}{0.439036in}}%
\pgfpathlineto{\pgfqpoint{1.193741in}{0.439732in}}%
\pgfpathlineto{\pgfqpoint{1.195250in}{0.439814in}}%
\pgfpathlineto{\pgfqpoint{1.198267in}{0.436268in}}%
\pgfpathlineto{\pgfqpoint{1.199776in}{0.436494in}}%
\pgfpathlineto{\pgfqpoint{1.206565in}{0.435630in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.433537in}}%
\pgfpathlineto{\pgfqpoint{1.222406in}{0.432321in}}%
\pgfpathlineto{\pgfqpoint{1.223160in}{0.433783in}}%
\pgfpathlineto{\pgfqpoint{1.225423in}{0.430730in}}%
\pgfpathlineto{\pgfqpoint{1.227686in}{0.429883in}}%
\pgfpathlineto{\pgfqpoint{1.230703in}{0.427948in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{0.428810in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{0.426448in}}%
\pgfpathlineto{\pgfqpoint{1.234475in}{0.426727in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{0.424079in}}%
\pgfpathlineto{\pgfqpoint{1.235983in}{0.424475in}}%
\pgfpathlineto{\pgfqpoint{1.238246in}{0.424470in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{0.424973in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{0.424421in}}%
\pgfpathlineto{\pgfqpoint{1.244281in}{0.425165in}}%
\pgfpathlineto{\pgfqpoint{1.248053in}{0.424829in}}%
\pgfpathlineto{\pgfqpoint{1.250316in}{0.425111in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{0.425145in}}%
\pgfpathlineto{\pgfqpoint{1.256350in}{0.426363in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{0.426099in}}%
\pgfpathlineto{\pgfqpoint{1.261631in}{0.428379in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.427224in}}%
\pgfpathlineto{\pgfqpoint{1.265402in}{0.425978in}}%
\pgfpathlineto{\pgfqpoint{1.267665in}{0.430327in}}%
\pgfpathlineto{\pgfqpoint{1.269174in}{0.430682in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{0.429117in}}%
\pgfpathlineto{\pgfqpoint{1.276717in}{0.430741in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.429199in}}%
\pgfpathlineto{\pgfqpoint{1.280489in}{0.433296in}}%
\pgfpathlineto{\pgfqpoint{1.281243in}{0.432218in}}%
\pgfpathlineto{\pgfqpoint{1.283506in}{0.432829in}}%
\pgfpathlineto{\pgfqpoint{1.287278in}{0.428507in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{0.431808in}}%
\pgfpathlineto{\pgfqpoint{1.296329in}{0.430962in}}%
\pgfpathlineto{\pgfqpoint{1.299347in}{0.428924in}}%
\pgfpathlineto{\pgfqpoint{1.301610in}{0.431668in}}%
\pgfpathlineto{\pgfqpoint{1.303118in}{0.430653in}}%
\pgfpathlineto{\pgfqpoint{1.304627in}{0.429380in}}%
\pgfpathlineto{\pgfqpoint{1.306136in}{0.429379in}}%
\pgfpathlineto{\pgfqpoint{1.310662in}{0.426092in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.426396in}}%
\pgfpathlineto{\pgfqpoint{1.313679in}{0.426452in}}%
\pgfpathlineto{\pgfqpoint{1.314433in}{0.424296in}}%
\pgfpathlineto{\pgfqpoint{1.315188in}{0.424824in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{0.424431in}}%
\pgfpathlineto{\pgfqpoint{1.318959in}{0.427086in}}%
\pgfpathlineto{\pgfqpoint{1.321977in}{0.429117in}}%
\pgfpathlineto{\pgfqpoint{1.322731in}{0.428046in}}%
\pgfpathlineto{\pgfqpoint{1.323485in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.324240in}{0.428837in}}%
\pgfpathlineto{\pgfqpoint{1.324994in}{0.426880in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{0.427238in}}%
\pgfpathlineto{\pgfqpoint{1.332537in}{0.429431in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{0.430293in}}%
\pgfpathlineto{\pgfqpoint{1.334800in}{0.430007in}}%
\pgfpathlineto{\pgfqpoint{1.336309in}{0.431293in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{0.428640in}}%
\pgfpathlineto{\pgfqpoint{1.340835in}{0.430629in}}%
\pgfpathlineto{\pgfqpoint{1.341589in}{0.430422in}}%
\pgfpathlineto{\pgfqpoint{1.342343in}{0.433308in}}%
\pgfpathlineto{\pgfqpoint{1.343098in}{0.432851in}}%
\pgfpathlineto{\pgfqpoint{1.344606in}{0.433563in}}%
\pgfpathlineto{\pgfqpoint{1.346115in}{0.432446in}}%
\pgfpathlineto{\pgfqpoint{1.347624in}{0.433702in}}%
\pgfpathlineto{\pgfqpoint{1.349887in}{0.431519in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.433644in}}%
\pgfpathlineto{\pgfqpoint{1.357430in}{0.432637in}}%
\pgfpathlineto{\pgfqpoint{1.358938in}{0.431999in}}%
\pgfpathlineto{\pgfqpoint{1.359693in}{0.432325in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.430983in}}%
\pgfpathlineto{\pgfqpoint{1.362710in}{0.432319in}}%
\pgfpathlineto{\pgfqpoint{1.364219in}{0.430511in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{0.430164in}}%
\pgfpathlineto{\pgfqpoint{1.365727in}{0.428121in}}%
\pgfpathlineto{\pgfqpoint{1.366482in}{0.428545in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{0.428981in}}%
\pgfpathlineto{\pgfqpoint{1.368745in}{0.429944in}}%
\pgfpathlineto{\pgfqpoint{1.369499in}{0.429162in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{0.427087in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{0.427658in}}%
\pgfpathlineto{\pgfqpoint{1.380060in}{0.421874in}}%
\pgfpathlineto{\pgfqpoint{1.381568in}{0.421526in}}%
\pgfpathlineto{\pgfqpoint{1.383831in}{0.421167in}}%
\pgfpathlineto{\pgfqpoint{1.386848in}{0.423241in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{0.419834in}}%
\pgfpathlineto{\pgfqpoint{1.390620in}{0.417531in}}%
\pgfpathlineto{\pgfqpoint{1.391374in}{0.417897in}}%
\pgfpathlineto{\pgfqpoint{1.393637in}{0.417540in}}%
\pgfpathlineto{\pgfqpoint{1.394392in}{0.417977in}}%
\pgfpathlineto{\pgfqpoint{1.395900in}{0.416371in}}%
\pgfpathlineto{\pgfqpoint{1.398918in}{0.415715in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{0.415265in}}%
\pgfpathlineto{\pgfqpoint{1.405707in}{0.414476in}}%
\pgfpathlineto{\pgfqpoint{1.410233in}{0.414889in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.418826in}}%
\pgfpathlineto{\pgfqpoint{1.411741in}{0.418605in}}%
\pgfpathlineto{\pgfqpoint{1.414759in}{0.417399in}}%
\pgfpathlineto{\pgfqpoint{1.420793in}{0.413304in}}%
\pgfpathlineto{\pgfqpoint{1.421547in}{0.412958in}}%
\pgfpathlineto{\pgfqpoint{1.423056in}{0.413548in}}%
\pgfpathlineto{\pgfqpoint{1.426073in}{0.410634in}}%
\pgfpathlineto{\pgfqpoint{1.437388in}{0.412761in}}%
\pgfpathlineto{\pgfqpoint{1.439651in}{0.414701in}}%
\pgfpathlineto{\pgfqpoint{1.441914in}{0.413780in}}%
\pgfpathlineto{\pgfqpoint{1.443423in}{0.415788in}}%
\pgfpathlineto{\pgfqpoint{1.444932in}{0.418573in}}%
\pgfpathlineto{\pgfqpoint{1.446440in}{0.418256in}}%
\pgfpathlineto{\pgfqpoint{1.447949in}{0.418669in}}%
\pgfpathlineto{\pgfqpoint{1.450966in}{0.414940in}}%
\pgfpathlineto{\pgfqpoint{1.451720in}{0.416280in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{0.417880in}}%
\pgfpathlineto{\pgfqpoint{1.458509in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{1.460018in}{0.413499in}}%
\pgfpathlineto{\pgfqpoint{1.460772in}{0.413234in}}%
\pgfpathlineto{\pgfqpoint{1.461527in}{0.414182in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{0.417649in}}%
\pgfpathlineto{\pgfqpoint{1.464544in}{0.418264in}}%
\pgfpathlineto{\pgfqpoint{1.467561in}{0.420478in}}%
\pgfpathlineto{\pgfqpoint{1.472842in}{0.422604in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{0.423300in}}%
\pgfpathlineto{\pgfqpoint{1.476613in}{0.424467in}}%
\pgfpathlineto{\pgfqpoint{1.478122in}{0.426115in}}%
\pgfpathlineto{\pgfqpoint{1.482648in}{0.424039in}}%
\pgfpathlineto{\pgfqpoint{1.484156in}{0.425518in}}%
\pgfpathlineto{\pgfqpoint{1.486419in}{0.425516in}}%
\pgfpathlineto{\pgfqpoint{1.487928in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.488682in}{0.424799in}}%
\pgfpathlineto{\pgfqpoint{1.489437in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{1.490191in}{0.425411in}}%
\pgfpathlineto{\pgfqpoint{1.493208in}{0.421507in}}%
\pgfpathlineto{\pgfqpoint{1.495471in}{0.421550in}}%
\pgfpathlineto{\pgfqpoint{1.496226in}{0.420954in}}%
\pgfpathlineto{\pgfqpoint{1.499243in}{0.423240in}}%
\pgfpathlineto{\pgfqpoint{1.501506in}{0.423070in}}%
\pgfpathlineto{\pgfqpoint{1.502260in}{0.423728in}}%
\pgfpathlineto{\pgfqpoint{1.503769in}{0.422242in}}%
\pgfpathlineto{\pgfqpoint{1.506786in}{0.422861in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.421924in}}%
\pgfpathlineto{\pgfqpoint{1.508295in}{0.422744in}}%
\pgfpathlineto{\pgfqpoint{1.509803in}{0.421979in}}%
\pgfpathlineto{\pgfqpoint{1.511312in}{0.419053in}}%
\pgfpathlineto{\pgfqpoint{1.512066in}{0.419887in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{0.419131in}}%
\pgfpathlineto{\pgfqpoint{1.515084in}{0.416177in}}%
\pgfpathlineto{\pgfqpoint{1.515838in}{0.416032in}}%
\pgfpathlineto{\pgfqpoint{1.517347in}{0.418822in}}%
\pgfpathlineto{\pgfqpoint{1.520364in}{0.419704in}}%
\pgfpathlineto{\pgfqpoint{1.521873in}{0.418480in}}%
\pgfpathlineto{\pgfqpoint{1.523381in}{0.418593in}}%
\pgfpathlineto{\pgfqpoint{1.524890in}{0.417238in}}%
\pgfpathlineto{\pgfqpoint{1.526399in}{0.414188in}}%
\pgfpathlineto{\pgfqpoint{1.527153in}{0.414898in}}%
\pgfpathlineto{\pgfqpoint{1.527907in}{0.413921in}}%
\pgfpathlineto{\pgfqpoint{1.528662in}{0.414518in}}%
\pgfpathlineto{\pgfqpoint{1.530925in}{0.413515in}}%
\pgfpathlineto{\pgfqpoint{1.532433in}{0.411610in}}%
\pgfpathlineto{\pgfqpoint{1.533942in}{0.411419in}}%
\pgfpathlineto{\pgfqpoint{1.536205in}{0.410802in}}%
\pgfpathlineto{\pgfqpoint{1.537713in}{0.410668in}}%
\pgfpathlineto{\pgfqpoint{1.539976in}{0.409600in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.412081in}}%
\pgfpathlineto{\pgfqpoint{1.546765in}{0.411654in}}%
\pgfpathlineto{\pgfqpoint{1.548274in}{0.413230in}}%
\pgfpathlineto{\pgfqpoint{1.549783in}{0.412929in}}%
\pgfpathlineto{\pgfqpoint{1.553554in}{0.412503in}}%
\pgfpathlineto{\pgfqpoint{1.555063in}{0.413710in}}%
\pgfpathlineto{\pgfqpoint{1.557326in}{0.413160in}}%
\pgfpathlineto{\pgfqpoint{1.559589in}{0.415059in}}%
\pgfpathlineto{\pgfqpoint{1.561098in}{0.415417in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{0.415026in}}%
\pgfpathlineto{\pgfqpoint{1.564115in}{0.415473in}}%
\pgfpathlineto{\pgfqpoint{1.564869in}{0.412978in}}%
\pgfpathlineto{\pgfqpoint{1.565624in}{0.413306in}}%
\pgfpathlineto{\pgfqpoint{1.567132in}{0.412046in}}%
\pgfpathlineto{\pgfqpoint{1.569395in}{0.413766in}}%
\pgfpathlineto{\pgfqpoint{1.570149in}{0.413957in}}%
\pgfpathlineto{\pgfqpoint{1.570904in}{0.412965in}}%
\pgfpathlineto{\pgfqpoint{1.573167in}{0.416602in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{0.418243in}}%
\pgfpathlineto{\pgfqpoint{1.578447in}{0.417923in}}%
\pgfpathlineto{\pgfqpoint{1.582219in}{0.418865in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{0.421625in}}%
\pgfpathlineto{\pgfqpoint{1.586745in}{0.420701in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.421467in}}%
\pgfpathlineto{\pgfqpoint{1.592779in}{0.420629in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{0.417506in}}%
\pgfpathlineto{\pgfqpoint{1.607111in}{0.415926in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{0.416737in}}%
\pgfpathlineto{\pgfqpoint{1.608620in}{0.417831in}}%
\pgfpathlineto{\pgfqpoint{1.609374in}{0.417211in}}%
\pgfpathlineto{\pgfqpoint{1.612392in}{0.418857in}}%
\pgfpathlineto{\pgfqpoint{1.614655in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{1.617672in}{0.419421in}}%
\pgfpathlineto{\pgfqpoint{1.619181in}{0.419634in}}%
\pgfpathlineto{\pgfqpoint{1.621444in}{0.416462in}}%
\pgfpathlineto{\pgfqpoint{1.624461in}{0.418355in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.418171in}}%
\pgfpathlineto{\pgfqpoint{1.628232in}{0.420924in}}%
\pgfpathlineto{\pgfqpoint{1.628987in}{0.419610in}}%
\pgfpathlineto{\pgfqpoint{1.633513in}{0.415492in}}%
\pgfpathlineto{\pgfqpoint{1.635021in}{0.416005in}}%
\pgfpathlineto{\pgfqpoint{1.637284in}{0.415684in}}%
\pgfpathlineto{\pgfqpoint{1.639547in}{0.412679in}}%
\pgfpathlineto{\pgfqpoint{1.642565in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{1.653125in}{0.407829in}}%
\pgfpathlineto{\pgfqpoint{1.655388in}{0.409397in}}%
\pgfpathlineto{\pgfqpoint{1.662177in}{0.407030in}}%
\pgfpathlineto{\pgfqpoint{1.663686in}{0.405748in}}%
\pgfpathlineto{\pgfqpoint{1.668212in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{1.669720in}{0.403271in}}%
\pgfpathlineto{\pgfqpoint{1.671983in}{0.401114in}}%
\pgfpathlineto{\pgfqpoint{1.675755in}{0.400426in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{0.399259in}}%
\pgfpathlineto{\pgfqpoint{1.678018in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{1.678772in}{0.398660in}}%
\pgfpathlineto{\pgfqpoint{1.679527in}{0.399310in}}%
\pgfpathlineto{\pgfqpoint{1.681035in}{0.399532in}}%
\pgfpathlineto{\pgfqpoint{1.683298in}{0.401867in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{0.402262in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{0.403780in}}%
\pgfpathlineto{\pgfqpoint{1.695367in}{0.403709in}}%
\pgfpathlineto{\pgfqpoint{1.696876in}{0.403829in}}%
\pgfpathlineto{\pgfqpoint{1.699893in}{0.404504in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{0.402862in}}%
\pgfpathlineto{\pgfqpoint{1.704419in}{0.402149in}}%
\pgfpathlineto{\pgfqpoint{1.705928in}{0.401342in}}%
\pgfpathlineto{\pgfqpoint{1.707437in}{0.400553in}}%
\pgfpathlineto{\pgfqpoint{1.708945in}{0.400882in}}%
\pgfpathlineto{\pgfqpoint{1.710454in}{0.401635in}}%
\pgfpathlineto{\pgfqpoint{1.711963in}{0.400760in}}%
\pgfpathlineto{\pgfqpoint{1.714980in}{0.404468in}}%
\pgfpathlineto{\pgfqpoint{1.720260in}{0.405931in}}%
\pgfpathlineto{\pgfqpoint{1.724786in}{0.404300in}}%
\pgfpathlineto{\pgfqpoint{1.726295in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{1.727049in}{0.406039in}}%
\pgfpathlineto{\pgfqpoint{1.728558in}{0.404921in}}%
\pgfpathlineto{\pgfqpoint{1.729312in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{1.731575in}{0.403437in}}%
\pgfpathlineto{\pgfqpoint{1.733838in}{0.402361in}}%
\pgfpathlineto{\pgfqpoint{1.736101in}{0.403581in}}%
\pgfpathlineto{\pgfqpoint{1.739873in}{0.402591in}}%
\pgfpathlineto{\pgfqpoint{1.740627in}{0.403301in}}%
\pgfpathlineto{\pgfqpoint{1.742136in}{0.401741in}}%
\pgfpathlineto{\pgfqpoint{1.745907in}{0.402689in}}%
\pgfpathlineto{\pgfqpoint{1.748170in}{0.401572in}}%
\pgfpathlineto{\pgfqpoint{1.749679in}{0.402218in}}%
\pgfpathlineto{\pgfqpoint{1.750433in}{0.401399in}}%
\pgfpathlineto{\pgfqpoint{1.751187in}{0.402105in}}%
\pgfpathlineto{\pgfqpoint{1.752696in}{0.404238in}}%
\pgfpathlineto{\pgfqpoint{1.756468in}{0.404546in}}%
\pgfpathlineto{\pgfqpoint{1.757976in}{0.404047in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{0.405805in}}%
\pgfpathlineto{\pgfqpoint{1.763257in}{0.402572in}}%
\pgfpathlineto{\pgfqpoint{1.766274in}{0.405512in}}%
\pgfpathlineto{\pgfqpoint{1.768537in}{0.404276in}}%
\pgfpathlineto{\pgfqpoint{1.773063in}{0.404018in}}%
\pgfpathlineto{\pgfqpoint{1.775326in}{0.402867in}}%
\pgfpathlineto{\pgfqpoint{1.777589in}{0.406963in}}%
\pgfpathlineto{\pgfqpoint{1.782115in}{0.404851in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{0.402846in}}%
\pgfpathlineto{\pgfqpoint{1.785132in}{0.404206in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.403587in}}%
\pgfpathlineto{\pgfqpoint{1.788904in}{0.404229in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{0.406669in}}%
\pgfpathlineto{\pgfqpoint{1.795693in}{0.409531in}}%
\pgfpathlineto{\pgfqpoint{1.796447in}{0.409025in}}%
\pgfpathlineto{\pgfqpoint{1.798710in}{0.409501in}}%
\pgfpathlineto{\pgfqpoint{1.800973in}{0.407166in}}%
\pgfpathlineto{\pgfqpoint{1.807008in}{0.407014in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{0.406417in}}%
\pgfpathlineto{\pgfqpoint{1.808516in}{0.407630in}}%
\pgfpathlineto{\pgfqpoint{1.810025in}{0.406565in}}%
\pgfpathlineto{\pgfqpoint{1.811533in}{0.407323in}}%
\pgfpathlineto{\pgfqpoint{1.814551in}{0.402202in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{0.402848in}}%
\pgfpathlineto{\pgfqpoint{1.825866in}{0.398265in}}%
\pgfpathlineto{\pgfqpoint{1.828129in}{0.398788in}}%
\pgfpathlineto{\pgfqpoint{1.831146in}{0.399868in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.399748in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.399479in}}%
\pgfpathlineto{\pgfqpoint{1.837935in}{0.404102in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{0.402788in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{0.399488in}}%
\pgfpathlineto{\pgfqpoint{1.848495in}{0.398685in}}%
\pgfpathlineto{\pgfqpoint{1.850004in}{0.398839in}}%
\pgfpathlineto{\pgfqpoint{1.853776in}{0.399202in}}%
\pgfpathlineto{\pgfqpoint{1.855284in}{0.398137in}}%
\pgfpathlineto{\pgfqpoint{1.856793in}{0.397820in}}%
\pgfpathlineto{\pgfqpoint{1.858302in}{0.399505in}}%
\pgfpathlineto{\pgfqpoint{1.859056in}{0.397631in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{0.398116in}}%
\pgfpathlineto{\pgfqpoint{1.861319in}{0.397938in}}%
\pgfpathlineto{\pgfqpoint{1.863582in}{0.398959in}}%
\pgfpathlineto{\pgfqpoint{1.865091in}{0.398862in}}%
\pgfpathlineto{\pgfqpoint{1.866599in}{0.400179in}}%
\pgfpathlineto{\pgfqpoint{1.868862in}{0.398100in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.398350in}}%
\pgfpathlineto{\pgfqpoint{1.872634in}{0.396923in}}%
\pgfpathlineto{\pgfqpoint{1.874897in}{0.398520in}}%
\pgfpathlineto{\pgfqpoint{1.883194in}{0.393466in}}%
\pgfpathlineto{\pgfqpoint{1.885457in}{0.390032in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{0.388945in}}%
\pgfpathlineto{\pgfqpoint{1.891492in}{0.389629in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{0.388920in}}%
\pgfpathlineto{\pgfqpoint{1.896772in}{0.388808in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.388049in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{0.386434in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{0.387828in}}%
\pgfpathlineto{\pgfqpoint{1.906578in}{0.384046in}}%
\pgfpathlineto{\pgfqpoint{1.907333in}{0.384779in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.912613in}{0.386148in}}%
\pgfpathlineto{\pgfqpoint{1.918648in}{0.385496in}}%
\pgfpathlineto{\pgfqpoint{1.921665in}{0.387293in}}%
\pgfpathlineto{\pgfqpoint{1.924682in}{0.387579in}}%
\pgfpathlineto{\pgfqpoint{1.926191in}{0.388142in}}%
\pgfpathlineto{\pgfqpoint{1.927700in}{0.387589in}}%
\pgfpathlineto{\pgfqpoint{1.929962in}{0.387633in}}%
\pgfpathlineto{\pgfqpoint{1.934488in}{0.390926in}}%
\pgfpathlineto{\pgfqpoint{1.935997in}{0.389964in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{0.390901in}}%
\pgfpathlineto{\pgfqpoint{1.942032in}{0.390130in}}%
\pgfpathlineto{\pgfqpoint{1.943540in}{0.390644in}}%
\pgfpathlineto{\pgfqpoint{1.944295in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{1.946558in}{0.392900in}}%
\pgfpathlineto{\pgfqpoint{1.948821in}{0.394949in}}%
\pgfpathlineto{\pgfqpoint{1.951084in}{0.394713in}}%
\pgfpathlineto{\pgfqpoint{1.953347in}{0.393968in}}%
\pgfpathlineto{\pgfqpoint{1.955610in}{0.395128in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{0.393336in}}%
\pgfpathlineto{\pgfqpoint{1.961644in}{0.393157in}}%
\pgfpathlineto{\pgfqpoint{1.963153in}{0.393240in}}%
\pgfpathlineto{\pgfqpoint{1.968433in}{0.394027in}}%
\pgfpathlineto{\pgfqpoint{1.969942in}{0.392111in}}%
\pgfpathlineto{\pgfqpoint{1.976731in}{0.391579in}}%
\pgfpathlineto{\pgfqpoint{1.978239in}{0.392117in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{0.389764in}}%
\pgfpathlineto{\pgfqpoint{1.986537in}{0.390106in}}%
\pgfpathlineto{\pgfqpoint{1.988800in}{0.388714in}}%
\pgfpathlineto{\pgfqpoint{1.992571in}{0.390047in}}%
\pgfpathlineto{\pgfqpoint{1.993326in}{0.388912in}}%
\pgfpathlineto{\pgfqpoint{1.994080in}{0.389774in}}%
\pgfpathlineto{\pgfqpoint{1.996343in}{0.389516in}}%
\pgfpathlineto{\pgfqpoint{1.997852in}{0.388881in}}%
\pgfpathlineto{\pgfqpoint{2.001623in}{0.389576in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{0.389063in}}%
\pgfpathlineto{\pgfqpoint{2.006149in}{0.389845in}}%
\pgfpathlineto{\pgfqpoint{2.009167in}{0.389193in}}%
\pgfpathlineto{\pgfqpoint{2.011430in}{0.390374in}}%
\pgfpathlineto{\pgfqpoint{2.015956in}{0.389530in}}%
\pgfpathlineto{\pgfqpoint{2.018219in}{0.389350in}}%
\pgfpathlineto{\pgfqpoint{2.021990in}{0.391338in}}%
\pgfpathlineto{\pgfqpoint{2.029533in}{0.388006in}}%
\pgfpathlineto{\pgfqpoint{2.034059in}{0.385598in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{0.385776in}}%
\pgfpathlineto{\pgfqpoint{2.039340in}{0.383443in}}%
\pgfpathlineto{\pgfqpoint{2.040848in}{0.383284in}}%
\pgfpathlineto{\pgfqpoint{2.042357in}{0.382201in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{0.381835in}}%
\pgfpathlineto{\pgfqpoint{2.045374in}{0.382703in}}%
\pgfpathlineto{\pgfqpoint{2.049146in}{0.379916in}}%
\pgfpathlineto{\pgfqpoint{2.050654in}{0.379108in}}%
\pgfpathlineto{\pgfqpoint{2.053672in}{0.378327in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{0.378011in}}%
\pgfpathlineto{\pgfqpoint{2.061215in}{0.372902in}}%
\pgfpathlineto{\pgfqpoint{2.063478in}{0.373444in}}%
\pgfpathlineto{\pgfqpoint{2.065741in}{0.371730in}}%
\pgfpathlineto{\pgfqpoint{2.072530in}{0.368807in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{0.369957in}}%
\pgfpathlineto{\pgfqpoint{2.092142in}{0.369254in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{0.366895in}}%
\pgfpathlineto{\pgfqpoint{2.094405in}{0.367778in}}%
\pgfpathlineto{\pgfqpoint{2.095914in}{0.366963in}}%
\pgfpathlineto{\pgfqpoint{2.101194in}{0.369559in}}%
\pgfpathlineto{\pgfqpoint{2.103457in}{0.368114in}}%
\pgfpathlineto{\pgfqpoint{2.106475in}{0.369525in}}%
\pgfpathlineto{\pgfqpoint{2.107983in}{0.370009in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{0.370940in}}%
\pgfpathlineto{\pgfqpoint{2.114018in}{0.372097in}}%
\pgfpathlineto{\pgfqpoint{2.117789in}{0.370919in}}%
\pgfpathlineto{\pgfqpoint{2.119298in}{0.371529in}}%
\pgfpathlineto{\pgfqpoint{2.121561in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{2.124578in}{0.370502in}}%
\pgfpathlineto{\pgfqpoint{2.126841in}{0.370133in}}%
\pgfpathlineto{\pgfqpoint{2.129104in}{0.370227in}}%
\pgfpathlineto{\pgfqpoint{2.130613in}{0.370413in}}%
\pgfpathlineto{\pgfqpoint{2.136648in}{0.371431in}}%
\pgfpathlineto{\pgfqpoint{2.143436in}{0.370012in}}%
\pgfpathlineto{\pgfqpoint{2.144191in}{0.370461in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{0.374328in}}%
\pgfpathlineto{\pgfqpoint{2.148717in}{0.375217in}}%
\pgfpathlineto{\pgfqpoint{2.151734in}{0.375671in}}%
\pgfpathlineto{\pgfqpoint{2.153243in}{0.375780in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{0.375531in}}%
\pgfpathlineto{\pgfqpoint{2.157014in}{0.376437in}}%
\pgfpathlineto{\pgfqpoint{2.165312in}{0.375371in}}%
\pgfpathlineto{\pgfqpoint{2.167575in}{0.375766in}}%
\pgfpathlineto{\pgfqpoint{2.169838in}{0.374796in}}%
\pgfpathlineto{\pgfqpoint{2.172101in}{0.376185in}}%
\pgfpathlineto{\pgfqpoint{2.175872in}{0.376642in}}%
\pgfpathlineto{\pgfqpoint{2.177381in}{0.375910in}}%
\pgfpathlineto{\pgfqpoint{2.179644in}{0.375304in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{0.376930in}}%
\pgfpathlineto{\pgfqpoint{2.187187in}{0.375305in}}%
\pgfpathlineto{\pgfqpoint{2.190205in}{0.374612in}}%
\pgfpathlineto{\pgfqpoint{2.192468in}{0.374704in}}%
\pgfpathlineto{\pgfqpoint{2.193976in}{0.371586in}}%
\pgfpathlineto{\pgfqpoint{2.195485in}{0.370205in}}%
\pgfpathlineto{\pgfqpoint{2.196239in}{0.370818in}}%
\pgfpathlineto{\pgfqpoint{2.197748in}{0.369383in}}%
\pgfpathlineto{\pgfqpoint{2.202274in}{0.368282in}}%
\pgfpathlineto{\pgfqpoint{2.203782in}{0.368209in}}%
\pgfpathlineto{\pgfqpoint{2.209817in}{0.367548in}}%
\pgfpathlineto{\pgfqpoint{2.211326in}{0.367379in}}%
\pgfpathlineto{\pgfqpoint{2.214343in}{0.365590in}}%
\pgfpathlineto{\pgfqpoint{2.219623in}{0.364797in}}%
\pgfpathlineto{\pgfqpoint{2.221886in}{0.363558in}}%
\pgfpathlineto{\pgfqpoint{2.228675in}{0.363663in}}%
\pgfpathlineto{\pgfqpoint{2.237727in}{0.363905in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{0.364203in}}%
\pgfpathlineto{\pgfqpoint{2.243007in}{0.363844in}}%
\pgfpathlineto{\pgfqpoint{2.244516in}{0.363905in}}%
\pgfpathlineto{\pgfqpoint{2.247533in}{0.362207in}}%
\pgfpathlineto{\pgfqpoint{2.249042in}{0.362508in}}%
\pgfpathlineto{\pgfqpoint{2.250551in}{0.362630in}}%
\pgfpathlineto{\pgfqpoint{2.252059in}{0.361729in}}%
\pgfpathlineto{\pgfqpoint{2.257340in}{0.363129in}}%
\pgfpathlineto{\pgfqpoint{2.258848in}{0.362357in}}%
\pgfpathlineto{\pgfqpoint{2.263374in}{0.364282in}}%
\pgfpathlineto{\pgfqpoint{2.265637in}{0.364054in}}%
\pgfpathlineto{\pgfqpoint{2.267146in}{0.365208in}}%
\pgfpathlineto{\pgfqpoint{2.269409in}{0.368335in}}%
\pgfpathlineto{\pgfqpoint{2.286758in}{0.367259in}}%
\pgfpathlineto{\pgfqpoint{2.289776in}{0.367388in}}%
\pgfpathlineto{\pgfqpoint{2.292038in}{0.368022in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{0.368076in}}%
\pgfpathlineto{\pgfqpoint{2.295810in}{0.371174in}}%
\pgfpathlineto{\pgfqpoint{2.297319in}{0.371039in}}%
\pgfpathlineto{\pgfqpoint{2.300336in}{0.370949in}}%
\pgfpathlineto{\pgfqpoint{2.302599in}{0.369285in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.368741in}}%
\pgfpathlineto{\pgfqpoint{2.313160in}{0.367836in}}%
\pgfpathlineto{\pgfqpoint{2.314668in}{0.368763in}}%
\pgfpathlineto{\pgfqpoint{2.318440in}{0.365418in}}%
\pgfpathlineto{\pgfqpoint{2.324474in}{0.364466in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{0.364880in}}%
\pgfpathlineto{\pgfqpoint{2.329000in}{0.364915in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.365967in}}%
\pgfpathlineto{\pgfqpoint{2.334281in}{0.365345in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{0.364665in}}%
\pgfpathlineto{\pgfqpoint{2.346350in}{0.360717in}}%
\pgfpathlineto{\pgfqpoint{2.347859in}{0.360704in}}%
\pgfpathlineto{\pgfqpoint{2.352384in}{0.361483in}}%
\pgfpathlineto{\pgfqpoint{2.353139in}{0.360798in}}%
\pgfpathlineto{\pgfqpoint{2.356910in}{0.363630in}}%
\pgfpathlineto{\pgfqpoint{2.358419in}{0.363801in}}%
\pgfpathlineto{\pgfqpoint{2.359928in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.361436in}{0.363684in}}%
\pgfpathlineto{\pgfqpoint{2.362945in}{0.362668in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{0.363760in}}%
\pgfpathlineto{\pgfqpoint{2.370488in}{0.364468in}}%
\pgfpathlineto{\pgfqpoint{2.371997in}{0.364002in}}%
\pgfpathlineto{\pgfqpoint{2.373506in}{0.365252in}}%
\pgfpathlineto{\pgfqpoint{2.375769in}{0.363831in}}%
\pgfpathlineto{\pgfqpoint{2.377277in}{0.364354in}}%
\pgfpathlineto{\pgfqpoint{2.378786in}{0.364210in}}%
\pgfpathlineto{\pgfqpoint{2.385575in}{0.364444in}}%
\pgfpathlineto{\pgfqpoint{2.389346in}{0.363950in}}%
\pgfpathlineto{\pgfqpoint{2.400661in}{0.365066in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{0.365905in}}%
\pgfpathlineto{\pgfqpoint{2.404433in}{0.362772in}}%
\pgfpathlineto{\pgfqpoint{2.409713in}{0.362193in}}%
\pgfpathlineto{\pgfqpoint{2.411222in}{0.362014in}}%
\pgfpathlineto{\pgfqpoint{2.413485in}{0.363918in}}%
\pgfpathlineto{\pgfqpoint{2.414993in}{0.363214in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{0.362692in}}%
\pgfpathlineto{\pgfqpoint{2.426308in}{0.363468in}}%
\pgfpathlineto{\pgfqpoint{2.427063in}{0.362550in}}%
\pgfpathlineto{\pgfqpoint{2.427817in}{0.363205in}}%
\pgfpathlineto{\pgfqpoint{2.430834in}{0.363141in}}%
\pgfpathlineto{\pgfqpoint{2.433852in}{0.363034in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{2.439132in}{0.364433in}}%
\pgfpathlineto{\pgfqpoint{2.439886in}{0.363800in}}%
\pgfpathlineto{\pgfqpoint{2.441395in}{0.362750in}}%
\pgfpathlineto{\pgfqpoint{2.448184in}{0.364925in}}%
\pgfpathlineto{\pgfqpoint{2.454973in}{0.363558in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{0.365075in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{0.365097in}}%
\pgfpathlineto{\pgfqpoint{2.462516in}{0.363023in}}%
\pgfpathlineto{\pgfqpoint{2.466288in}{0.362498in}}%
\pgfpathlineto{\pgfqpoint{2.470059in}{0.362765in}}%
\pgfpathlineto{\pgfqpoint{2.471568in}{0.362709in}}%
\pgfpathlineto{\pgfqpoint{2.472322in}{0.363500in}}%
\pgfpathlineto{\pgfqpoint{2.473831in}{0.362735in}}%
\pgfpathlineto{\pgfqpoint{2.476094in}{0.362031in}}%
\pgfpathlineto{\pgfqpoint{2.480620in}{0.361671in}}%
\pgfpathlineto{\pgfqpoint{2.482128in}{0.363940in}}%
\pgfpathlineto{\pgfqpoint{2.489672in}{0.364851in}}%
\pgfpathlineto{\pgfqpoint{2.490426in}{0.365447in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{0.364602in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.365721in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{0.364914in}}%
\pgfpathlineto{\pgfqpoint{2.496461in}{0.364403in}}%
\pgfpathlineto{\pgfqpoint{2.500232in}{0.365502in}}%
\pgfpathlineto{\pgfqpoint{2.502495in}{0.366232in}}%
\pgfpathlineto{\pgfqpoint{2.503249in}{0.366579in}}%
\pgfpathlineto{\pgfqpoint{2.505512in}{0.364224in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{0.365530in}}%
\pgfpathlineto{\pgfqpoint{2.509284in}{0.365926in}}%
\pgfpathlineto{\pgfqpoint{2.511547in}{0.367542in}}%
\pgfpathlineto{\pgfqpoint{2.513810in}{0.368471in}}%
\pgfpathlineto{\pgfqpoint{2.516827in}{0.366817in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{0.369639in}}%
\pgfpathlineto{\pgfqpoint{2.520599in}{0.368510in}}%
\pgfpathlineto{\pgfqpoint{2.521353in}{0.369019in}}%
\pgfpathlineto{\pgfqpoint{2.524371in}{0.368660in}}%
\pgfpathlineto{\pgfqpoint{2.526634in}{0.368840in}}%
\pgfpathlineto{\pgfqpoint{2.528142in}{0.368133in}}%
\pgfpathlineto{\pgfqpoint{2.528897in}{0.368482in}}%
\pgfpathlineto{\pgfqpoint{2.530405in}{0.366533in}}%
\pgfpathlineto{\pgfqpoint{2.533422in}{0.367300in}}%
\pgfpathlineto{\pgfqpoint{2.540966in}{0.366496in}}%
\pgfpathlineto{\pgfqpoint{2.542474in}{0.367123in}}%
\pgfpathlineto{\pgfqpoint{2.543983in}{0.366771in}}%
\pgfpathlineto{\pgfqpoint{2.545492in}{0.367099in}}%
\pgfpathlineto{\pgfqpoint{2.553035in}{0.366243in}}%
\pgfpathlineto{\pgfqpoint{2.554544in}{0.366569in}}%
\pgfpathlineto{\pgfqpoint{2.556807in}{0.366135in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.366947in}}%
\pgfpathlineto{\pgfqpoint{2.559824in}{0.365250in}}%
\pgfpathlineto{\pgfqpoint{2.561333in}{0.367297in}}%
\pgfpathlineto{\pgfqpoint{2.565104in}{0.369038in}}%
\pgfpathlineto{\pgfqpoint{2.568121in}{0.365899in}}%
\pgfpathlineto{\pgfqpoint{2.569630in}{0.365821in}}%
\pgfpathlineto{\pgfqpoint{2.571893in}{0.365829in}}%
\pgfpathlineto{\pgfqpoint{2.576419in}{0.366595in}}%
\pgfpathlineto{\pgfqpoint{2.578682in}{0.366002in}}%
\pgfpathlineto{\pgfqpoint{2.581699in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.586225in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.599803in}{0.367908in}}%
\pgfpathlineto{\pgfqpoint{2.601312in}{0.368024in}}%
\pgfpathlineto{\pgfqpoint{2.602066in}{0.368257in}}%
\pgfpathlineto{\pgfqpoint{2.603575in}{0.367503in}}%
\pgfpathlineto{\pgfqpoint{2.605083in}{0.368972in}}%
\pgfpathlineto{\pgfqpoint{2.606592in}{0.368269in}}%
\pgfpathlineto{\pgfqpoint{2.608101in}{0.368507in}}%
\pgfpathlineto{\pgfqpoint{2.609609in}{0.365917in}}%
\pgfpathlineto{\pgfqpoint{2.611118in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{2.614135in}{0.365020in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{0.366762in}}%
\pgfpathlineto{\pgfqpoint{2.619416in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.622433in}{0.366649in}}%
\pgfpathlineto{\pgfqpoint{2.623187in}{0.367896in}}%
\pgfpathlineto{\pgfqpoint{2.623941in}{0.367407in}}%
\pgfpathlineto{\pgfqpoint{2.626204in}{0.367186in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{0.366172in}}%
\pgfpathlineto{\pgfqpoint{2.631485in}{0.365327in}}%
\pgfpathlineto{\pgfqpoint{2.632993in}{0.365238in}}%
\pgfpathlineto{\pgfqpoint{2.635256in}{0.364170in}}%
\pgfpathlineto{\pgfqpoint{2.636011in}{0.364596in}}%
\pgfpathlineto{\pgfqpoint{2.638274in}{0.363191in}}%
\pgfpathlineto{\pgfqpoint{2.639782in}{0.362908in}}%
\pgfpathlineto{\pgfqpoint{2.642045in}{0.363430in}}%
\pgfpathlineto{\pgfqpoint{2.644308in}{0.363225in}}%
\pgfpathlineto{\pgfqpoint{2.646571in}{0.363381in}}%
\pgfpathlineto{\pgfqpoint{2.651097in}{0.363555in}}%
\pgfpathlineto{\pgfqpoint{2.652606in}{0.363555in}}%
\pgfpathlineto{\pgfqpoint{2.654869in}{0.363061in}}%
\pgfpathlineto{\pgfqpoint{2.657886in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.658640in}{0.362023in}}%
\pgfpathlineto{\pgfqpoint{2.660903in}{0.363167in}}%
\pgfpathlineto{\pgfqpoint{2.670710in}{0.366525in}}%
\pgfpathlineto{\pgfqpoint{2.671464in}{0.365615in}}%
\pgfpathlineto{\pgfqpoint{2.672218in}{0.366382in}}%
\pgfpathlineto{\pgfqpoint{2.679007in}{0.369658in}}%
\pgfpathlineto{\pgfqpoint{2.681270in}{0.369296in}}%
\pgfpathlineto{\pgfqpoint{2.685042in}{0.369165in}}%
\pgfpathlineto{\pgfqpoint{2.694094in}{0.370917in}}%
\pgfpathlineto{\pgfqpoint{2.695602in}{0.370941in}}%
\pgfpathlineto{\pgfqpoint{2.699374in}{0.370206in}}%
\pgfpathlineto{\pgfqpoint{2.700883in}{0.370311in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{0.370873in}}%
\pgfpathlineto{\pgfqpoint{2.706917in}{0.370687in}}%
\pgfpathlineto{\pgfqpoint{2.707672in}{0.369694in}}%
\pgfpathlineto{\pgfqpoint{2.708426in}{0.370289in}}%
\pgfpathlineto{\pgfqpoint{2.712198in}{0.369302in}}%
\pgfpathlineto{\pgfqpoint{2.715215in}{0.367672in}}%
\pgfpathlineto{\pgfqpoint{2.716723in}{0.367290in}}%
\pgfpathlineto{\pgfqpoint{2.718986in}{0.366343in}}%
\pgfpathlineto{\pgfqpoint{2.721249in}{0.365048in}}%
\pgfpathlineto{\pgfqpoint{2.722758in}{0.364233in}}%
\pgfpathlineto{\pgfqpoint{2.725775in}{0.363994in}}%
\pgfpathlineto{\pgfqpoint{2.728793in}{0.363954in}}%
\pgfpathlineto{\pgfqpoint{2.730301in}{0.364454in}}%
\pgfpathlineto{\pgfqpoint{2.735582in}{0.363856in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{0.363465in}}%
\pgfpathlineto{\pgfqpoint{2.740108in}{0.363427in}}%
\pgfpathlineto{\pgfqpoint{2.742371in}{0.363100in}}%
\pgfpathlineto{\pgfqpoint{2.744633in}{0.364404in}}%
\pgfpathlineto{\pgfqpoint{2.765000in}{0.362813in}}%
\pgfpathlineto{\pgfqpoint{2.771035in}{0.363945in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{0.363122in}}%
\pgfpathlineto{\pgfqpoint{2.776315in}{0.364022in}}%
\pgfpathlineto{\pgfqpoint{2.780087in}{0.363719in}}%
\pgfpathlineto{\pgfqpoint{2.785367in}{0.364758in}}%
\pgfpathlineto{\pgfqpoint{2.786876in}{0.367357in}}%
\pgfpathlineto{\pgfqpoint{2.792156in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.794419in}{0.364540in}}%
\pgfpathlineto{\pgfqpoint{2.795928in}{0.364360in}}%
\pgfpathlineto{\pgfqpoint{2.797436in}{0.364501in}}%
\pgfpathlineto{\pgfqpoint{2.798945in}{0.367141in}}%
\pgfpathlineto{\pgfqpoint{2.801208in}{0.366355in}}%
\pgfpathlineto{\pgfqpoint{2.802717in}{0.367875in}}%
\pgfpathlineto{\pgfqpoint{2.805734in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{2.807242in}{0.367135in}}%
\pgfpathlineto{\pgfqpoint{2.808751in}{0.366283in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{0.367179in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{0.366014in}}%
\pgfpathlineto{\pgfqpoint{2.811014in}{0.366789in}}%
\pgfpathlineto{\pgfqpoint{2.812523in}{0.366331in}}%
\pgfpathlineto{\pgfqpoint{2.814786in}{0.367377in}}%
\pgfpathlineto{\pgfqpoint{2.818557in}{0.367905in}}%
\pgfpathlineto{\pgfqpoint{2.820066in}{0.367107in}}%
\pgfpathlineto{\pgfqpoint{2.821575in}{0.367968in}}%
\pgfpathlineto{\pgfqpoint{2.832890in}{0.365545in}}%
\pgfpathlineto{\pgfqpoint{2.835907in}{0.363092in}}%
\pgfpathlineto{\pgfqpoint{2.840433in}{0.364678in}}%
\pgfpathlineto{\pgfqpoint{2.845713in}{0.364100in}}%
\pgfpathlineto{\pgfqpoint{2.847222in}{0.361555in}}%
\pgfpathlineto{\pgfqpoint{2.849485in}{0.362143in}}%
\pgfpathlineto{\pgfqpoint{2.850239in}{0.361144in}}%
\pgfpathlineto{\pgfqpoint{2.851748in}{0.362363in}}%
\pgfpathlineto{\pgfqpoint{2.853256in}{0.362166in}}%
\pgfpathlineto{\pgfqpoint{2.854765in}{0.362498in}}%
\pgfpathlineto{\pgfqpoint{2.858537in}{0.362115in}}%
\pgfpathlineto{\pgfqpoint{2.860045in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{2.862308in}{0.362021in}}%
\pgfpathlineto{\pgfqpoint{2.867588in}{0.362146in}}%
\pgfpathlineto{\pgfqpoint{2.869097in}{0.361794in}}%
\pgfpathlineto{\pgfqpoint{2.870606in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{2.874377in}{0.360700in}}%
\pgfpathlineto{\pgfqpoint{2.877395in}{0.361197in}}%
\pgfpathlineto{\pgfqpoint{2.881921in}{0.362319in}}%
\pgfpathlineto{\pgfqpoint{2.884184in}{0.361953in}}%
\pgfpathlineto{\pgfqpoint{2.891727in}{0.361954in}}%
\pgfpathlineto{\pgfqpoint{2.894744in}{0.362703in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{0.362581in}}%
\pgfpathlineto{\pgfqpoint{2.900024in}{0.361372in}}%
\pgfpathlineto{\pgfqpoint{2.906813in}{0.363186in}}%
\pgfpathlineto{\pgfqpoint{2.920391in}{0.361936in}}%
\pgfpathlineto{\pgfqpoint{2.921900in}{0.362074in}}%
\pgfpathlineto{\pgfqpoint{2.924917in}{0.362547in}}%
\pgfpathlineto{\pgfqpoint{2.927934in}{0.360852in}}%
\pgfpathlineto{\pgfqpoint{2.931706in}{0.360346in}}%
\pgfpathlineto{\pgfqpoint{2.933215in}{0.361030in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{0.359870in}}%
\pgfpathlineto{\pgfqpoint{2.940758in}{0.360030in}}%
\pgfpathlineto{\pgfqpoint{2.944530in}{0.358075in}}%
\pgfpathlineto{\pgfqpoint{2.946038in}{0.360378in}}%
\pgfpathlineto{\pgfqpoint{2.947547in}{0.360733in}}%
\pgfpathlineto{\pgfqpoint{2.957353in}{0.358427in}}%
\pgfpathlineto{\pgfqpoint{2.959616in}{0.359836in}}%
\pgfpathlineto{\pgfqpoint{2.961125in}{0.359788in}}%
\pgfpathlineto{\pgfqpoint{2.963388in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{2.965651in}{0.358724in}}%
\pgfpathlineto{\pgfqpoint{2.967914in}{0.359066in}}%
\pgfpathlineto{\pgfqpoint{2.972440in}{0.361037in}}%
\pgfpathlineto{\pgfqpoint{2.992806in}{0.365646in}}%
\pgfpathlineto{\pgfqpoint{2.994315in}{0.363505in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{0.364981in}}%
\pgfpathlineto{\pgfqpoint{2.998841in}{0.365250in}}%
\pgfpathlineto{\pgfqpoint{3.001104in}{0.365977in}}%
\pgfpathlineto{\pgfqpoint{3.002613in}{0.367187in}}%
\pgfpathlineto{\pgfqpoint{3.004876in}{0.367573in}}%
\pgfpathlineto{\pgfqpoint{3.005630in}{0.367916in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{0.366214in}}%
\pgfpathlineto{\pgfqpoint{3.010156in}{0.366571in}}%
\pgfpathlineto{\pgfqpoint{3.012419in}{0.366321in}}%
\pgfpathlineto{\pgfqpoint{3.016190in}{0.366117in}}%
\pgfpathlineto{\pgfqpoint{3.017699in}{0.365931in}}%
\pgfpathlineto{\pgfqpoint{3.019208in}{0.365793in}}%
\pgfpathlineto{\pgfqpoint{3.030523in}{0.363512in}}%
\pgfpathlineto{\pgfqpoint{3.033540in}{0.363025in}}%
\pgfpathlineto{\pgfqpoint{3.035049in}{0.363559in}}%
\pgfpathlineto{\pgfqpoint{3.038820in}{0.362314in}}%
\pgfpathlineto{\pgfqpoint{3.041083in}{0.363985in}}%
\pgfpathlineto{\pgfqpoint{3.042592in}{0.363617in}}%
\pgfpathlineto{\pgfqpoint{3.044855in}{0.361865in}}%
\pgfpathlineto{\pgfqpoint{3.047118in}{0.362111in}}%
\pgfpathlineto{\pgfqpoint{3.050889in}{0.361473in}}%
\pgfpathlineto{\pgfqpoint{3.054661in}{0.362749in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{0.363831in}}%
\pgfpathlineto{\pgfqpoint{3.062959in}{0.364481in}}%
\pgfpathlineto{\pgfqpoint{3.068993in}{0.361793in}}%
\pgfpathlineto{\pgfqpoint{3.070502in}{0.362370in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{0.360609in}}%
\pgfpathlineto{\pgfqpoint{3.087097in}{0.360728in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{0.358937in}}%
\pgfpathlineto{\pgfqpoint{3.093132in}{0.360256in}}%
\pgfpathlineto{\pgfqpoint{3.094640in}{0.360691in}}%
\pgfpathlineto{\pgfqpoint{3.096149in}{0.360578in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{0.359318in}}%
\pgfpathlineto{\pgfqpoint{3.100675in}{0.360231in}}%
\pgfpathlineto{\pgfqpoint{3.102184in}{0.359356in}}%
\pgfpathlineto{\pgfqpoint{3.108972in}{0.357999in}}%
\pgfpathlineto{\pgfqpoint{3.120287in}{0.361756in}}%
\pgfpathlineto{\pgfqpoint{3.123305in}{0.361997in}}%
\pgfpathlineto{\pgfqpoint{3.126322in}{0.360100in}}%
\pgfpathlineto{\pgfqpoint{3.127076in}{0.361262in}}%
\pgfpathlineto{\pgfqpoint{3.127831in}{0.360693in}}%
\pgfpathlineto{\pgfqpoint{3.132357in}{0.362432in}}%
\pgfpathlineto{\pgfqpoint{3.135374in}{0.361649in}}%
\pgfpathlineto{\pgfqpoint{3.137637in}{0.361940in}}%
\pgfpathlineto{\pgfqpoint{3.143671in}{0.360431in}}%
\pgfpathlineto{\pgfqpoint{3.147443in}{0.361214in}}%
\pgfpathlineto{\pgfqpoint{3.149706in}{0.360117in}}%
\pgfpathlineto{\pgfqpoint{3.151969in}{0.360248in}}%
\pgfpathlineto{\pgfqpoint{3.152723in}{0.359865in}}%
\pgfpathlineto{\pgfqpoint{3.153478in}{0.361500in}}%
\pgfpathlineto{\pgfqpoint{3.154232in}{0.360989in}}%
\pgfpathlineto{\pgfqpoint{3.170073in}{0.360417in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{0.361933in}}%
\pgfpathlineto{\pgfqpoint{3.178370in}{0.361155in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{0.360322in}}%
\pgfpathlineto{\pgfqpoint{3.186668in}{0.359729in}}%
\pgfpathlineto{\pgfqpoint{3.200246in}{0.361163in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.361579in}}%
\pgfpathlineto{\pgfqpoint{3.202509in}{0.360072in}}%
\pgfpathlineto{\pgfqpoint{3.204017in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.205526in}{0.358786in}}%
\pgfpathlineto{\pgfqpoint{3.207035in}{0.359130in}}%
\pgfpathlineto{\pgfqpoint{3.208543in}{0.359601in}}%
\pgfpathlineto{\pgfqpoint{3.212315in}{0.359723in}}%
\pgfpathlineto{\pgfqpoint{3.214578in}{0.358883in}}%
\pgfpathlineto{\pgfqpoint{3.216087in}{0.359253in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{0.359127in}}%
\pgfpathlineto{\pgfqpoint{3.220613in}{0.359130in}}%
\pgfpathlineto{\pgfqpoint{3.225139in}{0.359557in}}%
\pgfpathlineto{\pgfqpoint{3.226647in}{0.359862in}}%
\pgfpathlineto{\pgfqpoint{3.229664in}{0.358393in}}%
\pgfpathlineto{\pgfqpoint{3.232682in}{0.360934in}}%
\pgfpathlineto{\pgfqpoint{3.234945in}{0.362990in}}%
\pgfpathlineto{\pgfqpoint{3.240979in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{3.253049in}{0.361075in}}%
\pgfpathlineto{\pgfqpoint{3.254557in}{0.361293in}}%
\pgfpathlineto{\pgfqpoint{3.257574in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{3.259837in}{0.359101in}}%
\pgfpathlineto{\pgfqpoint{3.262100in}{0.359859in}}%
\pgfpathlineto{\pgfqpoint{3.263609in}{0.359547in}}%
\pgfpathlineto{\pgfqpoint{3.266626in}{0.363384in}}%
\pgfpathlineto{\pgfqpoint{3.268889in}{0.363879in}}%
\pgfpathlineto{\pgfqpoint{3.270398in}{0.365038in}}%
\pgfpathlineto{\pgfqpoint{3.274170in}{0.365126in}}%
\pgfpathlineto{\pgfqpoint{3.276433in}{0.365859in}}%
\pgfpathlineto{\pgfqpoint{3.279450in}{0.364595in}}%
\pgfpathlineto{\pgfqpoint{3.280204in}{0.365066in}}%
\pgfpathlineto{\pgfqpoint{3.281713in}{0.362772in}}%
\pgfpathlineto{\pgfqpoint{3.282467in}{0.363983in}}%
\pgfpathlineto{\pgfqpoint{3.284730in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{3.286239in}{0.362325in}}%
\pgfpathlineto{\pgfqpoint{3.287747in}{0.361127in}}%
\pgfpathlineto{\pgfqpoint{3.292273in}{0.361332in}}%
\pgfpathlineto{\pgfqpoint{3.293028in}{0.362545in}}%
\pgfpathlineto{\pgfqpoint{3.293782in}{0.362058in}}%
\pgfpathlineto{\pgfqpoint{3.296045in}{0.362176in}}%
\pgfpathlineto{\pgfqpoint{3.299062in}{0.362686in}}%
\pgfpathlineto{\pgfqpoint{3.302080in}{0.361386in}}%
\pgfpathlineto{\pgfqpoint{3.305097in}{0.363115in}}%
\pgfpathlineto{\pgfqpoint{3.310377in}{0.363265in}}%
\pgfpathlineto{\pgfqpoint{3.311886in}{0.363038in}}%
\pgfpathlineto{\pgfqpoint{3.314903in}{0.359192in}}%
\pgfpathlineto{\pgfqpoint{3.319429in}{0.356152in}}%
\pgfpathlineto{\pgfqpoint{3.320183in}{0.356525in}}%
\pgfpathlineto{\pgfqpoint{3.323201in}{0.354085in}}%
\pgfpathlineto{\pgfqpoint{3.325464in}{0.354934in}}%
\pgfpathlineto{\pgfqpoint{3.329235in}{0.358901in}}%
\pgfpathlineto{\pgfqpoint{3.336024in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{3.337533in}{0.360867in}}%
\pgfpathlineto{\pgfqpoint{3.339796in}{0.359748in}}%
\pgfpathlineto{\pgfqpoint{3.352619in}{0.362867in}}%
\pgfpathlineto{\pgfqpoint{3.353374in}{0.362775in}}%
\pgfpathlineto{\pgfqpoint{3.354882in}{0.365188in}}%
\pgfpathlineto{\pgfqpoint{3.356391in}{0.365105in}}%
\pgfpathlineto{\pgfqpoint{3.358654in}{0.364265in}}%
\pgfpathlineto{\pgfqpoint{3.363180in}{0.364985in}}%
\pgfpathlineto{\pgfqpoint{3.366197in}{0.366682in}}%
\pgfpathlineto{\pgfqpoint{3.368460in}{0.365841in}}%
\pgfpathlineto{\pgfqpoint{3.370723in}{0.365986in}}%
\pgfpathlineto{\pgfqpoint{3.372232in}{0.366632in}}%
\pgfpathlineto{\pgfqpoint{3.375249in}{0.366353in}}%
\pgfpathlineto{\pgfqpoint{3.376758in}{0.365502in}}%
\pgfpathlineto{\pgfqpoint{3.383547in}{0.365119in}}%
\pgfpathlineto{\pgfqpoint{3.384301in}{0.365661in}}%
\pgfpathlineto{\pgfqpoint{3.385810in}{0.364587in}}%
\pgfpathlineto{\pgfqpoint{3.394862in}{0.364454in}}%
\pgfpathlineto{\pgfqpoint{3.397125in}{0.365254in}}%
\pgfpathlineto{\pgfqpoint{3.398633in}{0.364574in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{0.365292in}}%
\pgfpathlineto{\pgfqpoint{3.401651in}{0.364766in}}%
\pgfpathlineto{\pgfqpoint{3.402405in}{0.362701in}}%
\pgfpathlineto{\pgfqpoint{3.403159in}{0.363802in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{3.415228in}{0.361866in}}%
\pgfpathlineto{\pgfqpoint{3.417491in}{0.362659in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{0.362196in}}%
\pgfpathlineto{\pgfqpoint{3.421263in}{0.363265in}}%
\pgfpathlineto{\pgfqpoint{3.428806in}{0.358194in}}%
\pgfpathlineto{\pgfqpoint{3.432578in}{0.357989in}}%
\pgfpathlineto{\pgfqpoint{3.434841in}{0.358414in}}%
\pgfpathlineto{\pgfqpoint{3.440875in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{3.442384in}{0.360134in}}%
\pgfpathlineto{\pgfqpoint{3.443138in}{0.360682in}}%
\pgfpathlineto{\pgfqpoint{3.445401in}{0.358951in}}%
\pgfpathlineto{\pgfqpoint{3.446910in}{0.359271in}}%
\pgfpathlineto{\pgfqpoint{3.447664in}{0.358562in}}%
\pgfpathlineto{\pgfqpoint{3.449173in}{0.360354in}}%
\pgfpathlineto{\pgfqpoint{3.452945in}{0.358794in}}%
\pgfpathlineto{\pgfqpoint{3.456716in}{0.360037in}}%
\pgfpathlineto{\pgfqpoint{3.458225in}{0.358963in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{0.360598in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.361953in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.361953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.828800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597682in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.812900in}}%
\pgfpathlineto{\pgfqpoint{0.645413in}{1.729268in}}%
\pgfpathlineto{\pgfqpoint{0.682648in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{0.719884in}{1.917404in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{1.235689in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{1.213524in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{1.102251in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{1.449805in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{1.187504in}}%
\pgfpathlineto{\pgfqpoint{0.943296in}{1.105135in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{1.017140in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.971589in}}%
\pgfpathlineto{\pgfqpoint{1.055002in}{0.909943in}}%
\pgfpathlineto{\pgfqpoint{1.092237in}{0.916622in}}%
\pgfpathlineto{\pgfqpoint{1.129473in}{0.959515in}}%
\pgfpathlineto{\pgfqpoint{1.166708in}{0.902577in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{1.010563in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{1.278414in}{0.995803in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{1.352885in}{1.020214in}}%
\pgfpathlineto{\pgfqpoint{1.390120in}{1.236934in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{0.916213in}}%
\pgfpathlineto{\pgfqpoint{1.464591in}{0.989065in}}%
\pgfpathlineto{\pgfqpoint{1.501826in}{1.307168in}}%
\pgfpathlineto{\pgfqpoint{1.539062in}{0.931975in}}%
\pgfpathlineto{\pgfqpoint{1.576297in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{1.075519in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{1.688003in}{1.148112in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{0.977418in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{1.799709in}{1.116460in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{1.006329in}}%
\pgfpathlineto{\pgfqpoint{1.911416in}{1.106524in}}%
\pgfpathlineto{\pgfqpoint{1.948651in}{0.958876in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{1.074480in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{0.967195in}}%
\pgfpathlineto{\pgfqpoint{2.060357in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{2.134828in}{1.020390in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.979619in}}%
\pgfpathlineto{\pgfqpoint{2.209298in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{2.246534in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{2.283769in}{1.006764in}}%
\pgfpathlineto{\pgfqpoint{2.321005in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{1.040690in}}%
\pgfpathlineto{\pgfqpoint{2.395475in}{1.000045in}}%
\pgfpathlineto{\pgfqpoint{2.432711in}{1.004684in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{1.050399in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{1.036226in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{1.028015in}}%
\pgfpathlineto{\pgfqpoint{2.581652in}{0.975162in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{2.693358in}{1.040050in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{2.767829in}{1.025062in}}%
\pgfpathlineto{\pgfqpoint{2.805064in}{0.998518in}}%
\pgfpathlineto{\pgfqpoint{2.842300in}{0.969706in}}%
\pgfpathlineto{\pgfqpoint{2.879535in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{0.998748in}}%
\pgfpathlineto{\pgfqpoint{3.028477in}{1.016155in}}%
\pgfpathlineto{\pgfqpoint{3.065712in}{0.970735in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{3.140183in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{1.022196in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{3.251889in}{0.985527in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{1.034994in}}%
\pgfpathlineto{\pgfqpoint{3.326359in}{0.968535in}}%
\pgfpathlineto{\pgfqpoint{3.363595in}{0.995905in}}%
\pgfpathlineto{\pgfqpoint{3.400830in}{1.025244in}}%
\pgfpathlineto{\pgfqpoint{3.438066in}{0.996049in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{1.004851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.371200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533707in}{1.749979in}}%
\pgfpathlineto{\pgfqpoint{0.556337in}{1.572063in}}%
\pgfpathlineto{\pgfqpoint{0.557845in}{1.561449in}}%
\pgfpathlineto{\pgfqpoint{0.571423in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.030145in}}%
\pgfpathlineto{\pgfqpoint{0.601596in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{0.609894in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{0.631769in}{0.736988in}}%
\pgfpathlineto{\pgfqpoint{0.644593in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{0.646856in}{0.655128in}}%
\pgfpathlineto{\pgfqpoint{0.649873in}{0.639925in}}%
\pgfpathlineto{\pgfqpoint{0.652136in}{0.629634in}}%
\pgfpathlineto{\pgfqpoint{0.652890in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.658925in}{0.609402in}}%
\pgfpathlineto{\pgfqpoint{0.660434in}{0.606286in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{0.663451in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{0.671748in}{0.575930in}}%
\pgfpathlineto{\pgfqpoint{0.672503in}{0.576779in}}%
\pgfpathlineto{\pgfqpoint{0.675520in}{0.572074in}}%
\pgfpathlineto{\pgfqpoint{0.678537in}{0.564189in}}%
\pgfpathlineto{\pgfqpoint{0.679292in}{0.564832in}}%
\pgfpathlineto{\pgfqpoint{0.680046in}{0.563183in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{0.564596in}}%
\pgfpathlineto{\pgfqpoint{0.686835in}{0.555544in}}%
\pgfpathlineto{\pgfqpoint{0.688344in}{0.555256in}}%
\pgfpathlineto{\pgfqpoint{0.691361in}{0.549772in}}%
\pgfpathlineto{\pgfqpoint{0.692870in}{0.550672in}}%
\pgfpathlineto{\pgfqpoint{0.695132in}{0.546562in}}%
\pgfpathlineto{\pgfqpoint{0.697395in}{0.544518in}}%
\pgfpathlineto{\pgfqpoint{0.699658in}{0.543142in}}%
\pgfpathlineto{\pgfqpoint{0.704184in}{0.532525in}}%
\pgfpathlineto{\pgfqpoint{0.709465in}{0.523849in}}%
\pgfpathlineto{\pgfqpoint{0.712482in}{0.521747in}}%
\pgfpathlineto{\pgfqpoint{0.714745in}{0.517537in}}%
\pgfpathlineto{\pgfqpoint{0.717008in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.718517in}{0.515241in}}%
\pgfpathlineto{\pgfqpoint{0.720780in}{0.510751in}}%
\pgfpathlineto{\pgfqpoint{0.722288in}{0.511330in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{0.510400in}}%
\pgfpathlineto{\pgfqpoint{0.725305in}{0.510796in}}%
\pgfpathlineto{\pgfqpoint{0.735112in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.490492in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{0.482214in}}%
\pgfpathlineto{\pgfqpoint{0.747935in}{0.480242in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.479119in}}%
\pgfpathlineto{\pgfqpoint{0.750953in}{0.478222in}}%
\pgfpathlineto{\pgfqpoint{0.751707in}{0.479236in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.478664in}}%
\pgfpathlineto{\pgfqpoint{0.757741in}{0.476395in}}%
\pgfpathlineto{\pgfqpoint{0.760759in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.762267in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{0.764530in}{0.470504in}}%
\pgfpathlineto{\pgfqpoint{0.767548in}{0.470684in}}%
\pgfpathlineto{\pgfqpoint{0.769056in}{0.470436in}}%
\pgfpathlineto{\pgfqpoint{0.770565in}{0.468188in}}%
\pgfpathlineto{\pgfqpoint{0.772074in}{0.467843in}}%
\pgfpathlineto{\pgfqpoint{0.775845in}{0.465857in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{0.777354in}{0.465149in}}%
\pgfpathlineto{\pgfqpoint{0.778108in}{0.465854in}}%
\pgfpathlineto{\pgfqpoint{0.780371in}{0.467047in}}%
\pgfpathlineto{\pgfqpoint{0.782634in}{0.466962in}}%
\pgfpathlineto{\pgfqpoint{0.784143in}{0.464952in}}%
\pgfpathlineto{\pgfqpoint{0.786406in}{0.460363in}}%
\pgfpathlineto{\pgfqpoint{0.787160in}{0.462523in}}%
\pgfpathlineto{\pgfqpoint{0.787914in}{0.461736in}}%
\pgfpathlineto{\pgfqpoint{0.789423in}{0.459169in}}%
\pgfpathlineto{\pgfqpoint{0.793949in}{0.458055in}}%
\pgfpathlineto{\pgfqpoint{0.795458in}{0.457441in}}%
\pgfpathlineto{\pgfqpoint{0.798475in}{0.456232in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{0.456796in}}%
\pgfpathlineto{\pgfqpoint{0.800738in}{0.454349in}}%
\pgfpathlineto{\pgfqpoint{0.802247in}{0.453319in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{0.451469in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{0.451071in}}%
\pgfpathlineto{\pgfqpoint{0.809036in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{0.810544in}{0.448346in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.449270in}}%
\pgfpathlineto{\pgfqpoint{0.815070in}{0.444317in}}%
\pgfpathlineto{\pgfqpoint{0.815824in}{0.444680in}}%
\pgfpathlineto{\pgfqpoint{0.817333in}{0.441893in}}%
\pgfpathlineto{\pgfqpoint{0.818087in}{0.441950in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{0.438358in}}%
\pgfpathlineto{\pgfqpoint{0.824876in}{0.436960in}}%
\pgfpathlineto{\pgfqpoint{0.826385in}{0.438447in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{0.437806in}}%
\pgfpathlineto{\pgfqpoint{0.832420in}{0.438758in}}%
\pgfpathlineto{\pgfqpoint{0.834683in}{0.436440in}}%
\pgfpathlineto{\pgfqpoint{0.836191in}{0.433929in}}%
\pgfpathlineto{\pgfqpoint{0.836946in}{0.433103in}}%
\pgfpathlineto{\pgfqpoint{0.837700in}{0.433932in}}%
\pgfpathlineto{\pgfqpoint{0.840717in}{0.430622in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{0.431269in}}%
\pgfpathlineto{\pgfqpoint{0.844489in}{0.433128in}}%
\pgfpathlineto{\pgfqpoint{0.861084in}{0.426469in}}%
\pgfpathlineto{\pgfqpoint{0.864101in}{0.428473in}}%
\pgfpathlineto{\pgfqpoint{0.864856in}{0.429492in}}%
\pgfpathlineto{\pgfqpoint{0.865610in}{0.428913in}}%
\pgfpathlineto{\pgfqpoint{0.871645in}{0.428532in}}%
\pgfpathlineto{\pgfqpoint{0.873908in}{0.424968in}}%
\pgfpathlineto{\pgfqpoint{0.876170in}{0.422048in}}%
\pgfpathlineto{\pgfqpoint{0.877679in}{0.420816in}}%
\pgfpathlineto{\pgfqpoint{0.879942in}{0.418888in}}%
\pgfpathlineto{\pgfqpoint{0.883714in}{0.421218in}}%
\pgfpathlineto{\pgfqpoint{0.885222in}{0.420321in}}%
\pgfpathlineto{\pgfqpoint{0.891257in}{0.422161in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{0.420344in}}%
\pgfpathlineto{\pgfqpoint{0.896537in}{0.419522in}}%
\pgfpathlineto{\pgfqpoint{0.898046in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{0.901063in}{0.421477in}}%
\pgfpathlineto{\pgfqpoint{0.901818in}{0.422894in}}%
\pgfpathlineto{\pgfqpoint{0.903326in}{0.421647in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{0.424675in}}%
\pgfpathlineto{\pgfqpoint{0.911624in}{0.423240in}}%
\pgfpathlineto{\pgfqpoint{0.913132in}{0.420903in}}%
\pgfpathlineto{\pgfqpoint{0.914641in}{0.421463in}}%
\pgfpathlineto{\pgfqpoint{0.916150in}{0.419467in}}%
\pgfpathlineto{\pgfqpoint{0.918413in}{0.419687in}}%
\pgfpathlineto{\pgfqpoint{0.919921in}{0.419281in}}%
\pgfpathlineto{\pgfqpoint{0.922184in}{0.421587in}}%
\pgfpathlineto{\pgfqpoint{0.924447in}{0.421368in}}%
\pgfpathlineto{\pgfqpoint{0.925956in}{0.422457in}}%
\pgfpathlineto{\pgfqpoint{0.927465in}{0.422874in}}%
\pgfpathlineto{\pgfqpoint{0.928219in}{0.423032in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{0.421722in}}%
\pgfpathlineto{\pgfqpoint{0.929728in}{0.422712in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{0.421947in}}%
\pgfpathlineto{\pgfqpoint{0.937271in}{0.421698in}}%
\pgfpathlineto{\pgfqpoint{0.940288in}{0.418723in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{0.419313in}}%
\pgfpathlineto{\pgfqpoint{0.943305in}{0.420296in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{0.419434in}}%
\pgfpathlineto{\pgfqpoint{0.947831in}{0.418812in}}%
\pgfpathlineto{\pgfqpoint{0.948586in}{0.419056in}}%
\pgfpathlineto{\pgfqpoint{0.950849in}{0.417394in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{0.418428in}}%
\pgfpathlineto{\pgfqpoint{0.956883in}{0.413132in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{0.414772in}}%
\pgfpathlineto{\pgfqpoint{0.961409in}{0.416701in}}%
\pgfpathlineto{\pgfqpoint{0.962164in}{0.415181in}}%
\pgfpathlineto{\pgfqpoint{0.962918in}{0.416053in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{0.416270in}}%
\pgfpathlineto{\pgfqpoint{0.966689in}{0.414825in}}%
\pgfpathlineto{\pgfqpoint{0.968198in}{0.415279in}}%
\pgfpathlineto{\pgfqpoint{0.973478in}{0.412445in}}%
\pgfpathlineto{\pgfqpoint{0.974987in}{0.412905in}}%
\pgfpathlineto{\pgfqpoint{0.978004in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{0.980267in}{0.411030in}}%
\pgfpathlineto{\pgfqpoint{0.982530in}{0.408913in}}%
\pgfpathlineto{\pgfqpoint{0.986302in}{0.410826in}}%
\pgfpathlineto{\pgfqpoint{0.987811in}{0.411588in}}%
\pgfpathlineto{\pgfqpoint{0.989319in}{0.410679in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.411823in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{0.411171in}}%
\pgfpathlineto{\pgfqpoint{0.993091in}{0.412381in}}%
\pgfpathlineto{\pgfqpoint{0.994600in}{0.411421in}}%
\pgfpathlineto{\pgfqpoint{0.997617in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.411575in}}%
\pgfpathlineto{\pgfqpoint{1.002897in}{0.411917in}}%
\pgfpathlineto{\pgfqpoint{1.005160in}{0.413548in}}%
\pgfpathlineto{\pgfqpoint{1.009686in}{0.408195in}}%
\pgfpathlineto{\pgfqpoint{1.011195in}{0.407916in}}%
\pgfpathlineto{\pgfqpoint{1.012703in}{0.407554in}}%
\pgfpathlineto{\pgfqpoint{1.015721in}{0.408288in}}%
\pgfpathlineto{\pgfqpoint{1.017984in}{0.408709in}}%
\pgfpathlineto{\pgfqpoint{1.020247in}{0.411211in}}%
\pgfpathlineto{\pgfqpoint{1.021755in}{0.410184in}}%
\pgfpathlineto{\pgfqpoint{1.022510in}{0.408477in}}%
\pgfpathlineto{\pgfqpoint{1.023264in}{0.408949in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{0.408070in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{0.408293in}}%
\pgfpathlineto{\pgfqpoint{1.030807in}{0.410463in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{0.409529in}}%
\pgfpathlineto{\pgfqpoint{1.034579in}{0.407677in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.037596in}{0.408937in}}%
\pgfpathlineto{\pgfqpoint{1.040613in}{0.405231in}}%
\pgfpathlineto{\pgfqpoint{1.042122in}{0.405266in}}%
\pgfpathlineto{\pgfqpoint{1.045139in}{0.402779in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{0.402441in}}%
\pgfpathlineto{\pgfqpoint{1.052683in}{0.399372in}}%
\pgfpathlineto{\pgfqpoint{1.054946in}{0.398036in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{0.395041in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{0.392971in}}%
\pgfpathlineto{\pgfqpoint{1.067769in}{0.394401in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{0.393931in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{0.393816in}}%
\pgfpathlineto{\pgfqpoint{1.070786in}{0.394595in}}%
\pgfpathlineto{\pgfqpoint{1.072295in}{0.393063in}}%
\pgfpathlineto{\pgfqpoint{1.074558in}{0.396517in}}%
\pgfpathlineto{\pgfqpoint{1.079838in}{0.392253in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.391924in}}%
\pgfpathlineto{\pgfqpoint{1.088136in}{0.389800in}}%
\pgfpathlineto{\pgfqpoint{1.094925in}{0.389152in}}%
\pgfpathlineto{\pgfqpoint{1.096433in}{0.391119in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.391022in}}%
\pgfpathlineto{\pgfqpoint{1.100959in}{0.390931in}}%
\pgfpathlineto{\pgfqpoint{1.103222in}{0.391520in}}%
\pgfpathlineto{\pgfqpoint{1.104731in}{0.391562in}}%
\pgfpathlineto{\pgfqpoint{1.106994in}{0.391277in}}%
\pgfpathlineto{\pgfqpoint{1.109257in}{0.393071in}}%
\pgfpathlineto{\pgfqpoint{1.110766in}{0.392327in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{0.393216in}}%
\pgfpathlineto{\pgfqpoint{1.115292in}{0.394197in}}%
\pgfpathlineto{\pgfqpoint{1.116046in}{0.392371in}}%
\pgfpathlineto{\pgfqpoint{1.116800in}{0.392865in}}%
\pgfpathlineto{\pgfqpoint{1.119817in}{0.393342in}}%
\pgfpathlineto{\pgfqpoint{1.120572in}{0.394919in}}%
\pgfpathlineto{\pgfqpoint{1.121326in}{0.393931in}}%
\pgfpathlineto{\pgfqpoint{1.124343in}{0.392750in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.394915in}}%
\pgfpathlineto{\pgfqpoint{1.125852in}{0.394609in}}%
\pgfpathlineto{\pgfqpoint{1.129624in}{0.394565in}}%
\pgfpathlineto{\pgfqpoint{1.131132in}{0.394106in}}%
\pgfpathlineto{\pgfqpoint{1.132641in}{0.394459in}}%
\pgfpathlineto{\pgfqpoint{1.134904in}{0.393936in}}%
\pgfpathlineto{\pgfqpoint{1.140939in}{0.395339in}}%
\pgfpathlineto{\pgfqpoint{1.143202in}{0.396374in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{0.394028in}}%
\pgfpathlineto{\pgfqpoint{1.146219in}{0.393527in}}%
\pgfpathlineto{\pgfqpoint{1.147727in}{0.393216in}}%
\pgfpathlineto{\pgfqpoint{1.149990in}{0.393058in}}%
\pgfpathlineto{\pgfqpoint{1.155271in}{0.395105in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{0.393155in}}%
\pgfpathlineto{\pgfqpoint{1.160551in}{0.394309in}}%
\pgfpathlineto{\pgfqpoint{1.165077in}{0.392390in}}%
\pgfpathlineto{\pgfqpoint{1.166586in}{0.393756in}}%
\pgfpathlineto{\pgfqpoint{1.168849in}{0.391974in}}%
\pgfpathlineto{\pgfqpoint{1.172620in}{0.394486in}}%
\pgfpathlineto{\pgfqpoint{1.174129in}{0.391647in}}%
\pgfpathlineto{\pgfqpoint{1.174883in}{0.391707in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{0.390092in}}%
\pgfpathlineto{\pgfqpoint{1.176392in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{1.177146in}{0.390632in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.393154in}}%
\pgfpathlineto{\pgfqpoint{1.180918in}{0.393010in}}%
\pgfpathlineto{\pgfqpoint{1.187707in}{0.395039in}}%
\pgfpathlineto{\pgfqpoint{1.190724in}{0.392042in}}%
\pgfpathlineto{\pgfqpoint{1.194496in}{0.390247in}}%
\pgfpathlineto{\pgfqpoint{1.196004in}{0.390940in}}%
\pgfpathlineto{\pgfqpoint{1.197513in}{0.391326in}}%
\pgfpathlineto{\pgfqpoint{1.199022in}{0.391984in}}%
\pgfpathlineto{\pgfqpoint{1.208828in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.388715in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{0.389029in}}%
\pgfpathlineto{\pgfqpoint{1.216371in}{0.389088in}}%
\pgfpathlineto{\pgfqpoint{1.217125in}{0.389164in}}%
\pgfpathlineto{\pgfqpoint{1.219388in}{0.386087in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{0.386900in}}%
\pgfpathlineto{\pgfqpoint{1.221651in}{0.385904in}}%
\pgfpathlineto{\pgfqpoint{1.223914in}{0.386814in}}%
\pgfpathlineto{\pgfqpoint{1.225423in}{0.385738in}}%
\pgfpathlineto{\pgfqpoint{1.226932in}{0.382934in}}%
\pgfpathlineto{\pgfqpoint{1.228440in}{0.382019in}}%
\pgfpathlineto{\pgfqpoint{1.232212in}{0.382498in}}%
\pgfpathlineto{\pgfqpoint{1.234475in}{0.380058in}}%
\pgfpathlineto{\pgfqpoint{1.235983in}{0.380592in}}%
\pgfpathlineto{\pgfqpoint{1.239001in}{0.381107in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{0.381308in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{0.383776in}}%
\pgfpathlineto{\pgfqpoint{1.245035in}{0.385894in}}%
\pgfpathlineto{\pgfqpoint{1.249561in}{0.384237in}}%
\pgfpathlineto{\pgfqpoint{1.251824in}{0.385780in}}%
\pgfpathlineto{\pgfqpoint{1.253333in}{0.385688in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.385516in}}%
\pgfpathlineto{\pgfqpoint{1.259368in}{0.385902in}}%
\pgfpathlineto{\pgfqpoint{1.260876in}{0.386151in}}%
\pgfpathlineto{\pgfqpoint{1.265402in}{0.383056in}}%
\pgfpathlineto{\pgfqpoint{1.267665in}{0.384444in}}%
\pgfpathlineto{\pgfqpoint{1.269174in}{0.384077in}}%
\pgfpathlineto{\pgfqpoint{1.269928in}{0.383952in}}%
\pgfpathlineto{\pgfqpoint{1.270682in}{0.382694in}}%
\pgfpathlineto{\pgfqpoint{1.275208in}{0.387777in}}%
\pgfpathlineto{\pgfqpoint{1.276717in}{0.387909in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.385568in}}%
\pgfpathlineto{\pgfqpoint{1.280489in}{0.387254in}}%
\pgfpathlineto{\pgfqpoint{1.283506in}{0.386845in}}%
\pgfpathlineto{\pgfqpoint{1.286523in}{0.387334in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{0.387338in}}%
\pgfpathlineto{\pgfqpoint{1.291804in}{0.386484in}}%
\pgfpathlineto{\pgfqpoint{1.293312in}{0.384630in}}%
\pgfpathlineto{\pgfqpoint{1.295575in}{0.384026in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{0.384423in}}%
\pgfpathlineto{\pgfqpoint{1.301610in}{0.384006in}}%
\pgfpathlineto{\pgfqpoint{1.303118in}{0.384939in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{0.383433in}}%
\pgfpathlineto{\pgfqpoint{1.309153in}{0.381720in}}%
\pgfpathlineto{\pgfqpoint{1.315188in}{0.383175in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{0.382912in}}%
\pgfpathlineto{\pgfqpoint{1.317451in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{1.318959in}{0.384498in}}%
\pgfpathlineto{\pgfqpoint{1.322731in}{0.381212in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{0.383534in}}%
\pgfpathlineto{\pgfqpoint{1.326502in}{0.383487in}}%
\pgfpathlineto{\pgfqpoint{1.328011in}{0.381552in}}%
\pgfpathlineto{\pgfqpoint{1.336309in}{0.381010in}}%
\pgfpathlineto{\pgfqpoint{1.337817in}{0.379585in}}%
\pgfpathlineto{\pgfqpoint{1.339326in}{0.379420in}}%
\pgfpathlineto{\pgfqpoint{1.340835in}{0.378140in}}%
\pgfpathlineto{\pgfqpoint{1.343852in}{0.378009in}}%
\pgfpathlineto{\pgfqpoint{1.344606in}{0.377724in}}%
\pgfpathlineto{\pgfqpoint{1.346115in}{0.378829in}}%
\pgfpathlineto{\pgfqpoint{1.346869in}{0.379340in}}%
\pgfpathlineto{\pgfqpoint{1.347624in}{0.378498in}}%
\pgfpathlineto{\pgfqpoint{1.349132in}{0.379421in}}%
\pgfpathlineto{\pgfqpoint{1.354413in}{0.379262in}}%
\pgfpathlineto{\pgfqpoint{1.358938in}{0.378689in}}%
\pgfpathlineto{\pgfqpoint{1.361956in}{0.376379in}}%
\pgfpathlineto{\pgfqpoint{1.365727in}{0.375273in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{0.375584in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{0.373206in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{0.373825in}}%
\pgfpathlineto{\pgfqpoint{1.376288in}{0.373987in}}%
\pgfpathlineto{\pgfqpoint{1.378551in}{0.376373in}}%
\pgfpathlineto{\pgfqpoint{1.380814in}{0.376597in}}%
\pgfpathlineto{\pgfqpoint{1.382323in}{0.376106in}}%
\pgfpathlineto{\pgfqpoint{1.383831in}{0.374033in}}%
\pgfpathlineto{\pgfqpoint{1.386094in}{0.375511in}}%
\pgfpathlineto{\pgfqpoint{1.387603in}{0.375811in}}%
\pgfpathlineto{\pgfqpoint{1.389111in}{0.376496in}}%
\pgfpathlineto{\pgfqpoint{1.390620in}{0.376169in}}%
\pgfpathlineto{\pgfqpoint{1.392129in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{1.392883in}{0.376729in}}%
\pgfpathlineto{\pgfqpoint{1.393637in}{0.375123in}}%
\pgfpathlineto{\pgfqpoint{1.395900in}{0.377295in}}%
\pgfpathlineto{\pgfqpoint{1.397409in}{0.376466in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{0.376572in}}%
\pgfpathlineto{\pgfqpoint{1.399672in}{0.375019in}}%
\pgfpathlineto{\pgfqpoint{1.403444in}{0.376303in}}%
\pgfpathlineto{\pgfqpoint{1.417021in}{0.378124in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.378347in}}%
\pgfpathlineto{\pgfqpoint{1.420039in}{0.378372in}}%
\pgfpathlineto{\pgfqpoint{1.424565in}{0.377230in}}%
\pgfpathlineto{\pgfqpoint{1.427582in}{0.374631in}}%
\pgfpathlineto{\pgfqpoint{1.429845in}{0.373924in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{0.377232in}}%
\pgfpathlineto{\pgfqpoint{1.436634in}{0.374458in}}%
\pgfpathlineto{\pgfqpoint{1.447194in}{0.373651in}}%
\pgfpathlineto{\pgfqpoint{1.449457in}{0.373716in}}%
\pgfpathlineto{\pgfqpoint{1.450966in}{0.373875in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.374290in}}%
\pgfpathlineto{\pgfqpoint{1.457755in}{0.373635in}}%
\pgfpathlineto{\pgfqpoint{1.458509in}{0.374741in}}%
\pgfpathlineto{\pgfqpoint{1.459264in}{0.374013in}}%
\pgfpathlineto{\pgfqpoint{1.472087in}{0.371716in}}%
\pgfpathlineto{\pgfqpoint{1.478876in}{0.373083in}}%
\pgfpathlineto{\pgfqpoint{1.479630in}{0.371383in}}%
\pgfpathlineto{\pgfqpoint{1.480385in}{0.371721in}}%
\pgfpathlineto{\pgfqpoint{1.481893in}{0.371032in}}%
\pgfpathlineto{\pgfqpoint{1.486419in}{0.373831in}}%
\pgfpathlineto{\pgfqpoint{1.487928in}{0.373463in}}%
\pgfpathlineto{\pgfqpoint{1.489437in}{0.374493in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{0.374836in}}%
\pgfpathlineto{\pgfqpoint{1.491700in}{0.375443in}}%
\pgfpathlineto{\pgfqpoint{1.493963in}{0.374347in}}%
\pgfpathlineto{\pgfqpoint{1.499243in}{0.370778in}}%
\pgfpathlineto{\pgfqpoint{1.501506in}{0.370893in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.369583in}}%
\pgfpathlineto{\pgfqpoint{1.506786in}{0.371442in}}%
\pgfpathlineto{\pgfqpoint{1.508295in}{0.372355in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{0.374647in}}%
\pgfpathlineto{\pgfqpoint{1.512066in}{0.374144in}}%
\pgfpathlineto{\pgfqpoint{1.518101in}{0.375687in}}%
\pgfpathlineto{\pgfqpoint{1.522627in}{0.374811in}}%
\pgfpathlineto{\pgfqpoint{1.523381in}{0.373997in}}%
\pgfpathlineto{\pgfqpoint{1.524890in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{1.531679in}{0.373900in}}%
\pgfpathlineto{\pgfqpoint{1.533188in}{0.373236in}}%
\pgfpathlineto{\pgfqpoint{1.534696in}{0.372652in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{0.373592in}}%
\pgfpathlineto{\pgfqpoint{1.536205in}{0.372972in}}%
\pgfpathlineto{\pgfqpoint{1.537713in}{0.371676in}}%
\pgfpathlineto{\pgfqpoint{1.538468in}{0.372447in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{0.371650in}}%
\pgfpathlineto{\pgfqpoint{1.540731in}{0.372422in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{0.373447in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.374330in}}%
\pgfpathlineto{\pgfqpoint{1.546765in}{0.374198in}}%
\pgfpathlineto{\pgfqpoint{1.549028in}{0.374392in}}%
\pgfpathlineto{\pgfqpoint{1.555063in}{0.373829in}}%
\pgfpathlineto{\pgfqpoint{1.557326in}{0.372457in}}%
\pgfpathlineto{\pgfqpoint{1.558835in}{0.370821in}}%
\pgfpathlineto{\pgfqpoint{1.561852in}{0.372284in}}%
\pgfpathlineto{\pgfqpoint{1.564869in}{0.371228in}}%
\pgfpathlineto{\pgfqpoint{1.567132in}{0.372143in}}%
\pgfpathlineto{\pgfqpoint{1.567886in}{0.371655in}}%
\pgfpathlineto{\pgfqpoint{1.569395in}{0.372237in}}%
\pgfpathlineto{\pgfqpoint{1.571658in}{0.372020in}}%
\pgfpathlineto{\pgfqpoint{1.572412in}{0.371362in}}%
\pgfpathlineto{\pgfqpoint{1.573921in}{0.372129in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{0.371879in}}%
\pgfpathlineto{\pgfqpoint{1.577693in}{0.371288in}}%
\pgfpathlineto{\pgfqpoint{1.580710in}{0.371138in}}%
\pgfpathlineto{\pgfqpoint{1.583727in}{0.369510in}}%
\pgfpathlineto{\pgfqpoint{1.585990in}{0.369910in}}%
\pgfpathlineto{\pgfqpoint{1.586745in}{0.369006in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{0.369815in}}%
\pgfpathlineto{\pgfqpoint{1.589762in}{0.368808in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.367167in}}%
\pgfpathlineto{\pgfqpoint{1.593534in}{0.367276in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.367050in}}%
\pgfpathlineto{\pgfqpoint{1.600322in}{0.366925in}}%
\pgfpathlineto{\pgfqpoint{1.604094in}{0.367032in}}%
\pgfpathlineto{\pgfqpoint{1.605603in}{0.367781in}}%
\pgfpathlineto{\pgfqpoint{1.609374in}{0.367416in}}%
\pgfpathlineto{\pgfqpoint{1.611637in}{0.365862in}}%
\pgfpathlineto{\pgfqpoint{1.613146in}{0.367509in}}%
\pgfpathlineto{\pgfqpoint{1.614655in}{0.367309in}}%
\pgfpathlineto{\pgfqpoint{1.616163in}{0.369660in}}%
\pgfpathlineto{\pgfqpoint{1.618426in}{0.369414in}}%
\pgfpathlineto{\pgfqpoint{1.620689in}{0.372156in}}%
\pgfpathlineto{\pgfqpoint{1.622952in}{0.370495in}}%
\pgfpathlineto{\pgfqpoint{1.627478in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{1.639547in}{0.372557in}}%
\pgfpathlineto{\pgfqpoint{1.640302in}{0.372249in}}%
\pgfpathlineto{\pgfqpoint{1.641810in}{0.373153in}}%
\pgfpathlineto{\pgfqpoint{1.647845in}{0.372910in}}%
\pgfpathlineto{\pgfqpoint{1.648599in}{0.371779in}}%
\pgfpathlineto{\pgfqpoint{1.649354in}{0.372362in}}%
\pgfpathlineto{\pgfqpoint{1.653125in}{0.371480in}}%
\pgfpathlineto{\pgfqpoint{1.656143in}{0.371330in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.370093in}}%
\pgfpathlineto{\pgfqpoint{1.659914in}{0.370605in}}%
\pgfpathlineto{\pgfqpoint{1.661423in}{0.368322in}}%
\pgfpathlineto{\pgfqpoint{1.662931in}{0.367939in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{0.364223in}}%
\pgfpathlineto{\pgfqpoint{1.666703in}{0.365274in}}%
\pgfpathlineto{\pgfqpoint{1.670475in}{0.362111in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{0.365378in}}%
\pgfpathlineto{\pgfqpoint{1.675755in}{0.364109in}}%
\pgfpathlineto{\pgfqpoint{1.684053in}{0.364797in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{0.364025in}}%
\pgfpathlineto{\pgfqpoint{1.688578in}{0.364473in}}%
\pgfpathlineto{\pgfqpoint{1.690087in}{0.363979in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{0.366599in}}%
\pgfpathlineto{\pgfqpoint{1.692350in}{0.366047in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{0.365868in}}%
\pgfpathlineto{\pgfqpoint{1.696122in}{0.367236in}}%
\pgfpathlineto{\pgfqpoint{1.697630in}{0.366682in}}%
\pgfpathlineto{\pgfqpoint{1.705174in}{0.366365in}}%
\pgfpathlineto{\pgfqpoint{1.707437in}{0.364917in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{0.366498in}}%
\pgfpathlineto{\pgfqpoint{1.711963in}{0.366357in}}%
\pgfpathlineto{\pgfqpoint{1.715734in}{0.370084in}}%
\pgfpathlineto{\pgfqpoint{1.720260in}{0.369327in}}%
\pgfpathlineto{\pgfqpoint{1.721769in}{0.369264in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{0.370004in}}%
\pgfpathlineto{\pgfqpoint{1.727803in}{0.368878in}}%
\pgfpathlineto{\pgfqpoint{1.733084in}{0.368819in}}%
\pgfpathlineto{\pgfqpoint{1.737610in}{0.370409in}}%
\pgfpathlineto{\pgfqpoint{1.739118in}{0.369171in}}%
\pgfpathlineto{\pgfqpoint{1.742136in}{0.367854in}}%
\pgfpathlineto{\pgfqpoint{1.745153in}{0.366193in}}%
\pgfpathlineto{\pgfqpoint{1.746662in}{0.367080in}}%
\pgfpathlineto{\pgfqpoint{1.752696in}{0.365277in}}%
\pgfpathlineto{\pgfqpoint{1.758731in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{1.762502in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{1.764011in}{0.365636in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{0.366335in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{0.364607in}}%
\pgfpathlineto{\pgfqpoint{1.785132in}{0.363397in}}%
\pgfpathlineto{\pgfqpoint{1.786641in}{0.364268in}}%
\pgfpathlineto{\pgfqpoint{1.789658in}{0.363165in}}%
\pgfpathlineto{\pgfqpoint{1.791167in}{0.363790in}}%
\pgfpathlineto{\pgfqpoint{1.793430in}{0.363133in}}%
\pgfpathlineto{\pgfqpoint{1.794938in}{0.363214in}}%
\pgfpathlineto{\pgfqpoint{1.801727in}{0.364065in}}%
\pgfpathlineto{\pgfqpoint{1.803990in}{0.362640in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{0.361938in}}%
\pgfpathlineto{\pgfqpoint{1.809270in}{0.362958in}}%
\pgfpathlineto{\pgfqpoint{1.811533in}{0.362340in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{0.362507in}}%
\pgfpathlineto{\pgfqpoint{1.813796in}{0.361297in}}%
\pgfpathlineto{\pgfqpoint{1.815305in}{0.362376in}}%
\pgfpathlineto{\pgfqpoint{1.829637in}{0.362349in}}%
\pgfpathlineto{\pgfqpoint{1.834918in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{1.837181in}{0.361391in}}%
\pgfpathlineto{\pgfqpoint{1.843215in}{0.361303in}}%
\pgfpathlineto{\pgfqpoint{1.845478in}{0.362242in}}%
\pgfpathlineto{\pgfqpoint{1.848495in}{0.361964in}}%
\pgfpathlineto{\pgfqpoint{1.850758in}{0.362344in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.363066in}}%
\pgfpathlineto{\pgfqpoint{1.856793in}{0.360903in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{0.362541in}}%
\pgfpathlineto{\pgfqpoint{1.861319in}{0.362802in}}%
\pgfpathlineto{\pgfqpoint{1.863582in}{0.363260in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{0.361941in}}%
\pgfpathlineto{\pgfqpoint{1.869616in}{0.362806in}}%
\pgfpathlineto{\pgfqpoint{1.873388in}{0.362978in}}%
\pgfpathlineto{\pgfqpoint{1.875651in}{0.363476in}}%
\pgfpathlineto{\pgfqpoint{1.899789in}{0.363669in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{0.363180in}}%
\pgfpathlineto{\pgfqpoint{1.902807in}{0.363544in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{0.363156in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{0.361724in}}%
\pgfpathlineto{\pgfqpoint{1.911104in}{0.362110in}}%
\pgfpathlineto{\pgfqpoint{1.912613in}{0.361166in}}%
\pgfpathlineto{\pgfqpoint{1.923174in}{0.363136in}}%
\pgfpathlineto{\pgfqpoint{1.924682in}{0.362740in}}%
\pgfpathlineto{\pgfqpoint{1.926945in}{0.363795in}}%
\pgfpathlineto{\pgfqpoint{1.928454in}{0.362456in}}%
\pgfpathlineto{\pgfqpoint{1.929962in}{0.362819in}}%
\pgfpathlineto{\pgfqpoint{1.931471in}{0.361568in}}%
\pgfpathlineto{\pgfqpoint{1.934488in}{0.363129in}}%
\pgfpathlineto{\pgfqpoint{1.938260in}{0.363997in}}%
\pgfpathlineto{\pgfqpoint{1.939769in}{0.363600in}}%
\pgfpathlineto{\pgfqpoint{1.944295in}{0.362492in}}%
\pgfpathlineto{\pgfqpoint{1.946558in}{0.363367in}}%
\pgfpathlineto{\pgfqpoint{1.948066in}{0.362821in}}%
\pgfpathlineto{\pgfqpoint{1.951084in}{0.363798in}}%
\pgfpathlineto{\pgfqpoint{1.966170in}{0.360744in}}%
\pgfpathlineto{\pgfqpoint{1.967679in}{0.362071in}}%
\pgfpathlineto{\pgfqpoint{1.969187in}{0.360974in}}%
\pgfpathlineto{\pgfqpoint{1.972205in}{0.362251in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.976731in}{0.361771in}}%
\pgfpathlineto{\pgfqpoint{1.987291in}{0.359279in}}%
\pgfpathlineto{\pgfqpoint{1.992571in}{0.359415in}}%
\pgfpathlineto{\pgfqpoint{1.994080in}{0.359309in}}%
\pgfpathlineto{\pgfqpoint{1.995589in}{0.359559in}}%
\pgfpathlineto{\pgfqpoint{1.997097in}{0.360111in}}%
\pgfpathlineto{\pgfqpoint{1.998606in}{0.359685in}}%
\pgfpathlineto{\pgfqpoint{2.003132in}{0.360347in}}%
\pgfpathlineto{\pgfqpoint{2.006149in}{0.360622in}}%
\pgfpathlineto{\pgfqpoint{2.007658in}{0.359619in}}%
\pgfpathlineto{\pgfqpoint{2.011430in}{0.361252in}}%
\pgfpathlineto{\pgfqpoint{2.015956in}{0.359102in}}%
\pgfpathlineto{\pgfqpoint{2.031042in}{0.357339in}}%
\pgfpathlineto{\pgfqpoint{2.033305in}{0.355551in}}%
\pgfpathlineto{\pgfqpoint{2.039340in}{0.353595in}}%
\pgfpathlineto{\pgfqpoint{2.040848in}{0.353317in}}%
\pgfpathlineto{\pgfqpoint{2.041603in}{0.353066in}}%
\pgfpathlineto{\pgfqpoint{2.042357in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{0.352402in}}%
\pgfpathlineto{\pgfqpoint{2.046129in}{0.352587in}}%
\pgfpathlineto{\pgfqpoint{2.049146in}{0.350718in}}%
\pgfpathlineto{\pgfqpoint{2.050654in}{0.351467in}}%
\pgfpathlineto{\pgfqpoint{2.060461in}{0.349223in}}%
\pgfpathlineto{\pgfqpoint{2.062724in}{0.350429in}}%
\pgfpathlineto{\pgfqpoint{2.079319in}{0.345666in}}%
\pgfpathlineto{\pgfqpoint{2.080827in}{0.345729in}}%
\pgfpathlineto{\pgfqpoint{2.082336in}{0.344884in}}%
\pgfpathlineto{\pgfqpoint{2.084599in}{0.345093in}}%
\pgfpathlineto{\pgfqpoint{2.086108in}{0.345046in}}%
\pgfpathlineto{\pgfqpoint{2.089879in}{0.346549in}}%
\pgfpathlineto{\pgfqpoint{2.091388in}{0.345958in}}%
\pgfpathlineto{\pgfqpoint{2.102703in}{0.346072in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{0.345239in}}%
\pgfpathlineto{\pgfqpoint{2.107983in}{0.346254in}}%
\pgfpathlineto{\pgfqpoint{2.117789in}{0.342524in}}%
\pgfpathlineto{\pgfqpoint{2.120052in}{0.345034in}}%
\pgfpathlineto{\pgfqpoint{2.137402in}{0.347907in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{0.346499in}}%
\pgfpathlineto{\pgfqpoint{2.141928in}{0.346398in}}%
\pgfpathlineto{\pgfqpoint{2.143436in}{0.347317in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{0.347687in}}%
\pgfpathlineto{\pgfqpoint{2.146454in}{0.348239in}}%
\pgfpathlineto{\pgfqpoint{2.149471in}{0.347761in}}%
\pgfpathlineto{\pgfqpoint{2.152488in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{0.346719in}}%
\pgfpathlineto{\pgfqpoint{2.156260in}{0.349059in}}%
\pgfpathlineto{\pgfqpoint{2.161540in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{2.166066in}{0.348478in}}%
\pgfpathlineto{\pgfqpoint{2.167575in}{0.347014in}}%
\pgfpathlineto{\pgfqpoint{2.169838in}{0.347080in}}%
\pgfpathlineto{\pgfqpoint{2.172855in}{0.347488in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.346558in}}%
\pgfpathlineto{\pgfqpoint{2.186433in}{0.344986in}}%
\pgfpathlineto{\pgfqpoint{2.191713in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{2.192468in}{0.343117in}}%
\pgfpathlineto{\pgfqpoint{2.194731in}{0.341591in}}%
\pgfpathlineto{\pgfqpoint{2.203028in}{0.341716in}}%
\pgfpathlineto{\pgfqpoint{2.204537in}{0.339327in}}%
\pgfpathlineto{\pgfqpoint{2.206800in}{0.340807in}}%
\pgfpathlineto{\pgfqpoint{2.216606in}{0.340518in}}%
\pgfpathlineto{\pgfqpoint{2.227167in}{0.341625in}}%
\pgfpathlineto{\pgfqpoint{2.237727in}{0.341491in}}%
\pgfpathlineto{\pgfqpoint{2.242253in}{0.341391in}}%
\pgfpathlineto{\pgfqpoint{2.246025in}{0.340463in}}%
\pgfpathlineto{\pgfqpoint{2.249042in}{0.339401in}}%
\pgfpathlineto{\pgfqpoint{2.253568in}{0.339669in}}%
\pgfpathlineto{\pgfqpoint{2.255831in}{0.339637in}}%
\pgfpathlineto{\pgfqpoint{2.261111in}{0.343215in}}%
\pgfpathlineto{\pgfqpoint{2.262620in}{0.343595in}}%
\pgfpathlineto{\pgfqpoint{2.264883in}{0.342557in}}%
\pgfpathlineto{\pgfqpoint{2.275443in}{0.342116in}}%
\pgfpathlineto{\pgfqpoint{2.289021in}{0.343666in}}%
\pgfpathlineto{\pgfqpoint{2.296564in}{0.344389in}}%
\pgfpathlineto{\pgfqpoint{2.299582in}{0.344865in}}%
\pgfpathlineto{\pgfqpoint{2.302599in}{0.344604in}}%
\pgfpathlineto{\pgfqpoint{2.304108in}{0.344715in}}%
\pgfpathlineto{\pgfqpoint{2.310897in}{0.341073in}}%
\pgfpathlineto{\pgfqpoint{2.316177in}{0.340979in}}%
\pgfpathlineto{\pgfqpoint{2.317686in}{0.340125in}}%
\pgfpathlineto{\pgfqpoint{2.323720in}{0.342227in}}%
\pgfpathlineto{\pgfqpoint{2.333526in}{0.341550in}}%
\pgfpathlineto{\pgfqpoint{2.334281in}{0.341671in}}%
\pgfpathlineto{\pgfqpoint{2.335789in}{0.340748in}}%
\pgfpathlineto{\pgfqpoint{2.344087in}{0.341263in}}%
\pgfpathlineto{\pgfqpoint{2.346350in}{0.340282in}}%
\pgfpathlineto{\pgfqpoint{2.347859in}{0.339936in}}%
\pgfpathlineto{\pgfqpoint{2.356910in}{0.340009in}}%
\pgfpathlineto{\pgfqpoint{2.361436in}{0.340370in}}%
\pgfpathlineto{\pgfqpoint{2.362945in}{0.340772in}}%
\pgfpathlineto{\pgfqpoint{2.365208in}{0.342246in}}%
\pgfpathlineto{\pgfqpoint{2.369734in}{0.341218in}}%
\pgfpathlineto{\pgfqpoint{2.374260in}{0.340003in}}%
\pgfpathlineto{\pgfqpoint{2.395381in}{0.343060in}}%
\pgfpathlineto{\pgfqpoint{2.398398in}{0.344200in}}%
\pgfpathlineto{\pgfqpoint{2.400661in}{0.343743in}}%
\pgfpathlineto{\pgfqpoint{2.411222in}{0.343913in}}%
\pgfpathlineto{\pgfqpoint{2.412730in}{0.342711in}}%
\pgfpathlineto{\pgfqpoint{2.414239in}{0.343054in}}%
\pgfpathlineto{\pgfqpoint{2.417256in}{0.342111in}}%
\pgfpathlineto{\pgfqpoint{2.418765in}{0.341785in}}%
\pgfpathlineto{\pgfqpoint{2.437623in}{0.342275in}}%
\pgfpathlineto{\pgfqpoint{2.439886in}{0.343909in}}%
\pgfpathlineto{\pgfqpoint{2.454973in}{0.341788in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{0.342421in}}%
\pgfpathlineto{\pgfqpoint{2.460253in}{0.342753in}}%
\pgfpathlineto{\pgfqpoint{2.462516in}{0.342890in}}%
\pgfpathlineto{\pgfqpoint{2.470814in}{0.342951in}}%
\pgfpathlineto{\pgfqpoint{2.474585in}{0.343103in}}%
\pgfpathlineto{\pgfqpoint{2.477602in}{0.343040in}}%
\pgfpathlineto{\pgfqpoint{2.479865in}{0.341999in}}%
\pgfpathlineto{\pgfqpoint{2.485900in}{0.342275in}}%
\pgfpathlineto{\pgfqpoint{2.487409in}{0.342225in}}%
\pgfpathlineto{\pgfqpoint{2.505512in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{2.508530in}{0.342728in}}%
\pgfpathlineto{\pgfqpoint{2.510038in}{0.342732in}}%
\pgfpathlineto{\pgfqpoint{2.512301in}{0.342920in}}%
\pgfpathlineto{\pgfqpoint{2.526634in}{0.343562in}}%
\pgfpathlineto{\pgfqpoint{2.528897in}{0.346933in}}%
\pgfpathlineto{\pgfqpoint{2.531160in}{0.346110in}}%
\pgfpathlineto{\pgfqpoint{2.536440in}{0.343556in}}%
\pgfpathlineto{\pgfqpoint{2.538703in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{2.548509in}{0.343659in}}%
\pgfpathlineto{\pgfqpoint{2.551526in}{0.344954in}}%
\pgfpathlineto{\pgfqpoint{2.554544in}{0.343228in}}%
\pgfpathlineto{\pgfqpoint{2.558315in}{0.342010in}}%
\pgfpathlineto{\pgfqpoint{2.561333in}{0.342122in}}%
\pgfpathlineto{\pgfqpoint{2.568876in}{0.341439in}}%
\pgfpathlineto{\pgfqpoint{2.571139in}{0.341263in}}%
\pgfpathlineto{\pgfqpoint{2.573402in}{0.341772in}}%
\pgfpathlineto{\pgfqpoint{2.574910in}{0.341728in}}%
\pgfpathlineto{\pgfqpoint{2.575665in}{0.339785in}}%
\pgfpathlineto{\pgfqpoint{2.576419in}{0.340747in}}%
\pgfpathlineto{\pgfqpoint{2.577928in}{0.339603in}}%
\pgfpathlineto{\pgfqpoint{2.583208in}{0.339911in}}%
\pgfpathlineto{\pgfqpoint{2.587734in}{0.340570in}}%
\pgfpathlineto{\pgfqpoint{2.589997in}{0.340886in}}%
\pgfpathlineto{\pgfqpoint{2.592260in}{0.340663in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{0.342010in}}%
\pgfpathlineto{\pgfqpoint{2.596786in}{0.341653in}}%
\pgfpathlineto{\pgfqpoint{2.598294in}{0.340835in}}%
\pgfpathlineto{\pgfqpoint{2.600557in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{2.604329in}{0.341940in}}%
\pgfpathlineto{\pgfqpoint{2.608101in}{0.342430in}}%
\pgfpathlineto{\pgfqpoint{2.610364in}{0.341811in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{0.342910in}}%
\pgfpathlineto{\pgfqpoint{2.619416in}{0.341477in}}%
\pgfpathlineto{\pgfqpoint{2.621679in}{0.340757in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{0.340111in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{0.340985in}}%
\pgfpathlineto{\pgfqpoint{2.631485in}{0.340559in}}%
\pgfpathlineto{\pgfqpoint{2.633748in}{0.341609in}}%
\pgfpathlineto{\pgfqpoint{2.635256in}{0.341599in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{0.341712in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{0.342448in}}%
\pgfpathlineto{\pgfqpoint{2.644308in}{0.341608in}}%
\pgfpathlineto{\pgfqpoint{2.647326in}{0.340305in}}%
\pgfpathlineto{\pgfqpoint{2.651852in}{0.340882in}}%
\pgfpathlineto{\pgfqpoint{2.654869in}{0.340603in}}%
\pgfpathlineto{\pgfqpoint{2.656377in}{0.340437in}}%
\pgfpathlineto{\pgfqpoint{2.658640in}{0.341585in}}%
\pgfpathlineto{\pgfqpoint{2.664675in}{0.340959in}}%
\pgfpathlineto{\pgfqpoint{2.666938in}{0.341763in}}%
\pgfpathlineto{\pgfqpoint{2.669201in}{0.342239in}}%
\pgfpathlineto{\pgfqpoint{2.672973in}{0.342246in}}%
\pgfpathlineto{\pgfqpoint{2.675990in}{0.342089in}}%
\pgfpathlineto{\pgfqpoint{2.680516in}{0.342491in}}%
\pgfpathlineto{\pgfqpoint{2.685042in}{0.340889in}}%
\pgfpathlineto{\pgfqpoint{2.687305in}{0.340383in}}%
\pgfpathlineto{\pgfqpoint{2.688813in}{0.340465in}}%
\pgfpathlineto{\pgfqpoint{2.691076in}{0.340229in}}%
\pgfpathlineto{\pgfqpoint{2.691831in}{0.339644in}}%
\pgfpathlineto{\pgfqpoint{2.693339in}{0.341097in}}%
\pgfpathlineto{\pgfqpoint{2.697865in}{0.340516in}}%
\pgfpathlineto{\pgfqpoint{2.703146in}{0.341346in}}%
\pgfpathlineto{\pgfqpoint{2.706917in}{0.340779in}}%
\pgfpathlineto{\pgfqpoint{2.709935in}{0.342011in}}%
\pgfpathlineto{\pgfqpoint{2.712952in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{2.715215in}{0.341002in}}%
\pgfpathlineto{\pgfqpoint{2.718986in}{0.340392in}}%
\pgfpathlineto{\pgfqpoint{2.720495in}{0.340080in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{0.342309in}}%
\pgfpathlineto{\pgfqpoint{2.740862in}{0.341834in}}%
\pgfpathlineto{\pgfqpoint{2.748405in}{0.342885in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{0.342681in}}%
\pgfpathlineto{\pgfqpoint{2.751422in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{0.342895in}}%
\pgfpathlineto{\pgfqpoint{2.755194in}{0.342309in}}%
\pgfpathlineto{\pgfqpoint{2.756703in}{0.339838in}}%
\pgfpathlineto{\pgfqpoint{2.767263in}{0.342941in}}%
\pgfpathlineto{\pgfqpoint{2.770281in}{0.342941in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{0.343696in}}%
\pgfpathlineto{\pgfqpoint{2.780841in}{0.340860in}}%
\pgfpathlineto{\pgfqpoint{2.785367in}{0.341528in}}%
\pgfpathlineto{\pgfqpoint{2.798191in}{0.341005in}}%
\pgfpathlineto{\pgfqpoint{2.799699in}{0.340421in}}%
\pgfpathlineto{\pgfqpoint{2.805734in}{0.342663in}}%
\pgfpathlineto{\pgfqpoint{2.807242in}{0.341879in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{0.340814in}}%
\pgfpathlineto{\pgfqpoint{2.816294in}{0.340752in}}%
\pgfpathlineto{\pgfqpoint{2.818557in}{0.341087in}}%
\pgfpathlineto{\pgfqpoint{2.820066in}{0.340353in}}%
\pgfpathlineto{\pgfqpoint{2.822329in}{0.340450in}}%
\pgfpathlineto{\pgfqpoint{2.823838in}{0.340102in}}%
\pgfpathlineto{\pgfqpoint{2.826101in}{0.340920in}}%
\pgfpathlineto{\pgfqpoint{2.832135in}{0.341364in}}%
\pgfpathlineto{\pgfqpoint{2.835907in}{0.341683in}}%
\pgfpathlineto{\pgfqpoint{2.837415in}{0.340571in}}%
\pgfpathlineto{\pgfqpoint{2.838924in}{0.341547in}}%
\pgfpathlineto{\pgfqpoint{2.841941in}{0.340490in}}%
\pgfpathlineto{\pgfqpoint{2.843450in}{0.340637in}}%
\pgfpathlineto{\pgfqpoint{2.855519in}{0.339166in}}%
\pgfpathlineto{\pgfqpoint{2.857028in}{0.341045in}}%
\pgfpathlineto{\pgfqpoint{2.863063in}{0.341411in}}%
\pgfpathlineto{\pgfqpoint{2.865325in}{0.340097in}}%
\pgfpathlineto{\pgfqpoint{2.868343in}{0.339583in}}%
\pgfpathlineto{\pgfqpoint{2.870606in}{0.339184in}}%
\pgfpathlineto{\pgfqpoint{2.875886in}{0.342784in}}%
\pgfpathlineto{\pgfqpoint{2.885692in}{0.343046in}}%
\pgfpathlineto{\pgfqpoint{2.886447in}{0.341845in}}%
\pgfpathlineto{\pgfqpoint{2.887201in}{0.342333in}}%
\pgfpathlineto{\pgfqpoint{2.888710in}{0.342135in}}%
\pgfpathlineto{\pgfqpoint{2.890973in}{0.343146in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{0.343620in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{0.344312in}}%
\pgfpathlineto{\pgfqpoint{2.903796in}{0.344495in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{0.343087in}}%
\pgfpathlineto{\pgfqpoint{2.907568in}{0.342607in}}%
\pgfpathlineto{\pgfqpoint{2.909076in}{0.342516in}}%
\pgfpathlineto{\pgfqpoint{2.910585in}{0.343804in}}%
\pgfpathlineto{\pgfqpoint{2.917374in}{0.344888in}}%
\pgfpathlineto{\pgfqpoint{2.920391in}{0.344561in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{0.343529in}}%
\pgfpathlineto{\pgfqpoint{2.924917in}{0.342968in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{0.344404in}}%
\pgfpathlineto{\pgfqpoint{2.941512in}{0.343482in}}%
\pgfpathlineto{\pgfqpoint{2.955844in}{0.341443in}}%
\pgfpathlineto{\pgfqpoint{2.957353in}{0.344031in}}%
\pgfpathlineto{\pgfqpoint{2.959616in}{0.343141in}}%
\pgfpathlineto{\pgfqpoint{2.961125in}{0.343365in}}%
\pgfpathlineto{\pgfqpoint{2.963388in}{0.344583in}}%
\pgfpathlineto{\pgfqpoint{2.967159in}{0.343049in}}%
\pgfpathlineto{\pgfqpoint{2.971685in}{0.342787in}}%
\pgfpathlineto{\pgfqpoint{2.984509in}{0.339969in}}%
\pgfpathlineto{\pgfqpoint{2.986772in}{0.340443in}}%
\pgfpathlineto{\pgfqpoint{2.989035in}{0.340368in}}%
\pgfpathlineto{\pgfqpoint{3.004121in}{0.340987in}}%
\pgfpathlineto{\pgfqpoint{3.005630in}{0.338781in}}%
\pgfpathlineto{\pgfqpoint{3.008647in}{0.338383in}}%
\pgfpathlineto{\pgfqpoint{3.010910in}{0.337264in}}%
\pgfpathlineto{\pgfqpoint{3.021471in}{0.334651in}}%
\pgfpathlineto{\pgfqpoint{3.023734in}{0.336239in}}%
\pgfpathlineto{\pgfqpoint{3.028260in}{0.336408in}}%
\pgfpathlineto{\pgfqpoint{3.033540in}{0.335876in}}%
\pgfpathlineto{\pgfqpoint{3.035803in}{0.335151in}}%
\pgfpathlineto{\pgfqpoint{3.037312in}{0.335085in}}%
\pgfpathlineto{\pgfqpoint{3.042592in}{0.335207in}}%
\pgfpathlineto{\pgfqpoint{3.059941in}{0.339193in}}%
\pgfpathlineto{\pgfqpoint{3.062959in}{0.339044in}}%
\pgfpathlineto{\pgfqpoint{3.066730in}{0.339281in}}%
\pgfpathlineto{\pgfqpoint{3.075782in}{0.341032in}}%
\pgfpathlineto{\pgfqpoint{3.093132in}{0.341131in}}%
\pgfpathlineto{\pgfqpoint{3.096149in}{0.339523in}}%
\pgfpathlineto{\pgfqpoint{3.104447in}{0.339384in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{0.339679in}}%
\pgfpathlineto{\pgfqpoint{3.108972in}{0.341584in}}%
\pgfpathlineto{\pgfqpoint{3.112744in}{0.342206in}}%
\pgfpathlineto{\pgfqpoint{3.115761in}{0.341539in}}%
\pgfpathlineto{\pgfqpoint{3.118024in}{0.341483in}}%
\pgfpathlineto{\pgfqpoint{3.121796in}{0.339208in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{0.338294in}}%
\pgfpathlineto{\pgfqpoint{3.127076in}{0.338725in}}%
\pgfpathlineto{\pgfqpoint{3.134620in}{0.341140in}}%
\pgfpathlineto{\pgfqpoint{3.136128in}{0.342504in}}%
\pgfpathlineto{\pgfqpoint{3.139900in}{0.343657in}}%
\pgfpathlineto{\pgfqpoint{3.145180in}{0.344713in}}%
\pgfpathlineto{\pgfqpoint{3.148197in}{0.343691in}}%
\pgfpathlineto{\pgfqpoint{3.152723in}{0.343271in}}%
\pgfpathlineto{\pgfqpoint{3.154232in}{0.342867in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{0.340760in}}%
\pgfpathlineto{\pgfqpoint{3.170827in}{0.342786in}}%
\pgfpathlineto{\pgfqpoint{3.173090in}{0.342441in}}%
\pgfpathlineto{\pgfqpoint{3.179125in}{0.341887in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{0.341220in}}%
\pgfpathlineto{\pgfqpoint{3.185914in}{0.338138in}}%
\pgfpathlineto{\pgfqpoint{3.188931in}{0.338395in}}%
\pgfpathlineto{\pgfqpoint{3.194966in}{0.338145in}}%
\pgfpathlineto{\pgfqpoint{3.216841in}{0.340179in}}%
\pgfpathlineto{\pgfqpoint{3.217595in}{0.338936in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{0.339654in}}%
\pgfpathlineto{\pgfqpoint{3.222876in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{3.224384in}{0.341201in}}%
\pgfpathlineto{\pgfqpoint{3.228156in}{0.341595in}}%
\pgfpathlineto{\pgfqpoint{3.231173in}{0.342393in}}%
\pgfpathlineto{\pgfqpoint{3.238716in}{0.342806in}}%
\pgfpathlineto{\pgfqpoint{3.240979in}{0.342132in}}%
\pgfpathlineto{\pgfqpoint{3.242488in}{0.343951in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{0.343010in}}%
\pgfpathlineto{\pgfqpoint{3.247768in}{0.344650in}}%
\pgfpathlineto{\pgfqpoint{3.256820in}{0.345471in}}%
\pgfpathlineto{\pgfqpoint{3.261346in}{0.346562in}}%
\pgfpathlineto{\pgfqpoint{3.265872in}{0.347331in}}%
\pgfpathlineto{\pgfqpoint{3.267381in}{0.346496in}}%
\pgfpathlineto{\pgfqpoint{3.279450in}{0.345704in}}%
\pgfpathlineto{\pgfqpoint{3.281713in}{0.345393in}}%
\pgfpathlineto{\pgfqpoint{3.285484in}{0.344816in}}%
\pgfpathlineto{\pgfqpoint{3.288502in}{0.345997in}}%
\pgfpathlineto{\pgfqpoint{3.289256in}{0.346224in}}%
\pgfpathlineto{\pgfqpoint{3.290765in}{0.344354in}}%
\pgfpathlineto{\pgfqpoint{3.293782in}{0.345114in}}%
\pgfpathlineto{\pgfqpoint{3.295291in}{0.344455in}}%
\pgfpathlineto{\pgfqpoint{3.299817in}{0.344841in}}%
\pgfpathlineto{\pgfqpoint{3.314903in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.326972in}{0.338777in}}%
\pgfpathlineto{\pgfqpoint{3.329990in}{0.337665in}}%
\pgfpathlineto{\pgfqpoint{3.333761in}{0.338141in}}%
\pgfpathlineto{\pgfqpoint{3.335270in}{0.337594in}}%
\pgfpathlineto{\pgfqpoint{3.336779in}{0.337660in}}%
\pgfpathlineto{\pgfqpoint{3.339796in}{0.337273in}}%
\pgfpathlineto{\pgfqpoint{3.341305in}{0.336715in}}%
\pgfpathlineto{\pgfqpoint{3.350356in}{0.338012in}}%
\pgfpathlineto{\pgfqpoint{3.351865in}{0.338788in}}%
\pgfpathlineto{\pgfqpoint{3.360917in}{0.339513in}}%
\pgfpathlineto{\pgfqpoint{3.364689in}{0.340774in}}%
\pgfpathlineto{\pgfqpoint{3.366197in}{0.340539in}}%
\pgfpathlineto{\pgfqpoint{3.376758in}{0.341082in}}%
\pgfpathlineto{\pgfqpoint{3.379021in}{0.341801in}}%
\pgfpathlineto{\pgfqpoint{3.386564in}{0.341435in}}%
\pgfpathlineto{\pgfqpoint{3.389581in}{0.342754in}}%
\pgfpathlineto{\pgfqpoint{3.393353in}{0.342489in}}%
\pgfpathlineto{\pgfqpoint{3.397125in}{0.342161in}}%
\pgfpathlineto{\pgfqpoint{3.397879in}{0.342024in}}%
\pgfpathlineto{\pgfqpoint{3.398633in}{0.343172in}}%
\pgfpathlineto{\pgfqpoint{3.399388in}{0.342322in}}%
\pgfpathlineto{\pgfqpoint{3.406176in}{0.343172in}}%
\pgfpathlineto{\pgfqpoint{3.408439in}{0.343143in}}%
\pgfpathlineto{\pgfqpoint{3.409948in}{0.343752in}}%
\pgfpathlineto{\pgfqpoint{3.412211in}{0.342893in}}%
\pgfpathlineto{\pgfqpoint{3.413720in}{0.344523in}}%
\pgfpathlineto{\pgfqpoint{3.417491in}{0.344270in}}%
\pgfpathlineto{\pgfqpoint{3.422772in}{0.345300in}}%
\pgfpathlineto{\pgfqpoint{3.426543in}{0.345413in}}%
\pgfpathlineto{\pgfqpoint{3.428052in}{0.345117in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{0.346497in}}%
\pgfpathlineto{\pgfqpoint{3.432578in}{0.346450in}}%
\pgfpathlineto{\pgfqpoint{3.434841in}{0.345626in}}%
\pgfpathlineto{\pgfqpoint{3.438612in}{0.343057in}}%
\pgfpathlineto{\pgfqpoint{3.440121in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.443138in}{0.345208in}}%
\pgfpathlineto{\pgfqpoint{3.450682in}{0.342363in}}%
\pgfpathlineto{\pgfqpoint{3.455962in}{0.342085in}}%
\pgfpathlineto{\pgfqpoint{3.457471in}{0.341665in}}%
\pgfpathlineto{\pgfqpoint{3.460488in}{0.341455in}}%
\pgfpathlineto{\pgfqpoint{3.461997in}{0.340289in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.338991in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.338991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.371200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545683in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{0.570942in}{1.553012in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.361144in}}%
\pgfpathlineto{\pgfqpoint{0.645413in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{0.682648in}{1.099385in}}%
\pgfpathlineto{\pgfqpoint{0.719884in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{1.048777in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{0.927739in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{1.010134in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.861562in}}%
\pgfpathlineto{\pgfqpoint{0.943296in}{0.951456in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{1.018124in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.931179in}}%
\pgfpathlineto{\pgfqpoint{1.055002in}{0.900279in}}%
\pgfpathlineto{\pgfqpoint{1.092237in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{1.129473in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.166708in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{0.860025in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{0.870853in}}%
\pgfpathlineto{\pgfqpoint{1.278414in}{0.902038in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.981028in}}%
\pgfpathlineto{\pgfqpoint{1.352885in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{1.390120in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{0.867115in}}%
\pgfpathlineto{\pgfqpoint{1.464591in}{0.918894in}}%
\pgfpathlineto{\pgfqpoint{1.501826in}{0.902715in}}%
\pgfpathlineto{\pgfqpoint{1.539062in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{1.576297in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.863027in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.868774in}}%
\pgfpathlineto{\pgfqpoint{1.688003in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{0.867167in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{1.799709in}{0.848301in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{0.904363in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{0.833489in}}%
\pgfpathlineto{\pgfqpoint{1.911416in}{0.846970in}}%
\pgfpathlineto{\pgfqpoint{1.948651in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.936280in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{0.906873in}}%
\pgfpathlineto{\pgfqpoint{2.060357in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{0.850931in}}%
\pgfpathlineto{\pgfqpoint{2.134828in}{0.841309in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.846096in}}%
\pgfpathlineto{\pgfqpoint{2.209298in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{2.246534in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{2.283769in}{0.848609in}}%
\pgfpathlineto{\pgfqpoint{2.321005in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{2.395475in}{0.846193in}}%
\pgfpathlineto{\pgfqpoint{2.432711in}{0.849367in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{0.850724in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{0.849914in}}%
\pgfpathlineto{\pgfqpoint{2.581652in}{0.867041in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{0.869493in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{2.693358in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.840751in}}%
\pgfpathlineto{\pgfqpoint{2.767829in}{0.841553in}}%
\pgfpathlineto{\pgfqpoint{2.805064in}{0.846419in}}%
\pgfpathlineto{\pgfqpoint{2.842300in}{0.837457in}}%
\pgfpathlineto{\pgfqpoint{2.879535in}{0.860846in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{0.855180in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{0.860662in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{0.849188in}}%
\pgfpathlineto{\pgfqpoint{3.028477in}{0.865622in}}%
\pgfpathlineto{\pgfqpoint{3.065712in}{0.857384in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{0.856782in}}%
\pgfpathlineto{\pgfqpoint{3.140183in}{0.866994in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{0.864279in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.851703in}}%
\pgfpathlineto{\pgfqpoint{3.251889in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{0.856193in}}%
\pgfpathlineto{\pgfqpoint{3.326359in}{0.872417in}}%
\pgfpathlineto{\pgfqpoint{3.363595in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{3.400830in}{0.852599in}}%
\pgfpathlineto{\pgfqpoint{3.438066in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.866661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533707in}{1.732693in}}%
\pgfpathlineto{\pgfqpoint{0.539742in}{1.682805in}}%
\pgfpathlineto{\pgfqpoint{0.556337in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{0.557845in}{1.553449in}}%
\pgfpathlineto{\pgfqpoint{0.575195in}{1.306171in}}%
\pgfpathlineto{\pgfqpoint{0.590281in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{0.620454in}{0.822398in}}%
\pgfpathlineto{\pgfqpoint{0.646856in}{0.650209in}}%
\pgfpathlineto{\pgfqpoint{0.647610in}{0.649774in}}%
\pgfpathlineto{\pgfqpoint{0.658925in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{0.660434in}{0.601139in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{0.668731in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{0.672503in}{0.567337in}}%
\pgfpathlineto{\pgfqpoint{0.673257in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{0.675520in}{0.559704in}}%
\pgfpathlineto{\pgfqpoint{0.680046in}{0.553063in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{0.685326in}{0.545097in}}%
\pgfpathlineto{\pgfqpoint{0.689852in}{0.531739in}}%
\pgfpathlineto{\pgfqpoint{0.691361in}{0.529312in}}%
\pgfpathlineto{\pgfqpoint{0.692115in}{0.531360in}}%
\pgfpathlineto{\pgfqpoint{0.692870in}{0.530415in}}%
\pgfpathlineto{\pgfqpoint{0.698904in}{0.516436in}}%
\pgfpathlineto{\pgfqpoint{0.704184in}{0.506811in}}%
\pgfpathlineto{\pgfqpoint{0.706447in}{0.506332in}}%
\pgfpathlineto{\pgfqpoint{0.710973in}{0.496921in}}%
\pgfpathlineto{\pgfqpoint{0.712482in}{0.496348in}}%
\pgfpathlineto{\pgfqpoint{0.713236in}{0.494535in}}%
\pgfpathlineto{\pgfqpoint{0.713991in}{0.494951in}}%
\pgfpathlineto{\pgfqpoint{0.721534in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.723043in}{0.489429in}}%
\pgfpathlineto{\pgfqpoint{0.726814in}{0.484819in}}%
\pgfpathlineto{\pgfqpoint{0.730586in}{0.478219in}}%
\pgfpathlineto{\pgfqpoint{0.731340in}{0.478359in}}%
\pgfpathlineto{\pgfqpoint{0.733603in}{0.474636in}}%
\pgfpathlineto{\pgfqpoint{0.734357in}{0.475230in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{0.476224in}}%
\pgfpathlineto{\pgfqpoint{0.744918in}{0.468711in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{0.466903in}}%
\pgfpathlineto{\pgfqpoint{0.747935in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{0.749444in}{0.465363in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.461746in}}%
\pgfpathlineto{\pgfqpoint{0.753970in}{0.460186in}}%
\pgfpathlineto{\pgfqpoint{0.754724in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{0.758496in}{0.455208in}}%
\pgfpathlineto{\pgfqpoint{0.759250in}{0.455680in}}%
\pgfpathlineto{\pgfqpoint{0.760759in}{0.452351in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{0.453348in}}%
\pgfpathlineto{\pgfqpoint{0.764530in}{0.449581in}}%
\pgfpathlineto{\pgfqpoint{0.766793in}{0.450442in}}%
\pgfpathlineto{\pgfqpoint{0.769056in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{0.447525in}}%
\pgfpathlineto{\pgfqpoint{0.772828in}{0.444075in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.443979in}}%
\pgfpathlineto{\pgfqpoint{0.778108in}{0.442986in}}%
\pgfpathlineto{\pgfqpoint{0.784143in}{0.442005in}}%
\pgfpathlineto{\pgfqpoint{0.787160in}{0.439314in}}%
\pgfpathlineto{\pgfqpoint{0.789423in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{0.790932in}{0.438443in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.435002in}}%
\pgfpathlineto{\pgfqpoint{0.796212in}{0.436151in}}%
\pgfpathlineto{\pgfqpoint{0.798475in}{0.435373in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{0.435838in}}%
\pgfpathlineto{\pgfqpoint{0.801492in}{0.433902in}}%
\pgfpathlineto{\pgfqpoint{0.802247in}{0.433714in}}%
\pgfpathlineto{\pgfqpoint{0.803001in}{0.432007in}}%
\pgfpathlineto{\pgfqpoint{0.804510in}{0.434224in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{0.433860in}}%
\pgfpathlineto{\pgfqpoint{0.807527in}{0.434383in}}%
\pgfpathlineto{\pgfqpoint{0.811299in}{0.433271in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.433322in}}%
\pgfpathlineto{\pgfqpoint{0.815824in}{0.428887in}}%
\pgfpathlineto{\pgfqpoint{0.827894in}{0.421693in}}%
\pgfpathlineto{\pgfqpoint{0.830911in}{0.420869in}}%
\pgfpathlineto{\pgfqpoint{0.833174in}{0.419222in}}%
\pgfpathlineto{\pgfqpoint{0.838454in}{0.417069in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{0.415662in}}%
\pgfpathlineto{\pgfqpoint{0.845243in}{0.415678in}}%
\pgfpathlineto{\pgfqpoint{0.847506in}{0.413372in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.410417in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{0.410813in}}%
\pgfpathlineto{\pgfqpoint{0.855804in}{0.406141in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{0.404859in}}%
\pgfpathlineto{\pgfqpoint{0.860330in}{0.406740in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{0.406862in}}%
\pgfpathlineto{\pgfqpoint{0.863347in}{0.407845in}}%
\pgfpathlineto{\pgfqpoint{0.865610in}{0.409559in}}%
\pgfpathlineto{\pgfqpoint{0.867119in}{0.408631in}}%
\pgfpathlineto{\pgfqpoint{0.869382in}{0.406805in}}%
\pgfpathlineto{\pgfqpoint{0.870890in}{0.407399in}}%
\pgfpathlineto{\pgfqpoint{0.875416in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{0.876925in}{0.405094in}}%
\pgfpathlineto{\pgfqpoint{0.879188in}{0.404407in}}%
\pgfpathlineto{\pgfqpoint{0.880696in}{0.405459in}}%
\pgfpathlineto{\pgfqpoint{0.882205in}{0.404057in}}%
\pgfpathlineto{\pgfqpoint{0.884468in}{0.405179in}}%
\pgfpathlineto{\pgfqpoint{0.885977in}{0.403471in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{0.404644in}}%
\pgfpathlineto{\pgfqpoint{0.888240in}{0.404752in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{0.404202in}}%
\pgfpathlineto{\pgfqpoint{0.891257in}{0.404199in}}%
\pgfpathlineto{\pgfqpoint{0.893520in}{0.404737in}}%
\pgfpathlineto{\pgfqpoint{0.895783in}{0.404225in}}%
\pgfpathlineto{\pgfqpoint{0.896537in}{0.405641in}}%
\pgfpathlineto{\pgfqpoint{0.897292in}{0.405182in}}%
\pgfpathlineto{\pgfqpoint{0.901063in}{0.404880in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{0.413080in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.411265in}}%
\pgfpathlineto{\pgfqpoint{0.910869in}{0.411966in}}%
\pgfpathlineto{\pgfqpoint{0.915395in}{0.407137in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{0.408082in}}%
\pgfpathlineto{\pgfqpoint{0.919167in}{0.407751in}}%
\pgfpathlineto{\pgfqpoint{0.924447in}{0.408174in}}%
\pgfpathlineto{\pgfqpoint{0.925956in}{0.410928in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{0.408530in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{0.410942in}}%
\pgfpathlineto{\pgfqpoint{0.931991in}{0.410437in}}%
\pgfpathlineto{\pgfqpoint{0.933499in}{0.410499in}}%
\pgfpathlineto{\pgfqpoint{0.934254in}{0.410464in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{0.407504in}}%
\pgfpathlineto{\pgfqpoint{0.938025in}{0.407963in}}%
\pgfpathlineto{\pgfqpoint{0.938779in}{0.406669in}}%
\pgfpathlineto{\pgfqpoint{0.939534in}{0.408340in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{0.405647in}}%
\pgfpathlineto{\pgfqpoint{0.944060in}{0.403962in}}%
\pgfpathlineto{\pgfqpoint{0.944814in}{0.402944in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{0.403672in}}%
\pgfpathlineto{\pgfqpoint{0.947831in}{0.401744in}}%
\pgfpathlineto{\pgfqpoint{0.949340in}{0.402951in}}%
\pgfpathlineto{\pgfqpoint{0.953866in}{0.394304in}}%
\pgfpathlineto{\pgfqpoint{0.956883in}{0.393815in}}%
\pgfpathlineto{\pgfqpoint{0.957638in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{0.959146in}{0.394380in}}%
\pgfpathlineto{\pgfqpoint{0.961409in}{0.393777in}}%
\pgfpathlineto{\pgfqpoint{0.966689in}{0.393727in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{0.393588in}}%
\pgfpathlineto{\pgfqpoint{0.970461in}{0.393273in}}%
\pgfpathlineto{\pgfqpoint{0.971970in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{0.974233in}{0.390177in}}%
\pgfpathlineto{\pgfqpoint{0.974987in}{0.390749in}}%
\pgfpathlineto{\pgfqpoint{0.976496in}{0.391211in}}%
\pgfpathlineto{\pgfqpoint{0.978004in}{0.389534in}}%
\pgfpathlineto{\pgfqpoint{0.982530in}{0.386195in}}%
\pgfpathlineto{\pgfqpoint{0.985548in}{0.386815in}}%
\pgfpathlineto{\pgfqpoint{0.986302in}{0.386778in}}%
\pgfpathlineto{\pgfqpoint{0.987056in}{0.387966in}}%
\pgfpathlineto{\pgfqpoint{0.988565in}{0.386704in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.387374in}}%
\pgfpathlineto{\pgfqpoint{0.992337in}{0.388892in}}%
\pgfpathlineto{\pgfqpoint{0.993845in}{0.390262in}}%
\pgfpathlineto{\pgfqpoint{1.002143in}{0.390319in}}%
\pgfpathlineto{\pgfqpoint{1.003651in}{0.387962in}}%
\pgfpathlineto{\pgfqpoint{1.005914in}{0.387478in}}%
\pgfpathlineto{\pgfqpoint{1.007423in}{0.387028in}}%
\pgfpathlineto{\pgfqpoint{1.011195in}{0.389156in}}%
\pgfpathlineto{\pgfqpoint{1.012703in}{0.388737in}}%
\pgfpathlineto{\pgfqpoint{1.016475in}{0.385625in}}%
\pgfpathlineto{\pgfqpoint{1.017984in}{0.388654in}}%
\pgfpathlineto{\pgfqpoint{1.021755in}{0.388205in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{0.384955in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{0.386878in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{0.387810in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{0.387027in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{0.385743in}}%
\pgfpathlineto{\pgfqpoint{1.039859in}{0.384821in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{0.383016in}}%
\pgfpathlineto{\pgfqpoint{1.043631in}{0.380970in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{0.381267in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{0.382035in}}%
\pgfpathlineto{\pgfqpoint{1.047402in}{0.381271in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{0.380790in}}%
\pgfpathlineto{\pgfqpoint{1.050420in}{0.380279in}}%
\pgfpathlineto{\pgfqpoint{1.051928in}{0.380673in}}%
\pgfpathlineto{\pgfqpoint{1.055700in}{0.379199in}}%
\pgfpathlineto{\pgfqpoint{1.057208in}{0.377742in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{0.378957in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{0.377975in}}%
\pgfpathlineto{\pgfqpoint{1.066260in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{0.374283in}}%
\pgfpathlineto{\pgfqpoint{1.070786in}{0.376689in}}%
\pgfpathlineto{\pgfqpoint{1.076067in}{0.377734in}}%
\pgfpathlineto{\pgfqpoint{1.076821in}{0.377341in}}%
\pgfpathlineto{\pgfqpoint{1.079084in}{0.379617in}}%
\pgfpathlineto{\pgfqpoint{1.080593in}{0.378773in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.379889in}}%
\pgfpathlineto{\pgfqpoint{1.083610in}{0.379294in}}%
\pgfpathlineto{\pgfqpoint{1.085119in}{0.380197in}}%
\pgfpathlineto{\pgfqpoint{1.088136in}{0.379812in}}%
\pgfpathlineto{\pgfqpoint{1.090399in}{0.380351in}}%
\pgfpathlineto{\pgfqpoint{1.091907in}{0.380727in}}%
\pgfpathlineto{\pgfqpoint{1.093416in}{0.381578in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.379740in}}%
\pgfpathlineto{\pgfqpoint{1.104731in}{0.382181in}}%
\pgfpathlineto{\pgfqpoint{1.107748in}{0.379841in}}%
\pgfpathlineto{\pgfqpoint{1.110766in}{0.379834in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{0.380403in}}%
\pgfpathlineto{\pgfqpoint{1.117554in}{0.380322in}}%
\pgfpathlineto{\pgfqpoint{1.119063in}{0.378362in}}%
\pgfpathlineto{\pgfqpoint{1.124343in}{0.379358in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.379965in}}%
\pgfpathlineto{\pgfqpoint{1.127361in}{0.376609in}}%
\pgfpathlineto{\pgfqpoint{1.135658in}{0.376572in}}%
\pgfpathlineto{\pgfqpoint{1.136413in}{0.377213in}}%
\pgfpathlineto{\pgfqpoint{1.137921in}{0.376504in}}%
\pgfpathlineto{\pgfqpoint{1.140939in}{0.377386in}}%
\pgfpathlineto{\pgfqpoint{1.141693in}{0.376540in}}%
\pgfpathlineto{\pgfqpoint{1.143202in}{0.378021in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{0.377754in}}%
\pgfpathlineto{\pgfqpoint{1.146219in}{0.377764in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{0.376484in}}%
\pgfpathlineto{\pgfqpoint{1.153762in}{0.378307in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{0.379374in}}%
\pgfpathlineto{\pgfqpoint{1.159797in}{0.380342in}}%
\pgfpathlineto{\pgfqpoint{1.162060in}{0.379511in}}%
\pgfpathlineto{\pgfqpoint{1.165077in}{0.379783in}}%
\pgfpathlineto{\pgfqpoint{1.166586in}{0.379876in}}%
\pgfpathlineto{\pgfqpoint{1.169603in}{0.378348in}}%
\pgfpathlineto{\pgfqpoint{1.172620in}{0.375699in}}%
\pgfpathlineto{\pgfqpoint{1.174883in}{0.375776in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.375734in}}%
\pgfpathlineto{\pgfqpoint{1.180918in}{0.376046in}}%
\pgfpathlineto{\pgfqpoint{1.182426in}{0.375881in}}%
\pgfpathlineto{\pgfqpoint{1.183935in}{0.375685in}}%
\pgfpathlineto{\pgfqpoint{1.193741in}{0.371185in}}%
\pgfpathlineto{\pgfqpoint{1.196759in}{0.370756in}}%
\pgfpathlineto{\pgfqpoint{1.198267in}{0.370533in}}%
\pgfpathlineto{\pgfqpoint{1.199776in}{0.369846in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{0.367972in}}%
\pgfpathlineto{\pgfqpoint{1.206565in}{0.366877in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.365865in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.366362in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{0.365828in}}%
\pgfpathlineto{\pgfqpoint{1.214108in}{0.366433in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{0.365074in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{0.365560in}}%
\pgfpathlineto{\pgfqpoint{1.223160in}{0.363717in}}%
\pgfpathlineto{\pgfqpoint{1.230703in}{0.362603in}}%
\pgfpathlineto{\pgfqpoint{1.232212in}{0.362392in}}%
\pgfpathlineto{\pgfqpoint{1.234475in}{0.362846in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{0.362905in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{0.366901in}}%
\pgfpathlineto{\pgfqpoint{1.251070in}{0.369104in}}%
\pgfpathlineto{\pgfqpoint{1.252579in}{0.367874in}}%
\pgfpathlineto{\pgfqpoint{1.255596in}{0.369209in}}%
\pgfpathlineto{\pgfqpoint{1.257105in}{0.369104in}}%
\pgfpathlineto{\pgfqpoint{1.271437in}{0.368113in}}%
\pgfpathlineto{\pgfqpoint{1.273700in}{0.368800in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{0.367351in}}%
\pgfpathlineto{\pgfqpoint{1.276717in}{0.368189in}}%
\pgfpathlineto{\pgfqpoint{1.278980in}{0.367169in}}%
\pgfpathlineto{\pgfqpoint{1.281243in}{0.367446in}}%
\pgfpathlineto{\pgfqpoint{1.283506in}{0.366161in}}%
\pgfpathlineto{\pgfqpoint{1.286523in}{0.362581in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{0.363156in}}%
\pgfpathlineto{\pgfqpoint{1.295575in}{0.360935in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{0.361849in}}%
\pgfpathlineto{\pgfqpoint{1.297838in}{0.361051in}}%
\pgfpathlineto{\pgfqpoint{1.299347in}{0.361672in}}%
\pgfpathlineto{\pgfqpoint{1.303118in}{0.361945in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{0.361952in}}%
\pgfpathlineto{\pgfqpoint{1.308399in}{0.361118in}}%
\pgfpathlineto{\pgfqpoint{1.312170in}{0.360889in}}%
\pgfpathlineto{\pgfqpoint{1.314433in}{0.362141in}}%
\pgfpathlineto{\pgfqpoint{1.315942in}{0.361346in}}%
\pgfpathlineto{\pgfqpoint{1.317451in}{0.364203in}}%
\pgfpathlineto{\pgfqpoint{1.337817in}{0.361456in}}%
\pgfpathlineto{\pgfqpoint{1.339326in}{0.361094in}}%
\pgfpathlineto{\pgfqpoint{1.342343in}{0.361184in}}%
\pgfpathlineto{\pgfqpoint{1.343098in}{0.362582in}}%
\pgfpathlineto{\pgfqpoint{1.343852in}{0.362146in}}%
\pgfpathlineto{\pgfqpoint{1.346869in}{0.361363in}}%
\pgfpathlineto{\pgfqpoint{1.348378in}{0.362009in}}%
\pgfpathlineto{\pgfqpoint{1.351395in}{0.361288in}}%
\pgfpathlineto{\pgfqpoint{1.353658in}{0.361313in}}%
\pgfpathlineto{\pgfqpoint{1.358938in}{0.362711in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.360791in}}%
\pgfpathlineto{\pgfqpoint{1.362710in}{0.363168in}}%
\pgfpathlineto{\pgfqpoint{1.364219in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{1.365727in}{0.361043in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{0.361432in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{0.362082in}}%
\pgfpathlineto{\pgfqpoint{1.377042in}{0.361524in}}%
\pgfpathlineto{\pgfqpoint{1.379305in}{0.363176in}}%
\pgfpathlineto{\pgfqpoint{1.381568in}{0.363765in}}%
\pgfpathlineto{\pgfqpoint{1.383831in}{0.363459in}}%
\pgfpathlineto{\pgfqpoint{1.386094in}{0.365909in}}%
\pgfpathlineto{\pgfqpoint{1.390620in}{0.367605in}}%
\pgfpathlineto{\pgfqpoint{1.393637in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{0.367876in}}%
\pgfpathlineto{\pgfqpoint{1.396655in}{0.367185in}}%
\pgfpathlineto{\pgfqpoint{1.399672in}{0.366993in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{0.366561in}}%
\pgfpathlineto{\pgfqpoint{1.404198in}{0.365433in}}%
\pgfpathlineto{\pgfqpoint{1.404952in}{0.366887in}}%
\pgfpathlineto{\pgfqpoint{1.405707in}{0.366265in}}%
\pgfpathlineto{\pgfqpoint{1.409478in}{0.367924in}}%
\pgfpathlineto{\pgfqpoint{1.410233in}{0.365417in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.366050in}}%
\pgfpathlineto{\pgfqpoint{1.414759in}{0.365403in}}%
\pgfpathlineto{\pgfqpoint{1.417021in}{0.367544in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.367987in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{0.366454in}}%
\pgfpathlineto{\pgfqpoint{1.420039in}{0.366834in}}%
\pgfpathlineto{\pgfqpoint{1.425319in}{0.367907in}}%
\pgfpathlineto{\pgfqpoint{1.426828in}{0.365997in}}%
\pgfpathlineto{\pgfqpoint{1.428336in}{0.365254in}}%
\pgfpathlineto{\pgfqpoint{1.429091in}{0.364264in}}%
\pgfpathlineto{\pgfqpoint{1.429845in}{0.364910in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{0.365199in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{0.362797in}}%
\pgfpathlineto{\pgfqpoint{1.440406in}{0.358859in}}%
\pgfpathlineto{\pgfqpoint{1.441914in}{0.358802in}}%
\pgfpathlineto{\pgfqpoint{1.453983in}{0.356921in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.357677in}}%
\pgfpathlineto{\pgfqpoint{1.458509in}{0.356565in}}%
\pgfpathlineto{\pgfqpoint{1.460772in}{0.355009in}}%
\pgfpathlineto{\pgfqpoint{1.462281in}{0.354959in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{0.355627in}}%
\pgfpathlineto{\pgfqpoint{1.466053in}{0.353167in}}%
\pgfpathlineto{\pgfqpoint{1.467561in}{0.352648in}}%
\pgfpathlineto{\pgfqpoint{1.469070in}{0.353487in}}%
\pgfpathlineto{\pgfqpoint{1.470579in}{0.353979in}}%
\pgfpathlineto{\pgfqpoint{1.472087in}{0.353283in}}%
\pgfpathlineto{\pgfqpoint{1.473596in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{1.478122in}{0.355386in}}%
\pgfpathlineto{\pgfqpoint{1.487174in}{0.356699in}}%
\pgfpathlineto{\pgfqpoint{1.488682in}{0.356819in}}%
\pgfpathlineto{\pgfqpoint{1.491700in}{0.356255in}}%
\pgfpathlineto{\pgfqpoint{1.493963in}{0.356994in}}%
\pgfpathlineto{\pgfqpoint{1.495471in}{0.356907in}}%
\pgfpathlineto{\pgfqpoint{1.497734in}{0.357529in}}%
\pgfpathlineto{\pgfqpoint{1.499243in}{0.357997in}}%
\pgfpathlineto{\pgfqpoint{1.500752in}{0.357824in}}%
\pgfpathlineto{\pgfqpoint{1.506032in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.512066in}{0.355968in}}%
\pgfpathlineto{\pgfqpoint{1.516592in}{0.355796in}}%
\pgfpathlineto{\pgfqpoint{1.518101in}{0.355121in}}%
\pgfpathlineto{\pgfqpoint{1.520364in}{0.356157in}}%
\pgfpathlineto{\pgfqpoint{1.522627in}{0.354259in}}%
\pgfpathlineto{\pgfqpoint{1.527153in}{0.354587in}}%
\pgfpathlineto{\pgfqpoint{1.533942in}{0.354753in}}%
\pgfpathlineto{\pgfqpoint{1.536959in}{0.353894in}}%
\pgfpathlineto{\pgfqpoint{1.540731in}{0.354432in}}%
\pgfpathlineto{\pgfqpoint{1.542994in}{0.356614in}}%
\pgfpathlineto{\pgfqpoint{1.546765in}{0.357738in}}%
\pgfpathlineto{\pgfqpoint{1.552800in}{0.356924in}}%
\pgfpathlineto{\pgfqpoint{1.573167in}{0.356630in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{0.354810in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{0.354458in}}%
\pgfpathlineto{\pgfqpoint{1.578447in}{0.354893in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{0.354217in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{0.356320in}}%
\pgfpathlineto{\pgfqpoint{1.589008in}{0.357122in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.354391in}}%
\pgfpathlineto{\pgfqpoint{1.595797in}{0.353082in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.353429in}}%
\pgfpathlineto{\pgfqpoint{1.598814in}{0.353975in}}%
\pgfpathlineto{\pgfqpoint{1.600322in}{0.352202in}}%
\pgfpathlineto{\pgfqpoint{1.601077in}{0.352820in}}%
\pgfpathlineto{\pgfqpoint{1.603340in}{0.352556in}}%
\pgfpathlineto{\pgfqpoint{1.604848in}{0.352652in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{0.352287in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{0.352504in}}%
\pgfpathlineto{\pgfqpoint{1.610129in}{0.353361in}}%
\pgfpathlineto{\pgfqpoint{1.612392in}{0.353249in}}%
\pgfpathlineto{\pgfqpoint{1.614655in}{0.354901in}}%
\pgfpathlineto{\pgfqpoint{1.618426in}{0.355516in}}%
\pgfpathlineto{\pgfqpoint{1.622198in}{0.358485in}}%
\pgfpathlineto{\pgfqpoint{1.622952in}{0.358314in}}%
\pgfpathlineto{\pgfqpoint{1.624461in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.625215in}{0.359888in}}%
\pgfpathlineto{\pgfqpoint{1.626724in}{0.358583in}}%
\pgfpathlineto{\pgfqpoint{1.628987in}{0.358791in}}%
\pgfpathlineto{\pgfqpoint{1.631250in}{0.358112in}}%
\pgfpathlineto{\pgfqpoint{1.632758in}{0.357819in}}%
\pgfpathlineto{\pgfqpoint{1.636530in}{0.356001in}}%
\pgfpathlineto{\pgfqpoint{1.638039in}{0.356753in}}%
\pgfpathlineto{\pgfqpoint{1.639547in}{0.356789in}}%
\pgfpathlineto{\pgfqpoint{1.642565in}{0.358194in}}%
\pgfpathlineto{\pgfqpoint{1.653125in}{0.358152in}}%
\pgfpathlineto{\pgfqpoint{1.654634in}{0.358341in}}%
\pgfpathlineto{\pgfqpoint{1.656143in}{0.358330in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.357315in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{0.350200in}}%
\pgfpathlineto{\pgfqpoint{1.676509in}{0.350508in}}%
\pgfpathlineto{\pgfqpoint{1.678772in}{0.350603in}}%
\pgfpathlineto{\pgfqpoint{1.681035in}{0.352291in}}%
\pgfpathlineto{\pgfqpoint{1.684053in}{0.352659in}}%
\pgfpathlineto{\pgfqpoint{1.687070in}{0.351224in}}%
\pgfpathlineto{\pgfqpoint{1.689333in}{0.351326in}}%
\pgfpathlineto{\pgfqpoint{1.690841in}{0.349858in}}%
\pgfpathlineto{\pgfqpoint{1.695367in}{0.351256in}}%
\pgfpathlineto{\pgfqpoint{1.703665in}{0.350670in}}%
\pgfpathlineto{\pgfqpoint{1.707437in}{0.351406in}}%
\pgfpathlineto{\pgfqpoint{1.717243in}{0.351719in}}%
\pgfpathlineto{\pgfqpoint{1.719506in}{0.352518in}}%
\pgfpathlineto{\pgfqpoint{1.727049in}{0.352484in}}%
\pgfpathlineto{\pgfqpoint{1.729312in}{0.350913in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{0.350114in}}%
\pgfpathlineto{\pgfqpoint{1.740627in}{0.350693in}}%
\pgfpathlineto{\pgfqpoint{1.747416in}{0.348691in}}%
\pgfpathlineto{\pgfqpoint{1.749679in}{0.348428in}}%
\pgfpathlineto{\pgfqpoint{1.755713in}{0.348890in}}%
\pgfpathlineto{\pgfqpoint{1.758731in}{0.351846in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{0.352165in}}%
\pgfpathlineto{\pgfqpoint{1.764011in}{0.353232in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{0.352864in}}%
\pgfpathlineto{\pgfqpoint{1.769291in}{0.352636in}}%
\pgfpathlineto{\pgfqpoint{1.773063in}{0.352368in}}%
\pgfpathlineto{\pgfqpoint{1.775326in}{0.352743in}}%
\pgfpathlineto{\pgfqpoint{1.788149in}{0.351091in}}%
\pgfpathlineto{\pgfqpoint{1.790412in}{0.350393in}}%
\pgfpathlineto{\pgfqpoint{1.791921in}{0.350598in}}%
\pgfpathlineto{\pgfqpoint{1.803236in}{0.351094in}}%
\pgfpathlineto{\pgfqpoint{1.803990in}{0.350742in}}%
\pgfpathlineto{\pgfqpoint{1.807008in}{0.346726in}}%
\pgfpathlineto{\pgfqpoint{1.810025in}{0.346658in}}%
\pgfpathlineto{\pgfqpoint{1.813042in}{0.345958in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.348738in}}%
\pgfpathlineto{\pgfqpoint{1.820585in}{0.347978in}}%
\pgfpathlineto{\pgfqpoint{1.822094in}{0.349303in}}%
\pgfpathlineto{\pgfqpoint{1.824357in}{0.348207in}}%
\pgfpathlineto{\pgfqpoint{1.835672in}{0.351072in}}%
\pgfpathlineto{\pgfqpoint{1.837181in}{0.351283in}}%
\pgfpathlineto{\pgfqpoint{1.840952in}{0.351716in}}%
\pgfpathlineto{\pgfqpoint{1.843215in}{0.350849in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{0.350415in}}%
\pgfpathlineto{\pgfqpoint{1.850004in}{0.351193in}}%
\pgfpathlineto{\pgfqpoint{1.851513in}{0.351910in}}%
\pgfpathlineto{\pgfqpoint{1.856793in}{0.351366in}}%
\pgfpathlineto{\pgfqpoint{1.859056in}{0.354708in}}%
\pgfpathlineto{\pgfqpoint{1.862073in}{0.353910in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{0.351072in}}%
\pgfpathlineto{\pgfqpoint{1.872634in}{0.350517in}}%
\pgfpathlineto{\pgfqpoint{1.874897in}{0.351200in}}%
\pgfpathlineto{\pgfqpoint{1.876405in}{0.351086in}}%
\pgfpathlineto{\pgfqpoint{1.879423in}{0.350742in}}%
\pgfpathlineto{\pgfqpoint{1.881686in}{0.350498in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{0.348617in}}%
\pgfpathlineto{\pgfqpoint{1.892246in}{0.349746in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{0.350713in}}%
\pgfpathlineto{\pgfqpoint{1.905070in}{0.351768in}}%
\pgfpathlineto{\pgfqpoint{1.907333in}{0.348425in}}%
\pgfpathlineto{\pgfqpoint{1.918648in}{0.348941in}}%
\pgfpathlineto{\pgfqpoint{1.920156in}{0.349053in}}%
\pgfpathlineto{\pgfqpoint{1.921665in}{0.348795in}}%
\pgfpathlineto{\pgfqpoint{1.923174in}{0.348363in}}%
\pgfpathlineto{\pgfqpoint{1.932980in}{0.347553in}}%
\pgfpathlineto{\pgfqpoint{1.934488in}{0.348769in}}%
\pgfpathlineto{\pgfqpoint{1.935243in}{0.348343in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{0.350031in}}%
\pgfpathlineto{\pgfqpoint{1.944295in}{0.347420in}}%
\pgfpathlineto{\pgfqpoint{1.950329in}{0.347803in}}%
\pgfpathlineto{\pgfqpoint{1.951084in}{0.349084in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.348593in}}%
\pgfpathlineto{\pgfqpoint{1.953347in}{0.348181in}}%
\pgfpathlineto{\pgfqpoint{1.955610in}{0.347970in}}%
\pgfpathlineto{\pgfqpoint{1.957118in}{0.348338in}}%
\pgfpathlineto{\pgfqpoint{1.959381in}{0.348529in}}%
\pgfpathlineto{\pgfqpoint{1.974468in}{0.347782in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{0.349526in}}%
\pgfpathlineto{\pgfqpoint{1.978239in}{0.349192in}}%
\pgfpathlineto{\pgfqpoint{1.980502in}{0.349201in}}%
\pgfpathlineto{\pgfqpoint{1.982011in}{0.348388in}}%
\pgfpathlineto{\pgfqpoint{1.989554in}{0.347444in}}%
\pgfpathlineto{\pgfqpoint{1.997852in}{0.347187in}}%
\pgfpathlineto{\pgfqpoint{2.003886in}{0.345742in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{0.347490in}}%
\pgfpathlineto{\pgfqpoint{2.005395in}{0.347036in}}%
\pgfpathlineto{\pgfqpoint{2.006904in}{0.346653in}}%
\pgfpathlineto{\pgfqpoint{2.013693in}{0.347271in}}%
\pgfpathlineto{\pgfqpoint{2.015956in}{0.346660in}}%
\pgfpathlineto{\pgfqpoint{2.019727in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{2.022744in}{0.347284in}}%
\pgfpathlineto{\pgfqpoint{2.024253in}{0.345750in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{0.345815in}}%
\pgfpathlineto{\pgfqpoint{2.028025in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.031042in}{0.344764in}}%
\pgfpathlineto{\pgfqpoint{2.038585in}{0.342862in}}%
\pgfpathlineto{\pgfqpoint{2.040848in}{0.342736in}}%
\pgfpathlineto{\pgfqpoint{2.046129in}{0.341042in}}%
\pgfpathlineto{\pgfqpoint{2.048392in}{0.340731in}}%
\pgfpathlineto{\pgfqpoint{2.052163in}{0.340488in}}%
\pgfpathlineto{\pgfqpoint{2.053672in}{0.338443in}}%
\pgfpathlineto{\pgfqpoint{2.061215in}{0.336519in}}%
\pgfpathlineto{\pgfqpoint{2.064987in}{0.336151in}}%
\pgfpathlineto{\pgfqpoint{2.067250in}{0.335451in}}%
\pgfpathlineto{\pgfqpoint{2.070267in}{0.336645in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{0.335766in}}%
\pgfpathlineto{\pgfqpoint{2.086862in}{0.335207in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{0.334368in}}%
\pgfpathlineto{\pgfqpoint{2.094405in}{0.335388in}}%
\pgfpathlineto{\pgfqpoint{2.097423in}{0.334923in}}%
\pgfpathlineto{\pgfqpoint{2.099686in}{0.335736in}}%
\pgfpathlineto{\pgfqpoint{2.104212in}{0.335270in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{0.334873in}}%
\pgfpathlineto{\pgfqpoint{2.114018in}{0.335541in}}%
\pgfpathlineto{\pgfqpoint{2.116281in}{0.334958in}}%
\pgfpathlineto{\pgfqpoint{2.117789in}{0.333105in}}%
\pgfpathlineto{\pgfqpoint{2.132876in}{0.337208in}}%
\pgfpathlineto{\pgfqpoint{2.133630in}{0.336616in}}%
\pgfpathlineto{\pgfqpoint{2.135139in}{0.337802in}}%
\pgfpathlineto{\pgfqpoint{2.137402in}{0.337499in}}%
\pgfpathlineto{\pgfqpoint{2.139665in}{0.336981in}}%
\pgfpathlineto{\pgfqpoint{2.143436in}{0.337353in}}%
\pgfpathlineto{\pgfqpoint{2.146454in}{0.337486in}}%
\pgfpathlineto{\pgfqpoint{2.147962in}{0.336980in}}%
\pgfpathlineto{\pgfqpoint{2.153243in}{0.336894in}}%
\pgfpathlineto{\pgfqpoint{2.160032in}{0.336848in}}%
\pgfpathlineto{\pgfqpoint{2.162295in}{0.335930in}}%
\pgfpathlineto{\pgfqpoint{2.166821in}{0.336255in}}%
\pgfpathlineto{\pgfqpoint{2.169838in}{0.334425in}}%
\pgfpathlineto{\pgfqpoint{2.176627in}{0.334303in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{0.333324in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{0.333905in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{0.332550in}}%
\pgfpathlineto{\pgfqpoint{2.196994in}{0.330703in}}%
\pgfpathlineto{\pgfqpoint{2.198502in}{0.330862in}}%
\pgfpathlineto{\pgfqpoint{2.202274in}{0.330832in}}%
\pgfpathlineto{\pgfqpoint{2.207554in}{0.331027in}}%
\pgfpathlineto{\pgfqpoint{2.210571in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{0.330820in}}%
\pgfpathlineto{\pgfqpoint{2.218869in}{0.330376in}}%
\pgfpathlineto{\pgfqpoint{2.221886in}{0.330549in}}%
\pgfpathlineto{\pgfqpoint{2.223395in}{0.330276in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{0.331596in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{0.331947in}}%
\pgfpathlineto{\pgfqpoint{2.237727in}{0.332643in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{0.332277in}}%
\pgfpathlineto{\pgfqpoint{2.246025in}{0.333060in}}%
\pgfpathlineto{\pgfqpoint{2.248288in}{0.332354in}}%
\pgfpathlineto{\pgfqpoint{2.261111in}{0.332266in}}%
\pgfpathlineto{\pgfqpoint{2.266391in}{0.333282in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{0.331404in}}%
\pgfpathlineto{\pgfqpoint{2.282232in}{0.332175in}}%
\pgfpathlineto{\pgfqpoint{2.283741in}{0.332090in}}%
\pgfpathlineto{\pgfqpoint{2.308634in}{0.334389in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{0.333210in}}%
\pgfpathlineto{\pgfqpoint{2.333526in}{0.332004in}}%
\pgfpathlineto{\pgfqpoint{2.335035in}{0.330864in}}%
\pgfpathlineto{\pgfqpoint{2.337298in}{0.330449in}}%
\pgfpathlineto{\pgfqpoint{2.341824in}{0.329764in}}%
\pgfpathlineto{\pgfqpoint{2.352384in}{0.328878in}}%
\pgfpathlineto{\pgfqpoint{2.359173in}{0.328156in}}%
\pgfpathlineto{\pgfqpoint{2.372751in}{0.329357in}}%
\pgfpathlineto{\pgfqpoint{2.376523in}{0.331467in}}%
\pgfpathlineto{\pgfqpoint{2.379540in}{0.330803in}}%
\pgfpathlineto{\pgfqpoint{2.383312in}{0.331171in}}%
\pgfpathlineto{\pgfqpoint{2.385575in}{0.331245in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{0.334592in}}%
\pgfpathlineto{\pgfqpoint{2.405187in}{0.335495in}}%
\pgfpathlineto{\pgfqpoint{2.408959in}{0.335383in}}%
\pgfpathlineto{\pgfqpoint{2.411976in}{0.335142in}}%
\pgfpathlineto{\pgfqpoint{2.434606in}{0.333352in}}%
\pgfpathlineto{\pgfqpoint{2.436115in}{0.333541in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{0.334027in}}%
\pgfpathlineto{\pgfqpoint{2.445166in}{0.335482in}}%
\pgfpathlineto{\pgfqpoint{2.446675in}{0.335760in}}%
\pgfpathlineto{\pgfqpoint{2.452710in}{0.334378in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{0.334985in}}%
\pgfpathlineto{\pgfqpoint{2.467796in}{0.333448in}}%
\pgfpathlineto{\pgfqpoint{2.468551in}{0.334186in}}%
\pgfpathlineto{\pgfqpoint{2.470814in}{0.332881in}}%
\pgfpathlineto{\pgfqpoint{2.474585in}{0.332688in}}%
\pgfpathlineto{\pgfqpoint{2.479111in}{0.332885in}}%
\pgfpathlineto{\pgfqpoint{2.482128in}{0.333092in}}%
\pgfpathlineto{\pgfqpoint{2.485900in}{0.333748in}}%
\pgfpathlineto{\pgfqpoint{2.488163in}{0.333083in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.333510in}}%
\pgfpathlineto{\pgfqpoint{2.493443in}{0.331911in}}%
\pgfpathlineto{\pgfqpoint{2.494952in}{0.331601in}}%
\pgfpathlineto{\pgfqpoint{2.500232in}{0.332136in}}%
\pgfpathlineto{\pgfqpoint{2.501741in}{0.330856in}}%
\pgfpathlineto{\pgfqpoint{2.504758in}{0.330856in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{0.331254in}}%
\pgfpathlineto{\pgfqpoint{2.513810in}{0.331539in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{0.331805in}}%
\pgfpathlineto{\pgfqpoint{2.523616in}{0.331541in}}%
\pgfpathlineto{\pgfqpoint{2.526634in}{0.330498in}}%
\pgfpathlineto{\pgfqpoint{2.528142in}{0.331064in}}%
\pgfpathlineto{\pgfqpoint{2.535685in}{0.328727in}}%
\pgfpathlineto{\pgfqpoint{2.544737in}{0.327595in}}%
\pgfpathlineto{\pgfqpoint{2.548509in}{0.327783in}}%
\pgfpathlineto{\pgfqpoint{2.554544in}{0.329037in}}%
\pgfpathlineto{\pgfqpoint{2.561333in}{0.328701in}}%
\pgfpathlineto{\pgfqpoint{2.564350in}{0.328493in}}%
\pgfpathlineto{\pgfqpoint{2.565858in}{0.327952in}}%
\pgfpathlineto{\pgfqpoint{2.571893in}{0.328974in}}%
\pgfpathlineto{\pgfqpoint{2.574910in}{0.329750in}}%
\pgfpathlineto{\pgfqpoint{2.577928in}{0.329101in}}%
\pgfpathlineto{\pgfqpoint{2.583208in}{0.330273in}}%
\pgfpathlineto{\pgfqpoint{2.591506in}{0.332554in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{0.332732in}}%
\pgfpathlineto{\pgfqpoint{2.597540in}{0.332914in}}%
\pgfpathlineto{\pgfqpoint{2.601312in}{0.333119in}}%
\pgfpathlineto{\pgfqpoint{2.602820in}{0.332514in}}%
\pgfpathlineto{\pgfqpoint{2.617907in}{0.332991in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{0.331766in}}%
\pgfpathlineto{\pgfqpoint{2.628467in}{0.332351in}}%
\pgfpathlineto{\pgfqpoint{2.632239in}{0.331294in}}%
\pgfpathlineto{\pgfqpoint{2.634502in}{0.330592in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{0.330601in}}%
\pgfpathlineto{\pgfqpoint{2.650343in}{0.328954in}}%
\pgfpathlineto{\pgfqpoint{2.651852in}{0.330490in}}%
\pgfpathlineto{\pgfqpoint{2.654114in}{0.330483in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{0.332311in}}%
\pgfpathlineto{\pgfqpoint{2.664675in}{0.331784in}}%
\pgfpathlineto{\pgfqpoint{2.672973in}{0.333542in}}%
\pgfpathlineto{\pgfqpoint{2.701637in}{0.331627in}}%
\pgfpathlineto{\pgfqpoint{2.702391in}{0.333641in}}%
\pgfpathlineto{\pgfqpoint{2.703146in}{0.333205in}}%
\pgfpathlineto{\pgfqpoint{2.704654in}{0.333789in}}%
\pgfpathlineto{\pgfqpoint{2.706163in}{0.331881in}}%
\pgfpathlineto{\pgfqpoint{2.709935in}{0.331847in}}%
\pgfpathlineto{\pgfqpoint{2.715969in}{0.331612in}}%
\pgfpathlineto{\pgfqpoint{2.718232in}{0.334215in}}%
\pgfpathlineto{\pgfqpoint{2.729547in}{0.334266in}}%
\pgfpathlineto{\pgfqpoint{2.732564in}{0.333664in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{0.334014in}}%
\pgfpathlineto{\pgfqpoint{2.738599in}{0.335196in}}%
\pgfpathlineto{\pgfqpoint{2.740108in}{0.335516in}}%
\pgfpathlineto{\pgfqpoint{2.744633in}{0.335559in}}%
\pgfpathlineto{\pgfqpoint{2.747651in}{0.335215in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{0.335328in}}%
\pgfpathlineto{\pgfqpoint{2.751422in}{0.332951in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{0.332674in}}%
\pgfpathlineto{\pgfqpoint{2.755194in}{0.333360in}}%
\pgfpathlineto{\pgfqpoint{2.757457in}{0.332538in}}%
\pgfpathlineto{\pgfqpoint{2.764246in}{0.332633in}}%
\pgfpathlineto{\pgfqpoint{2.765755in}{0.329727in}}%
\pgfpathlineto{\pgfqpoint{2.766509in}{0.330331in}}%
\pgfpathlineto{\pgfqpoint{2.779332in}{0.330153in}}%
\pgfpathlineto{\pgfqpoint{2.785367in}{0.330056in}}%
\pgfpathlineto{\pgfqpoint{2.786876in}{0.329209in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{0.329069in}}%
\pgfpathlineto{\pgfqpoint{2.798945in}{0.329130in}}%
\pgfpathlineto{\pgfqpoint{2.801208in}{0.329364in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{0.329665in}}%
\pgfpathlineto{\pgfqpoint{2.811768in}{0.329670in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.330385in}}%
\pgfpathlineto{\pgfqpoint{2.817803in}{0.330699in}}%
\pgfpathlineto{\pgfqpoint{2.821575in}{0.331805in}}%
\pgfpathlineto{\pgfqpoint{2.827609in}{0.331878in}}%
\pgfpathlineto{\pgfqpoint{2.829118in}{0.332380in}}%
\pgfpathlineto{\pgfqpoint{2.838170in}{0.333234in}}%
\pgfpathlineto{\pgfqpoint{2.847222in}{0.334120in}}%
\pgfpathlineto{\pgfqpoint{2.850239in}{0.333720in}}%
\pgfpathlineto{\pgfqpoint{2.851748in}{0.334304in}}%
\pgfpathlineto{\pgfqpoint{2.860800in}{0.336114in}}%
\pgfpathlineto{\pgfqpoint{2.862308in}{0.335807in}}%
\pgfpathlineto{\pgfqpoint{2.866080in}{0.335345in}}%
\pgfpathlineto{\pgfqpoint{2.868343in}{0.335251in}}%
\pgfpathlineto{\pgfqpoint{2.875886in}{0.334126in}}%
\pgfpathlineto{\pgfqpoint{2.877395in}{0.333383in}}%
\pgfpathlineto{\pgfqpoint{2.879658in}{0.334053in}}%
\pgfpathlineto{\pgfqpoint{2.884184in}{0.334524in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{0.333682in}}%
\pgfpathlineto{\pgfqpoint{2.896253in}{0.334189in}}%
\pgfpathlineto{\pgfqpoint{2.901533in}{0.334304in}}%
\pgfpathlineto{\pgfqpoint{2.903796in}{0.334820in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{0.333484in}}%
\pgfpathlineto{\pgfqpoint{2.906059in}{0.333650in}}%
\pgfpathlineto{\pgfqpoint{2.907568in}{0.332511in}}%
\pgfpathlineto{\pgfqpoint{2.915865in}{0.331859in}}%
\pgfpathlineto{\pgfqpoint{2.921146in}{0.332303in}}%
\pgfpathlineto{\pgfqpoint{2.936986in}{0.331787in}}%
\pgfpathlineto{\pgfqpoint{2.957353in}{0.330152in}}%
\pgfpathlineto{\pgfqpoint{2.967914in}{0.330834in}}%
\pgfpathlineto{\pgfqpoint{2.971685in}{0.331237in}}%
\pgfpathlineto{\pgfqpoint{2.973948in}{0.331206in}}%
\pgfpathlineto{\pgfqpoint{2.993561in}{0.332522in}}%
\pgfpathlineto{\pgfqpoint{2.995069in}{0.332568in}}%
\pgfpathlineto{\pgfqpoint{2.998841in}{0.333282in}}%
\pgfpathlineto{\pgfqpoint{3.001104in}{0.333391in}}%
\pgfpathlineto{\pgfqpoint{3.013928in}{0.334951in}}%
\pgfpathlineto{\pgfqpoint{3.015436in}{0.333160in}}%
\pgfpathlineto{\pgfqpoint{3.021471in}{0.331716in}}%
\pgfpathlineto{\pgfqpoint{3.022979in}{0.331838in}}%
\pgfpathlineto{\pgfqpoint{3.025997in}{0.332102in}}%
\pgfpathlineto{\pgfqpoint{3.027505in}{0.331195in}}%
\pgfpathlineto{\pgfqpoint{3.034294in}{0.330804in}}%
\pgfpathlineto{\pgfqpoint{3.039575in}{0.329940in}}%
\pgfpathlineto{\pgfqpoint{3.053152in}{0.329193in}}%
\pgfpathlineto{\pgfqpoint{3.054661in}{0.329352in}}%
\pgfpathlineto{\pgfqpoint{3.057678in}{0.329263in}}%
\pgfpathlineto{\pgfqpoint{3.060696in}{0.327999in}}%
\pgfpathlineto{\pgfqpoint{3.065976in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{0.326672in}}%
\pgfpathlineto{\pgfqpoint{3.075028in}{0.326847in}}%
\pgfpathlineto{\pgfqpoint{3.078045in}{0.326747in}}%
\pgfpathlineto{\pgfqpoint{3.082571in}{0.327167in}}%
\pgfpathlineto{\pgfqpoint{3.084834in}{0.329014in}}%
\pgfpathlineto{\pgfqpoint{3.130848in}{0.329456in}}%
\pgfpathlineto{\pgfqpoint{3.131602in}{0.328038in}}%
\pgfpathlineto{\pgfqpoint{3.132357in}{0.328630in}}%
\pgfpathlineto{\pgfqpoint{3.133865in}{0.328253in}}%
\pgfpathlineto{\pgfqpoint{3.136128in}{0.329962in}}%
\pgfpathlineto{\pgfqpoint{3.140654in}{0.330196in}}%
\pgfpathlineto{\pgfqpoint{3.151215in}{0.329995in}}%
\pgfpathlineto{\pgfqpoint{3.158004in}{0.329406in}}%
\pgfpathlineto{\pgfqpoint{3.166301in}{0.329457in}}%
\pgfpathlineto{\pgfqpoint{3.171581in}{0.328798in}}%
\pgfpathlineto{\pgfqpoint{3.175353in}{0.328526in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{0.329071in}}%
\pgfpathlineto{\pgfqpoint{3.186668in}{0.328360in}}%
\pgfpathlineto{\pgfqpoint{3.194211in}{0.328992in}}%
\pgfpathlineto{\pgfqpoint{3.196474in}{0.328937in}}%
\pgfpathlineto{\pgfqpoint{3.216087in}{0.332061in}}%
\pgfpathlineto{\pgfqpoint{3.219858in}{0.331749in}}%
\pgfpathlineto{\pgfqpoint{3.225893in}{0.331960in}}%
\pgfpathlineto{\pgfqpoint{3.230419in}{0.330753in}}%
\pgfpathlineto{\pgfqpoint{3.231927in}{0.329919in}}%
\pgfpathlineto{\pgfqpoint{3.236453in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{3.237962in}{0.329606in}}%
\pgfpathlineto{\pgfqpoint{3.247768in}{0.329303in}}%
\pgfpathlineto{\pgfqpoint{3.250031in}{0.328415in}}%
\pgfpathlineto{\pgfqpoint{3.253803in}{0.329018in}}%
\pgfpathlineto{\pgfqpoint{3.256820in}{0.328278in}}%
\pgfpathlineto{\pgfqpoint{3.261346in}{0.328544in}}%
\pgfpathlineto{\pgfqpoint{3.263609in}{0.327822in}}%
\pgfpathlineto{\pgfqpoint{3.271152in}{0.329725in}}%
\pgfpathlineto{\pgfqpoint{3.274924in}{0.329480in}}%
\pgfpathlineto{\pgfqpoint{3.277187in}{0.329586in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{0.329103in}}%
\pgfpathlineto{\pgfqpoint{3.291519in}{0.329676in}}%
\pgfpathlineto{\pgfqpoint{3.293028in}{0.330537in}}%
\pgfpathlineto{\pgfqpoint{3.299062in}{0.329614in}}%
\pgfpathlineto{\pgfqpoint{3.301325in}{0.329199in}}%
\pgfpathlineto{\pgfqpoint{3.303588in}{0.328845in}}%
\pgfpathlineto{\pgfqpoint{3.306606in}{0.329246in}}%
\pgfpathlineto{\pgfqpoint{3.308869in}{0.328631in}}%
\pgfpathlineto{\pgfqpoint{3.315657in}{0.328838in}}%
\pgfpathlineto{\pgfqpoint{3.319429in}{0.328088in}}%
\pgfpathlineto{\pgfqpoint{3.321692in}{0.328407in}}%
\pgfpathlineto{\pgfqpoint{3.323201in}{0.328824in}}%
\pgfpathlineto{\pgfqpoint{3.326972in}{0.328563in}}%
\pgfpathlineto{\pgfqpoint{3.329235in}{0.328907in}}%
\pgfpathlineto{\pgfqpoint{3.348093in}{0.328825in}}%
\pgfpathlineto{\pgfqpoint{3.352619in}{0.329885in}}%
\pgfpathlineto{\pgfqpoint{3.354882in}{0.329149in}}%
\pgfpathlineto{\pgfqpoint{3.356391in}{0.330278in}}%
\pgfpathlineto{\pgfqpoint{3.361671in}{0.330350in}}%
\pgfpathlineto{\pgfqpoint{3.376003in}{0.329239in}}%
\pgfpathlineto{\pgfqpoint{3.378266in}{0.330694in}}%
\pgfpathlineto{\pgfqpoint{3.386564in}{0.332281in}}%
\pgfpathlineto{\pgfqpoint{3.388073in}{0.332934in}}%
\pgfpathlineto{\pgfqpoint{3.389581in}{0.331797in}}%
\pgfpathlineto{\pgfqpoint{3.406176in}{0.331188in}}%
\pgfpathlineto{\pgfqpoint{3.407685in}{0.331223in}}%
\pgfpathlineto{\pgfqpoint{3.409948in}{0.331507in}}%
\pgfpathlineto{\pgfqpoint{3.412211in}{0.331712in}}%
\pgfpathlineto{\pgfqpoint{3.414474in}{0.332231in}}%
\pgfpathlineto{\pgfqpoint{3.420509in}{0.332651in}}%
\pgfpathlineto{\pgfqpoint{3.422017in}{0.333233in}}%
\pgfpathlineto{\pgfqpoint{3.425789in}{0.331898in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{0.333925in}}%
\pgfpathlineto{\pgfqpoint{3.431069in}{0.334125in}}%
\pgfpathlineto{\pgfqpoint{3.432578in}{0.333150in}}%
\pgfpathlineto{\pgfqpoint{3.446156in}{0.332093in}}%
\pgfpathlineto{\pgfqpoint{3.448419in}{0.332095in}}%
\pgfpathlineto{\pgfqpoint{3.458225in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{3.471803in}{0.332104in}}%
\pgfpathlineto{\pgfqpoint{3.474066in}{0.331767in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.329857in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.329857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539450in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{0.570942in}{1.606291in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.233405in}}%
\pgfpathlineto{\pgfqpoint{0.645413in}{1.085556in}}%
\pgfpathlineto{\pgfqpoint{0.682648in}{1.118870in}}%
\pgfpathlineto{\pgfqpoint{0.719884in}{0.976367in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{1.002172in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{1.003513in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.963734in}}%
\pgfpathlineto{\pgfqpoint{0.943296in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{0.869375in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.919412in}}%
\pgfpathlineto{\pgfqpoint{1.055002in}{0.877184in}}%
\pgfpathlineto{\pgfqpoint{1.092237in}{0.910902in}}%
\pgfpathlineto{\pgfqpoint{1.129473in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{1.166708in}{0.798998in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{1.278414in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{1.352885in}{0.918549in}}%
\pgfpathlineto{\pgfqpoint{1.390120in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{0.868675in}}%
\pgfpathlineto{\pgfqpoint{1.464591in}{0.859206in}}%
\pgfpathlineto{\pgfqpoint{1.501826in}{1.048444in}}%
\pgfpathlineto{\pgfqpoint{1.539062in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{1.576297in}{0.920681in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.843359in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{1.688003in}{0.939663in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.912118in}}%
\pgfpathlineto{\pgfqpoint{1.799709in}{0.859900in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{0.868824in}}%
\pgfpathlineto{\pgfqpoint{1.911416in}{0.862806in}}%
\pgfpathlineto{\pgfqpoint{1.948651in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{0.867082in}}%
\pgfpathlineto{\pgfqpoint{2.060357in}{0.819371in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{2.134828in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{2.209298in}{0.826322in}}%
\pgfpathlineto{\pgfqpoint{2.246534in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{2.283769in}{0.847329in}}%
\pgfpathlineto{\pgfqpoint{2.321005in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{0.844612in}}%
\pgfpathlineto{\pgfqpoint{2.395475in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{2.432711in}{0.855501in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{0.834362in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{0.817907in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{2.581652in}{0.835109in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{0.826522in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{2.693358in}{0.840622in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.848071in}}%
\pgfpathlineto{\pgfqpoint{2.767829in}{0.841906in}}%
\pgfpathlineto{\pgfqpoint{2.805064in}{0.845141in}}%
\pgfpathlineto{\pgfqpoint{2.842300in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{2.879535in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{0.848141in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{3.028477in}{0.831082in}}%
\pgfpathlineto{\pgfqpoint{3.065712in}{0.839214in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{0.843775in}}%
\pgfpathlineto{\pgfqpoint{3.140183in}{0.867714in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{0.865015in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.853137in}}%
\pgfpathlineto{\pgfqpoint{3.251889in}{0.853169in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{0.844763in}}%
\pgfpathlineto{\pgfqpoint{3.326359in}{0.850688in}}%
\pgfpathlineto{\pgfqpoint{3.363595in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{3.400830in}{0.856473in}}%
\pgfpathlineto{\pgfqpoint{3.438066in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.847800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533707in}{1.661752in}}%
\pgfpathlineto{\pgfqpoint{0.537479in}{1.636137in}}%
\pgfpathlineto{\pgfqpoint{0.548039in}{1.557374in}}%
\pgfpathlineto{\pgfqpoint{0.558600in}{1.490150in}}%
\pgfpathlineto{\pgfqpoint{0.563880in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{0.569160in}{1.352736in}}%
\pgfpathlineto{\pgfqpoint{0.580475in}{1.220805in}}%
\pgfpathlineto{\pgfqpoint{0.588018in}{1.142187in}}%
\pgfpathlineto{\pgfqpoint{0.601596in}{1.009870in}}%
\pgfpathlineto{\pgfqpoint{0.606122in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{0.610648in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{0.640067in}{0.731978in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{0.725387in}}%
\pgfpathlineto{\pgfqpoint{0.646101in}{0.699010in}}%
\pgfpathlineto{\pgfqpoint{0.656662in}{0.653511in}}%
\pgfpathlineto{\pgfqpoint{0.658925in}{0.643419in}}%
\pgfpathlineto{\pgfqpoint{0.659679in}{0.643631in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{0.633209in}}%
\pgfpathlineto{\pgfqpoint{0.676274in}{0.592880in}}%
\pgfpathlineto{\pgfqpoint{0.680046in}{0.584618in}}%
\pgfpathlineto{\pgfqpoint{0.681555in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{0.686081in}{0.570654in}}%
\pgfpathlineto{\pgfqpoint{0.689852in}{0.566906in}}%
\pgfpathlineto{\pgfqpoint{0.691361in}{0.567644in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{0.556041in}}%
\pgfpathlineto{\pgfqpoint{0.697395in}{0.554021in}}%
\pgfpathlineto{\pgfqpoint{0.698150in}{0.555003in}}%
\pgfpathlineto{\pgfqpoint{0.713236in}{0.520284in}}%
\pgfpathlineto{\pgfqpoint{0.714745in}{0.519825in}}%
\pgfpathlineto{\pgfqpoint{0.723797in}{0.506886in}}%
\pgfpathlineto{\pgfqpoint{0.725305in}{0.506320in}}%
\pgfpathlineto{\pgfqpoint{0.726814in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{0.729077in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{0.732849in}{0.494954in}}%
\pgfpathlineto{\pgfqpoint{0.734357in}{0.495453in}}%
\pgfpathlineto{\pgfqpoint{0.735112in}{0.496699in}}%
\pgfpathlineto{\pgfqpoint{0.741901in}{0.484219in}}%
\pgfpathlineto{\pgfqpoint{0.742655in}{0.484886in}}%
\pgfpathlineto{\pgfqpoint{0.744164in}{0.483211in}}%
\pgfpathlineto{\pgfqpoint{0.745672in}{0.484099in}}%
\pgfpathlineto{\pgfqpoint{0.748690in}{0.479092in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.480359in}}%
\pgfpathlineto{\pgfqpoint{0.751707in}{0.479544in}}%
\pgfpathlineto{\pgfqpoint{0.753216in}{0.478945in}}%
\pgfpathlineto{\pgfqpoint{0.754724in}{0.477447in}}%
\pgfpathlineto{\pgfqpoint{0.756233in}{0.478973in}}%
\pgfpathlineto{\pgfqpoint{0.760759in}{0.479169in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{0.478097in}}%
\pgfpathlineto{\pgfqpoint{0.763776in}{0.472604in}}%
\pgfpathlineto{\pgfqpoint{0.765285in}{0.470326in}}%
\pgfpathlineto{\pgfqpoint{0.768302in}{0.471155in}}%
\pgfpathlineto{\pgfqpoint{0.772074in}{0.465474in}}%
\pgfpathlineto{\pgfqpoint{0.773582in}{0.464852in}}%
\pgfpathlineto{\pgfqpoint{0.777354in}{0.461396in}}%
\pgfpathlineto{\pgfqpoint{0.780371in}{0.462383in}}%
\pgfpathlineto{\pgfqpoint{0.787160in}{0.457429in}}%
\pgfpathlineto{\pgfqpoint{0.788669in}{0.459536in}}%
\pgfpathlineto{\pgfqpoint{0.790932in}{0.456714in}}%
\pgfpathlineto{\pgfqpoint{0.793195in}{0.456299in}}%
\pgfpathlineto{\pgfqpoint{0.797721in}{0.452346in}}%
\pgfpathlineto{\pgfqpoint{0.802247in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{0.809036in}{0.444362in}}%
\pgfpathlineto{\pgfqpoint{0.811299in}{0.445296in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.444907in}}%
\pgfpathlineto{\pgfqpoint{0.813562in}{0.446103in}}%
\pgfpathlineto{\pgfqpoint{0.815824in}{0.444541in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{0.447634in}}%
\pgfpathlineto{\pgfqpoint{0.822613in}{0.446330in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{0.447901in}}%
\pgfpathlineto{\pgfqpoint{0.827139in}{0.444759in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{0.447132in}}%
\pgfpathlineto{\pgfqpoint{0.831665in}{0.444566in}}%
\pgfpathlineto{\pgfqpoint{0.835437in}{0.447321in}}%
\pgfpathlineto{\pgfqpoint{0.836946in}{0.446451in}}%
\pgfpathlineto{\pgfqpoint{0.839209in}{0.445773in}}%
\pgfpathlineto{\pgfqpoint{0.843735in}{0.445602in}}%
\pgfpathlineto{\pgfqpoint{0.845243in}{0.448205in}}%
\pgfpathlineto{\pgfqpoint{0.848260in}{0.445634in}}%
\pgfpathlineto{\pgfqpoint{0.849769in}{0.446888in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{0.446517in}}%
\pgfpathlineto{\pgfqpoint{0.852786in}{0.445777in}}%
\pgfpathlineto{\pgfqpoint{0.854295in}{0.447305in}}%
\pgfpathlineto{\pgfqpoint{0.855804in}{0.446301in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{0.445333in}}%
\pgfpathlineto{\pgfqpoint{0.858067in}{0.445603in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{0.444980in}}%
\pgfpathlineto{\pgfqpoint{0.862593in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.867873in}{0.439381in}}%
\pgfpathlineto{\pgfqpoint{0.869382in}{0.438459in}}%
\pgfpathlineto{\pgfqpoint{0.871645in}{0.437491in}}%
\pgfpathlineto{\pgfqpoint{0.874662in}{0.433890in}}%
\pgfpathlineto{\pgfqpoint{0.875416in}{0.434618in}}%
\pgfpathlineto{\pgfqpoint{0.876925in}{0.429759in}}%
\pgfpathlineto{\pgfqpoint{0.877679in}{0.430498in}}%
\pgfpathlineto{\pgfqpoint{0.878433in}{0.430217in}}%
\pgfpathlineto{\pgfqpoint{0.880696in}{0.433353in}}%
\pgfpathlineto{\pgfqpoint{0.881451in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{0.883714in}{0.430729in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{0.429484in}}%
\pgfpathlineto{\pgfqpoint{0.888240in}{0.430584in}}%
\pgfpathlineto{\pgfqpoint{0.888994in}{0.430592in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{0.428519in}}%
\pgfpathlineto{\pgfqpoint{0.890503in}{0.429135in}}%
\pgfpathlineto{\pgfqpoint{0.892011in}{0.428603in}}%
\pgfpathlineto{\pgfqpoint{0.894274in}{0.425417in}}%
\pgfpathlineto{\pgfqpoint{0.895029in}{0.425993in}}%
\pgfpathlineto{\pgfqpoint{0.901818in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{0.417352in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.417371in}}%
\pgfpathlineto{\pgfqpoint{0.909361in}{0.416785in}}%
\pgfpathlineto{\pgfqpoint{0.910869in}{0.414492in}}%
\pgfpathlineto{\pgfqpoint{0.916150in}{0.412691in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{0.410941in}}%
\pgfpathlineto{\pgfqpoint{0.918413in}{0.411583in}}%
\pgfpathlineto{\pgfqpoint{0.922939in}{0.413252in}}%
\pgfpathlineto{\pgfqpoint{0.924447in}{0.411783in}}%
\pgfpathlineto{\pgfqpoint{0.925956in}{0.411450in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{0.406052in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{0.403649in}}%
\pgfpathlineto{\pgfqpoint{0.931991in}{0.403270in}}%
\pgfpathlineto{\pgfqpoint{0.934254in}{0.404640in}}%
\pgfpathlineto{\pgfqpoint{0.935008in}{0.404167in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{0.938025in}{0.402216in}}%
\pgfpathlineto{\pgfqpoint{0.938779in}{0.401423in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{0.403676in}}%
\pgfpathlineto{\pgfqpoint{0.944814in}{0.402991in}}%
\pgfpathlineto{\pgfqpoint{0.947831in}{0.404426in}}%
\pgfpathlineto{\pgfqpoint{0.955375in}{0.404882in}}%
\pgfpathlineto{\pgfqpoint{0.957638in}{0.404046in}}%
\pgfpathlineto{\pgfqpoint{0.958392in}{0.404144in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{0.405378in}}%
\pgfpathlineto{\pgfqpoint{0.966689in}{0.406495in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{0.404419in}}%
\pgfpathlineto{\pgfqpoint{0.970461in}{0.402810in}}%
\pgfpathlineto{\pgfqpoint{0.971970in}{0.405183in}}%
\pgfpathlineto{\pgfqpoint{0.974233in}{0.405111in}}%
\pgfpathlineto{\pgfqpoint{0.976496in}{0.405908in}}%
\pgfpathlineto{\pgfqpoint{0.978004in}{0.405153in}}%
\pgfpathlineto{\pgfqpoint{0.979513in}{0.405399in}}%
\pgfpathlineto{\pgfqpoint{0.986302in}{0.404426in}}%
\pgfpathlineto{\pgfqpoint{0.989319in}{0.405259in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{0.405369in}}%
\pgfpathlineto{\pgfqpoint{0.992337in}{0.404823in}}%
\pgfpathlineto{\pgfqpoint{0.993845in}{0.402766in}}%
\pgfpathlineto{\pgfqpoint{0.997617in}{0.404480in}}%
\pgfpathlineto{\pgfqpoint{1.001388in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{1.003651in}{0.403030in}}%
\pgfpathlineto{\pgfqpoint{1.006669in}{0.403667in}}%
\pgfpathlineto{\pgfqpoint{1.007423in}{0.403323in}}%
\pgfpathlineto{\pgfqpoint{1.008932in}{0.404874in}}%
\pgfpathlineto{\pgfqpoint{1.009686in}{0.403782in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{0.405994in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{0.404982in}}%
\pgfpathlineto{\pgfqpoint{1.014966in}{0.404279in}}%
\pgfpathlineto{\pgfqpoint{1.015721in}{0.405549in}}%
\pgfpathlineto{\pgfqpoint{1.017229in}{0.404983in}}%
\pgfpathlineto{\pgfqpoint{1.023264in}{0.405782in}}%
\pgfpathlineto{\pgfqpoint{1.024018in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{0.405196in}}%
\pgfpathlineto{\pgfqpoint{1.027035in}{0.404630in}}%
\pgfpathlineto{\pgfqpoint{1.028544in}{0.404834in}}%
\pgfpathlineto{\pgfqpoint{1.031561in}{0.406593in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{0.404317in}}%
\pgfpathlineto{\pgfqpoint{1.042876in}{0.403756in}}%
\pgfpathlineto{\pgfqpoint{1.045139in}{0.401278in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{0.400795in}}%
\pgfpathlineto{\pgfqpoint{1.047402in}{0.401539in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{0.400890in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{0.401658in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{1.052683in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.055700in}{0.398879in}}%
\pgfpathlineto{\pgfqpoint{1.057208in}{0.397244in}}%
\pgfpathlineto{\pgfqpoint{1.057963in}{0.397527in}}%
\pgfpathlineto{\pgfqpoint{1.060226in}{0.394184in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{0.393734in}}%
\pgfpathlineto{\pgfqpoint{1.063243in}{0.394251in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{0.393115in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{0.394304in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{0.392697in}}%
\pgfpathlineto{\pgfqpoint{1.070786in}{0.392330in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.393193in}}%
\pgfpathlineto{\pgfqpoint{1.076821in}{0.395207in}}%
\pgfpathlineto{\pgfqpoint{1.080593in}{0.393028in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.394084in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.391135in}}%
\pgfpathlineto{\pgfqpoint{1.088890in}{0.391764in}}%
\pgfpathlineto{\pgfqpoint{1.091153in}{0.390562in}}%
\pgfpathlineto{\pgfqpoint{1.093416in}{0.390585in}}%
\pgfpathlineto{\pgfqpoint{1.095679in}{0.389457in}}%
\pgfpathlineto{\pgfqpoint{1.096433in}{0.390599in}}%
\pgfpathlineto{\pgfqpoint{1.097188in}{0.390069in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.389112in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{0.390322in}}%
\pgfpathlineto{\pgfqpoint{1.106994in}{0.390919in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{0.391801in}}%
\pgfpathlineto{\pgfqpoint{1.113029in}{0.391421in}}%
\pgfpathlineto{\pgfqpoint{1.115292in}{0.390669in}}%
\pgfpathlineto{\pgfqpoint{1.116800in}{0.391047in}}%
\pgfpathlineto{\pgfqpoint{1.118309in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{1.119063in}{0.391101in}}%
\pgfpathlineto{\pgfqpoint{1.120572in}{0.389761in}}%
\pgfpathlineto{\pgfqpoint{1.121326in}{0.390868in}}%
\pgfpathlineto{\pgfqpoint{1.122835in}{0.389981in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.389260in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.387093in}}%
\pgfpathlineto{\pgfqpoint{1.130378in}{0.386738in}}%
\pgfpathlineto{\pgfqpoint{1.131887in}{0.387364in}}%
\pgfpathlineto{\pgfqpoint{1.135658in}{0.388071in}}%
\pgfpathlineto{\pgfqpoint{1.137167in}{0.386547in}}%
\pgfpathlineto{\pgfqpoint{1.140184in}{0.390627in}}%
\pgfpathlineto{\pgfqpoint{1.142447in}{0.390833in}}%
\pgfpathlineto{\pgfqpoint{1.143956in}{0.391324in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{0.390190in}}%
\pgfpathlineto{\pgfqpoint{1.145465in}{0.390767in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.387014in}}%
\pgfpathlineto{\pgfqpoint{1.156025in}{0.386666in}}%
\pgfpathlineto{\pgfqpoint{1.156779in}{0.386929in}}%
\pgfpathlineto{\pgfqpoint{1.157534in}{0.385905in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{0.386562in}}%
\pgfpathlineto{\pgfqpoint{1.160551in}{0.386001in}}%
\pgfpathlineto{\pgfqpoint{1.162814in}{0.387270in}}%
\pgfpathlineto{\pgfqpoint{1.165831in}{0.385701in}}%
\pgfpathlineto{\pgfqpoint{1.166586in}{0.386859in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{0.385129in}}%
\pgfpathlineto{\pgfqpoint{1.172620in}{0.383049in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{0.383746in}}%
\pgfpathlineto{\pgfqpoint{1.177146in}{0.383226in}}%
\pgfpathlineto{\pgfqpoint{1.178655in}{0.382123in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.382579in}}%
\pgfpathlineto{\pgfqpoint{1.181672in}{0.380779in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{0.382638in}}%
\pgfpathlineto{\pgfqpoint{1.188461in}{0.379030in}}%
\pgfpathlineto{\pgfqpoint{1.190724in}{0.382796in}}%
\pgfpathlineto{\pgfqpoint{1.192233in}{0.382066in}}%
\pgfpathlineto{\pgfqpoint{1.194496in}{0.382896in}}%
\pgfpathlineto{\pgfqpoint{1.196004in}{0.383551in}}%
\pgfpathlineto{\pgfqpoint{1.198267in}{0.382364in}}%
\pgfpathlineto{\pgfqpoint{1.199776in}{0.382254in}}%
\pgfpathlineto{\pgfqpoint{1.201285in}{0.382144in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.383035in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.383377in}}%
\pgfpathlineto{\pgfqpoint{1.218634in}{0.381582in}}%
\pgfpathlineto{\pgfqpoint{1.221651in}{0.385819in}}%
\pgfpathlineto{\pgfqpoint{1.222406in}{0.385456in}}%
\pgfpathlineto{\pgfqpoint{1.223914in}{0.386373in}}%
\pgfpathlineto{\pgfqpoint{1.227686in}{0.386479in}}%
\pgfpathlineto{\pgfqpoint{1.229949in}{0.387274in}}%
\pgfpathlineto{\pgfqpoint{1.232212in}{0.385072in}}%
\pgfpathlineto{\pgfqpoint{1.238246in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{0.384433in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{0.384405in}}%
\pgfpathlineto{\pgfqpoint{1.242772in}{0.385260in}}%
\pgfpathlineto{\pgfqpoint{1.243527in}{0.384552in}}%
\pgfpathlineto{\pgfqpoint{1.251070in}{0.384728in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{0.383467in}}%
\pgfpathlineto{\pgfqpoint{1.255596in}{0.383785in}}%
\pgfpathlineto{\pgfqpoint{1.256350in}{0.382326in}}%
\pgfpathlineto{\pgfqpoint{1.257105in}{0.382921in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.382494in}}%
\pgfpathlineto{\pgfqpoint{1.259368in}{0.383521in}}%
\pgfpathlineto{\pgfqpoint{1.266911in}{0.382053in}}%
\pgfpathlineto{\pgfqpoint{1.269928in}{0.375527in}}%
\pgfpathlineto{\pgfqpoint{1.272191in}{0.374393in}}%
\pgfpathlineto{\pgfqpoint{1.273700in}{0.375661in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{0.374336in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.374648in}}%
\pgfpathlineto{\pgfqpoint{1.281997in}{0.374968in}}%
\pgfpathlineto{\pgfqpoint{1.282752in}{0.374324in}}%
\pgfpathlineto{\pgfqpoint{1.285015in}{0.375785in}}%
\pgfpathlineto{\pgfqpoint{1.287278in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.292558in}{0.372241in}}%
\pgfpathlineto{\pgfqpoint{1.294067in}{0.373684in}}%
\pgfpathlineto{\pgfqpoint{1.296329in}{0.372979in}}%
\pgfpathlineto{\pgfqpoint{1.297838in}{0.373448in}}%
\pgfpathlineto{\pgfqpoint{1.300101in}{0.372997in}}%
\pgfpathlineto{\pgfqpoint{1.302364in}{0.372610in}}%
\pgfpathlineto{\pgfqpoint{1.303873in}{0.373948in}}%
\pgfpathlineto{\pgfqpoint{1.306890in}{0.375103in}}%
\pgfpathlineto{\pgfqpoint{1.309153in}{0.375744in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.378906in}}%
\pgfpathlineto{\pgfqpoint{1.314433in}{0.378960in}}%
\pgfpathlineto{\pgfqpoint{1.317451in}{0.379128in}}%
\pgfpathlineto{\pgfqpoint{1.324240in}{0.378159in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{0.378025in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{0.377878in}}%
\pgfpathlineto{\pgfqpoint{1.334800in}{0.379046in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{0.377931in}}%
\pgfpathlineto{\pgfqpoint{1.336309in}{0.378521in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{0.378058in}}%
\pgfpathlineto{\pgfqpoint{1.340080in}{0.376202in}}%
\pgfpathlineto{\pgfqpoint{1.341589in}{0.375890in}}%
\pgfpathlineto{\pgfqpoint{1.342343in}{0.375441in}}%
\pgfpathlineto{\pgfqpoint{1.343852in}{0.376829in}}%
\pgfpathlineto{\pgfqpoint{1.345361in}{0.375676in}}%
\pgfpathlineto{\pgfqpoint{1.346869in}{0.375600in}}%
\pgfpathlineto{\pgfqpoint{1.349132in}{0.374974in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.376623in}}%
\pgfpathlineto{\pgfqpoint{1.361956in}{0.372298in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{0.372467in}}%
\pgfpathlineto{\pgfqpoint{1.368745in}{0.372637in}}%
\pgfpathlineto{\pgfqpoint{1.370253in}{0.372535in}}%
\pgfpathlineto{\pgfqpoint{1.382323in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{1.384586in}{0.366170in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{0.368947in}}%
\pgfpathlineto{\pgfqpoint{1.396655in}{0.369615in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{0.370320in}}%
\pgfpathlineto{\pgfqpoint{1.398918in}{0.369976in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{0.367355in}}%
\pgfpathlineto{\pgfqpoint{1.405707in}{0.365937in}}%
\pgfpathlineto{\pgfqpoint{1.407215in}{0.366419in}}%
\pgfpathlineto{\pgfqpoint{1.410233in}{0.365105in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{0.367497in}}%
\pgfpathlineto{\pgfqpoint{1.421547in}{0.367521in}}%
\pgfpathlineto{\pgfqpoint{1.426073in}{0.369187in}}%
\pgfpathlineto{\pgfqpoint{1.426828in}{0.368670in}}%
\pgfpathlineto{\pgfqpoint{1.428336in}{0.370065in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{0.369341in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{0.368873in}}%
\pgfpathlineto{\pgfqpoint{1.441914in}{0.365030in}}%
\pgfpathlineto{\pgfqpoint{1.443423in}{0.366060in}}%
\pgfpathlineto{\pgfqpoint{1.444932in}{0.365548in}}%
\pgfpathlineto{\pgfqpoint{1.447194in}{0.364057in}}%
\pgfpathlineto{\pgfqpoint{1.451720in}{0.364979in}}%
\pgfpathlineto{\pgfqpoint{1.457001in}{0.364706in}}%
\pgfpathlineto{\pgfqpoint{1.458509in}{0.367126in}}%
\pgfpathlineto{\pgfqpoint{1.462281in}{0.364875in}}%
\pgfpathlineto{\pgfqpoint{1.463790in}{0.365705in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{0.364622in}}%
\pgfpathlineto{\pgfqpoint{1.470579in}{0.363768in}}%
\pgfpathlineto{\pgfqpoint{1.472087in}{0.362429in}}%
\pgfpathlineto{\pgfqpoint{1.473596in}{0.363521in}}%
\pgfpathlineto{\pgfqpoint{1.477367in}{0.361073in}}%
\pgfpathlineto{\pgfqpoint{1.480385in}{0.361787in}}%
\pgfpathlineto{\pgfqpoint{1.482648in}{0.360407in}}%
\pgfpathlineto{\pgfqpoint{1.484156in}{0.361226in}}%
\pgfpathlineto{\pgfqpoint{1.486419in}{0.361390in}}%
\pgfpathlineto{\pgfqpoint{1.487928in}{0.361848in}}%
\pgfpathlineto{\pgfqpoint{1.488682in}{0.361611in}}%
\pgfpathlineto{\pgfqpoint{1.490191in}{0.362943in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{0.361789in}}%
\pgfpathlineto{\pgfqpoint{1.494717in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.361741in}}%
\pgfpathlineto{\pgfqpoint{1.504523in}{0.363670in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.361003in}}%
\pgfpathlineto{\pgfqpoint{1.509803in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{0.362690in}}%
\pgfpathlineto{\pgfqpoint{1.511312in}{0.362039in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{0.361184in}}%
\pgfpathlineto{\pgfqpoint{1.522627in}{0.361488in}}%
\pgfpathlineto{\pgfqpoint{1.524890in}{0.362343in}}%
\pgfpathlineto{\pgfqpoint{1.531679in}{0.362006in}}%
\pgfpathlineto{\pgfqpoint{1.532433in}{0.361339in}}%
\pgfpathlineto{\pgfqpoint{1.534696in}{0.363077in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{0.362174in}}%
\pgfpathlineto{\pgfqpoint{1.536959in}{0.363028in}}%
\pgfpathlineto{\pgfqpoint{1.539976in}{0.361768in}}%
\pgfpathlineto{\pgfqpoint{1.541485in}{0.362050in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{0.362099in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.359662in}}%
\pgfpathlineto{\pgfqpoint{1.557326in}{0.360810in}}%
\pgfpathlineto{\pgfqpoint{1.559589in}{0.358993in}}%
\pgfpathlineto{\pgfqpoint{1.561098in}{0.362066in}}%
\pgfpathlineto{\pgfqpoint{1.563361in}{0.362748in}}%
\pgfpathlineto{\pgfqpoint{1.567886in}{0.361218in}}%
\pgfpathlineto{\pgfqpoint{1.572412in}{0.360446in}}%
\pgfpathlineto{\pgfqpoint{1.573921in}{0.361367in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{0.362314in}}%
\pgfpathlineto{\pgfqpoint{1.575430in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{1.576938in}{0.361397in}}%
\pgfpathlineto{\pgfqpoint{1.592779in}{0.361802in}}%
\pgfpathlineto{\pgfqpoint{1.601077in}{0.363062in}}%
\pgfpathlineto{\pgfqpoint{1.604094in}{0.363199in}}%
\pgfpathlineto{\pgfqpoint{1.604848in}{0.364306in}}%
\pgfpathlineto{\pgfqpoint{1.607111in}{0.362129in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{0.362377in}}%
\pgfpathlineto{\pgfqpoint{1.610129in}{0.359185in}}%
\pgfpathlineto{\pgfqpoint{1.611637in}{0.358878in}}%
\pgfpathlineto{\pgfqpoint{1.614655in}{0.362015in}}%
\pgfpathlineto{\pgfqpoint{1.617672in}{0.362594in}}%
\pgfpathlineto{\pgfqpoint{1.619181in}{0.363180in}}%
\pgfpathlineto{\pgfqpoint{1.625215in}{0.361075in}}%
\pgfpathlineto{\pgfqpoint{1.629741in}{0.364626in}}%
\pgfpathlineto{\pgfqpoint{1.631250in}{0.364364in}}%
\pgfpathlineto{\pgfqpoint{1.633513in}{0.366609in}}%
\pgfpathlineto{\pgfqpoint{1.637284in}{0.365787in}}%
\pgfpathlineto{\pgfqpoint{1.640302in}{0.368526in}}%
\pgfpathlineto{\pgfqpoint{1.643319in}{0.367213in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{0.366833in}}%
\pgfpathlineto{\pgfqpoint{1.659160in}{0.365345in}}%
\pgfpathlineto{\pgfqpoint{1.659914in}{0.366608in}}%
\pgfpathlineto{\pgfqpoint{1.660668in}{0.365925in}}%
\pgfpathlineto{\pgfqpoint{1.662177in}{0.366934in}}%
\pgfpathlineto{\pgfqpoint{1.663686in}{0.365939in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{0.366262in}}%
\pgfpathlineto{\pgfqpoint{1.667457in}{0.365240in}}%
\pgfpathlineto{\pgfqpoint{1.669720in}{0.366020in}}%
\pgfpathlineto{\pgfqpoint{1.671229in}{0.365321in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{0.365790in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{0.365919in}}%
\pgfpathlineto{\pgfqpoint{1.675001in}{0.363637in}}%
\pgfpathlineto{\pgfqpoint{1.675755in}{0.364025in}}%
\pgfpathlineto{\pgfqpoint{1.683298in}{0.360323in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{0.360381in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{0.359355in}}%
\pgfpathlineto{\pgfqpoint{1.687070in}{0.359154in}}%
\pgfpathlineto{\pgfqpoint{1.689333in}{0.357124in}}%
\pgfpathlineto{\pgfqpoint{1.696876in}{0.355918in}}%
\pgfpathlineto{\pgfqpoint{1.698385in}{0.356550in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.354500in}}%
\pgfpathlineto{\pgfqpoint{1.706682in}{0.357362in}}%
\pgfpathlineto{\pgfqpoint{1.707437in}{0.357419in}}%
\pgfpathlineto{\pgfqpoint{1.709700in}{0.355479in}}%
\pgfpathlineto{\pgfqpoint{1.715734in}{0.355635in}}%
\pgfpathlineto{\pgfqpoint{1.717243in}{0.356909in}}%
\pgfpathlineto{\pgfqpoint{1.720260in}{0.356210in}}%
\pgfpathlineto{\pgfqpoint{1.721014in}{0.357244in}}%
\pgfpathlineto{\pgfqpoint{1.721769in}{0.356543in}}%
\pgfpathlineto{\pgfqpoint{1.724032in}{0.356097in}}%
\pgfpathlineto{\pgfqpoint{1.727049in}{0.357264in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{0.356792in}}%
\pgfpathlineto{\pgfqpoint{1.731575in}{0.356958in}}%
\pgfpathlineto{\pgfqpoint{1.733838in}{0.355996in}}%
\pgfpathlineto{\pgfqpoint{1.737610in}{0.360037in}}%
\pgfpathlineto{\pgfqpoint{1.739118in}{0.360880in}}%
\pgfpathlineto{\pgfqpoint{1.741381in}{0.361095in}}%
\pgfpathlineto{\pgfqpoint{1.746662in}{0.361319in}}%
\pgfpathlineto{\pgfqpoint{1.753450in}{0.364460in}}%
\pgfpathlineto{\pgfqpoint{1.754959in}{0.362803in}}%
\pgfpathlineto{\pgfqpoint{1.760239in}{0.362417in}}%
\pgfpathlineto{\pgfqpoint{1.764011in}{0.361752in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{0.359505in}}%
\pgfpathlineto{\pgfqpoint{1.770046in}{0.361965in}}%
\pgfpathlineto{\pgfqpoint{1.770800in}{0.362002in}}%
\pgfpathlineto{\pgfqpoint{1.772309in}{0.360899in}}%
\pgfpathlineto{\pgfqpoint{1.773817in}{0.360391in}}%
\pgfpathlineto{\pgfqpoint{1.779852in}{0.359063in}}%
\pgfpathlineto{\pgfqpoint{1.782115in}{0.360941in}}%
\pgfpathlineto{\pgfqpoint{1.784378in}{0.359347in}}%
\pgfpathlineto{\pgfqpoint{1.793430in}{0.357227in}}%
\pgfpathlineto{\pgfqpoint{1.794938in}{0.356834in}}%
\pgfpathlineto{\pgfqpoint{1.803236in}{0.353978in}}%
\pgfpathlineto{\pgfqpoint{1.804745in}{0.354344in}}%
\pgfpathlineto{\pgfqpoint{1.807008in}{0.355728in}}%
\pgfpathlineto{\pgfqpoint{1.809270in}{0.356080in}}%
\pgfpathlineto{\pgfqpoint{1.811533in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.813042in}{0.355641in}}%
\pgfpathlineto{\pgfqpoint{1.814551in}{0.355580in}}%
\pgfpathlineto{\pgfqpoint{1.816059in}{0.354653in}}%
\pgfpathlineto{\pgfqpoint{1.820585in}{0.354029in}}%
\pgfpathlineto{\pgfqpoint{1.822094in}{0.353456in}}%
\pgfpathlineto{\pgfqpoint{1.825111in}{0.354578in}}%
\pgfpathlineto{\pgfqpoint{1.828129in}{0.355217in}}%
\pgfpathlineto{\pgfqpoint{1.829637in}{0.353300in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.353898in}}%
\pgfpathlineto{\pgfqpoint{1.834163in}{0.352646in}}%
\pgfpathlineto{\pgfqpoint{1.835672in}{0.352055in}}%
\pgfpathlineto{\pgfqpoint{1.843215in}{0.351560in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{0.351201in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{0.351462in}}%
\pgfpathlineto{\pgfqpoint{1.848495in}{0.352381in}}%
\pgfpathlineto{\pgfqpoint{1.853021in}{0.352266in}}%
\pgfpathlineto{\pgfqpoint{1.854530in}{0.351014in}}%
\pgfpathlineto{\pgfqpoint{1.856793in}{0.350587in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{0.351239in}}%
\pgfpathlineto{\pgfqpoint{1.862828in}{0.351873in}}%
\pgfpathlineto{\pgfqpoint{1.864336in}{0.354661in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{0.354118in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{0.354046in}}%
\pgfpathlineto{\pgfqpoint{1.875651in}{0.354780in}}%
\pgfpathlineto{\pgfqpoint{1.877160in}{0.354368in}}%
\pgfpathlineto{\pgfqpoint{1.878668in}{0.354293in}}%
\pgfpathlineto{\pgfqpoint{1.881686in}{0.353886in}}%
\pgfpathlineto{\pgfqpoint{1.883194in}{0.353689in}}%
\pgfpathlineto{\pgfqpoint{1.884703in}{0.355915in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{0.356842in}}%
\pgfpathlineto{\pgfqpoint{1.893755in}{0.357710in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.355037in}}%
\pgfpathlineto{\pgfqpoint{1.905070in}{0.355011in}}%
\pgfpathlineto{\pgfqpoint{1.906578in}{0.354372in}}%
\pgfpathlineto{\pgfqpoint{1.908087in}{0.354794in}}%
\pgfpathlineto{\pgfqpoint{1.911104in}{0.355826in}}%
\pgfpathlineto{\pgfqpoint{1.912613in}{0.352687in}}%
\pgfpathlineto{\pgfqpoint{1.916385in}{0.353191in}}%
\pgfpathlineto{\pgfqpoint{1.918648in}{0.356167in}}%
\pgfpathlineto{\pgfqpoint{1.923174in}{0.355747in}}%
\pgfpathlineto{\pgfqpoint{1.925437in}{0.356190in}}%
\pgfpathlineto{\pgfqpoint{1.930717in}{0.355582in}}%
\pgfpathlineto{\pgfqpoint{1.932225in}{0.354650in}}%
\pgfpathlineto{\pgfqpoint{1.933734in}{0.354812in}}%
\pgfpathlineto{\pgfqpoint{1.936751in}{0.354611in}}%
\pgfpathlineto{\pgfqpoint{1.938260in}{0.353397in}}%
\pgfpathlineto{\pgfqpoint{1.940523in}{0.354038in}}%
\pgfpathlineto{\pgfqpoint{1.955610in}{0.355121in}}%
\pgfpathlineto{\pgfqpoint{1.959381in}{0.353990in}}%
\pgfpathlineto{\pgfqpoint{1.964661in}{0.355323in}}%
\pgfpathlineto{\pgfqpoint{1.966924in}{0.352490in}}%
\pgfpathlineto{\pgfqpoint{1.969187in}{0.352340in}}%
\pgfpathlineto{\pgfqpoint{1.972205in}{0.351319in}}%
\pgfpathlineto{\pgfqpoint{1.974468in}{0.352448in}}%
\pgfpathlineto{\pgfqpoint{1.976731in}{0.352460in}}%
\pgfpathlineto{\pgfqpoint{1.979748in}{0.352449in}}%
\pgfpathlineto{\pgfqpoint{1.984274in}{0.352069in}}%
\pgfpathlineto{\pgfqpoint{1.986537in}{0.353290in}}%
\pgfpathlineto{\pgfqpoint{1.988800in}{0.352058in}}%
\pgfpathlineto{\pgfqpoint{2.001623in}{0.352680in}}%
\pgfpathlineto{\pgfqpoint{2.007658in}{0.349681in}}%
\pgfpathlineto{\pgfqpoint{2.010675in}{0.349687in}}%
\pgfpathlineto{\pgfqpoint{2.018219in}{0.349848in}}%
\pgfpathlineto{\pgfqpoint{2.020481in}{0.350796in}}%
\pgfpathlineto{\pgfqpoint{2.021990in}{0.350121in}}%
\pgfpathlineto{\pgfqpoint{2.022744in}{0.349631in}}%
\pgfpathlineto{\pgfqpoint{2.024253in}{0.350615in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{0.350447in}}%
\pgfpathlineto{\pgfqpoint{2.027270in}{0.351628in}}%
\pgfpathlineto{\pgfqpoint{2.029533in}{0.350960in}}%
\pgfpathlineto{\pgfqpoint{2.031042in}{0.349947in}}%
\pgfpathlineto{\pgfqpoint{2.031796in}{0.350937in}}%
\pgfpathlineto{\pgfqpoint{2.032551in}{0.350253in}}%
\pgfpathlineto{\pgfqpoint{2.034059in}{0.350147in}}%
\pgfpathlineto{\pgfqpoint{2.038585in}{0.349225in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{0.346816in}}%
\pgfpathlineto{\pgfqpoint{2.048392in}{0.344968in}}%
\pgfpathlineto{\pgfqpoint{2.058952in}{0.344148in}}%
\pgfpathlineto{\pgfqpoint{2.083845in}{0.337050in}}%
\pgfpathlineto{\pgfqpoint{2.098931in}{0.336355in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{0.335622in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{0.335004in}}%
\pgfpathlineto{\pgfqpoint{2.111000in}{0.335120in}}%
\pgfpathlineto{\pgfqpoint{2.114018in}{0.334924in}}%
\pgfpathlineto{\pgfqpoint{2.114772in}{0.334847in}}%
\pgfpathlineto{\pgfqpoint{2.116281in}{0.333181in}}%
\pgfpathlineto{\pgfqpoint{2.124578in}{0.332805in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{0.332420in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{0.331249in}}%
\pgfpathlineto{\pgfqpoint{2.165312in}{0.331461in}}%
\pgfpathlineto{\pgfqpoint{2.171346in}{0.333266in}}%
\pgfpathlineto{\pgfqpoint{2.190205in}{0.338122in}}%
\pgfpathlineto{\pgfqpoint{2.194731in}{0.337993in}}%
\pgfpathlineto{\pgfqpoint{2.197748in}{0.338314in}}%
\pgfpathlineto{\pgfqpoint{2.202274in}{0.337880in}}%
\pgfpathlineto{\pgfqpoint{2.205291in}{0.338120in}}%
\pgfpathlineto{\pgfqpoint{2.214343in}{0.338078in}}%
\pgfpathlineto{\pgfqpoint{2.220378in}{0.336623in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{0.336117in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{0.332969in}}%
\pgfpathlineto{\pgfqpoint{2.229430in}{0.333748in}}%
\pgfpathlineto{\pgfqpoint{2.235464in}{0.332576in}}%
\pgfpathlineto{\pgfqpoint{2.238481in}{0.331042in}}%
\pgfpathlineto{\pgfqpoint{2.239990in}{0.330332in}}%
\pgfpathlineto{\pgfqpoint{2.245270in}{0.329949in}}%
\pgfpathlineto{\pgfqpoint{2.247533in}{0.330257in}}%
\pgfpathlineto{\pgfqpoint{2.250551in}{0.331982in}}%
\pgfpathlineto{\pgfqpoint{2.253568in}{0.332475in}}%
\pgfpathlineto{\pgfqpoint{2.255831in}{0.331887in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{0.332536in}}%
\pgfpathlineto{\pgfqpoint{2.261111in}{0.332498in}}%
\pgfpathlineto{\pgfqpoint{2.264128in}{0.333145in}}%
\pgfpathlineto{\pgfqpoint{2.266391in}{0.333371in}}%
\pgfpathlineto{\pgfqpoint{2.269409in}{0.334520in}}%
\pgfpathlineto{\pgfqpoint{2.273180in}{0.335412in}}%
\pgfpathlineto{\pgfqpoint{2.275443in}{0.336176in}}%
\pgfpathlineto{\pgfqpoint{2.276952in}{0.335684in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{0.335757in}}%
\pgfpathlineto{\pgfqpoint{2.287513in}{0.337739in}}%
\pgfpathlineto{\pgfqpoint{2.292793in}{0.338067in}}%
\pgfpathlineto{\pgfqpoint{2.300336in}{0.335896in}}%
\pgfpathlineto{\pgfqpoint{2.304108in}{0.335977in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{0.335262in}}%
\pgfpathlineto{\pgfqpoint{2.309388in}{0.335095in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{0.333811in}}%
\pgfpathlineto{\pgfqpoint{2.341070in}{0.332561in}}%
\pgfpathlineto{\pgfqpoint{2.344087in}{0.333962in}}%
\pgfpathlineto{\pgfqpoint{2.350876in}{0.332915in}}%
\pgfpathlineto{\pgfqpoint{2.352384in}{0.333177in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{0.333364in}}%
\pgfpathlineto{\pgfqpoint{2.359173in}{0.333416in}}%
\pgfpathlineto{\pgfqpoint{2.365208in}{0.332479in}}%
\pgfpathlineto{\pgfqpoint{2.368980in}{0.333201in}}%
\pgfpathlineto{\pgfqpoint{2.375769in}{0.332306in}}%
\pgfpathlineto{\pgfqpoint{2.379540in}{0.334110in}}%
\pgfpathlineto{\pgfqpoint{2.427063in}{0.333600in}}%
\pgfpathlineto{\pgfqpoint{2.428571in}{0.333391in}}%
\pgfpathlineto{\pgfqpoint{2.431589in}{0.333702in}}%
\pgfpathlineto{\pgfqpoint{2.436869in}{0.334207in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{0.335197in}}%
\pgfpathlineto{\pgfqpoint{2.445166in}{0.334830in}}%
\pgfpathlineto{\pgfqpoint{2.450447in}{0.334587in}}%
\pgfpathlineto{\pgfqpoint{2.464779in}{0.333844in}}%
\pgfpathlineto{\pgfqpoint{2.481374in}{0.334353in}}%
\pgfpathlineto{\pgfqpoint{2.482883in}{0.333521in}}%
\pgfpathlineto{\pgfqpoint{2.489672in}{0.332987in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.332108in}}%
\pgfpathlineto{\pgfqpoint{2.500987in}{0.332389in}}%
\pgfpathlineto{\pgfqpoint{2.505512in}{0.333065in}}%
\pgfpathlineto{\pgfqpoint{2.510038in}{0.333546in}}%
\pgfpathlineto{\pgfqpoint{2.511547in}{0.334143in}}%
\pgfpathlineto{\pgfqpoint{2.514564in}{0.333560in}}%
\pgfpathlineto{\pgfqpoint{2.516827in}{0.332985in}}%
\pgfpathlineto{\pgfqpoint{2.535685in}{0.334032in}}%
\pgfpathlineto{\pgfqpoint{2.539457in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{2.541720in}{0.336591in}}%
\pgfpathlineto{\pgfqpoint{2.545492in}{0.337900in}}%
\pgfpathlineto{\pgfqpoint{2.548509in}{0.337044in}}%
\pgfpathlineto{\pgfqpoint{2.556807in}{0.336285in}}%
\pgfpathlineto{\pgfqpoint{2.559070in}{0.335758in}}%
\pgfpathlineto{\pgfqpoint{2.562087in}{0.336348in}}%
\pgfpathlineto{\pgfqpoint{2.565104in}{0.336123in}}%
\pgfpathlineto{\pgfqpoint{2.568876in}{0.336301in}}%
\pgfpathlineto{\pgfqpoint{2.572647in}{0.334583in}}%
\pgfpathlineto{\pgfqpoint{2.579436in}{0.333158in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{0.333082in}}%
\pgfpathlineto{\pgfqpoint{2.586980in}{0.332908in}}%
\pgfpathlineto{\pgfqpoint{2.587734in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{2.589243in}{0.331690in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{0.331907in}}%
\pgfpathlineto{\pgfqpoint{2.607346in}{0.331453in}}%
\pgfpathlineto{\pgfqpoint{2.610364in}{0.330580in}}%
\pgfpathlineto{\pgfqpoint{2.612627in}{0.331308in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{0.332557in}}%
\pgfpathlineto{\pgfqpoint{2.622433in}{0.334205in}}%
\pgfpathlineto{\pgfqpoint{2.626959in}{0.334395in}}%
\pgfpathlineto{\pgfqpoint{2.632239in}{0.335239in}}%
\pgfpathlineto{\pgfqpoint{2.646571in}{0.334314in}}%
\pgfpathlineto{\pgfqpoint{2.654114in}{0.334825in}}%
\pgfpathlineto{\pgfqpoint{2.664675in}{0.334871in}}%
\pgfpathlineto{\pgfqpoint{2.670710in}{0.332472in}}%
\pgfpathlineto{\pgfqpoint{2.673727in}{0.332866in}}%
\pgfpathlineto{\pgfqpoint{2.676744in}{0.333136in}}%
\pgfpathlineto{\pgfqpoint{2.679007in}{0.331951in}}%
\pgfpathlineto{\pgfqpoint{2.682779in}{0.331594in}}%
\pgfpathlineto{\pgfqpoint{2.706917in}{0.330121in}}%
\pgfpathlineto{\pgfqpoint{2.710689in}{0.328592in}}%
\pgfpathlineto{\pgfqpoint{2.715215in}{0.328720in}}%
\pgfpathlineto{\pgfqpoint{2.718232in}{0.328839in}}%
\pgfpathlineto{\pgfqpoint{2.761983in}{0.326776in}}%
\pgfpathlineto{\pgfqpoint{2.766509in}{0.327773in}}%
\pgfpathlineto{\pgfqpoint{2.804979in}{0.332932in}}%
\pgfpathlineto{\pgfqpoint{2.808751in}{0.333138in}}%
\pgfpathlineto{\pgfqpoint{2.812523in}{0.332080in}}%
\pgfpathlineto{\pgfqpoint{2.814031in}{0.333589in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.333282in}}%
\pgfpathlineto{\pgfqpoint{2.829118in}{0.332838in}}%
\pgfpathlineto{\pgfqpoint{2.836661in}{0.332231in}}%
\pgfpathlineto{\pgfqpoint{2.841187in}{0.333111in}}%
\pgfpathlineto{\pgfqpoint{2.850993in}{0.333816in}}%
\pgfpathlineto{\pgfqpoint{2.860800in}{0.333818in}}%
\pgfpathlineto{\pgfqpoint{2.863817in}{0.331994in}}%
\pgfpathlineto{\pgfqpoint{2.872869in}{0.331195in}}%
\pgfpathlineto{\pgfqpoint{2.875886in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{2.881921in}{0.332136in}}%
\pgfpathlineto{\pgfqpoint{2.883429in}{0.331736in}}%
\pgfpathlineto{\pgfqpoint{2.885692in}{0.331223in}}%
\pgfpathlineto{\pgfqpoint{2.888710in}{0.331196in}}%
\pgfpathlineto{\pgfqpoint{2.890973in}{0.331813in}}%
\pgfpathlineto{\pgfqpoint{2.893236in}{0.330430in}}%
\pgfpathlineto{\pgfqpoint{2.896253in}{0.331297in}}%
\pgfpathlineto{\pgfqpoint{2.899270in}{0.331521in}}%
\pgfpathlineto{\pgfqpoint{2.907568in}{0.330984in}}%
\pgfpathlineto{\pgfqpoint{2.912094in}{0.332319in}}%
\pgfpathlineto{\pgfqpoint{2.915111in}{0.332563in}}%
\pgfpathlineto{\pgfqpoint{2.926426in}{0.333763in}}%
\pgfpathlineto{\pgfqpoint{2.929443in}{0.333854in}}%
\pgfpathlineto{\pgfqpoint{2.936986in}{0.332876in}}%
\pgfpathlineto{\pgfqpoint{2.938495in}{0.332555in}}%
\pgfpathlineto{\pgfqpoint{2.943021in}{0.333201in}}%
\pgfpathlineto{\pgfqpoint{2.943775in}{0.333262in}}%
\pgfpathlineto{\pgfqpoint{2.946038in}{0.331366in}}%
\pgfpathlineto{\pgfqpoint{2.978474in}{0.330534in}}%
\pgfpathlineto{\pgfqpoint{2.979983in}{0.331922in}}%
\pgfpathlineto{\pgfqpoint{3.009402in}{0.333457in}}%
\pgfpathlineto{\pgfqpoint{3.010910in}{0.333767in}}%
\pgfpathlineto{\pgfqpoint{3.013173in}{0.333488in}}%
\pgfpathlineto{\pgfqpoint{3.019208in}{0.333319in}}%
\pgfpathlineto{\pgfqpoint{3.037312in}{0.332451in}}%
\pgfpathlineto{\pgfqpoint{3.042592in}{0.333344in}}%
\pgfpathlineto{\pgfqpoint{3.045609in}{0.333020in}}%
\pgfpathlineto{\pgfqpoint{3.047872in}{0.333650in}}%
\pgfpathlineto{\pgfqpoint{3.049381in}{0.333652in}}%
\pgfpathlineto{\pgfqpoint{3.051644in}{0.334018in}}%
\pgfpathlineto{\pgfqpoint{3.069748in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.075028in}{0.334587in}}%
\pgfpathlineto{\pgfqpoint{3.076536in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{3.081062in}{0.333861in}}%
\pgfpathlineto{\pgfqpoint{3.082571in}{0.334085in}}%
\pgfpathlineto{\pgfqpoint{3.084080in}{0.333729in}}%
\pgfpathlineto{\pgfqpoint{3.087851in}{0.333315in}}%
\pgfpathlineto{\pgfqpoint{3.093886in}{0.332633in}}%
\pgfpathlineto{\pgfqpoint{3.096149in}{0.331777in}}%
\pgfpathlineto{\pgfqpoint{3.104447in}{0.332392in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{0.332491in}}%
\pgfpathlineto{\pgfqpoint{3.111235in}{0.332837in}}%
\pgfpathlineto{\pgfqpoint{3.119533in}{0.331487in}}%
\pgfpathlineto{\pgfqpoint{3.121796in}{0.330381in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{0.330842in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{0.331021in}}%
\pgfpathlineto{\pgfqpoint{3.131602in}{0.330472in}}%
\pgfpathlineto{\pgfqpoint{3.133865in}{0.330589in}}%
\pgfpathlineto{\pgfqpoint{3.138391in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.139900in}{0.331906in}}%
\pgfpathlineto{\pgfqpoint{3.143671in}{0.333001in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.332225in}}%
\pgfpathlineto{\pgfqpoint{3.148952in}{0.332195in}}%
\pgfpathlineto{\pgfqpoint{3.153478in}{0.330110in}}%
\pgfpathlineto{\pgfqpoint{3.157249in}{0.329613in}}%
\pgfpathlineto{\pgfqpoint{3.161775in}{0.330359in}}%
\pgfpathlineto{\pgfqpoint{3.164038in}{0.330852in}}%
\pgfpathlineto{\pgfqpoint{3.166301in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.170827in}{0.331310in}}%
\pgfpathlineto{\pgfqpoint{3.173090in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{3.179879in}{0.331962in}}%
\pgfpathlineto{\pgfqpoint{3.181388in}{0.332292in}}%
\pgfpathlineto{\pgfqpoint{3.182896in}{0.332002in}}%
\pgfpathlineto{\pgfqpoint{3.185159in}{0.331098in}}%
\pgfpathlineto{\pgfqpoint{3.213069in}{0.331809in}}%
\pgfpathlineto{\pgfqpoint{3.216087in}{0.331950in}}%
\pgfpathlineto{\pgfqpoint{3.219858in}{0.331671in}}%
\pgfpathlineto{\pgfqpoint{3.255312in}{0.329804in}}%
\pgfpathlineto{\pgfqpoint{3.258329in}{0.329411in}}%
\pgfpathlineto{\pgfqpoint{3.259837in}{0.329889in}}%
\pgfpathlineto{\pgfqpoint{3.265118in}{0.329683in}}%
\pgfpathlineto{\pgfqpoint{3.267381in}{0.328925in}}%
\pgfpathlineto{\pgfqpoint{3.277941in}{0.330334in}}%
\pgfpathlineto{\pgfqpoint{3.290010in}{0.328405in}}%
\pgfpathlineto{\pgfqpoint{3.292273in}{0.328680in}}%
\pgfpathlineto{\pgfqpoint{3.296045in}{0.327963in}}%
\pgfpathlineto{\pgfqpoint{3.302080in}{0.328470in}}%
\pgfpathlineto{\pgfqpoint{3.305097in}{0.327755in}}%
\pgfpathlineto{\pgfqpoint{3.306606in}{0.328487in}}%
\pgfpathlineto{\pgfqpoint{3.308114in}{0.328240in}}%
\pgfpathlineto{\pgfqpoint{3.311132in}{0.328619in}}%
\pgfpathlineto{\pgfqpoint{3.318675in}{0.328247in}}%
\pgfpathlineto{\pgfqpoint{3.320183in}{0.328256in}}%
\pgfpathlineto{\pgfqpoint{3.322446in}{0.328255in}}%
\pgfpathlineto{\pgfqpoint{3.336779in}{0.328490in}}%
\pgfpathlineto{\pgfqpoint{3.346585in}{0.330785in}}%
\pgfpathlineto{\pgfqpoint{3.351111in}{0.331286in}}%
\pgfpathlineto{\pgfqpoint{3.353374in}{0.332211in}}%
\pgfpathlineto{\pgfqpoint{3.354882in}{0.332158in}}%
\pgfpathlineto{\pgfqpoint{3.357145in}{0.331306in}}%
\pgfpathlineto{\pgfqpoint{3.361671in}{0.332918in}}%
\pgfpathlineto{\pgfqpoint{3.363180in}{0.332914in}}%
\pgfpathlineto{\pgfqpoint{3.365443in}{0.334051in}}%
\pgfpathlineto{\pgfqpoint{3.368460in}{0.334107in}}%
\pgfpathlineto{\pgfqpoint{3.372986in}{0.333630in}}%
\pgfpathlineto{\pgfqpoint{3.377512in}{0.333980in}}%
\pgfpathlineto{\pgfqpoint{3.395616in}{0.332351in}}%
\pgfpathlineto{\pgfqpoint{3.402405in}{0.334053in}}%
\pgfpathlineto{\pgfqpoint{3.403914in}{0.333408in}}%
\pgfpathlineto{\pgfqpoint{3.405422in}{0.333781in}}%
\pgfpathlineto{\pgfqpoint{3.409194in}{0.331881in}}%
\pgfpathlineto{\pgfqpoint{3.414474in}{0.332390in}}%
\pgfpathlineto{\pgfqpoint{3.419000in}{0.333346in}}%
\pgfpathlineto{\pgfqpoint{3.422017in}{0.333623in}}%
\pgfpathlineto{\pgfqpoint{3.424280in}{0.334376in}}%
\pgfpathlineto{\pgfqpoint{3.429561in}{0.334016in}}%
\pgfpathlineto{\pgfqpoint{3.432578in}{0.334503in}}%
\pgfpathlineto{\pgfqpoint{3.436349in}{0.335300in}}%
\pgfpathlineto{\pgfqpoint{3.438612in}{0.334119in}}%
\pgfpathlineto{\pgfqpoint{3.441630in}{0.333896in}}%
\pgfpathlineto{\pgfqpoint{3.444647in}{0.332963in}}%
\pgfpathlineto{\pgfqpoint{3.446156in}{0.331970in}}%
\pgfpathlineto{\pgfqpoint{3.449927in}{0.330655in}}%
\pgfpathlineto{\pgfqpoint{3.452190in}{0.331368in}}%
\pgfpathlineto{\pgfqpoint{3.454453in}{0.330611in}}%
\pgfpathlineto{\pgfqpoint{3.471048in}{0.329770in}}%
\pgfpathlineto{\pgfqpoint{3.471803in}{0.328699in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{0.329383in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.330718in}}%
\pgfpathlineto{\pgfqpoint{3.475574in}{0.330718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534212in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{0.570942in}{1.544893in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.375242in}}%
\pgfpathlineto{\pgfqpoint{0.645413in}{1.070428in}}%
\pgfpathlineto{\pgfqpoint{0.682648in}{1.080555in}}%
\pgfpathlineto{\pgfqpoint{0.719884in}{0.931700in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{0.853502in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.891827in}}%
\pgfpathlineto{\pgfqpoint{0.943296in}{0.978972in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{0.873191in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.955289in}}%
\pgfpathlineto{\pgfqpoint{1.055002in}{0.886436in}}%
\pgfpathlineto{\pgfqpoint{1.092237in}{0.980720in}}%
\pgfpathlineto{\pgfqpoint{1.129473in}{0.870866in}}%
\pgfpathlineto{\pgfqpoint{1.166708in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{0.833211in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{1.278414in}{0.808287in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.810128in}}%
\pgfpathlineto{\pgfqpoint{1.352885in}{0.810010in}}%
\pgfpathlineto{\pgfqpoint{1.390120in}{0.954146in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{0.816328in}}%
\pgfpathlineto{\pgfqpoint{1.464591in}{0.785844in}}%
\pgfpathlineto{\pgfqpoint{1.501826in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.539062in}{0.789065in}}%
\pgfpathlineto{\pgfqpoint{1.576297in}{0.782219in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.856622in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.755040in}}%
\pgfpathlineto{\pgfqpoint{1.688003in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.937806in}}%
\pgfpathlineto{\pgfqpoint{1.799709in}{0.739492in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{0.821038in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{0.754102in}}%
\pgfpathlineto{\pgfqpoint{1.911416in}{0.790968in}}%
\pgfpathlineto{\pgfqpoint{1.948651in}{0.789611in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.870488in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{0.790375in}}%
\pgfpathlineto{\pgfqpoint{2.060357in}{0.723283in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{0.727368in}}%
\pgfpathlineto{\pgfqpoint{2.134828in}{0.751427in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{2.209298in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{2.246534in}{0.745030in}}%
\pgfpathlineto{\pgfqpoint{2.283769in}{0.736298in}}%
\pgfpathlineto{\pgfqpoint{2.321005in}{0.739529in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{2.395475in}{0.747995in}}%
\pgfpathlineto{\pgfqpoint{2.432711in}{0.776216in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{0.750353in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{2.581652in}{0.757649in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{0.738283in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{0.768732in}}%
\pgfpathlineto{\pgfqpoint{2.693358in}{0.759318in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.756388in}}%
\pgfpathlineto{\pgfqpoint{2.767829in}{0.787306in}}%
\pgfpathlineto{\pgfqpoint{2.805064in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{2.842300in}{0.772025in}}%
\pgfpathlineto{\pgfqpoint{2.879535in}{0.768474in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{0.771380in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{0.741677in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{0.765033in}}%
\pgfpathlineto{\pgfqpoint{3.028477in}{0.768193in}}%
\pgfpathlineto{\pgfqpoint{3.065712in}{0.770558in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{0.781176in}}%
\pgfpathlineto{\pgfqpoint{3.140183in}{0.757737in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.761891in}}%
\pgfpathlineto{\pgfqpoint{3.251889in}{0.764929in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{0.770950in}}%
\pgfpathlineto{\pgfqpoint{3.326359in}{0.762843in}}%
\pgfpathlineto{\pgfqpoint{3.363595in}{0.769031in}}%
\pgfpathlineto{\pgfqpoint{3.400830in}{0.757265in}}%
\pgfpathlineto{\pgfqpoint{3.438066in}{0.784658in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.774652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.828800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634667in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{1.967639in}}%
\pgfpathlineto{\pgfqpoint{0.642429in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{0.644678in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{0.646928in}{1.928949in}}%
\pgfpathlineto{\pgfqpoint{0.649927in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{1.915349in}}%
\pgfpathlineto{\pgfqpoint{0.653676in}{1.893881in}}%
\pgfpathlineto{\pgfqpoint{0.655176in}{1.889417in}}%
\pgfpathlineto{\pgfqpoint{0.657425in}{1.878161in}}%
\pgfpathlineto{\pgfqpoint{0.660424in}{1.865604in}}%
\pgfpathlineto{\pgfqpoint{0.661174in}{1.865151in}}%
\pgfpathlineto{\pgfqpoint{0.661924in}{1.866539in}}%
\pgfpathlineto{\pgfqpoint{0.667922in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{0.669422in}{1.842791in}}%
\pgfpathlineto{\pgfqpoint{0.671671in}{1.830245in}}%
\pgfpathlineto{\pgfqpoint{0.672421in}{1.831706in}}%
\pgfpathlineto{\pgfqpoint{0.684418in}{1.771370in}}%
\pgfpathlineto{\pgfqpoint{0.685918in}{1.759633in}}%
\pgfpathlineto{\pgfqpoint{0.686667in}{1.760324in}}%
\pgfpathlineto{\pgfqpoint{0.688167in}{1.763451in}}%
\pgfpathlineto{\pgfqpoint{0.690416in}{1.753446in}}%
\pgfpathlineto{\pgfqpoint{0.691916in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{0.693416in}{1.747281in}}%
\pgfpathlineto{\pgfqpoint{0.697165in}{1.732463in}}%
\pgfpathlineto{\pgfqpoint{0.697914in}{1.727111in}}%
\pgfpathlineto{\pgfqpoint{0.698664in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{0.699414in}{1.724698in}}%
\pgfpathlineto{\pgfqpoint{0.700164in}{1.724994in}}%
\pgfpathlineto{\pgfqpoint{0.700914in}{1.724027in}}%
\pgfpathlineto{\pgfqpoint{0.701663in}{1.724858in}}%
\pgfpathlineto{\pgfqpoint{0.703913in}{1.712263in}}%
\pgfpathlineto{\pgfqpoint{0.704663in}{1.712553in}}%
\pgfpathlineto{\pgfqpoint{0.711411in}{1.676864in}}%
\pgfpathlineto{\pgfqpoint{0.716660in}{1.662563in}}%
\pgfpathlineto{\pgfqpoint{0.717409in}{1.662314in}}%
\pgfpathlineto{\pgfqpoint{0.718159in}{1.660354in}}%
\pgfpathlineto{\pgfqpoint{0.721908in}{1.638391in}}%
\pgfpathlineto{\pgfqpoint{0.722658in}{1.638501in}}%
\pgfpathlineto{\pgfqpoint{0.724158in}{1.633431in}}%
\pgfpathlineto{\pgfqpoint{0.724907in}{1.634136in}}%
\pgfpathlineto{\pgfqpoint{0.727907in}{1.627502in}}%
\pgfpathlineto{\pgfqpoint{0.730906in}{1.622842in}}%
\pgfpathlineto{\pgfqpoint{0.732406in}{1.626310in}}%
\pgfpathlineto{\pgfqpoint{0.733155in}{1.624948in}}%
\pgfpathlineto{\pgfqpoint{0.733905in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{0.736904in}{1.610831in}}%
\pgfpathlineto{\pgfqpoint{0.737654in}{1.612738in}}%
\pgfpathlineto{\pgfqpoint{0.740653in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{0.741403in}{1.605275in}}%
\pgfpathlineto{\pgfqpoint{0.743653in}{1.599980in}}%
\pgfpathlineto{\pgfqpoint{0.744402in}{1.599712in}}%
\pgfpathlineto{\pgfqpoint{0.745152in}{1.597402in}}%
\pgfpathlineto{\pgfqpoint{0.745902in}{1.598891in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{1.592025in}}%
\pgfpathlineto{\pgfqpoint{0.747402in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{0.748901in}{1.587410in}}%
\pgfpathlineto{\pgfqpoint{0.751151in}{1.574989in}}%
\pgfpathlineto{\pgfqpoint{0.751900in}{1.574399in}}%
\pgfpathlineto{\pgfqpoint{0.754150in}{1.562838in}}%
\pgfpathlineto{\pgfqpoint{0.757899in}{1.550392in}}%
\pgfpathlineto{\pgfqpoint{0.759399in}{1.540609in}}%
\pgfpathlineto{\pgfqpoint{0.760148in}{1.540316in}}%
\pgfpathlineto{\pgfqpoint{0.763897in}{1.524325in}}%
\pgfpathlineto{\pgfqpoint{0.766147in}{1.512139in}}%
\pgfpathlineto{\pgfqpoint{0.767646in}{1.516135in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{0.772145in}{1.501906in}}%
\pgfpathlineto{\pgfqpoint{0.777394in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{0.778894in}{1.475029in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{1.444438in}}%
\pgfpathlineto{\pgfqpoint{0.787891in}{1.444432in}}%
\pgfpathlineto{\pgfqpoint{0.789391in}{1.428929in}}%
\pgfpathlineto{\pgfqpoint{0.790141in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{0.792390in}{1.419054in}}%
\pgfpathlineto{\pgfqpoint{0.793890in}{1.410574in}}%
\pgfpathlineto{\pgfqpoint{0.795389in}{1.411742in}}%
\pgfpathlineto{\pgfqpoint{0.796889in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{0.798388in}{1.417874in}}%
\pgfpathlineto{\pgfqpoint{0.799888in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{0.800638in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{0.801388in}{1.416498in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{1.415959in}}%
\pgfpathlineto{\pgfqpoint{0.804387in}{1.408212in}}%
\pgfpathlineto{\pgfqpoint{0.805887in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{0.806636in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{0.808136in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{0.808886in}{1.396719in}}%
\pgfpathlineto{\pgfqpoint{0.809636in}{1.400409in}}%
\pgfpathlineto{\pgfqpoint{0.811885in}{1.389610in}}%
\pgfpathlineto{\pgfqpoint{0.814884in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{0.815634in}{1.376891in}}%
\pgfpathlineto{\pgfqpoint{0.817883in}{1.364797in}}%
\pgfpathlineto{\pgfqpoint{0.818633in}{1.361916in}}%
\pgfpathlineto{\pgfqpoint{0.820133in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{0.820883in}{1.360555in}}%
\pgfpathlineto{\pgfqpoint{0.821632in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{0.822382in}{1.362119in}}%
\pgfpathlineto{\pgfqpoint{0.825381in}{1.374113in}}%
\pgfpathlineto{\pgfqpoint{0.827631in}{1.361066in}}%
\pgfpathlineto{\pgfqpoint{0.829131in}{1.352068in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.354704in}}%
\pgfpathlineto{\pgfqpoint{0.832130in}{1.347476in}}%
\pgfpathlineto{\pgfqpoint{0.836629in}{1.330062in}}%
\pgfpathlineto{\pgfqpoint{0.837378in}{1.329383in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{1.322733in}}%
\pgfpathlineto{\pgfqpoint{0.840378in}{1.323111in}}%
\pgfpathlineto{\pgfqpoint{0.841127in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{1.296960in}}%
\pgfpathlineto{\pgfqpoint{0.846376in}{1.283323in}}%
\pgfpathlineto{\pgfqpoint{0.847126in}{1.284561in}}%
\pgfpathlineto{\pgfqpoint{0.847876in}{1.281154in}}%
\pgfpathlineto{\pgfqpoint{0.849375in}{1.269861in}}%
\pgfpathlineto{\pgfqpoint{0.850875in}{1.273936in}}%
\pgfpathlineto{\pgfqpoint{0.856124in}{1.259738in}}%
\pgfpathlineto{\pgfqpoint{0.856873in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{0.857623in}{1.254275in}}%
\pgfpathlineto{\pgfqpoint{0.858373in}{1.254651in}}%
\pgfpathlineto{\pgfqpoint{0.859123in}{1.254229in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.256528in}}%
\pgfpathlineto{\pgfqpoint{0.860622in}{1.255821in}}%
\pgfpathlineto{\pgfqpoint{0.861372in}{1.255996in}}%
\pgfpathlineto{\pgfqpoint{0.863622in}{1.247195in}}%
\pgfpathlineto{\pgfqpoint{0.864371in}{1.250353in}}%
\pgfpathlineto{\pgfqpoint{0.865121in}{1.247485in}}%
\pgfpathlineto{\pgfqpoint{0.865871in}{1.248020in}}%
\pgfpathlineto{\pgfqpoint{0.866621in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{0.868120in}{1.238824in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{1.239971in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{1.238938in}}%
\pgfpathlineto{\pgfqpoint{0.870370in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{0.874869in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{0.875618in}{1.203615in}}%
\pgfpathlineto{\pgfqpoint{0.876368in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{0.877868in}{1.202314in}}%
\pgfpathlineto{\pgfqpoint{0.878618in}{1.205030in}}%
\pgfpathlineto{\pgfqpoint{0.883117in}{1.189173in}}%
\pgfpathlineto{\pgfqpoint{0.883866in}{1.186147in}}%
\pgfpathlineto{\pgfqpoint{0.884616in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{0.886116in}{1.186396in}}%
\pgfpathlineto{\pgfqpoint{0.886866in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{0.889115in}{1.177032in}}%
\pgfpathlineto{\pgfqpoint{0.889865in}{1.178789in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.180610in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{1.179661in}}%
\pgfpathlineto{\pgfqpoint{0.895113in}{1.169298in}}%
\pgfpathlineto{\pgfqpoint{0.895863in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{1.175186in}}%
\pgfpathlineto{\pgfqpoint{0.900362in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{0.901112in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{0.907110in}{1.131255in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.129095in}}%
\pgfpathlineto{\pgfqpoint{0.908610in}{1.131394in}}%
\pgfpathlineto{\pgfqpoint{0.916858in}{1.111689in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{1.101152in}}%
\pgfpathlineto{\pgfqpoint{0.919857in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{0.922106in}{1.107138in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{0.927355in}{1.083915in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{1.085798in}}%
\pgfpathlineto{\pgfqpoint{0.931104in}{1.091145in}}%
\pgfpathlineto{\pgfqpoint{0.931854in}{1.090110in}}%
\pgfpathlineto{\pgfqpoint{0.935603in}{1.077259in}}%
\pgfpathlineto{\pgfqpoint{0.936353in}{1.076887in}}%
\pgfpathlineto{\pgfqpoint{0.937103in}{1.079313in}}%
\pgfpathlineto{\pgfqpoint{0.939352in}{1.072388in}}%
\pgfpathlineto{\pgfqpoint{0.940102in}{1.072961in}}%
\pgfpathlineto{\pgfqpoint{0.940852in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{0.943851in}{1.059897in}}%
\pgfpathlineto{\pgfqpoint{0.945350in}{1.057672in}}%
\pgfpathlineto{\pgfqpoint{0.946100in}{1.060615in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.056129in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{1.060512in}}%
\pgfpathlineto{\pgfqpoint{0.948350in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{0.952099in}{1.054750in}}%
\pgfpathlineto{\pgfqpoint{0.953598in}{1.060164in}}%
\pgfpathlineto{\pgfqpoint{0.954348in}{1.058031in}}%
\pgfpathlineto{\pgfqpoint{0.955848in}{1.061274in}}%
\pgfpathlineto{\pgfqpoint{0.957347in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{0.958097in}{1.058986in}}%
\pgfpathlineto{\pgfqpoint{0.958847in}{1.058705in}}%
\pgfpathlineto{\pgfqpoint{0.960347in}{1.053883in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{1.045110in}}%
\pgfpathlineto{\pgfqpoint{0.962596in}{1.045514in}}%
\pgfpathlineto{\pgfqpoint{0.963346in}{1.047399in}}%
\pgfpathlineto{\pgfqpoint{0.964096in}{1.045018in}}%
\pgfpathlineto{\pgfqpoint{0.964845in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{0.965595in}{1.046857in}}%
\pgfpathlineto{\pgfqpoint{0.966345in}{1.045518in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{1.037099in}}%
\pgfpathlineto{\pgfqpoint{0.969344in}{1.039970in}}%
\pgfpathlineto{\pgfqpoint{0.970094in}{1.038926in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{0.973093in}{1.032057in}}%
\pgfpathlineto{\pgfqpoint{0.974593in}{1.027392in}}%
\pgfpathlineto{\pgfqpoint{0.975343in}{1.032296in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.030329in}}%
\pgfpathlineto{\pgfqpoint{0.978342in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{0.981341in}{1.026904in}}%
\pgfpathlineto{\pgfqpoint{0.982091in}{1.026036in}}%
\pgfpathlineto{\pgfqpoint{0.983591in}{1.016410in}}%
\pgfpathlineto{\pgfqpoint{0.984340in}{1.016655in}}%
\pgfpathlineto{\pgfqpoint{0.985840in}{1.011633in}}%
\pgfpathlineto{\pgfqpoint{0.986590in}{1.014190in}}%
\pgfpathlineto{\pgfqpoint{0.988089in}{1.014369in}}%
\pgfpathlineto{\pgfqpoint{0.990339in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{0.991089in}{0.999872in}}%
\pgfpathlineto{\pgfqpoint{0.992588in}{1.003709in}}%
\pgfpathlineto{\pgfqpoint{0.994838in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{0.995587in}{0.987976in}}%
\pgfpathlineto{\pgfqpoint{0.996337in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.997837in}{0.984864in}}%
\pgfpathlineto{\pgfqpoint{0.998587in}{0.985887in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{0.981230in}}%
\pgfpathlineto{\pgfqpoint{1.000086in}{0.981411in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{1.008334in}{0.944188in}}%
\pgfpathlineto{\pgfqpoint{1.012833in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{1.013583in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{1.014333in}{0.943133in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{0.950290in}}%
\pgfpathlineto{\pgfqpoint{1.021081in}{0.937568in}}%
\pgfpathlineto{\pgfqpoint{1.022580in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{1.023330in}{0.936493in}}%
\pgfpathlineto{\pgfqpoint{1.025580in}{0.925350in}}%
\pgfpathlineto{\pgfqpoint{1.026329in}{0.925825in}}%
\pgfpathlineto{\pgfqpoint{1.029329in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.030079in}{0.909627in}}%
\pgfpathlineto{\pgfqpoint{1.030828in}{0.915848in}}%
\pgfpathlineto{\pgfqpoint{1.031578in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{1.032328in}{0.914546in}}%
\pgfpathlineto{\pgfqpoint{1.033078in}{0.911156in}}%
\pgfpathlineto{\pgfqpoint{1.033828in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{0.898277in}}%
\pgfpathlineto{\pgfqpoint{1.037577in}{0.905383in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.905291in}}%
\pgfpathlineto{\pgfqpoint{1.039826in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{1.040576in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{0.894922in}}%
\pgfpathlineto{\pgfqpoint{1.043575in}{0.904761in}}%
\pgfpathlineto{\pgfqpoint{1.044325in}{0.901368in}}%
\pgfpathlineto{\pgfqpoint{1.045075in}{0.901682in}}%
\pgfpathlineto{\pgfqpoint{1.045824in}{0.902411in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{0.897066in}}%
\pgfpathlineto{\pgfqpoint{1.047324in}{0.898753in}}%
\pgfpathlineto{\pgfqpoint{1.048074in}{0.899978in}}%
\pgfpathlineto{\pgfqpoint{1.049573in}{0.896397in}}%
\pgfpathlineto{\pgfqpoint{1.050323in}{0.897745in}}%
\pgfpathlineto{\pgfqpoint{1.051823in}{0.904580in}}%
\pgfpathlineto{\pgfqpoint{1.052573in}{0.900684in}}%
\pgfpathlineto{\pgfqpoint{1.053323in}{0.901068in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{0.906684in}}%
\pgfpathlineto{\pgfqpoint{1.057072in}{0.907044in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.900711in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{1.062320in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{1.066069in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{1.066819in}{0.868701in}}%
\pgfpathlineto{\pgfqpoint{1.069818in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{1.070568in}{0.876159in}}%
\pgfpathlineto{\pgfqpoint{1.071318in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{1.072817in}{0.876403in}}%
\pgfpathlineto{\pgfqpoint{1.077316in}{0.882084in}}%
\pgfpathlineto{\pgfqpoint{1.078066in}{0.885220in}}%
\pgfpathlineto{\pgfqpoint{1.078816in}{0.881927in}}%
\pgfpathlineto{\pgfqpoint{1.079566in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{1.082565in}{0.876283in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{0.873504in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{0.862862in}}%
\pgfpathlineto{\pgfqpoint{1.087814in}{0.864867in}}%
\pgfpathlineto{\pgfqpoint{1.088563in}{0.864575in}}%
\pgfpathlineto{\pgfqpoint{1.090063in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.091563in}{0.852360in}}%
\pgfpathlineto{\pgfqpoint{1.093062in}{0.848532in}}%
\pgfpathlineto{\pgfqpoint{1.093812in}{0.843731in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{1.097561in}{0.836892in}}%
\pgfpathlineto{\pgfqpoint{1.098311in}{0.837382in}}%
\pgfpathlineto{\pgfqpoint{1.099810in}{0.825579in}}%
\pgfpathlineto{\pgfqpoint{1.100560in}{0.826269in}}%
\pgfpathlineto{\pgfqpoint{1.102060in}{0.824849in}}%
\pgfpathlineto{\pgfqpoint{1.102810in}{0.826192in}}%
\pgfpathlineto{\pgfqpoint{1.105059in}{0.815790in}}%
\pgfpathlineto{\pgfqpoint{1.105809in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{1.106559in}{0.814062in}}%
\pgfpathlineto{\pgfqpoint{1.107309in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{1.108058in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{1.110308in}{0.822235in}}%
\pgfpathlineto{\pgfqpoint{1.111807in}{0.817693in}}%
\pgfpathlineto{\pgfqpoint{1.112557in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{1.114057in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{1.117056in}{0.807548in}}%
\pgfpathlineto{\pgfqpoint{1.117806in}{0.810190in}}%
\pgfpathlineto{\pgfqpoint{1.119305in}{0.809757in}}%
\pgfpathlineto{\pgfqpoint{1.120055in}{0.800289in}}%
\pgfpathlineto{\pgfqpoint{1.120805in}{0.800853in}}%
\pgfpathlineto{\pgfqpoint{1.121555in}{0.801718in}}%
\pgfpathlineto{\pgfqpoint{1.124554in}{0.789746in}}%
\pgfpathlineto{\pgfqpoint{1.125304in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{1.126804in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{1.127553in}{0.781731in}}%
\pgfpathlineto{\pgfqpoint{1.129803in}{0.783048in}}%
\pgfpathlineto{\pgfqpoint{1.131302in}{0.775500in}}%
\pgfpathlineto{\pgfqpoint{1.132802in}{0.781820in}}%
\pgfpathlineto{\pgfqpoint{1.134302in}{0.783386in}}%
\pgfpathlineto{\pgfqpoint{1.136551in}{0.785662in}}%
\pgfpathlineto{\pgfqpoint{1.137301in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{1.140300in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{1.142549in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{1.143299in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{1.144049in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{1.144799in}{0.794662in}}%
\pgfpathlineto{\pgfqpoint{1.145549in}{0.796997in}}%
\pgfpathlineto{\pgfqpoint{1.146298in}{0.794444in}}%
\pgfpathlineto{\pgfqpoint{1.147048in}{0.796387in}}%
\pgfpathlineto{\pgfqpoint{1.148548in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.150047in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{1.150797in}{0.800020in}}%
\pgfpathlineto{\pgfqpoint{1.151547in}{0.801056in}}%
\pgfpathlineto{\pgfqpoint{1.156046in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.156796in}{0.791844in}}%
\pgfpathlineto{\pgfqpoint{1.159795in}{0.803176in}}%
\pgfpathlineto{\pgfqpoint{1.160545in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{1.162044in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{1.162794in}{0.800432in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{0.799664in}}%
\pgfpathlineto{\pgfqpoint{1.165044in}{0.804707in}}%
\pgfpathlineto{\pgfqpoint{1.167293in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{1.168793in}{0.798658in}}%
\pgfpathlineto{\pgfqpoint{1.170292in}{0.789684in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.790649in}}%
\pgfpathlineto{\pgfqpoint{1.171792in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{1.172542in}{0.789295in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{1.174041in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{0.789607in}}%
\pgfpathlineto{\pgfqpoint{1.175541in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{1.176291in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{1.178540in}{0.796795in}}%
\pgfpathlineto{\pgfqpoint{1.179290in}{0.796538in}}%
\pgfpathlineto{\pgfqpoint{1.180790in}{0.790529in}}%
\pgfpathlineto{\pgfqpoint{1.182289in}{0.790410in}}%
\pgfpathlineto{\pgfqpoint{1.184539in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{1.185288in}{0.774024in}}%
\pgfpathlineto{\pgfqpoint{1.186038in}{0.777235in}}%
\pgfpathlineto{\pgfqpoint{1.187538in}{0.769043in}}%
\pgfpathlineto{\pgfqpoint{1.189037in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{1.191287in}{0.770048in}}%
\pgfpathlineto{\pgfqpoint{1.192037in}{0.771168in}}%
\pgfpathlineto{\pgfqpoint{1.194286in}{0.765548in}}%
\pgfpathlineto{\pgfqpoint{1.195036in}{0.766506in}}%
\pgfpathlineto{\pgfqpoint{1.195786in}{0.756663in}}%
\pgfpathlineto{\pgfqpoint{1.196535in}{0.756755in}}%
\pgfpathlineto{\pgfqpoint{1.201034in}{0.752318in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{0.752738in}}%
\pgfpathlineto{\pgfqpoint{1.205533in}{0.737839in}}%
\pgfpathlineto{\pgfqpoint{1.207783in}{0.727168in}}%
\pgfpathlineto{\pgfqpoint{1.209282in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.727879in}}%
\pgfpathlineto{\pgfqpoint{1.210782in}{0.722482in}}%
\pgfpathlineto{\pgfqpoint{1.211532in}{0.723971in}}%
\pgfpathlineto{\pgfqpoint{1.212281in}{0.721746in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{0.722855in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.722116in}}%
\pgfpathlineto{\pgfqpoint{1.214531in}{0.724608in}}%
\pgfpathlineto{\pgfqpoint{1.215281in}{0.724129in}}%
\pgfpathlineto{\pgfqpoint{1.216780in}{0.716203in}}%
\pgfpathlineto{\pgfqpoint{1.217530in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{1.218280in}{0.721617in}}%
\pgfpathlineto{\pgfqpoint{1.219030in}{0.720177in}}%
\pgfpathlineto{\pgfqpoint{1.219779in}{0.721811in}}%
\pgfpathlineto{\pgfqpoint{1.220529in}{0.720848in}}%
\pgfpathlineto{\pgfqpoint{1.223528in}{0.711294in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{0.713063in}}%
\pgfpathlineto{\pgfqpoint{1.226528in}{0.701212in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.229527in}{0.696182in}}%
\pgfpathlineto{\pgfqpoint{1.231027in}{0.699690in}}%
\pgfpathlineto{\pgfqpoint{1.232526in}{0.699406in}}%
\pgfpathlineto{\pgfqpoint{1.233276in}{0.702969in}}%
\pgfpathlineto{\pgfqpoint{1.234026in}{0.699658in}}%
\pgfpathlineto{\pgfqpoint{1.235525in}{0.708619in}}%
\pgfpathlineto{\pgfqpoint{1.237025in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{1.238525in}{0.704740in}}%
\pgfpathlineto{\pgfqpoint{1.239274in}{0.699012in}}%
\pgfpathlineto{\pgfqpoint{1.240024in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{1.242274in}{0.708301in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{0.707199in}}%
\pgfpathlineto{\pgfqpoint{1.243773in}{0.708634in}}%
\pgfpathlineto{\pgfqpoint{1.244523in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.246772in}{0.718241in}}%
\pgfpathlineto{\pgfqpoint{1.247522in}{0.717162in}}%
\pgfpathlineto{\pgfqpoint{1.250521in}{0.721892in}}%
\pgfpathlineto{\pgfqpoint{1.251271in}{0.720024in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{0.728517in}}%
\pgfpathlineto{\pgfqpoint{1.254271in}{0.727008in}}%
\pgfpathlineto{\pgfqpoint{1.257270in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{1.258020in}{0.733828in}}%
\pgfpathlineto{\pgfqpoint{1.258769in}{0.734635in}}%
\pgfpathlineto{\pgfqpoint{1.262518in}{0.722679in}}%
\pgfpathlineto{\pgfqpoint{1.263268in}{0.723034in}}%
\pgfpathlineto{\pgfqpoint{1.265518in}{0.732212in}}%
\pgfpathlineto{\pgfqpoint{1.266267in}{0.728560in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{0.740948in}}%
\pgfpathlineto{\pgfqpoint{1.270016in}{0.741834in}}%
\pgfpathlineto{\pgfqpoint{1.272266in}{0.736531in}}%
\pgfpathlineto{\pgfqpoint{1.276765in}{0.747885in}}%
\pgfpathlineto{\pgfqpoint{1.277515in}{0.745664in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{0.738575in}}%
\pgfpathlineto{\pgfqpoint{1.281264in}{0.732209in}}%
\pgfpathlineto{\pgfqpoint{1.282013in}{0.734169in}}%
\pgfpathlineto{\pgfqpoint{1.283513in}{0.725554in}}%
\pgfpathlineto{\pgfqpoint{1.285013in}{0.725366in}}%
\pgfpathlineto{\pgfqpoint{1.286512in}{0.719667in}}%
\pgfpathlineto{\pgfqpoint{1.288762in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{1.289511in}{0.711253in}}%
\pgfpathlineto{\pgfqpoint{1.290261in}{0.712599in}}%
\pgfpathlineto{\pgfqpoint{1.291011in}{0.710015in}}%
\pgfpathlineto{\pgfqpoint{1.292511in}{0.713968in}}%
\pgfpathlineto{\pgfqpoint{1.293260in}{0.708071in}}%
\pgfpathlineto{\pgfqpoint{1.294010in}{0.710244in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{0.706441in}}%
\pgfpathlineto{\pgfqpoint{1.295510in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{1.296260in}{0.705859in}}%
\pgfpathlineto{\pgfqpoint{1.297009in}{0.702102in}}%
\pgfpathlineto{\pgfqpoint{1.297759in}{0.703197in}}%
\pgfpathlineto{\pgfqpoint{1.298509in}{0.703248in}}%
\pgfpathlineto{\pgfqpoint{1.299259in}{0.708146in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.707112in}}%
\pgfpathlineto{\pgfqpoint{1.300758in}{0.710048in}}%
\pgfpathlineto{\pgfqpoint{1.301508in}{0.706085in}}%
\pgfpathlineto{\pgfqpoint{1.302258in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{1.303008in}{0.708610in}}%
\pgfpathlineto{\pgfqpoint{1.305257in}{0.703838in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{0.712953in}}%
\pgfpathlineto{\pgfqpoint{1.309756in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{1.310506in}{0.713784in}}%
\pgfpathlineto{\pgfqpoint{1.311256in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{1.314255in}{0.698800in}}%
\pgfpathlineto{\pgfqpoint{1.318004in}{0.682062in}}%
\pgfpathlineto{\pgfqpoint{1.318754in}{0.685527in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{0.685051in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{0.677787in}}%
\pgfpathlineto{\pgfqpoint{1.323253in}{0.678577in}}%
\pgfpathlineto{\pgfqpoint{1.324002in}{0.678046in}}%
\pgfpathlineto{\pgfqpoint{1.325502in}{0.680452in}}%
\pgfpathlineto{\pgfqpoint{1.327752in}{0.678692in}}%
\pgfpathlineto{\pgfqpoint{1.330001in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.333000in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{1.333750in}{0.676975in}}%
\pgfpathlineto{\pgfqpoint{1.334500in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.335999in}{0.671724in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.676130in}}%
\pgfpathlineto{\pgfqpoint{1.338249in}{0.674109in}}%
\pgfpathlineto{\pgfqpoint{1.340498in}{0.671877in}}%
\pgfpathlineto{\pgfqpoint{1.341248in}{0.673446in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{0.666463in}}%
\pgfpathlineto{\pgfqpoint{1.343497in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{1.344997in}{0.667499in}}%
\pgfpathlineto{\pgfqpoint{1.345747in}{0.667714in}}%
\pgfpathlineto{\pgfqpoint{1.346497in}{0.666000in}}%
\pgfpathlineto{\pgfqpoint{1.350996in}{0.644770in}}%
\pgfpathlineto{\pgfqpoint{1.352495in}{0.641653in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{0.644762in}}%
\pgfpathlineto{\pgfqpoint{1.356244in}{0.637866in}}%
\pgfpathlineto{\pgfqpoint{1.356994in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{1.357744in}{0.643789in}}%
\pgfpathlineto{\pgfqpoint{1.358494in}{0.640863in}}%
\pgfpathlineto{\pgfqpoint{1.362992in}{0.654669in}}%
\pgfpathlineto{\pgfqpoint{1.363742in}{0.654097in}}%
\pgfpathlineto{\pgfqpoint{1.365992in}{0.656986in}}%
\pgfpathlineto{\pgfqpoint{1.366741in}{0.653932in}}%
\pgfpathlineto{\pgfqpoint{1.367491in}{0.655203in}}%
\pgfpathlineto{\pgfqpoint{1.368241in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{1.368991in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.369741in}{0.655023in}}%
\pgfpathlineto{\pgfqpoint{1.370490in}{0.654524in}}%
\pgfpathlineto{\pgfqpoint{1.371990in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{0.650966in}}%
\pgfpathlineto{\pgfqpoint{1.374239in}{0.652967in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{0.651302in}}%
\pgfpathlineto{\pgfqpoint{1.376489in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{1.377239in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{1.378738in}{0.655147in}}%
\pgfpathlineto{\pgfqpoint{1.380238in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{1.380988in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{0.657002in}}%
\pgfpathlineto{\pgfqpoint{1.383237in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{1.384737in}{0.658375in}}%
\pgfpathlineto{\pgfqpoint{1.385487in}{0.659269in}}%
\pgfpathlineto{\pgfqpoint{1.386986in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{0.655382in}}%
\pgfpathlineto{\pgfqpoint{1.389985in}{0.659334in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{0.661251in}}%
\pgfpathlineto{\pgfqpoint{1.391485in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.392985in}{0.664185in}}%
\pgfpathlineto{\pgfqpoint{1.393734in}{0.661143in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{0.665805in}}%
\pgfpathlineto{\pgfqpoint{1.395984in}{0.662456in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{0.672512in}}%
\pgfpathlineto{\pgfqpoint{1.400483in}{0.673465in}}%
\pgfpathlineto{\pgfqpoint{1.402732in}{0.668132in}}%
\pgfpathlineto{\pgfqpoint{1.404232in}{0.669902in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{0.669924in}}%
\pgfpathlineto{\pgfqpoint{1.405731in}{0.666741in}}%
\pgfpathlineto{\pgfqpoint{1.406481in}{0.669575in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.667499in}}%
\pgfpathlineto{\pgfqpoint{1.407981in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{1.413979in}{0.656920in}}%
\pgfpathlineto{\pgfqpoint{1.415479in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{1.417728in}{0.656595in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{0.657548in}}%
\pgfpathlineto{\pgfqpoint{1.419228in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{0.657442in}}%
\pgfpathlineto{\pgfqpoint{1.420727in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{1.421477in}{0.657424in}}%
\pgfpathlineto{\pgfqpoint{1.422977in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{1.424476in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{1.425226in}{0.654199in}}%
\pgfpathlineto{\pgfqpoint{1.426726in}{0.657977in}}%
\pgfpathlineto{\pgfqpoint{1.428226in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{1.429725in}{0.660614in}}%
\pgfpathlineto{\pgfqpoint{1.431975in}{0.656901in}}%
\pgfpathlineto{\pgfqpoint{1.432724in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{1.433474in}{0.656216in}}%
\pgfpathlineto{\pgfqpoint{1.434224in}{0.657217in}}%
\pgfpathlineto{\pgfqpoint{1.434974in}{0.655931in}}%
\pgfpathlineto{\pgfqpoint{1.435724in}{0.656922in}}%
\pgfpathlineto{\pgfqpoint{1.437973in}{0.650854in}}%
\pgfpathlineto{\pgfqpoint{1.440222in}{0.651593in}}%
\pgfpathlineto{\pgfqpoint{1.440972in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{1.443222in}{0.655575in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{0.650816in}}%
\pgfpathlineto{\pgfqpoint{1.446221in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{1.446971in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{1.448470in}{0.647809in}}%
\pgfpathlineto{\pgfqpoint{1.449220in}{0.648567in}}%
\pgfpathlineto{\pgfqpoint{1.451470in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{0.643096in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{0.645894in}}%
\pgfpathlineto{\pgfqpoint{1.458218in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{1.458968in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{1.459717in}{0.630465in}}%
\pgfpathlineto{\pgfqpoint{1.460467in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{1.461967in}{0.638793in}}%
\pgfpathlineto{\pgfqpoint{1.463466in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{1.467215in}{0.644097in}}%
\pgfpathlineto{\pgfqpoint{1.469465in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{1.470964in}{0.643144in}}%
\pgfpathlineto{\pgfqpoint{1.471714in}{0.645990in}}%
\pgfpathlineto{\pgfqpoint{1.472464in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{1.473214in}{0.646403in}}%
\pgfpathlineto{\pgfqpoint{1.473964in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{1.474713in}{0.646176in}}%
\pgfpathlineto{\pgfqpoint{1.475463in}{0.644916in}}%
\pgfpathlineto{\pgfqpoint{1.478463in}{0.629483in}}%
\pgfpathlineto{\pgfqpoint{1.479212in}{0.626865in}}%
\pgfpathlineto{\pgfqpoint{1.481462in}{0.633114in}}%
\pgfpathlineto{\pgfqpoint{1.482961in}{0.631257in}}%
\pgfpathlineto{\pgfqpoint{1.485961in}{0.637381in}}%
\pgfpathlineto{\pgfqpoint{1.488210in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{1.488960in}{0.634376in}}%
\pgfpathlineto{\pgfqpoint{1.489710in}{0.636438in}}%
\pgfpathlineto{\pgfqpoint{1.494958in}{0.628772in}}%
\pgfpathlineto{\pgfqpoint{1.498707in}{0.634020in}}%
\pgfpathlineto{\pgfqpoint{1.499457in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{1.500207in}{0.633694in}}%
\pgfpathlineto{\pgfqpoint{1.501707in}{0.628134in}}%
\pgfpathlineto{\pgfqpoint{1.502456in}{0.629637in}}%
\pgfpathlineto{\pgfqpoint{1.504706in}{0.638127in}}%
\pgfpathlineto{\pgfqpoint{1.505456in}{0.638761in}}%
\pgfpathlineto{\pgfqpoint{1.506205in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{1.506955in}{0.642244in}}%
\pgfpathlineto{\pgfqpoint{1.508455in}{0.643136in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.510704in}{0.641298in}}%
\pgfpathlineto{\pgfqpoint{1.512204in}{0.642900in}}%
\pgfpathlineto{\pgfqpoint{1.513703in}{0.636824in}}%
\pgfpathlineto{\pgfqpoint{1.514453in}{0.642913in}}%
\pgfpathlineto{\pgfqpoint{1.515203in}{0.641677in}}%
\pgfpathlineto{\pgfqpoint{1.515953in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{1.516703in}{0.637611in}}%
\pgfpathlineto{\pgfqpoint{1.518952in}{0.648594in}}%
\pgfpathlineto{\pgfqpoint{1.519702in}{0.645744in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{0.645063in}}%
\pgfpathlineto{\pgfqpoint{1.521951in}{0.644185in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{0.664503in}}%
\pgfpathlineto{\pgfqpoint{1.533198in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{1.534698in}{0.655798in}}%
\pgfpathlineto{\pgfqpoint{1.535448in}{0.660661in}}%
\pgfpathlineto{\pgfqpoint{1.537697in}{0.656002in}}%
\pgfpathlineto{\pgfqpoint{1.538447in}{0.657236in}}%
\pgfpathlineto{\pgfqpoint{1.540696in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{1.541446in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{1.542196in}{0.659107in}}%
\pgfpathlineto{\pgfqpoint{1.542946in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{1.543696in}{0.659446in}}%
\pgfpathlineto{\pgfqpoint{1.545945in}{0.652940in}}%
\pgfpathlineto{\pgfqpoint{1.546695in}{0.654696in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.651834in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{0.654275in}}%
\pgfpathlineto{\pgfqpoint{1.552693in}{0.642455in}}%
\pgfpathlineto{\pgfqpoint{1.555693in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{0.642678in}}%
\pgfpathlineto{\pgfqpoint{1.560191in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{1.561691in}{0.640063in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.632968in}}%
\pgfpathlineto{\pgfqpoint{1.563940in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{0.634283in}}%
\pgfpathlineto{\pgfqpoint{1.570689in}{0.613044in}}%
\pgfpathlineto{\pgfqpoint{1.575937in}{0.602380in}}%
\pgfpathlineto{\pgfqpoint{1.576687in}{0.601732in}}%
\pgfpathlineto{\pgfqpoint{1.578187in}{0.609802in}}%
\pgfpathlineto{\pgfqpoint{1.578937in}{0.608627in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{0.609223in}}%
\pgfpathlineto{\pgfqpoint{1.581186in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.581936in}{0.612764in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{0.614977in}}%
\pgfpathlineto{\pgfqpoint{1.587184in}{0.611224in}}%
\pgfpathlineto{\pgfqpoint{1.587934in}{0.612541in}}%
\pgfpathlineto{\pgfqpoint{1.589434in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{0.609278in}}%
\pgfpathlineto{\pgfqpoint{1.592433in}{0.610453in}}%
\pgfpathlineto{\pgfqpoint{1.593183in}{0.611987in}}%
\pgfpathlineto{\pgfqpoint{1.593933in}{0.611400in}}%
\pgfpathlineto{\pgfqpoint{1.594682in}{0.609240in}}%
\pgfpathlineto{\pgfqpoint{1.596932in}{0.613002in}}%
\pgfpathlineto{\pgfqpoint{1.598431in}{0.608744in}}%
\pgfpathlineto{\pgfqpoint{1.599181in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{1.601431in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{1.604430in}{0.609928in}}%
\pgfpathlineto{\pgfqpoint{1.605180in}{0.613506in}}%
\pgfpathlineto{\pgfqpoint{1.605930in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.611983in}}%
\pgfpathlineto{\pgfqpoint{1.607429in}{0.610612in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{0.613141in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{1.610428in}{0.609419in}}%
\pgfpathlineto{\pgfqpoint{1.611178in}{0.610289in}}%
\pgfpathlineto{\pgfqpoint{1.611928in}{0.609642in}}%
\pgfpathlineto{\pgfqpoint{1.612678in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{1.615677in}{0.615441in}}%
\pgfpathlineto{\pgfqpoint{1.616427in}{0.616118in}}%
\pgfpathlineto{\pgfqpoint{1.617926in}{0.621572in}}%
\pgfpathlineto{\pgfqpoint{1.619426in}{0.619799in}}%
\pgfpathlineto{\pgfqpoint{1.620176in}{0.621527in}}%
\pgfpathlineto{\pgfqpoint{1.620926in}{0.619614in}}%
\pgfpathlineto{\pgfqpoint{1.622425in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{0.625439in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{0.620999in}}%
\pgfpathlineto{\pgfqpoint{1.630673in}{0.607044in}}%
\pgfpathlineto{\pgfqpoint{1.632173in}{0.602485in}}%
\pgfpathlineto{\pgfqpoint{1.632923in}{0.605375in}}%
\pgfpathlineto{\pgfqpoint{1.634422in}{0.601437in}}%
\pgfpathlineto{\pgfqpoint{1.635172in}{0.601969in}}%
\pgfpathlineto{\pgfqpoint{1.635922in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{1.637421in}{0.605046in}}%
\pgfpathlineto{\pgfqpoint{1.638171in}{0.604501in}}%
\pgfpathlineto{\pgfqpoint{1.639671in}{0.606344in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{0.605514in}}%
\pgfpathlineto{\pgfqpoint{1.641170in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.643420in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{1.645669in}{0.606706in}}%
\pgfpathlineto{\pgfqpoint{1.646419in}{0.610557in}}%
\pgfpathlineto{\pgfqpoint{1.647169in}{0.609968in}}%
\pgfpathlineto{\pgfqpoint{1.647919in}{0.609794in}}%
\pgfpathlineto{\pgfqpoint{1.648668in}{0.611715in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{0.607491in}}%
\pgfpathlineto{\pgfqpoint{1.650918in}{0.612585in}}%
\pgfpathlineto{\pgfqpoint{1.651668in}{0.609269in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.612444in}}%
\pgfpathlineto{\pgfqpoint{1.653167in}{0.607027in}}%
\pgfpathlineto{\pgfqpoint{1.653917in}{0.609322in}}%
\pgfpathlineto{\pgfqpoint{1.654667in}{0.610323in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{1.656916in}{0.612145in}}%
\pgfpathlineto{\pgfqpoint{1.658416in}{0.615411in}}%
\pgfpathlineto{\pgfqpoint{1.659166in}{0.615303in}}%
\pgfpathlineto{\pgfqpoint{1.660665in}{0.618292in}}%
\pgfpathlineto{\pgfqpoint{1.663665in}{0.609863in}}%
\pgfpathlineto{\pgfqpoint{1.666664in}{0.601267in}}%
\pgfpathlineto{\pgfqpoint{1.667414in}{0.601794in}}%
\pgfpathlineto{\pgfqpoint{1.668913in}{0.603170in}}%
\pgfpathlineto{\pgfqpoint{1.671912in}{0.595615in}}%
\pgfpathlineto{\pgfqpoint{1.673412in}{0.596352in}}%
\pgfpathlineto{\pgfqpoint{1.674162in}{0.594277in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{0.603736in}}%
\pgfpathlineto{\pgfqpoint{1.676411in}{0.600571in}}%
\pgfpathlineto{\pgfqpoint{1.677161in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{1.678661in}{0.605804in}}%
\pgfpathlineto{\pgfqpoint{1.679411in}{0.604916in}}%
\pgfpathlineto{\pgfqpoint{1.682410in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{1.683909in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{1.686159in}{0.599907in}}%
\pgfpathlineto{\pgfqpoint{1.688408in}{0.598794in}}%
\pgfpathlineto{\pgfqpoint{1.689908in}{0.595796in}}%
\pgfpathlineto{\pgfqpoint{1.691407in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{1.692157in}{0.594895in}}%
\pgfpathlineto{\pgfqpoint{1.692907in}{0.595174in}}%
\pgfpathlineto{\pgfqpoint{1.696656in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.697406in}{0.591782in}}%
\pgfpathlineto{\pgfqpoint{1.698906in}{0.586135in}}%
\pgfpathlineto{\pgfqpoint{1.699655in}{0.587869in}}%
\pgfpathlineto{\pgfqpoint{1.700405in}{0.581220in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{0.583434in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{0.578868in}}%
\pgfpathlineto{\pgfqpoint{1.704904in}{0.581762in}}%
\pgfpathlineto{\pgfqpoint{1.706404in}{0.577973in}}%
\pgfpathlineto{\pgfqpoint{1.707153in}{0.579206in}}%
\pgfpathlineto{\pgfqpoint{1.709403in}{0.573366in}}%
\pgfpathlineto{\pgfqpoint{1.710153in}{0.569075in}}%
\pgfpathlineto{\pgfqpoint{1.710902in}{0.571005in}}%
\pgfpathlineto{\pgfqpoint{1.712402in}{0.573724in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.575636in}}%
\pgfpathlineto{\pgfqpoint{1.713902in}{0.575102in}}%
\pgfpathlineto{\pgfqpoint{1.714651in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{1.715401in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{1.717651in}{0.571092in}}%
\pgfpathlineto{\pgfqpoint{1.719150in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{1.719900in}{0.573655in}}%
\pgfpathlineto{\pgfqpoint{1.721400in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{1.724399in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{1.726648in}{0.573795in}}%
\pgfpathlineto{\pgfqpoint{1.727398in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{1.729648in}{0.574393in}}%
\pgfpathlineto{\pgfqpoint{1.730397in}{0.574900in}}%
\pgfpathlineto{\pgfqpoint{1.731897in}{0.569732in}}%
\pgfpathlineto{\pgfqpoint{1.733397in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{1.734146in}{0.570108in}}%
\pgfpathlineto{\pgfqpoint{1.734896in}{0.566803in}}%
\pgfpathlineto{\pgfqpoint{1.735646in}{0.567942in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{0.574894in}}%
\pgfpathlineto{\pgfqpoint{1.740145in}{0.575789in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{0.573713in}}%
\pgfpathlineto{\pgfqpoint{1.741644in}{0.574525in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.572511in}}%
\pgfpathlineto{\pgfqpoint{1.746143in}{0.576555in}}%
\pgfpathlineto{\pgfqpoint{1.746893in}{0.575422in}}%
\pgfpathlineto{\pgfqpoint{1.747643in}{0.576044in}}%
\pgfpathlineto{\pgfqpoint{1.749143in}{0.579565in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{0.577307in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{0.578297in}}%
\pgfpathlineto{\pgfqpoint{1.752142in}{0.574822in}}%
\pgfpathlineto{\pgfqpoint{1.753641in}{0.572182in}}%
\pgfpathlineto{\pgfqpoint{1.755141in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{1.756641in}{0.571847in}}%
\pgfpathlineto{\pgfqpoint{1.757390in}{0.571803in}}%
\pgfpathlineto{\pgfqpoint{1.758890in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{1.760390in}{0.571937in}}%
\pgfpathlineto{\pgfqpoint{1.761139in}{0.569831in}}%
\pgfpathlineto{\pgfqpoint{1.761889in}{0.570598in}}%
\pgfpathlineto{\pgfqpoint{1.764139in}{0.569300in}}%
\pgfpathlineto{\pgfqpoint{1.765638in}{0.573839in}}%
\pgfpathlineto{\pgfqpoint{1.766388in}{0.569688in}}%
\pgfpathlineto{\pgfqpoint{1.767138in}{0.574295in}}%
\pgfpathlineto{\pgfqpoint{1.767888in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{1.770137in}{0.579653in}}%
\pgfpathlineto{\pgfqpoint{1.772386in}{0.575874in}}%
\pgfpathlineto{\pgfqpoint{1.773136in}{0.576620in}}%
\pgfpathlineto{\pgfqpoint{1.775386in}{0.573910in}}%
\pgfpathlineto{\pgfqpoint{1.777635in}{0.570665in}}%
\pgfpathlineto{\pgfqpoint{1.782134in}{0.575247in}}%
\pgfpathlineto{\pgfqpoint{1.782884in}{0.575072in}}%
\pgfpathlineto{\pgfqpoint{1.785883in}{0.564592in}}%
\pgfpathlineto{\pgfqpoint{1.787383in}{0.562136in}}%
\pgfpathlineto{\pgfqpoint{1.788882in}{0.566097in}}%
\pgfpathlineto{\pgfqpoint{1.790382in}{0.562515in}}%
\pgfpathlineto{\pgfqpoint{1.791132in}{0.567439in}}%
\pgfpathlineto{\pgfqpoint{1.791881in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{1.792631in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{1.794881in}{0.565738in}}%
\pgfpathlineto{\pgfqpoint{1.795630in}{0.565552in}}%
\pgfpathlineto{\pgfqpoint{1.796380in}{0.563564in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{0.567482in}}%
\pgfpathlineto{\pgfqpoint{1.799380in}{0.564441in}}%
\pgfpathlineto{\pgfqpoint{1.800129in}{0.565675in}}%
\pgfpathlineto{\pgfqpoint{1.803129in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{1.803878in}{0.572542in}}%
\pgfpathlineto{\pgfqpoint{1.804628in}{0.572941in}}%
\pgfpathlineto{\pgfqpoint{1.806128in}{0.577093in}}%
\pgfpathlineto{\pgfqpoint{1.806878in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{1.809877in}{0.585437in}}%
\pgfpathlineto{\pgfqpoint{1.811376in}{0.584546in}}%
\pgfpathlineto{\pgfqpoint{1.812126in}{0.586213in}}%
\pgfpathlineto{\pgfqpoint{1.814376in}{0.582013in}}%
\pgfpathlineto{\pgfqpoint{1.815125in}{0.578030in}}%
\pgfpathlineto{\pgfqpoint{1.815875in}{0.584272in}}%
\pgfpathlineto{\pgfqpoint{1.816625in}{0.578746in}}%
\pgfpathlineto{\pgfqpoint{1.818125in}{0.583726in}}%
\pgfpathlineto{\pgfqpoint{1.819624in}{0.582053in}}%
\pgfpathlineto{\pgfqpoint{1.821124in}{0.575570in}}%
\pgfpathlineto{\pgfqpoint{1.821874in}{0.578841in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.578805in}}%
\pgfpathlineto{\pgfqpoint{1.824123in}{0.579877in}}%
\pgfpathlineto{\pgfqpoint{1.824873in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.825623in}{0.580355in}}%
\pgfpathlineto{\pgfqpoint{1.827122in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{1.828622in}{0.572040in}}%
\pgfpathlineto{\pgfqpoint{1.829372in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{1.830122in}{0.571754in}}%
\pgfpathlineto{\pgfqpoint{1.831621in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{1.833871in}{0.573945in}}%
\pgfpathlineto{\pgfqpoint{1.835370in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{1.836120in}{0.578676in}}%
\pgfpathlineto{\pgfqpoint{1.836870in}{0.578497in}}%
\pgfpathlineto{\pgfqpoint{1.838369in}{0.584219in}}%
\pgfpathlineto{\pgfqpoint{1.839119in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{1.839869in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{1.840619in}{0.576878in}}%
\pgfpathlineto{\pgfqpoint{1.841369in}{0.577319in}}%
\pgfpathlineto{\pgfqpoint{1.842868in}{0.581450in}}%
\pgfpathlineto{\pgfqpoint{1.845118in}{0.574149in}}%
\pgfpathlineto{\pgfqpoint{1.846617in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{1.849617in}{0.574853in}}%
\pgfpathlineto{\pgfqpoint{1.851116in}{0.568418in}}%
\pgfpathlineto{\pgfqpoint{1.852616in}{0.569360in}}%
\pgfpathlineto{\pgfqpoint{1.854115in}{0.574184in}}%
\pgfpathlineto{\pgfqpoint{1.854865in}{0.572258in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{0.573655in}}%
\pgfpathlineto{\pgfqpoint{1.856365in}{0.571220in}}%
\pgfpathlineto{\pgfqpoint{1.857115in}{0.574765in}}%
\pgfpathlineto{\pgfqpoint{1.857864in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{1.858614in}{0.574496in}}%
\pgfpathlineto{\pgfqpoint{1.859364in}{0.576804in}}%
\pgfpathlineto{\pgfqpoint{1.860864in}{0.573933in}}%
\pgfpathlineto{\pgfqpoint{1.862363in}{0.576949in}}%
\pgfpathlineto{\pgfqpoint{1.863113in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{1.866112in}{0.564003in}}%
\pgfpathlineto{\pgfqpoint{1.868362in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{1.869111in}{0.570324in}}%
\pgfpathlineto{\pgfqpoint{1.869861in}{0.569019in}}%
\pgfpathlineto{\pgfqpoint{1.871361in}{0.569085in}}%
\pgfpathlineto{\pgfqpoint{1.872860in}{0.572518in}}%
\pgfpathlineto{\pgfqpoint{1.875110in}{0.577844in}}%
\pgfpathlineto{\pgfqpoint{1.875860in}{0.579867in}}%
\pgfpathlineto{\pgfqpoint{1.876610in}{0.579284in}}%
\pgfpathlineto{\pgfqpoint{1.879609in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{1.881858in}{0.574906in}}%
\pgfpathlineto{\pgfqpoint{1.884108in}{0.566188in}}%
\pgfpathlineto{\pgfqpoint{1.884857in}{0.566596in}}%
\pgfpathlineto{\pgfqpoint{1.886357in}{0.563693in}}%
\pgfpathlineto{\pgfqpoint{1.887107in}{0.564393in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{0.563035in}}%
\pgfpathlineto{\pgfqpoint{1.890106in}{0.568265in}}%
\pgfpathlineto{\pgfqpoint{1.890856in}{0.565622in}}%
\pgfpathlineto{\pgfqpoint{1.892355in}{0.569184in}}%
\pgfpathlineto{\pgfqpoint{1.893105in}{0.567429in}}%
\pgfpathlineto{\pgfqpoint{1.893855in}{0.561988in}}%
\pgfpathlineto{\pgfqpoint{1.894605in}{0.562231in}}%
\pgfpathlineto{\pgfqpoint{1.896104in}{0.562821in}}%
\pgfpathlineto{\pgfqpoint{1.896854in}{0.564724in}}%
\pgfpathlineto{\pgfqpoint{1.898354in}{0.561925in}}%
\pgfpathlineto{\pgfqpoint{1.899104in}{0.562845in}}%
\pgfpathlineto{\pgfqpoint{1.899854in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.902103in}{0.557772in}}%
\pgfpathlineto{\pgfqpoint{1.903603in}{0.562152in}}%
\pgfpathlineto{\pgfqpoint{1.905102in}{0.556973in}}%
\pgfpathlineto{\pgfqpoint{1.906602in}{0.554043in}}%
\pgfpathlineto{\pgfqpoint{1.908101in}{0.553037in}}%
\pgfpathlineto{\pgfqpoint{1.908851in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{1.909601in}{0.553597in}}%
\pgfpathlineto{\pgfqpoint{1.910351in}{0.554783in}}%
\pgfpathlineto{\pgfqpoint{1.911850in}{0.551596in}}%
\pgfpathlineto{\pgfqpoint{1.913350in}{0.546959in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{0.548916in}}%
\pgfpathlineto{\pgfqpoint{1.914850in}{0.548436in}}%
\pgfpathlineto{\pgfqpoint{1.916349in}{0.549876in}}%
\pgfpathlineto{\pgfqpoint{1.918599in}{0.546635in}}%
\pgfpathlineto{\pgfqpoint{1.919348in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{0.539974in}}%
\pgfpathlineto{\pgfqpoint{1.924597in}{0.543252in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{0.541231in}}%
\pgfpathlineto{\pgfqpoint{1.926097in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{1.929096in}{0.546645in}}%
\pgfpathlineto{\pgfqpoint{1.931345in}{0.554195in}}%
\pgfpathlineto{\pgfqpoint{1.932845in}{0.554040in}}%
\pgfpathlineto{\pgfqpoint{1.933595in}{0.552843in}}%
\pgfpathlineto{\pgfqpoint{1.934345in}{0.549295in}}%
\pgfpathlineto{\pgfqpoint{1.935844in}{0.554736in}}%
\pgfpathlineto{\pgfqpoint{1.936594in}{0.551383in}}%
\pgfpathlineto{\pgfqpoint{1.938843in}{0.561161in}}%
\pgfpathlineto{\pgfqpoint{1.939593in}{0.558033in}}%
\pgfpathlineto{\pgfqpoint{1.941843in}{0.562842in}}%
\pgfpathlineto{\pgfqpoint{1.942592in}{0.561126in}}%
\pgfpathlineto{\pgfqpoint{1.943342in}{0.565520in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{0.565344in}}%
\pgfpathlineto{\pgfqpoint{1.944842in}{0.563097in}}%
\pgfpathlineto{\pgfqpoint{1.945592in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{1.946341in}{0.565728in}}%
\pgfpathlineto{\pgfqpoint{1.951590in}{0.550341in}}%
\pgfpathlineto{\pgfqpoint{1.952340in}{0.551161in}}%
\pgfpathlineto{\pgfqpoint{1.953840in}{0.555579in}}%
\pgfpathlineto{\pgfqpoint{1.954589in}{0.554340in}}%
\pgfpathlineto{\pgfqpoint{1.956839in}{0.549505in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{0.550375in}}%
\pgfpathlineto{\pgfqpoint{1.958338in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{1.961338in}{0.560492in}}%
\pgfpathlineto{\pgfqpoint{1.962837in}{0.558096in}}%
\pgfpathlineto{\pgfqpoint{1.965836in}{0.563020in}}%
\pgfpathlineto{\pgfqpoint{1.966586in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{1.970335in}{0.560636in}}%
\pgfpathlineto{\pgfqpoint{1.972585in}{0.565705in}}%
\pgfpathlineto{\pgfqpoint{1.973335in}{0.570883in}}%
\pgfpathlineto{\pgfqpoint{1.974084in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{1.977084in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.977833in}{0.566630in}}%
\pgfpathlineto{\pgfqpoint{1.978583in}{0.567558in}}%
\pgfpathlineto{\pgfqpoint{1.980083in}{0.564855in}}%
\pgfpathlineto{\pgfqpoint{1.981582in}{0.563003in}}%
\pgfpathlineto{\pgfqpoint{1.982332in}{0.565333in}}%
\pgfpathlineto{\pgfqpoint{1.983832in}{0.561021in}}%
\pgfpathlineto{\pgfqpoint{1.984582in}{0.563010in}}%
\pgfpathlineto{\pgfqpoint{1.986831in}{0.547511in}}%
\pgfpathlineto{\pgfqpoint{1.987581in}{0.548970in}}%
\pgfpathlineto{\pgfqpoint{1.988331in}{0.547631in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{0.551025in}}%
\pgfpathlineto{\pgfqpoint{1.989830in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{1.990580in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{1.992080in}{0.546427in}}%
\pgfpathlineto{\pgfqpoint{1.992829in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{1.994329in}{0.544992in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{0.545941in}}%
\pgfpathlineto{\pgfqpoint{1.997328in}{0.553812in}}%
\pgfpathlineto{\pgfqpoint{1.999578in}{0.551927in}}%
\pgfpathlineto{\pgfqpoint{2.000328in}{0.554683in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{0.552222in}}%
\pgfpathlineto{\pgfqpoint{2.004077in}{0.557687in}}%
\pgfpathlineto{\pgfqpoint{2.004826in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{2.007076in}{0.555285in}}%
\pgfpathlineto{\pgfqpoint{2.007826in}{0.552943in}}%
\pgfpathlineto{\pgfqpoint{2.008575in}{0.554359in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{0.550629in}}%
\pgfpathlineto{\pgfqpoint{2.010075in}{0.551241in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.547361in}}%
\pgfpathlineto{\pgfqpoint{2.013074in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{2.014574in}{0.541319in}}%
\pgfpathlineto{\pgfqpoint{2.015324in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{2.016823in}{0.548118in}}%
\pgfpathlineto{\pgfqpoint{2.017573in}{0.545132in}}%
\pgfpathlineto{\pgfqpoint{2.019822in}{0.540830in}}%
\pgfpathlineto{\pgfqpoint{2.021322in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{2.023572in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{2.026571in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{2.028070in}{0.528381in}}%
\pgfpathlineto{\pgfqpoint{2.028820in}{0.529849in}}%
\pgfpathlineto{\pgfqpoint{2.029570in}{0.528959in}}%
\pgfpathlineto{\pgfqpoint{2.033319in}{0.522776in}}%
\pgfpathlineto{\pgfqpoint{2.034819in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{0.525632in}}%
\pgfpathlineto{\pgfqpoint{2.040817in}{0.512751in}}%
\pgfpathlineto{\pgfqpoint{2.041567in}{0.514821in}}%
\pgfpathlineto{\pgfqpoint{2.042317in}{0.515865in}}%
\pgfpathlineto{\pgfqpoint{2.046815in}{0.505395in}}%
\pgfpathlineto{\pgfqpoint{2.047565in}{0.504488in}}%
\pgfpathlineto{\pgfqpoint{2.048315in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.502761in}}%
\pgfpathlineto{\pgfqpoint{2.052064in}{0.497744in}}%
\pgfpathlineto{\pgfqpoint{2.052814in}{0.499311in}}%
\pgfpathlineto{\pgfqpoint{2.058063in}{0.489271in}}%
\pgfpathlineto{\pgfqpoint{2.058812in}{0.489803in}}%
\pgfpathlineto{\pgfqpoint{2.060312in}{0.487409in}}%
\pgfpathlineto{\pgfqpoint{2.061812in}{0.486791in}}%
\pgfpathlineto{\pgfqpoint{2.062561in}{0.486042in}}%
\pgfpathlineto{\pgfqpoint{2.064811in}{0.474908in}}%
\pgfpathlineto{\pgfqpoint{2.068560in}{0.485228in}}%
\pgfpathlineto{\pgfqpoint{2.070059in}{0.480669in}}%
\pgfpathlineto{\pgfqpoint{2.070809in}{0.485502in}}%
\pgfpathlineto{\pgfqpoint{2.071559in}{0.484095in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{0.481224in}}%
\pgfpathlineto{\pgfqpoint{2.074558in}{0.482019in}}%
\pgfpathlineto{\pgfqpoint{2.076058in}{0.478804in}}%
\pgfpathlineto{\pgfqpoint{2.077558in}{0.475620in}}%
\pgfpathlineto{\pgfqpoint{2.078307in}{0.474900in}}%
\pgfpathlineto{\pgfqpoint{2.079057in}{0.476731in}}%
\pgfpathlineto{\pgfqpoint{2.079807in}{0.475867in}}%
\pgfpathlineto{\pgfqpoint{2.081307in}{0.476564in}}%
\pgfpathlineto{\pgfqpoint{2.082806in}{0.470317in}}%
\pgfpathlineto{\pgfqpoint{2.083556in}{0.470764in}}%
\pgfpathlineto{\pgfqpoint{2.084306in}{0.471390in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{0.469331in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{0.477226in}}%
\pgfpathlineto{\pgfqpoint{2.090304in}{0.473176in}}%
\pgfpathlineto{\pgfqpoint{2.091054in}{0.474937in}}%
\pgfpathlineto{\pgfqpoint{2.091804in}{0.474340in}}%
\pgfpathlineto{\pgfqpoint{2.092554in}{0.473097in}}%
\pgfpathlineto{\pgfqpoint{2.094803in}{0.477635in}}%
\pgfpathlineto{\pgfqpoint{2.100802in}{0.461828in}}%
\pgfpathlineto{\pgfqpoint{2.101551in}{0.462292in}}%
\pgfpathlineto{\pgfqpoint{2.102301in}{0.459868in}}%
\pgfpathlineto{\pgfqpoint{2.103051in}{0.460463in}}%
\pgfpathlineto{\pgfqpoint{2.104551in}{0.459153in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{0.463529in}}%
\pgfpathlineto{\pgfqpoint{2.106050in}{0.462512in}}%
\pgfpathlineto{\pgfqpoint{2.108300in}{0.462386in}}%
\pgfpathlineto{\pgfqpoint{2.109799in}{0.462068in}}%
\pgfpathlineto{\pgfqpoint{2.111299in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.113548in}{0.466933in}}%
\pgfpathlineto{\pgfqpoint{2.115048in}{0.461320in}}%
\pgfpathlineto{\pgfqpoint{2.118797in}{0.452731in}}%
\pgfpathlineto{\pgfqpoint{2.119547in}{0.453152in}}%
\pgfpathlineto{\pgfqpoint{2.120296in}{0.453057in}}%
\pgfpathlineto{\pgfqpoint{2.121046in}{0.455433in}}%
\pgfpathlineto{\pgfqpoint{2.121796in}{0.454661in}}%
\pgfpathlineto{\pgfqpoint{2.127045in}{0.456592in}}%
\pgfpathlineto{\pgfqpoint{2.128544in}{0.455668in}}%
\pgfpathlineto{\pgfqpoint{2.130794in}{0.457250in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{0.456202in}}%
\pgfpathlineto{\pgfqpoint{2.133043in}{0.456486in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.452440in}}%
\pgfpathlineto{\pgfqpoint{2.135293in}{0.452723in}}%
\pgfpathlineto{\pgfqpoint{2.136042in}{0.449526in}}%
\pgfpathlineto{\pgfqpoint{2.136792in}{0.449934in}}%
\pgfpathlineto{\pgfqpoint{2.138292in}{0.451948in}}%
\pgfpathlineto{\pgfqpoint{2.139042in}{0.450004in}}%
\pgfpathlineto{\pgfqpoint{2.139791in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{2.141291in}{0.451799in}}%
\pgfpathlineto{\pgfqpoint{2.142791in}{0.447192in}}%
\pgfpathlineto{\pgfqpoint{2.145790in}{0.451584in}}%
\pgfpathlineto{\pgfqpoint{2.146540in}{0.450882in}}%
\pgfpathlineto{\pgfqpoint{2.148039in}{0.454106in}}%
\pgfpathlineto{\pgfqpoint{2.149539in}{0.454827in}}%
\pgfpathlineto{\pgfqpoint{2.152538in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{2.153288in}{0.455231in}}%
\pgfpathlineto{\pgfqpoint{2.154038in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{2.154788in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{2.155537in}{0.458521in}}%
\pgfpathlineto{\pgfqpoint{2.156287in}{0.458438in}}%
\pgfpathlineto{\pgfqpoint{2.157037in}{0.455452in}}%
\pgfpathlineto{\pgfqpoint{2.157787in}{0.456221in}}%
\pgfpathlineto{\pgfqpoint{2.158537in}{0.456685in}}%
\pgfpathlineto{\pgfqpoint{2.159286in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.160036in}{0.457930in}}%
\pgfpathlineto{\pgfqpoint{2.160786in}{0.459390in}}%
\pgfpathlineto{\pgfqpoint{2.162286in}{0.456488in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{0.457485in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{0.457300in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{0.453132in}}%
\pgfpathlineto{\pgfqpoint{2.168284in}{0.455359in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{0.452604in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{2.171283in}{0.453076in}}%
\pgfpathlineto{\pgfqpoint{2.172033in}{0.456921in}}%
\pgfpathlineto{\pgfqpoint{2.172783in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{2.173533in}{0.454971in}}%
\pgfpathlineto{\pgfqpoint{2.174283in}{0.456714in}}%
\pgfpathlineto{\pgfqpoint{2.175032in}{0.455773in}}%
\pgfpathlineto{\pgfqpoint{2.175782in}{0.456697in}}%
\pgfpathlineto{\pgfqpoint{2.176532in}{0.455891in}}%
\pgfpathlineto{\pgfqpoint{2.178032in}{0.455407in}}%
\pgfpathlineto{\pgfqpoint{2.178781in}{0.453875in}}%
\pgfpathlineto{\pgfqpoint{2.179531in}{0.455188in}}%
\pgfpathlineto{\pgfqpoint{2.181781in}{0.453638in}}%
\pgfpathlineto{\pgfqpoint{2.182530in}{0.453802in}}%
\pgfpathlineto{\pgfqpoint{2.184030in}{0.457798in}}%
\pgfpathlineto{\pgfqpoint{2.185530in}{0.456592in}}%
\pgfpathlineto{\pgfqpoint{2.186279in}{0.457403in}}%
\pgfpathlineto{\pgfqpoint{2.188529in}{0.466610in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{2.193028in}{0.460720in}}%
\pgfpathlineto{\pgfqpoint{2.194527in}{0.466346in}}%
\pgfpathlineto{\pgfqpoint{2.196027in}{0.463379in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{0.468180in}}%
\pgfpathlineto{\pgfqpoint{2.201276in}{0.466622in}}%
\pgfpathlineto{\pgfqpoint{2.202025in}{0.469807in}}%
\pgfpathlineto{\pgfqpoint{2.202775in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{2.206524in}{0.475960in}}%
\pgfpathlineto{\pgfqpoint{2.208024in}{0.473366in}}%
\pgfpathlineto{\pgfqpoint{2.208774in}{0.473272in}}%
\pgfpathlineto{\pgfqpoint{2.209523in}{0.471971in}}%
\pgfpathlineto{\pgfqpoint{2.210273in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{2.211023in}{0.473255in}}%
\pgfpathlineto{\pgfqpoint{2.212523in}{0.471295in}}%
\pgfpathlineto{\pgfqpoint{2.214022in}{0.475458in}}%
\pgfpathlineto{\pgfqpoint{2.214772in}{0.473823in}}%
\pgfpathlineto{\pgfqpoint{2.217771in}{0.478527in}}%
\pgfpathlineto{\pgfqpoint{2.218521in}{0.479980in}}%
\pgfpathlineto{\pgfqpoint{2.220021in}{0.474448in}}%
\pgfpathlineto{\pgfqpoint{2.220770in}{0.476013in}}%
\pgfpathlineto{\pgfqpoint{2.221520in}{0.477005in}}%
\pgfpathlineto{\pgfqpoint{2.223020in}{0.475216in}}%
\pgfpathlineto{\pgfqpoint{2.223770in}{0.477110in}}%
\pgfpathlineto{\pgfqpoint{2.224520in}{0.476474in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{0.479990in}}%
\pgfpathlineto{\pgfqpoint{2.227519in}{0.478685in}}%
\pgfpathlineto{\pgfqpoint{2.229018in}{0.480067in}}%
\pgfpathlineto{\pgfqpoint{2.230518in}{0.481192in}}%
\pgfpathlineto{\pgfqpoint{2.232767in}{0.476002in}}%
\pgfpathlineto{\pgfqpoint{2.233517in}{0.477253in}}%
\pgfpathlineto{\pgfqpoint{2.234267in}{0.475869in}}%
\pgfpathlineto{\pgfqpoint{2.236516in}{0.466845in}}%
\pgfpathlineto{\pgfqpoint{2.238766in}{0.465782in}}%
\pgfpathlineto{\pgfqpoint{2.241015in}{0.469339in}}%
\pgfpathlineto{\pgfqpoint{2.241765in}{0.466246in}}%
\pgfpathlineto{\pgfqpoint{2.242515in}{0.467350in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{0.467533in}}%
\pgfpathlineto{\pgfqpoint{2.245514in}{0.471477in}}%
\pgfpathlineto{\pgfqpoint{2.247014in}{0.471784in}}%
\pgfpathlineto{\pgfqpoint{2.248513in}{0.471453in}}%
\pgfpathlineto{\pgfqpoint{2.249263in}{0.472539in}}%
\pgfpathlineto{\pgfqpoint{2.250013in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{2.251513in}{0.473355in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{0.466560in}}%
\pgfpathlineto{\pgfqpoint{2.259760in}{0.470212in}}%
\pgfpathlineto{\pgfqpoint{2.260510in}{0.469281in}}%
\pgfpathlineto{\pgfqpoint{2.261260in}{0.465165in}}%
\pgfpathlineto{\pgfqpoint{2.262010in}{0.466543in}}%
\pgfpathlineto{\pgfqpoint{2.262760in}{0.466409in}}%
\pgfpathlineto{\pgfqpoint{2.264259in}{0.462344in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.466918in}}%
\pgfpathlineto{\pgfqpoint{2.266509in}{0.465452in}}%
\pgfpathlineto{\pgfqpoint{2.267258in}{0.473037in}}%
\pgfpathlineto{\pgfqpoint{2.268008in}{0.472917in}}%
\pgfpathlineto{\pgfqpoint{2.270258in}{0.475774in}}%
\pgfpathlineto{\pgfqpoint{2.274757in}{0.467661in}}%
\pgfpathlineto{\pgfqpoint{2.275506in}{0.468527in}}%
\pgfpathlineto{\pgfqpoint{2.278506in}{0.466307in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{0.470059in}}%
\pgfpathlineto{\pgfqpoint{2.280005in}{0.469566in}}%
\pgfpathlineto{\pgfqpoint{2.280755in}{0.471877in}}%
\pgfpathlineto{\pgfqpoint{2.282255in}{0.468860in}}%
\pgfpathlineto{\pgfqpoint{2.283754in}{0.469493in}}%
\pgfpathlineto{\pgfqpoint{2.284504in}{0.469547in}}%
\pgfpathlineto{\pgfqpoint{2.286004in}{0.474093in}}%
\pgfpathlineto{\pgfqpoint{2.286753in}{0.475895in}}%
\pgfpathlineto{\pgfqpoint{2.287503in}{0.475207in}}%
\pgfpathlineto{\pgfqpoint{2.288253in}{0.474071in}}%
\pgfpathlineto{\pgfqpoint{2.289003in}{0.474848in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{0.474218in}}%
\pgfpathlineto{\pgfqpoint{2.291252in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{2.295751in}{0.466918in}}%
\pgfpathlineto{\pgfqpoint{2.296501in}{0.470701in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.298001in}{0.467831in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{0.468855in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{0.466063in}}%
\pgfpathlineto{\pgfqpoint{2.300250in}{0.466720in}}%
\pgfpathlineto{\pgfqpoint{2.302499in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.304749in}{0.473831in}}%
\pgfpathlineto{\pgfqpoint{2.306248in}{0.468440in}}%
\pgfpathlineto{\pgfqpoint{2.306998in}{0.469897in}}%
\pgfpathlineto{\pgfqpoint{2.307748in}{0.468903in}}%
\pgfpathlineto{\pgfqpoint{2.309248in}{0.471976in}}%
\pgfpathlineto{\pgfqpoint{2.309997in}{0.469677in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{0.472164in}}%
\pgfpathlineto{\pgfqpoint{2.312247in}{0.471609in}}%
\pgfpathlineto{\pgfqpoint{2.315246in}{0.458714in}}%
\pgfpathlineto{\pgfqpoint{2.315996in}{0.459321in}}%
\pgfpathlineto{\pgfqpoint{2.318245in}{0.457470in}}%
\pgfpathlineto{\pgfqpoint{2.318995in}{0.459300in}}%
\pgfpathlineto{\pgfqpoint{2.319745in}{0.458673in}}%
\pgfpathlineto{\pgfqpoint{2.320495in}{0.459282in}}%
\pgfpathlineto{\pgfqpoint{2.321994in}{0.458068in}}%
\pgfpathlineto{\pgfqpoint{2.322744in}{0.458207in}}%
\pgfpathlineto{\pgfqpoint{2.323494in}{0.456926in}}%
\pgfpathlineto{\pgfqpoint{2.325743in}{0.464379in}}%
\pgfpathlineto{\pgfqpoint{2.326493in}{0.463556in}}%
\pgfpathlineto{\pgfqpoint{2.327243in}{0.460305in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{0.461426in}}%
\pgfpathlineto{\pgfqpoint{2.328743in}{0.459134in}}%
\pgfpathlineto{\pgfqpoint{2.329492in}{0.459995in}}%
\pgfpathlineto{\pgfqpoint{2.332492in}{0.463354in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{0.459772in}}%
\pgfpathlineto{\pgfqpoint{2.333991in}{0.461083in}}%
\pgfpathlineto{\pgfqpoint{2.336241in}{0.461267in}}%
\pgfpathlineto{\pgfqpoint{2.338490in}{0.456840in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{0.460397in}}%
\pgfpathlineto{\pgfqpoint{2.339990in}{0.460236in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{0.459836in}}%
\pgfpathlineto{\pgfqpoint{2.341489in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{0.459254in}}%
\pgfpathlineto{\pgfqpoint{2.342989in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{2.343739in}{0.460154in}}%
\pgfpathlineto{\pgfqpoint{2.346738in}{0.449698in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{0.450311in}}%
\pgfpathlineto{\pgfqpoint{2.348987in}{0.449762in}}%
\pgfpathlineto{\pgfqpoint{2.349737in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{2.350487in}{0.445457in}}%
\pgfpathlineto{\pgfqpoint{2.351987in}{0.445490in}}%
\pgfpathlineto{\pgfqpoint{2.354236in}{0.446321in}}%
\pgfpathlineto{\pgfqpoint{2.355736in}{0.446614in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.448587in}}%
\pgfpathlineto{\pgfqpoint{2.357985in}{0.448511in}}%
\pgfpathlineto{\pgfqpoint{2.358735in}{0.446714in}}%
\pgfpathlineto{\pgfqpoint{2.359485in}{0.447240in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{0.446807in}}%
\pgfpathlineto{\pgfqpoint{2.363234in}{0.452638in}}%
\pgfpathlineto{\pgfqpoint{2.365483in}{0.450906in}}%
\pgfpathlineto{\pgfqpoint{2.366983in}{0.454789in}}%
\pgfpathlineto{\pgfqpoint{2.369232in}{0.453240in}}%
\pgfpathlineto{\pgfqpoint{2.371482in}{0.458364in}}%
\pgfpathlineto{\pgfqpoint{2.372981in}{0.454498in}}%
\pgfpathlineto{\pgfqpoint{2.373731in}{0.454445in}}%
\pgfpathlineto{\pgfqpoint{2.374481in}{0.457854in}}%
\pgfpathlineto{\pgfqpoint{2.375231in}{0.457514in}}%
\pgfpathlineto{\pgfqpoint{2.378230in}{0.463473in}}%
\pgfpathlineto{\pgfqpoint{2.379729in}{0.460582in}}%
\pgfpathlineto{\pgfqpoint{2.381979in}{0.456739in}}%
\pgfpathlineto{\pgfqpoint{2.384228in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{0.460669in}}%
\pgfpathlineto{\pgfqpoint{2.386478in}{0.464244in}}%
\pgfpathlineto{\pgfqpoint{2.387227in}{0.461371in}}%
\pgfpathlineto{\pgfqpoint{2.387977in}{0.462733in}}%
\pgfpathlineto{\pgfqpoint{2.388727in}{0.462787in}}%
\pgfpathlineto{\pgfqpoint{2.389477in}{0.460415in}}%
\pgfpathlineto{\pgfqpoint{2.390227in}{0.462253in}}%
\pgfpathlineto{\pgfqpoint{2.391726in}{0.460581in}}%
\pgfpathlineto{\pgfqpoint{2.394725in}{0.471110in}}%
\pgfpathlineto{\pgfqpoint{2.396225in}{0.470504in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{0.468074in}}%
\pgfpathlineto{\pgfqpoint{2.399974in}{0.473457in}}%
\pgfpathlineto{\pgfqpoint{2.402224in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.404473in}{0.471037in}}%
\pgfpathlineto{\pgfqpoint{2.408972in}{0.480047in}}%
\pgfpathlineto{\pgfqpoint{2.409722in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{0.474147in}}%
\pgfpathlineto{\pgfqpoint{2.413471in}{0.477792in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{0.474019in}}%
\pgfpathlineto{\pgfqpoint{2.417220in}{0.477083in}}%
\pgfpathlineto{\pgfqpoint{2.418719in}{0.484991in}}%
\pgfpathlineto{\pgfqpoint{2.420219in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.423218in}{0.476345in}}%
\pgfpathlineto{\pgfqpoint{2.423968in}{0.476430in}}%
\pgfpathlineto{\pgfqpoint{2.426217in}{0.473761in}}%
\pgfpathlineto{\pgfqpoint{2.429217in}{0.475553in}}%
\pgfpathlineto{\pgfqpoint{2.429966in}{0.474190in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{0.470406in}}%
\pgfpathlineto{\pgfqpoint{2.431466in}{0.470673in}}%
\pgfpathlineto{\pgfqpoint{2.432966in}{0.471906in}}%
\pgfpathlineto{\pgfqpoint{2.433715in}{0.472051in}}%
\pgfpathlineto{\pgfqpoint{2.434465in}{0.479498in}}%
\pgfpathlineto{\pgfqpoint{2.435215in}{0.477328in}}%
\pgfpathlineto{\pgfqpoint{2.436715in}{0.474243in}}%
\pgfpathlineto{\pgfqpoint{2.438214in}{0.474694in}}%
\pgfpathlineto{\pgfqpoint{2.438964in}{0.473778in}}%
\pgfpathlineto{\pgfqpoint{2.439714in}{0.476074in}}%
\pgfpathlineto{\pgfqpoint{2.441213in}{0.470068in}}%
\pgfpathlineto{\pgfqpoint{2.441963in}{0.472513in}}%
\pgfpathlineto{\pgfqpoint{2.442713in}{0.471588in}}%
\pgfpathlineto{\pgfqpoint{2.443463in}{0.471038in}}%
\pgfpathlineto{\pgfqpoint{2.445712in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{2.448712in}{0.466603in}}%
\pgfpathlineto{\pgfqpoint{2.450961in}{0.469576in}}%
\pgfpathlineto{\pgfqpoint{2.453210in}{0.474399in}}%
\pgfpathlineto{\pgfqpoint{2.453960in}{0.475646in}}%
\pgfpathlineto{\pgfqpoint{2.456959in}{0.471027in}}%
\pgfpathlineto{\pgfqpoint{2.458459in}{0.475616in}}%
\pgfpathlineto{\pgfqpoint{2.459209in}{0.474903in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{2.461458in}{0.472301in}}%
\pgfpathlineto{\pgfqpoint{2.464457in}{0.472840in}}%
\pgfpathlineto{\pgfqpoint{2.465207in}{0.474335in}}%
\pgfpathlineto{\pgfqpoint{2.465957in}{0.467383in}}%
\pgfpathlineto{\pgfqpoint{2.466707in}{0.470574in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.473102in}}%
\pgfpathlineto{\pgfqpoint{2.469706in}{0.472891in}}%
\pgfpathlineto{\pgfqpoint{2.471206in}{0.474690in}}%
\pgfpathlineto{\pgfqpoint{2.471956in}{0.472688in}}%
\pgfpathlineto{\pgfqpoint{2.472705in}{0.473780in}}%
\pgfpathlineto{\pgfqpoint{2.474205in}{0.472194in}}%
\pgfpathlineto{\pgfqpoint{2.477954in}{0.481106in}}%
\pgfpathlineto{\pgfqpoint{2.479454in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{2.481703in}{0.478013in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{0.471338in}}%
\pgfpathlineto{\pgfqpoint{2.483203in}{0.473862in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{0.474039in}}%
\pgfpathlineto{\pgfqpoint{2.485452in}{0.476517in}}%
\pgfpathlineto{\pgfqpoint{2.486952in}{0.477766in}}%
\pgfpathlineto{\pgfqpoint{2.487701in}{0.475166in}}%
\pgfpathlineto{\pgfqpoint{2.488451in}{0.475950in}}%
\pgfpathlineto{\pgfqpoint{2.489201in}{0.480810in}}%
\pgfpathlineto{\pgfqpoint{2.489951in}{0.475862in}}%
\pgfpathlineto{\pgfqpoint{2.491450in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{2.492950in}{0.474841in}}%
\pgfpathlineto{\pgfqpoint{2.493700in}{0.474733in}}%
\pgfpathlineto{\pgfqpoint{2.494450in}{0.473072in}}%
\pgfpathlineto{\pgfqpoint{2.496699in}{0.476599in}}%
\pgfpathlineto{\pgfqpoint{2.498199in}{0.474317in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{2.501948in}{0.467657in}}%
\pgfpathlineto{\pgfqpoint{2.503447in}{0.465710in}}%
\pgfpathlineto{\pgfqpoint{2.504197in}{0.468282in}}%
\pgfpathlineto{\pgfqpoint{2.506447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{2.509446in}{0.463454in}}%
\pgfpathlineto{\pgfqpoint{2.510196in}{0.465638in}}%
\pgfpathlineto{\pgfqpoint{2.510945in}{0.463769in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{0.468344in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{0.467074in}}%
\pgfpathlineto{\pgfqpoint{2.516194in}{0.459655in}}%
\pgfpathlineto{\pgfqpoint{2.516944in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{2.517694in}{0.460615in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{0.457374in}}%
\pgfpathlineto{\pgfqpoint{2.522193in}{0.460546in}}%
\pgfpathlineto{\pgfqpoint{2.525942in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{0.458322in}}%
\pgfpathlineto{\pgfqpoint{2.528191in}{0.457570in}}%
\pgfpathlineto{\pgfqpoint{2.530440in}{0.457891in}}%
\pgfpathlineto{\pgfqpoint{2.531940in}{0.459702in}}%
\pgfpathlineto{\pgfqpoint{2.532690in}{0.457170in}}%
\pgfpathlineto{\pgfqpoint{2.533440in}{0.459410in}}%
\pgfpathlineto{\pgfqpoint{2.534189in}{0.456904in}}%
\pgfpathlineto{\pgfqpoint{2.534939in}{0.457322in}}%
\pgfpathlineto{\pgfqpoint{2.537938in}{0.458929in}}%
\pgfpathlineto{\pgfqpoint{2.539438in}{0.454121in}}%
\pgfpathlineto{\pgfqpoint{2.540188in}{0.454570in}}%
\pgfpathlineto{\pgfqpoint{2.540938in}{0.456560in}}%
\pgfpathlineto{\pgfqpoint{2.541687in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{2.542437in}{0.456067in}}%
\pgfpathlineto{\pgfqpoint{2.543187in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{2.546186in}{0.457868in}}%
\pgfpathlineto{\pgfqpoint{2.547686in}{0.455066in}}%
\pgfpathlineto{\pgfqpoint{2.548436in}{0.455226in}}%
\pgfpathlineto{\pgfqpoint{2.551435in}{0.462190in}}%
\pgfpathlineto{\pgfqpoint{2.554434in}{0.455421in}}%
\pgfpathlineto{\pgfqpoint{2.555184in}{0.456773in}}%
\pgfpathlineto{\pgfqpoint{2.555934in}{0.454592in}}%
\pgfpathlineto{\pgfqpoint{2.558183in}{0.456557in}}%
\pgfpathlineto{\pgfqpoint{2.558933in}{0.456410in}}%
\pgfpathlineto{\pgfqpoint{2.560433in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{2.561182in}{0.454755in}}%
\pgfpathlineto{\pgfqpoint{2.561932in}{0.453520in}}%
\pgfpathlineto{\pgfqpoint{2.566431in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{2.567181in}{0.460266in}}%
\pgfpathlineto{\pgfqpoint{2.568680in}{0.461599in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{0.457691in}}%
\pgfpathlineto{\pgfqpoint{2.572430in}{0.458396in}}%
\pgfpathlineto{\pgfqpoint{2.574679in}{0.457903in}}%
\pgfpathlineto{\pgfqpoint{2.575429in}{0.453527in}}%
\pgfpathlineto{\pgfqpoint{2.576179in}{0.454633in}}%
\pgfpathlineto{\pgfqpoint{2.577678in}{0.456568in}}%
\pgfpathlineto{\pgfqpoint{2.579178in}{0.450421in}}%
\pgfpathlineto{\pgfqpoint{2.579928in}{0.450921in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{0.452547in}}%
\pgfpathlineto{\pgfqpoint{2.581427in}{0.451041in}}%
\pgfpathlineto{\pgfqpoint{2.582177in}{0.453041in}}%
\pgfpathlineto{\pgfqpoint{2.583677in}{0.450888in}}%
\pgfpathlineto{\pgfqpoint{2.584426in}{0.451325in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.591924in}{0.456326in}}%
\pgfpathlineto{\pgfqpoint{2.592674in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.593424in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{2.595674in}{0.455345in}}%
\pgfpathlineto{\pgfqpoint{2.597173in}{0.459264in}}%
\pgfpathlineto{\pgfqpoint{2.599423in}{0.453216in}}%
\pgfpathlineto{\pgfqpoint{2.602422in}{0.460625in}}%
\pgfpathlineto{\pgfqpoint{2.606171in}{0.456249in}}%
\pgfpathlineto{\pgfqpoint{2.606921in}{0.458291in}}%
\pgfpathlineto{\pgfqpoint{2.607670in}{0.456531in}}%
\pgfpathlineto{\pgfqpoint{2.608420in}{0.459999in}}%
\pgfpathlineto{\pgfqpoint{2.609170in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{2.609920in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.610670in}{0.458647in}}%
\pgfpathlineto{\pgfqpoint{2.612169in}{0.455509in}}%
\pgfpathlineto{\pgfqpoint{2.612919in}{0.457967in}}%
\pgfpathlineto{\pgfqpoint{2.614419in}{0.454179in}}%
\pgfpathlineto{\pgfqpoint{2.615918in}{0.454186in}}%
\pgfpathlineto{\pgfqpoint{2.616668in}{0.453793in}}%
\pgfpathlineto{\pgfqpoint{2.618917in}{0.458829in}}%
\pgfpathlineto{\pgfqpoint{2.619667in}{0.460038in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{0.459496in}}%
\pgfpathlineto{\pgfqpoint{2.624916in}{0.454219in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{0.453741in}}%
\pgfpathlineto{\pgfqpoint{2.627915in}{0.458045in}}%
\pgfpathlineto{\pgfqpoint{2.628665in}{0.457076in}}%
\pgfpathlineto{\pgfqpoint{2.630914in}{0.455507in}}%
\pgfpathlineto{\pgfqpoint{2.631664in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{2.632414in}{0.454817in}}%
\pgfpathlineto{\pgfqpoint{2.635413in}{0.459268in}}%
\pgfpathlineto{\pgfqpoint{2.639162in}{0.454168in}}%
\pgfpathlineto{\pgfqpoint{2.641412in}{0.449151in}}%
\pgfpathlineto{\pgfqpoint{2.642161in}{0.450951in}}%
\pgfpathlineto{\pgfqpoint{2.642911in}{0.449926in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{0.450431in}}%
\pgfpathlineto{\pgfqpoint{2.648160in}{0.442435in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{2.650409in}{0.439557in}}%
\pgfpathlineto{\pgfqpoint{2.652659in}{0.439806in}}%
\pgfpathlineto{\pgfqpoint{2.654908in}{0.440029in}}%
\pgfpathlineto{\pgfqpoint{2.655658in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{2.656408in}{0.443630in}}%
\pgfpathlineto{\pgfqpoint{2.657158in}{0.444832in}}%
\pgfpathlineto{\pgfqpoint{2.659407in}{0.441240in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{0.443644in}}%
\pgfpathlineto{\pgfqpoint{2.660907in}{0.442425in}}%
\pgfpathlineto{\pgfqpoint{2.661656in}{0.443236in}}%
\pgfpathlineto{\pgfqpoint{2.663156in}{0.442523in}}%
\pgfpathlineto{\pgfqpoint{2.664656in}{0.444077in}}%
\pgfpathlineto{\pgfqpoint{2.666155in}{0.439947in}}%
\pgfpathlineto{\pgfqpoint{2.668405in}{0.440801in}}%
\pgfpathlineto{\pgfqpoint{2.672154in}{0.446478in}}%
\pgfpathlineto{\pgfqpoint{2.672904in}{0.446714in}}%
\pgfpathlineto{\pgfqpoint{2.673653in}{0.449355in}}%
\pgfpathlineto{\pgfqpoint{2.674403in}{0.448091in}}%
\pgfpathlineto{\pgfqpoint{2.675153in}{0.448870in}}%
\pgfpathlineto{\pgfqpoint{2.676653in}{0.445318in}}%
\pgfpathlineto{\pgfqpoint{2.678152in}{0.444098in}}%
\pgfpathlineto{\pgfqpoint{2.678902in}{0.445607in}}%
\pgfpathlineto{\pgfqpoint{2.679652in}{0.444720in}}%
\pgfpathlineto{\pgfqpoint{2.682651in}{0.443063in}}%
\pgfpathlineto{\pgfqpoint{2.684900in}{0.438845in}}%
\pgfpathlineto{\pgfqpoint{2.687150in}{0.439209in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.689399in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{2.690149in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{2.690899in}{0.439194in}}%
\pgfpathlineto{\pgfqpoint{2.693148in}{0.438403in}}%
\pgfpathlineto{\pgfqpoint{2.694648in}{0.442847in}}%
\pgfpathlineto{\pgfqpoint{2.699897in}{0.442119in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.447094in}}%
\pgfpathlineto{\pgfqpoint{2.701396in}{0.446504in}}%
\pgfpathlineto{\pgfqpoint{2.702896in}{0.445194in}}%
\pgfpathlineto{\pgfqpoint{2.705895in}{0.443498in}}%
\pgfpathlineto{\pgfqpoint{2.707395in}{0.449827in}}%
\pgfpathlineto{\pgfqpoint{2.709644in}{0.445728in}}%
\pgfpathlineto{\pgfqpoint{2.713393in}{0.449058in}}%
\pgfpathlineto{\pgfqpoint{2.717142in}{0.446203in}}%
\pgfpathlineto{\pgfqpoint{2.717892in}{0.447849in}}%
\pgfpathlineto{\pgfqpoint{2.718642in}{0.445787in}}%
\pgfpathlineto{\pgfqpoint{2.719392in}{0.446632in}}%
\pgfpathlineto{\pgfqpoint{2.720141in}{0.446573in}}%
\pgfpathlineto{\pgfqpoint{2.721641in}{0.442952in}}%
\pgfpathlineto{\pgfqpoint{2.722391in}{0.443603in}}%
\pgfpathlineto{\pgfqpoint{2.723890in}{0.441953in}}%
\pgfpathlineto{\pgfqpoint{2.731388in}{0.446359in}}%
\pgfpathlineto{\pgfqpoint{2.732138in}{0.446041in}}%
\pgfpathlineto{\pgfqpoint{2.733638in}{0.446773in}}%
\pgfpathlineto{\pgfqpoint{2.734388in}{0.446268in}}%
\pgfpathlineto{\pgfqpoint{2.735887in}{0.449098in}}%
\pgfpathlineto{\pgfqpoint{2.736637in}{0.447254in}}%
\pgfpathlineto{\pgfqpoint{2.738886in}{0.448823in}}%
\pgfpathlineto{\pgfqpoint{2.741136in}{0.448285in}}%
\pgfpathlineto{\pgfqpoint{2.741886in}{0.446450in}}%
\pgfpathlineto{\pgfqpoint{2.744885in}{0.450669in}}%
\pgfpathlineto{\pgfqpoint{2.747884in}{0.452205in}}%
\pgfpathlineto{\pgfqpoint{2.748634in}{0.447218in}}%
\pgfpathlineto{\pgfqpoint{2.749384in}{0.447595in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.447333in}}%
\pgfpathlineto{\pgfqpoint{2.750883in}{0.448265in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{0.445330in}}%
\pgfpathlineto{\pgfqpoint{2.753883in}{0.446028in}}%
\pgfpathlineto{\pgfqpoint{2.755382in}{0.440778in}}%
\pgfpathlineto{\pgfqpoint{2.756882in}{0.438525in}}%
\pgfpathlineto{\pgfqpoint{2.758381in}{0.439359in}}%
\pgfpathlineto{\pgfqpoint{2.759881in}{0.441593in}}%
\pgfpathlineto{\pgfqpoint{2.761381in}{0.438696in}}%
\pgfpathlineto{\pgfqpoint{2.764380in}{0.443032in}}%
\pgfpathlineto{\pgfqpoint{2.765130in}{0.442240in}}%
\pgfpathlineto{\pgfqpoint{2.768129in}{0.437214in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{0.438457in}}%
\pgfpathlineto{\pgfqpoint{2.769629in}{0.437600in}}%
\pgfpathlineto{\pgfqpoint{2.773378in}{0.441152in}}%
\pgfpathlineto{\pgfqpoint{2.774877in}{0.437684in}}%
\pgfpathlineto{\pgfqpoint{2.776377in}{0.442256in}}%
\pgfpathlineto{\pgfqpoint{2.777127in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{2.777876in}{0.441273in}}%
\pgfpathlineto{\pgfqpoint{2.778626in}{0.440218in}}%
\pgfpathlineto{\pgfqpoint{2.779376in}{0.440766in}}%
\pgfpathlineto{\pgfqpoint{2.780126in}{0.440548in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{2.786874in}{0.436185in}}%
\pgfpathlineto{\pgfqpoint{2.788374in}{0.440049in}}%
\pgfpathlineto{\pgfqpoint{2.789123in}{0.443259in}}%
\pgfpathlineto{\pgfqpoint{2.789873in}{0.441863in}}%
\pgfpathlineto{\pgfqpoint{2.791373in}{0.437803in}}%
\pgfpathlineto{\pgfqpoint{2.793622in}{0.438079in}}%
\pgfpathlineto{\pgfqpoint{2.795122in}{0.438369in}}%
\pgfpathlineto{\pgfqpoint{2.797371in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.798871in}{0.448186in}}%
\pgfpathlineto{\pgfqpoint{2.801120in}{0.443328in}}%
\pgfpathlineto{\pgfqpoint{2.801870in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{2.802620in}{0.444908in}}%
\pgfpathlineto{\pgfqpoint{2.803370in}{0.443449in}}%
\pgfpathlineto{\pgfqpoint{2.806369in}{0.447666in}}%
\pgfpathlineto{\pgfqpoint{2.807119in}{0.445512in}}%
\pgfpathlineto{\pgfqpoint{2.807869in}{0.449064in}}%
\pgfpathlineto{\pgfqpoint{2.808618in}{0.448257in}}%
\pgfpathlineto{\pgfqpoint{2.809368in}{0.448491in}}%
\pgfpathlineto{\pgfqpoint{2.810118in}{0.451139in}}%
\pgfpathlineto{\pgfqpoint{2.810868in}{0.449836in}}%
\pgfpathlineto{\pgfqpoint{2.811618in}{0.448112in}}%
\pgfpathlineto{\pgfqpoint{2.812367in}{0.449012in}}%
\pgfpathlineto{\pgfqpoint{2.817616in}{0.465756in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{0.464371in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.821365in}{0.462504in}}%
\pgfpathlineto{\pgfqpoint{2.822865in}{0.467433in}}%
\pgfpathlineto{\pgfqpoint{2.825864in}{0.459260in}}%
\pgfpathlineto{\pgfqpoint{2.828113in}{0.460878in}}%
\pgfpathlineto{\pgfqpoint{2.828863in}{0.460814in}}%
\pgfpathlineto{\pgfqpoint{2.829613in}{0.459217in}}%
\pgfpathlineto{\pgfqpoint{2.831113in}{0.460619in}}%
\pgfpathlineto{\pgfqpoint{2.833362in}{0.459593in}}%
\pgfpathlineto{\pgfqpoint{2.834112in}{0.459678in}}%
\pgfpathlineto{\pgfqpoint{2.834862in}{0.461171in}}%
\pgfpathlineto{\pgfqpoint{2.835611in}{0.465318in}}%
\pgfpathlineto{\pgfqpoint{2.837111in}{0.459159in}}%
\pgfpathlineto{\pgfqpoint{2.837861in}{0.459952in}}%
\pgfpathlineto{\pgfqpoint{2.839360in}{0.463488in}}%
\pgfpathlineto{\pgfqpoint{2.841610in}{0.462709in}}%
\pgfpathlineto{\pgfqpoint{2.843109in}{0.466355in}}%
\pgfpathlineto{\pgfqpoint{2.844609in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{2.846109in}{0.466314in}}%
\pgfpathlineto{\pgfqpoint{2.846859in}{0.466331in}}%
\pgfpathlineto{\pgfqpoint{2.848358in}{0.468176in}}%
\pgfpathlineto{\pgfqpoint{2.849858in}{0.466817in}}%
\pgfpathlineto{\pgfqpoint{2.852857in}{0.473775in}}%
\pgfpathlineto{\pgfqpoint{2.854357in}{0.470936in}}%
\pgfpathlineto{\pgfqpoint{2.855106in}{0.472227in}}%
\pgfpathlineto{\pgfqpoint{2.855856in}{0.468367in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{0.469631in}}%
\pgfpathlineto{\pgfqpoint{2.860355in}{0.467307in}}%
\pgfpathlineto{\pgfqpoint{2.861105in}{0.466817in}}%
\pgfpathlineto{\pgfqpoint{2.862604in}{0.461272in}}%
\pgfpathlineto{\pgfqpoint{2.863354in}{0.462798in}}%
\pgfpathlineto{\pgfqpoint{2.864104in}{0.462063in}}%
\pgfpathlineto{\pgfqpoint{2.866353in}{0.457342in}}%
\pgfpathlineto{\pgfqpoint{2.867103in}{0.456455in}}%
\pgfpathlineto{\pgfqpoint{2.868603in}{0.457913in}}%
\pgfpathlineto{\pgfqpoint{2.869353in}{0.457237in}}%
\pgfpathlineto{\pgfqpoint{2.870852in}{0.452618in}}%
\pgfpathlineto{\pgfqpoint{2.873852in}{0.456552in}}%
\pgfpathlineto{\pgfqpoint{2.876851in}{0.457892in}}%
\pgfpathlineto{\pgfqpoint{2.877601in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{2.878350in}{0.457980in}}%
\pgfpathlineto{\pgfqpoint{2.880600in}{0.462032in}}%
\pgfpathlineto{\pgfqpoint{2.881350in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{2.882849in}{0.458795in}}%
\pgfpathlineto{\pgfqpoint{2.884349in}{0.452655in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.887348in}{0.448966in}}%
\pgfpathlineto{\pgfqpoint{2.890347in}{0.454175in}}%
\pgfpathlineto{\pgfqpoint{2.891097in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{2.891847in}{0.452509in}}%
\pgfpathlineto{\pgfqpoint{2.892597in}{0.457415in}}%
\pgfpathlineto{\pgfqpoint{2.894846in}{0.449303in}}%
\pgfpathlineto{\pgfqpoint{2.895596in}{0.448659in}}%
\pgfpathlineto{\pgfqpoint{2.897845in}{0.452471in}}%
\pgfpathlineto{\pgfqpoint{2.900095in}{0.447833in}}%
\pgfpathlineto{\pgfqpoint{2.900845in}{0.446876in}}%
\pgfpathlineto{\pgfqpoint{2.901594in}{0.449884in}}%
\pgfpathlineto{\pgfqpoint{2.902344in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{0.448849in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{0.451301in}}%
\pgfpathlineto{\pgfqpoint{2.906093in}{0.450828in}}%
\pgfpathlineto{\pgfqpoint{2.909842in}{0.449699in}}%
\pgfpathlineto{\pgfqpoint{2.910592in}{0.451135in}}%
\pgfpathlineto{\pgfqpoint{2.911342in}{0.449429in}}%
\pgfpathlineto{\pgfqpoint{2.912092in}{0.450229in}}%
\pgfpathlineto{\pgfqpoint{2.914341in}{0.452078in}}%
\pgfpathlineto{\pgfqpoint{2.917340in}{0.447380in}}%
\pgfpathlineto{\pgfqpoint{2.919590in}{0.452753in}}%
\pgfpathlineto{\pgfqpoint{2.920340in}{0.451958in}}%
\pgfpathlineto{\pgfqpoint{2.921839in}{0.452626in}}%
\pgfpathlineto{\pgfqpoint{2.923339in}{0.451298in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{0.451756in}}%
\pgfpathlineto{\pgfqpoint{2.924838in}{0.450543in}}%
\pgfpathlineto{\pgfqpoint{2.926338in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{2.927088in}{0.451699in}}%
\pgfpathlineto{\pgfqpoint{2.933836in}{0.460012in}}%
\pgfpathlineto{\pgfqpoint{2.936085in}{0.456220in}}%
\pgfpathlineto{\pgfqpoint{2.937585in}{0.456062in}}%
\pgfpathlineto{\pgfqpoint{2.938335in}{0.449674in}}%
\pgfpathlineto{\pgfqpoint{2.939085in}{0.450719in}}%
\pgfpathlineto{\pgfqpoint{2.939834in}{0.449279in}}%
\pgfpathlineto{\pgfqpoint{2.941334in}{0.442635in}}%
\pgfpathlineto{\pgfqpoint{2.942084in}{0.443070in}}%
\pgfpathlineto{\pgfqpoint{2.942834in}{0.441468in}}%
\pgfpathlineto{\pgfqpoint{2.945083in}{0.442884in}}%
\pgfpathlineto{\pgfqpoint{2.947333in}{0.439277in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{0.438361in}}%
\pgfpathlineto{\pgfqpoint{2.950332in}{0.434368in}}%
\pgfpathlineto{\pgfqpoint{2.951831in}{0.436487in}}%
\pgfpathlineto{\pgfqpoint{2.954831in}{0.432147in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{0.432555in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{0.434883in}}%
\pgfpathlineto{\pgfqpoint{2.957080in}{0.434544in}}%
\pgfpathlineto{\pgfqpoint{2.957830in}{0.432990in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{0.433378in}}%
\pgfpathlineto{\pgfqpoint{2.959329in}{0.434536in}}%
\pgfpathlineto{\pgfqpoint{2.962329in}{0.430035in}}%
\pgfpathlineto{\pgfqpoint{2.965328in}{0.435312in}}%
\pgfpathlineto{\pgfqpoint{2.967577in}{0.430625in}}%
\pgfpathlineto{\pgfqpoint{2.968327in}{0.433286in}}%
\pgfpathlineto{\pgfqpoint{2.969077in}{0.432670in}}%
\pgfpathlineto{\pgfqpoint{2.970577in}{0.432522in}}%
\pgfpathlineto{\pgfqpoint{2.972826in}{0.438066in}}%
\pgfpathlineto{\pgfqpoint{2.973576in}{0.436571in}}%
\pgfpathlineto{\pgfqpoint{2.974326in}{0.437138in}}%
\pgfpathlineto{\pgfqpoint{2.975075in}{0.436877in}}%
\pgfpathlineto{\pgfqpoint{2.975825in}{0.435365in}}%
\pgfpathlineto{\pgfqpoint{2.976575in}{0.430534in}}%
\pgfpathlineto{\pgfqpoint{2.977325in}{0.431754in}}%
\pgfpathlineto{\pgfqpoint{2.979574in}{0.436646in}}%
\pgfpathlineto{\pgfqpoint{2.981074in}{0.435175in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{2.987072in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{2.987822in}{0.439708in}}%
\pgfpathlineto{\pgfqpoint{2.989322in}{0.441508in}}%
\pgfpathlineto{\pgfqpoint{2.991571in}{0.443044in}}%
\pgfpathlineto{\pgfqpoint{2.992321in}{0.440608in}}%
\pgfpathlineto{\pgfqpoint{2.993071in}{0.441165in}}%
\pgfpathlineto{\pgfqpoint{2.993821in}{0.441739in}}%
\pgfpathlineto{\pgfqpoint{2.995320in}{0.446727in}}%
\pgfpathlineto{\pgfqpoint{2.996820in}{0.444818in}}%
\pgfpathlineto{\pgfqpoint{2.998319in}{0.452940in}}%
\pgfpathlineto{\pgfqpoint{2.999069in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{3.001319in}{0.451451in}}%
\pgfpathlineto{\pgfqpoint{3.002818in}{0.451200in}}%
\pgfpathlineto{\pgfqpoint{3.003568in}{0.452676in}}%
\pgfpathlineto{\pgfqpoint{3.005068in}{0.448491in}}%
\pgfpathlineto{\pgfqpoint{3.005817in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{3.006567in}{0.450013in}}%
\pgfpathlineto{\pgfqpoint{3.008817in}{0.447379in}}%
\pgfpathlineto{\pgfqpoint{3.010316in}{0.449496in}}%
\pgfpathlineto{\pgfqpoint{3.011066in}{0.450354in}}%
\pgfpathlineto{\pgfqpoint{3.013315in}{0.447744in}}%
\pgfpathlineto{\pgfqpoint{3.014815in}{0.453442in}}%
\pgfpathlineto{\pgfqpoint{3.015565in}{0.452439in}}%
\pgfpathlineto{\pgfqpoint{3.017064in}{0.449038in}}%
\pgfpathlineto{\pgfqpoint{3.017814in}{0.450276in}}%
\pgfpathlineto{\pgfqpoint{3.018564in}{0.453862in}}%
\pgfpathlineto{\pgfqpoint{3.020814in}{0.448987in}}%
\pgfpathlineto{\pgfqpoint{3.023063in}{0.449389in}}%
\pgfpathlineto{\pgfqpoint{3.024563in}{0.454727in}}%
\pgfpathlineto{\pgfqpoint{3.025312in}{0.452206in}}%
\pgfpathlineto{\pgfqpoint{3.026062in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{3.026812in}{0.456583in}}%
\pgfpathlineto{\pgfqpoint{3.028312in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{3.031311in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{3.032061in}{0.454724in}}%
\pgfpathlineto{\pgfqpoint{3.032810in}{0.452874in}}%
\pgfpathlineto{\pgfqpoint{3.033560in}{0.453928in}}%
\pgfpathlineto{\pgfqpoint{3.034310in}{0.454989in}}%
\pgfpathlineto{\pgfqpoint{3.035810in}{0.452936in}}%
\pgfpathlineto{\pgfqpoint{3.037309in}{0.453184in}}%
\pgfpathlineto{\pgfqpoint{3.038059in}{0.451647in}}%
\pgfpathlineto{\pgfqpoint{3.038809in}{0.452499in}}%
\pgfpathlineto{\pgfqpoint{3.041058in}{0.451224in}}%
\pgfpathlineto{\pgfqpoint{3.041808in}{0.453699in}}%
\pgfpathlineto{\pgfqpoint{3.043308in}{0.448496in}}%
\pgfpathlineto{\pgfqpoint{3.044807in}{0.453817in}}%
\pgfpathlineto{\pgfqpoint{3.047057in}{0.444837in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{3.049306in}{0.449197in}}%
\pgfpathlineto{\pgfqpoint{3.050806in}{0.455903in}}%
\pgfpathlineto{\pgfqpoint{3.052305in}{0.453837in}}%
\pgfpathlineto{\pgfqpoint{3.053055in}{0.455949in}}%
\pgfpathlineto{\pgfqpoint{3.053805in}{0.455481in}}%
\pgfpathlineto{\pgfqpoint{3.054555in}{0.455552in}}%
\pgfpathlineto{\pgfqpoint{3.055305in}{0.458187in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.457726in}}%
\pgfpathlineto{\pgfqpoint{3.056804in}{0.458234in}}%
\pgfpathlineto{\pgfqpoint{3.057554in}{0.460924in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{3.059803in}{0.459694in}}%
\pgfpathlineto{\pgfqpoint{3.061303in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{3.063552in}{0.456426in}}%
\pgfpathlineto{\pgfqpoint{3.064302in}{0.457168in}}%
\pgfpathlineto{\pgfqpoint{3.065802in}{0.461241in}}%
\pgfpathlineto{\pgfqpoint{3.068051in}{0.458173in}}%
\pgfpathlineto{\pgfqpoint{3.068801in}{0.460344in}}%
\pgfpathlineto{\pgfqpoint{3.069551in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{3.072550in}{0.455622in}}%
\pgfpathlineto{\pgfqpoint{3.073300in}{0.457887in}}%
\pgfpathlineto{\pgfqpoint{3.074800in}{0.452310in}}%
\pgfpathlineto{\pgfqpoint{3.075549in}{0.454754in}}%
\pgfpathlineto{\pgfqpoint{3.077049in}{0.455065in}}%
\pgfpathlineto{\pgfqpoint{3.077799in}{0.452791in}}%
\pgfpathlineto{\pgfqpoint{3.078549in}{0.454738in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{3.080048in}{0.450994in}}%
\pgfpathlineto{\pgfqpoint{3.080798in}{0.451598in}}%
\pgfpathlineto{\pgfqpoint{3.081548in}{0.451452in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.447890in}}%
\pgfpathlineto{\pgfqpoint{3.083797in}{0.448288in}}%
\pgfpathlineto{\pgfqpoint{3.084547in}{0.450217in}}%
\pgfpathlineto{\pgfqpoint{3.086796in}{0.448501in}}%
\pgfpathlineto{\pgfqpoint{3.088296in}{0.448668in}}%
\pgfpathlineto{\pgfqpoint{3.089046in}{0.449570in}}%
\pgfpathlineto{\pgfqpoint{3.089796in}{0.447342in}}%
\pgfpathlineto{\pgfqpoint{3.090545in}{0.448513in}}%
\pgfpathlineto{\pgfqpoint{3.091295in}{0.449306in}}%
\pgfpathlineto{\pgfqpoint{3.092795in}{0.445478in}}%
\pgfpathlineto{\pgfqpoint{3.094295in}{0.445871in}}%
\pgfpathlineto{\pgfqpoint{3.095044in}{0.448729in}}%
\pgfpathlineto{\pgfqpoint{3.095794in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{3.096544in}{0.445691in}}%
\pgfpathlineto{\pgfqpoint{3.097294in}{0.444980in}}%
\pgfpathlineto{\pgfqpoint{3.098793in}{0.436927in}}%
\pgfpathlineto{\pgfqpoint{3.100293in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{3.106291in}{0.428515in}}%
\pgfpathlineto{\pgfqpoint{3.107041in}{0.429466in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{0.429638in}}%
\pgfpathlineto{\pgfqpoint{3.112290in}{0.438234in}}%
\pgfpathlineto{\pgfqpoint{3.113040in}{0.437432in}}%
\pgfpathlineto{\pgfqpoint{3.113789in}{0.435048in}}%
\pgfpathlineto{\pgfqpoint{3.114539in}{0.436198in}}%
\pgfpathlineto{\pgfqpoint{3.117539in}{0.437627in}}%
\pgfpathlineto{\pgfqpoint{3.118288in}{0.439021in}}%
\pgfpathlineto{\pgfqpoint{3.119038in}{0.437069in}}%
\pgfpathlineto{\pgfqpoint{3.119788in}{0.438309in}}%
\pgfpathlineto{\pgfqpoint{3.121288in}{0.435190in}}%
\pgfpathlineto{\pgfqpoint{3.122787in}{0.440032in}}%
\pgfpathlineto{\pgfqpoint{3.123537in}{0.438798in}}%
\pgfpathlineto{\pgfqpoint{3.127286in}{0.444551in}}%
\pgfpathlineto{\pgfqpoint{3.128036in}{0.444491in}}%
\pgfpathlineto{\pgfqpoint{3.129535in}{0.441695in}}%
\pgfpathlineto{\pgfqpoint{3.130285in}{0.442542in}}%
\pgfpathlineto{\pgfqpoint{3.133284in}{0.446424in}}%
\pgfpathlineto{\pgfqpoint{3.134034in}{0.449398in}}%
\pgfpathlineto{\pgfqpoint{3.134784in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{3.136284in}{0.446444in}}%
\pgfpathlineto{\pgfqpoint{3.137783in}{0.446446in}}%
\pgfpathlineto{\pgfqpoint{3.139283in}{0.444718in}}%
\pgfpathlineto{\pgfqpoint{3.142282in}{0.454096in}}%
\pgfpathlineto{\pgfqpoint{3.144532in}{0.451373in}}%
\pgfpathlineto{\pgfqpoint{3.146031in}{0.451833in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{0.450809in}}%
\pgfpathlineto{\pgfqpoint{3.151280in}{0.459456in}}%
\pgfpathlineto{\pgfqpoint{3.152779in}{0.459977in}}%
\pgfpathlineto{\pgfqpoint{3.153529in}{0.458883in}}%
\pgfpathlineto{\pgfqpoint{3.154279in}{0.459929in}}%
\pgfpathlineto{\pgfqpoint{3.155029in}{0.457274in}}%
\pgfpathlineto{\pgfqpoint{3.155779in}{0.459351in}}%
\pgfpathlineto{\pgfqpoint{3.158028in}{0.450339in}}%
\pgfpathlineto{\pgfqpoint{3.158778in}{0.447748in}}%
\pgfpathlineto{\pgfqpoint{3.159528in}{0.449086in}}%
\pgfpathlineto{\pgfqpoint{3.160277in}{0.447648in}}%
\pgfpathlineto{\pgfqpoint{3.161027in}{0.448121in}}%
\pgfpathlineto{\pgfqpoint{3.162527in}{0.447613in}}%
\pgfpathlineto{\pgfqpoint{3.164026in}{0.448794in}}%
\pgfpathlineto{\pgfqpoint{3.165526in}{0.446360in}}%
\pgfpathlineto{\pgfqpoint{3.166276in}{0.447810in}}%
\pgfpathlineto{\pgfqpoint{3.167776in}{0.446700in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{0.451146in}}%
\pgfpathlineto{\pgfqpoint{3.170025in}{0.446779in}}%
\pgfpathlineto{\pgfqpoint{3.170775in}{0.447452in}}%
\pgfpathlineto{\pgfqpoint{3.172274in}{0.446793in}}%
\pgfpathlineto{\pgfqpoint{3.173024in}{0.446947in}}%
\pgfpathlineto{\pgfqpoint{3.173774in}{0.445378in}}%
\pgfpathlineto{\pgfqpoint{3.176773in}{0.451553in}}%
\pgfpathlineto{\pgfqpoint{3.178273in}{0.451857in}}%
\pgfpathlineto{\pgfqpoint{3.179023in}{0.453258in}}%
\pgfpathlineto{\pgfqpoint{3.179772in}{0.452811in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{0.445758in}}%
\pgfpathlineto{\pgfqpoint{3.182772in}{0.445821in}}%
\pgfpathlineto{\pgfqpoint{3.185771in}{0.451435in}}%
\pgfpathlineto{\pgfqpoint{3.186521in}{0.451057in}}%
\pgfpathlineto{\pgfqpoint{3.187270in}{0.453838in}}%
\pgfpathlineto{\pgfqpoint{3.190270in}{0.444447in}}%
\pgfpathlineto{\pgfqpoint{3.192519in}{0.443590in}}%
\pgfpathlineto{\pgfqpoint{3.193269in}{0.441301in}}%
\pgfpathlineto{\pgfqpoint{3.196268in}{0.450230in}}%
\pgfpathlineto{\pgfqpoint{3.197768in}{0.445884in}}%
\pgfpathlineto{\pgfqpoint{3.198518in}{0.448146in}}%
\pgfpathlineto{\pgfqpoint{3.199267in}{0.447513in}}%
\pgfpathlineto{\pgfqpoint{3.202267in}{0.451234in}}%
\pgfpathlineto{\pgfqpoint{3.203016in}{0.452384in}}%
\pgfpathlineto{\pgfqpoint{3.203766in}{0.451870in}}%
\pgfpathlineto{\pgfqpoint{3.208265in}{0.452285in}}%
\pgfpathlineto{\pgfqpoint{3.209015in}{0.451006in}}%
\pgfpathlineto{\pgfqpoint{3.209765in}{0.453176in}}%
\pgfpathlineto{\pgfqpoint{3.212014in}{0.447449in}}%
\pgfpathlineto{\pgfqpoint{3.213514in}{0.446720in}}%
\pgfpathlineto{\pgfqpoint{3.214263in}{0.443961in}}%
\pgfpathlineto{\pgfqpoint{3.215013in}{0.446931in}}%
\pgfpathlineto{\pgfqpoint{3.215763in}{0.446105in}}%
\pgfpathlineto{\pgfqpoint{3.218762in}{0.442952in}}%
\pgfpathlineto{\pgfqpoint{3.219512in}{0.442958in}}%
\pgfpathlineto{\pgfqpoint{3.221762in}{0.439819in}}%
\pgfpathlineto{\pgfqpoint{3.223261in}{0.440634in}}%
\pgfpathlineto{\pgfqpoint{3.224761in}{0.438371in}}%
\pgfpathlineto{\pgfqpoint{3.229260in}{0.437684in}}%
\pgfpathlineto{\pgfqpoint{3.231509in}{0.442095in}}%
\pgfpathlineto{\pgfqpoint{3.233009in}{0.440269in}}%
\pgfpathlineto{\pgfqpoint{3.234508in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{3.235258in}{0.440252in}}%
\pgfpathlineto{\pgfqpoint{3.236008in}{0.441092in}}%
\pgfpathlineto{\pgfqpoint{3.237507in}{0.443212in}}%
\pgfpathlineto{\pgfqpoint{3.239007in}{0.440404in}}%
\pgfpathlineto{\pgfqpoint{3.241257in}{0.448355in}}%
\pgfpathlineto{\pgfqpoint{3.242756in}{0.448362in}}%
\pgfpathlineto{\pgfqpoint{3.245006in}{0.442541in}}%
\pgfpathlineto{\pgfqpoint{3.245755in}{0.442680in}}%
\pgfpathlineto{\pgfqpoint{3.247255in}{0.436234in}}%
\pgfpathlineto{\pgfqpoint{3.248755in}{0.440551in}}%
\pgfpathlineto{\pgfqpoint{3.249504in}{0.439713in}}%
\pgfpathlineto{\pgfqpoint{3.250254in}{0.435639in}}%
\pgfpathlineto{\pgfqpoint{3.251004in}{0.436204in}}%
\pgfpathlineto{\pgfqpoint{3.251754in}{0.434437in}}%
\pgfpathlineto{\pgfqpoint{3.254003in}{0.440558in}}%
\pgfpathlineto{\pgfqpoint{3.254753in}{0.439977in}}%
\pgfpathlineto{\pgfqpoint{3.257002in}{0.439526in}}%
\pgfpathlineto{\pgfqpoint{3.257752in}{0.437205in}}%
\pgfpathlineto{\pgfqpoint{3.260002in}{0.440748in}}%
\pgfpathlineto{\pgfqpoint{3.262251in}{0.440594in}}%
\pgfpathlineto{\pgfqpoint{3.263001in}{0.437630in}}%
\pgfpathlineto{\pgfqpoint{3.265250in}{0.444670in}}%
\pgfpathlineto{\pgfqpoint{3.266000in}{0.443834in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{0.446341in}}%
\pgfpathlineto{\pgfqpoint{3.269749in}{0.450293in}}%
\pgfpathlineto{\pgfqpoint{3.271999in}{0.448158in}}%
\pgfpathlineto{\pgfqpoint{3.272748in}{0.447673in}}%
\pgfpathlineto{\pgfqpoint{3.274248in}{0.450760in}}%
\pgfpathlineto{\pgfqpoint{3.275748in}{0.451504in}}%
\pgfpathlineto{\pgfqpoint{3.276497in}{0.452320in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{0.454785in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.452172in}}%
\pgfpathlineto{\pgfqpoint{3.278747in}{0.454275in}}%
\pgfpathlineto{\pgfqpoint{3.280996in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{0.449730in}}%
\pgfpathlineto{\pgfqpoint{3.283246in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{3.285495in}{0.449791in}}%
\pgfpathlineto{\pgfqpoint{3.286995in}{0.452161in}}%
\pgfpathlineto{\pgfqpoint{3.288494in}{0.445913in}}%
\pgfpathlineto{\pgfqpoint{3.290744in}{0.446058in}}%
\pgfpathlineto{\pgfqpoint{3.292243in}{0.446375in}}%
\pgfpathlineto{\pgfqpoint{3.295243in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{3.296742in}{0.441542in}}%
\pgfpathlineto{\pgfqpoint{3.297492in}{0.443323in}}%
\pgfpathlineto{\pgfqpoint{3.298242in}{0.448569in}}%
\pgfpathlineto{\pgfqpoint{3.298992in}{0.446888in}}%
\pgfpathlineto{\pgfqpoint{3.299741in}{0.447241in}}%
\pgfpathlineto{\pgfqpoint{3.304240in}{0.442027in}}%
\pgfpathlineto{\pgfqpoint{3.305740in}{0.446155in}}%
\pgfpathlineto{\pgfqpoint{3.306490in}{0.444093in}}%
\pgfpathlineto{\pgfqpoint{3.309489in}{0.447904in}}%
\pgfpathlineto{\pgfqpoint{3.310988in}{0.447420in}}%
\pgfpathlineto{\pgfqpoint{3.313238in}{0.440809in}}%
\pgfpathlineto{\pgfqpoint{3.313988in}{0.440425in}}%
\pgfpathlineto{\pgfqpoint{3.317737in}{0.448119in}}%
\pgfpathlineto{\pgfqpoint{3.318487in}{0.445245in}}%
\pgfpathlineto{\pgfqpoint{3.320736in}{0.450406in}}%
\pgfpathlineto{\pgfqpoint{3.322985in}{0.447074in}}%
\pgfpathlineto{\pgfqpoint{3.324485in}{0.447223in}}%
\pgfpathlineto{\pgfqpoint{3.325985in}{0.444621in}}%
\pgfpathlineto{\pgfqpoint{3.327484in}{0.447027in}}%
\pgfpathlineto{\pgfqpoint{3.331983in}{0.440531in}}%
\pgfpathlineto{\pgfqpoint{3.332733in}{0.442877in}}%
\pgfpathlineto{\pgfqpoint{3.333483in}{0.441951in}}%
\pgfpathlineto{\pgfqpoint{3.337232in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{3.338731in}{0.445403in}}%
\pgfpathlineto{\pgfqpoint{3.340981in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{3.342480in}{0.448789in}}%
\pgfpathlineto{\pgfqpoint{3.344730in}{0.452008in}}%
\pgfpathlineto{\pgfqpoint{3.345480in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{3.346229in}{0.446773in}}%
\pgfpathlineto{\pgfqpoint{3.346979in}{0.447150in}}%
\pgfpathlineto{\pgfqpoint{3.347729in}{0.447037in}}%
\pgfpathlineto{\pgfqpoint{3.349229in}{0.450882in}}%
\pgfpathlineto{\pgfqpoint{3.351478in}{0.448340in}}%
\pgfpathlineto{\pgfqpoint{3.352228in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{3.355977in}{0.443545in}}%
\pgfpathlineto{\pgfqpoint{3.356727in}{0.444738in}}%
\pgfpathlineto{\pgfqpoint{3.357476in}{0.445996in}}%
\pgfpathlineto{\pgfqpoint{3.358226in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{3.360476in}{0.444702in}}%
\pgfpathlineto{\pgfqpoint{3.361975in}{0.447056in}}%
\pgfpathlineto{\pgfqpoint{3.364225in}{0.437862in}}%
\pgfpathlineto{\pgfqpoint{3.364974in}{0.438752in}}%
\pgfpathlineto{\pgfqpoint{3.365724in}{0.435091in}}%
\pgfpathlineto{\pgfqpoint{3.366474in}{0.436516in}}%
\pgfpathlineto{\pgfqpoint{3.367224in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{3.367974in}{0.444572in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{0.444269in}}%
\pgfpathlineto{\pgfqpoint{3.370223in}{0.443228in}}%
\pgfpathlineto{\pgfqpoint{3.370973in}{0.445684in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{0.445130in}}%
\pgfpathlineto{\pgfqpoint{3.373222in}{0.445222in}}%
\pgfpathlineto{\pgfqpoint{3.373972in}{0.446485in}}%
\pgfpathlineto{\pgfqpoint{3.375472in}{0.443579in}}%
\pgfpathlineto{\pgfqpoint{3.376222in}{0.445224in}}%
\pgfpathlineto{\pgfqpoint{3.376971in}{0.444047in}}%
\pgfpathlineto{\pgfqpoint{3.379971in}{0.452106in}}%
\pgfpathlineto{\pgfqpoint{3.380720in}{0.449832in}}%
\pgfpathlineto{\pgfqpoint{3.382220in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{3.382970in}{0.453170in}}%
\pgfpathlineto{\pgfqpoint{3.385219in}{0.450316in}}%
\pgfpathlineto{\pgfqpoint{3.387469in}{0.451866in}}%
\pgfpathlineto{\pgfqpoint{3.388218in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{3.388968in}{0.451307in}}%
\pgfpathlineto{\pgfqpoint{3.389718in}{0.452145in}}%
\pgfpathlineto{\pgfqpoint{3.390468in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{3.391218in}{0.451434in}}%
\pgfpathlineto{\pgfqpoint{3.391968in}{0.451948in}}%
\pgfpathlineto{\pgfqpoint{3.394967in}{0.448383in}}%
\pgfpathlineto{\pgfqpoint{3.395717in}{0.450401in}}%
\pgfpathlineto{\pgfqpoint{3.396466in}{0.446925in}}%
\pgfpathlineto{\pgfqpoint{3.397216in}{0.447394in}}%
\pgfpathlineto{\pgfqpoint{3.403964in}{0.450054in}}%
\pgfpathlineto{\pgfqpoint{3.405464in}{0.448781in}}%
\pgfpathlineto{\pgfqpoint{3.407713in}{0.454019in}}%
\pgfpathlineto{\pgfqpoint{3.408463in}{0.453381in}}%
\pgfpathlineto{\pgfqpoint{3.409213in}{0.450277in}}%
\pgfpathlineto{\pgfqpoint{3.409963in}{0.450980in}}%
\pgfpathlineto{\pgfqpoint{3.410713in}{0.451119in}}%
\pgfpathlineto{\pgfqpoint{3.411462in}{0.449483in}}%
\pgfpathlineto{\pgfqpoint{3.412212in}{0.451577in}}%
\pgfpathlineto{\pgfqpoint{3.413712in}{0.447383in}}%
\pgfpathlineto{\pgfqpoint{3.415211in}{0.448488in}}%
\pgfpathlineto{\pgfqpoint{3.415961in}{0.436154in}}%
\pgfpathlineto{\pgfqpoint{3.416711in}{0.437505in}}%
\pgfpathlineto{\pgfqpoint{3.417461in}{0.437655in}}%
\pgfpathlineto{\pgfqpoint{3.418961in}{0.442531in}}%
\pgfpathlineto{\pgfqpoint{3.420460in}{0.441178in}}%
\pgfpathlineto{\pgfqpoint{3.422710in}{0.440700in}}%
\pgfpathlineto{\pgfqpoint{3.423459in}{0.442068in}}%
\pgfpathlineto{\pgfqpoint{3.424959in}{0.440951in}}%
\pgfpathlineto{\pgfqpoint{3.427208in}{0.442708in}}%
\pgfpathlineto{\pgfqpoint{3.427958in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{3.428708in}{0.438271in}}%
\pgfpathlineto{\pgfqpoint{3.430208in}{0.436255in}}%
\pgfpathlineto{\pgfqpoint{3.432457in}{0.437514in}}%
\pgfpathlineto{\pgfqpoint{3.433207in}{0.437504in}}%
\pgfpathlineto{\pgfqpoint{3.434706in}{0.439516in}}%
\pgfpathlineto{\pgfqpoint{3.435456in}{0.437039in}}%
\pgfpathlineto{\pgfqpoint{3.436206in}{0.437453in}}%
\pgfpathlineto{\pgfqpoint{3.437706in}{0.440832in}}%
\pgfpathlineto{\pgfqpoint{3.439955in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{3.442205in}{0.447241in}}%
\pgfpathlineto{\pgfqpoint{3.444454in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{3.445204in}{0.450371in}}%
\pgfpathlineto{\pgfqpoint{3.447453in}{0.452447in}}%
\pgfpathlineto{\pgfqpoint{3.449703in}{0.451620in}}%
\pgfpathlineto{\pgfqpoint{3.451952in}{0.454100in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.455546in}}%
\pgfpathlineto{\pgfqpoint{3.454951in}{0.457073in}}%
\pgfpathlineto{\pgfqpoint{3.455701in}{0.455648in}}%
\pgfpathlineto{\pgfqpoint{3.458700in}{0.461363in}}%
\pgfpathlineto{\pgfqpoint{3.459450in}{0.462399in}}%
\pgfpathlineto{\pgfqpoint{3.460200in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{3.462449in}{0.464261in}}%
\pgfpathlineto{\pgfqpoint{3.464699in}{0.462125in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{0.461782in}}%
\pgfpathlineto{\pgfqpoint{3.466948in}{0.455272in}}%
\pgfpathlineto{\pgfqpoint{3.467698in}{0.456688in}}%
\pgfpathlineto{\pgfqpoint{3.469198in}{0.460385in}}%
\pgfpathlineto{\pgfqpoint{3.469947in}{0.460663in}}%
\pgfpathlineto{\pgfqpoint{3.471447in}{0.457661in}}%
\pgfpathlineto{\pgfqpoint{3.472197in}{0.458929in}}%
\pgfpathlineto{\pgfqpoint{3.472947in}{0.458405in}}%
\pgfpathlineto{\pgfqpoint{3.475196in}{0.454789in}}%
\pgfpathlineto{\pgfqpoint{3.475946in}{0.454930in}}%
\pgfpathlineto{\pgfqpoint{3.475946in}{0.454930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496472in}{0.312777in}}{\pgfqpoint{2.978829in}{1.668144in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.828800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653941in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{0.682648in}{1.900695in}}%
\pgfpathlineto{\pgfqpoint{0.719884in}{1.668334in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{1.520691in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{1.469964in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{1.343285in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{1.228413in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{1.136723in}}%
\pgfpathlineto{\pgfqpoint{0.943296in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{0.908975in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.968357in}}%
\pgfpathlineto{\pgfqpoint{1.055002in}{0.880521in}}%
\pgfpathlineto{\pgfqpoint{1.092237in}{0.853971in}}%
\pgfpathlineto{\pgfqpoint{1.129473in}{0.797777in}}%
\pgfpathlineto{\pgfqpoint{1.166708in}{0.861209in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{1.278414in}{0.814619in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.757808in}}%
\pgfpathlineto{\pgfqpoint{1.352885in}{0.813965in}}%
\pgfpathlineto{\pgfqpoint{1.390120in}{0.792609in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{0.762496in}}%
\pgfpathlineto{\pgfqpoint{1.464591in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{1.501826in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.539062in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{1.576297in}{0.773435in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.734147in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{1.688003in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{0.742309in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.736896in}}%
\pgfpathlineto{\pgfqpoint{1.799709in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{0.710423in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{1.911416in}{0.790121in}}%
\pgfpathlineto{\pgfqpoint{1.948651in}{0.844694in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.730365in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{0.749442in}}%
\pgfpathlineto{\pgfqpoint{2.060357in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{2.134828in}{0.709018in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.710396in}}%
\pgfpathlineto{\pgfqpoint{2.209298in}{0.706590in}}%
\pgfpathlineto{\pgfqpoint{2.246534in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{2.321005in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{0.722624in}}%
\pgfpathlineto{\pgfqpoint{2.432711in}{0.709668in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{0.708414in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{0.701397in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{2.581652in}{0.707500in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{0.710096in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{0.723536in}}%
\pgfpathlineto{\pgfqpoint{2.693358in}{0.707546in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.710813in}}%
\pgfpathlineto{\pgfqpoint{2.767829in}{0.702764in}}%
\pgfpathlineto{\pgfqpoint{2.805064in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{2.842300in}{0.718038in}}%
\pgfpathlineto{\pgfqpoint{2.879535in}{0.707536in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{0.727740in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{0.698895in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{3.028477in}{0.717501in}}%
\pgfpathlineto{\pgfqpoint{3.065712in}{0.730568in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{0.718800in}}%
\pgfpathlineto{\pgfqpoint{3.140183in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{0.716736in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.717331in}}%
\pgfpathlineto{\pgfqpoint{3.251889in}{0.724028in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{3.363595in}{0.722121in}}%
\pgfpathlineto{\pgfqpoint{3.400830in}{0.719773in}}%
\pgfpathlineto{\pgfqpoint{3.438066in}{0.728980in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.728638in}}%
\pgfpathlineto{\pgfqpoint{3.485301in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{3.485301in}{0.725677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{0.496472in}{1.980922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496472in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{0.312777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{2.009781in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{2.009781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=1.970892in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Real train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{1.854848in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{1.854848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=1.815959in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Real val}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.828800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{1.699915in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{1.699915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=1.661026in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM 3D train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.828800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{1.544982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=1.506093in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM 3D val}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.371200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{1.390049in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{1.390049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=1.351160in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM LI train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.371200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{1.235116in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{1.235116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=1.196227in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM LI val}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{1.080183in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{1.080183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=1.041294in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM BG train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{0.925250in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{0.925250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=0.886361in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM BG val}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{0.770317in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{0.770317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=0.731428in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RenderGAN train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{0.615383in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{0.615383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=0.576495in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RenderGAN val}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.828800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{0.460450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=0.421562in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RenderGAN + Real train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.828800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575301in}{0.305517in}}%
\pgfpathlineto{\pgfqpoint{3.797523in}{0.305517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886412in,y=0.266628in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RenderGAN + Real val}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/decoder_baseline_history.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.428394in}{0.971357in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.971357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.922790in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.922790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485679in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637453in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.637453in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637453in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637453in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789228in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789228in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789228in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941002in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941002in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941002in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092777in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092777in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092777in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244552in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244552in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244552in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396326in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396326in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396326in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548101in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548101in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548101in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699875in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699875in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699875in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092777in,y=0.012771in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.242839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.242839in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.356164in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.356164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.356164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.356164in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.469489in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.469489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.469489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.469489in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.582814in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.582814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.582814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.582814in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.696139in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.696139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.696139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.696139in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.809465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.809465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.809465in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.922790in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.922790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.922790in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202883in,y=0.582814in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{0.503623in}{0.709578in}}%
\pgfpathlineto{\pgfqpoint{0.506083in}{0.697853in}}%
\pgfpathlineto{\pgfqpoint{0.511003in}{0.674947in}}%
\pgfpathlineto{\pgfqpoint{0.518074in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{0.527913in}{0.551029in}}%
\pgfpathlineto{\pgfqpoint{0.535293in}{0.515402in}}%
\pgfpathlineto{\pgfqpoint{0.540520in}{0.489997in}}%
\pgfpathlineto{\pgfqpoint{0.541750in}{0.485098in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.442498in}}%
\pgfpathlineto{\pgfqpoint{0.553741in}{0.441128in}}%
\pgfpathlineto{\pgfqpoint{0.555586in}{0.436479in}}%
\pgfpathlineto{\pgfqpoint{0.565117in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{0.566962in}{0.407817in}}%
\pgfpathlineto{\pgfqpoint{0.569729in}{0.401092in}}%
\pgfpathlineto{\pgfqpoint{0.570344in}{0.401296in}}%
\pgfpathlineto{\pgfqpoint{0.572497in}{0.396985in}}%
\pgfpathlineto{\pgfqpoint{0.573111in}{0.395784in}}%
\pgfpathlineto{\pgfqpoint{0.578338in}{0.387801in}}%
\pgfpathlineto{\pgfqpoint{0.578953in}{0.387169in}}%
\pgfpathlineto{\pgfqpoint{0.580798in}{0.384191in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{0.378591in}}%
\pgfpathlineto{\pgfqpoint{0.587563in}{0.375617in}}%
\pgfpathlineto{\pgfqpoint{0.587870in}{0.376504in}}%
\pgfpathlineto{\pgfqpoint{0.588485in}{0.376003in}}%
\pgfpathlineto{\pgfqpoint{0.590022in}{0.373041in}}%
\pgfpathlineto{\pgfqpoint{0.591252in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{0.594019in}{0.366642in}}%
\pgfpathlineto{\pgfqpoint{0.595557in}{0.366455in}}%
\pgfpathlineto{\pgfqpoint{0.597402in}{0.364217in}}%
\pgfpathlineto{\pgfqpoint{0.598939in}{0.363135in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{0.362017in}}%
\pgfpathlineto{\pgfqpoint{0.601399in}{0.360394in}}%
\pgfpathlineto{\pgfqpoint{0.601706in}{0.360962in}}%
\pgfpathlineto{\pgfqpoint{0.602321in}{0.360050in}}%
\pgfpathlineto{\pgfqpoint{0.604781in}{0.359397in}}%
\pgfpathlineto{\pgfqpoint{0.605396in}{0.358884in}}%
\pgfpathlineto{\pgfqpoint{0.608470in}{0.353128in}}%
\pgfpathlineto{\pgfqpoint{0.610008in}{0.352378in}}%
\pgfpathlineto{\pgfqpoint{0.610623in}{0.352386in}}%
\pgfpathlineto{\pgfqpoint{0.613083in}{0.349108in}}%
\pgfpathlineto{\pgfqpoint{0.614927in}{0.347581in}}%
\pgfpathlineto{\pgfqpoint{0.616772in}{0.344977in}}%
\pgfpathlineto{\pgfqpoint{0.618002in}{0.343152in}}%
\pgfpathlineto{\pgfqpoint{0.625074in}{0.337302in}}%
\pgfpathlineto{\pgfqpoint{0.626919in}{0.338963in}}%
\pgfpathlineto{\pgfqpoint{0.627534in}{0.338275in}}%
\pgfpathlineto{\pgfqpoint{0.628149in}{0.338765in}}%
\pgfpathlineto{\pgfqpoint{0.629378in}{0.338259in}}%
\pgfpathlineto{\pgfqpoint{0.630916in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{0.631531in}{0.338379in}}%
\pgfpathlineto{\pgfqpoint{0.631838in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{0.633068in}{0.336704in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.335385in}}%
\pgfpathlineto{\pgfqpoint{0.634298in}{0.335987in}}%
\pgfpathlineto{\pgfqpoint{0.635835in}{0.335992in}}%
\pgfpathlineto{\pgfqpoint{0.638295in}{0.335532in}}%
\pgfpathlineto{\pgfqpoint{0.639832in}{0.334976in}}%
\pgfpathlineto{\pgfqpoint{0.641985in}{0.336167in}}%
\pgfpathlineto{\pgfqpoint{0.643829in}{0.332929in}}%
\pgfpathlineto{\pgfqpoint{0.644752in}{0.332730in}}%
\pgfpathlineto{\pgfqpoint{0.646597in}{0.328691in}}%
\pgfpathlineto{\pgfqpoint{0.646904in}{0.329038in}}%
\pgfpathlineto{\pgfqpoint{0.647212in}{0.328681in}}%
\pgfpathlineto{\pgfqpoint{0.648749in}{0.326799in}}%
\pgfpathlineto{\pgfqpoint{0.649671in}{0.326015in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.654283in}{0.323788in}}%
\pgfpathlineto{\pgfqpoint{0.661355in}{0.320110in}}%
\pgfpathlineto{\pgfqpoint{0.661663in}{0.318845in}}%
\pgfpathlineto{\pgfqpoint{0.662585in}{0.319469in}}%
\pgfpathlineto{\pgfqpoint{0.673961in}{0.320758in}}%
\pgfpathlineto{\pgfqpoint{0.677036in}{0.318358in}}%
\pgfpathlineto{\pgfqpoint{0.677651in}{0.318989in}}%
\pgfpathlineto{\pgfqpoint{0.678266in}{0.318347in}}%
\pgfpathlineto{\pgfqpoint{0.680418in}{0.318748in}}%
\pgfpathlineto{\pgfqpoint{0.682263in}{0.319189in}}%
\pgfpathlineto{\pgfqpoint{0.692410in}{0.314339in}}%
\pgfpathlineto{\pgfqpoint{0.693025in}{0.312379in}}%
\pgfpathlineto{\pgfqpoint{0.693639in}{0.313164in}}%
\pgfpathlineto{\pgfqpoint{0.694562in}{0.313547in}}%
\pgfpathlineto{\pgfqpoint{0.694869in}{0.313309in}}%
\pgfpathlineto{\pgfqpoint{0.695177in}{0.312729in}}%
\pgfpathlineto{\pgfqpoint{0.696099in}{0.313338in}}%
\pgfpathlineto{\pgfqpoint{0.697329in}{0.312901in}}%
\pgfpathlineto{\pgfqpoint{0.698252in}{0.314015in}}%
\pgfpathlineto{\pgfqpoint{0.698559in}{0.313684in}}%
\pgfpathlineto{\pgfqpoint{0.701019in}{0.311678in}}%
\pgfpathlineto{\pgfqpoint{0.702249in}{0.310980in}}%
\pgfpathlineto{\pgfqpoint{0.703786in}{0.311477in}}%
\pgfpathlineto{\pgfqpoint{0.710858in}{0.308240in}}%
\pgfpathlineto{\pgfqpoint{0.711780in}{0.306661in}}%
\pgfpathlineto{\pgfqpoint{0.712088in}{0.307347in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.306619in}}%
\pgfpathlineto{\pgfqpoint{0.715470in}{0.306160in}}%
\pgfpathlineto{\pgfqpoint{0.715777in}{0.306604in}}%
\pgfpathlineto{\pgfqpoint{0.717007in}{0.306514in}}%
\pgfpathlineto{\pgfqpoint{0.718545in}{0.304980in}}%
\pgfpathlineto{\pgfqpoint{0.722849in}{0.304886in}}%
\pgfpathlineto{\pgfqpoint{0.725924in}{0.302433in}}%
\pgfpathlineto{\pgfqpoint{0.726231in}{0.303167in}}%
\pgfpathlineto{\pgfqpoint{0.728384in}{0.303797in}}%
\pgfpathlineto{\pgfqpoint{0.737608in}{0.303217in}}%
\pgfpathlineto{\pgfqpoint{0.739760in}{0.299898in}}%
\pgfpathlineto{\pgfqpoint{0.741912in}{0.298540in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.297940in}}%
\pgfpathlineto{\pgfqpoint{0.744987in}{0.298737in}}%
\pgfpathlineto{\pgfqpoint{0.745909in}{0.298494in}}%
\pgfpathlineto{\pgfqpoint{0.748677in}{0.296794in}}%
\pgfpathlineto{\pgfqpoint{0.750214in}{0.296672in}}%
\pgfpathlineto{\pgfqpoint{0.755748in}{0.294263in}}%
\pgfpathlineto{\pgfqpoint{0.757286in}{0.293617in}}%
\pgfpathlineto{\pgfqpoint{0.759438in}{0.295360in}}%
\pgfpathlineto{\pgfqpoint{0.761283in}{0.294659in}}%
\pgfpathlineto{\pgfqpoint{0.762205in}{0.294651in}}%
\pgfpathlineto{\pgfqpoint{0.763435in}{0.294634in}}%
\pgfpathlineto{\pgfqpoint{0.765587in}{0.294006in}}%
\pgfpathlineto{\pgfqpoint{0.767740in}{0.293065in}}%
\pgfpathlineto{\pgfqpoint{0.768970in}{0.292852in}}%
\pgfpathlineto{\pgfqpoint{0.769584in}{0.292359in}}%
\pgfpathlineto{\pgfqpoint{0.769584in}{0.292359in}}%
\pgfpathlineto{\pgfqpoint{0.769584in}{0.292359in}}%
\pgfpathlineto{\pgfqpoint{0.770199in}{0.293658in}}%
\pgfpathlineto{\pgfqpoint{0.770814in}{0.293313in}}%
\pgfpathlineto{\pgfqpoint{0.773274in}{0.292373in}}%
\pgfpathlineto{\pgfqpoint{0.774196in}{0.292248in}}%
\pgfpathlineto{\pgfqpoint{0.774811in}{0.293310in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.292831in}}%
\pgfpathlineto{\pgfqpoint{0.778809in}{0.293533in}}%
\pgfpathlineto{\pgfqpoint{0.780038in}{0.293181in}}%
\pgfpathlineto{\pgfqpoint{0.780346in}{0.293785in}}%
\pgfpathlineto{\pgfqpoint{0.780961in}{0.292910in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{0.292317in}}%
\pgfpathlineto{\pgfqpoint{0.784650in}{0.291082in}}%
\pgfpathlineto{\pgfqpoint{0.786188in}{0.291535in}}%
\pgfpathlineto{\pgfqpoint{0.790492in}{0.292393in}}%
\pgfpathlineto{\pgfqpoint{0.792337in}{0.291883in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{0.292715in}}%
\pgfpathlineto{\pgfqpoint{0.795104in}{0.291776in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{0.291690in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{0.291059in}}%
\pgfpathlineto{\pgfqpoint{0.799102in}{0.289119in}}%
\pgfpathlineto{\pgfqpoint{0.800946in}{0.289728in}}%
\pgfpathlineto{\pgfqpoint{0.803406in}{0.289443in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.289479in}}%
\pgfpathlineto{\pgfqpoint{0.806173in}{0.289683in}}%
\pgfpathlineto{\pgfqpoint{0.806481in}{0.289304in}}%
\pgfpathlineto{\pgfqpoint{0.808326in}{0.288535in}}%
\pgfpathlineto{\pgfqpoint{0.808941in}{0.289440in}}%
\pgfpathlineto{\pgfqpoint{0.809555in}{0.288718in}}%
\pgfpathlineto{\pgfqpoint{0.810478in}{0.288345in}}%
\pgfpathlineto{\pgfqpoint{0.813860in}{0.287255in}}%
\pgfpathlineto{\pgfqpoint{0.818165in}{0.290447in}}%
\pgfpathlineto{\pgfqpoint{0.819394in}{0.290992in}}%
\pgfpathlineto{\pgfqpoint{0.820009in}{0.290152in}}%
\pgfpathlineto{\pgfqpoint{0.820624in}{0.290728in}}%
\pgfpathlineto{\pgfqpoint{0.821854in}{0.290761in}}%
\pgfpathlineto{\pgfqpoint{0.823699in}{0.291143in}}%
\pgfpathlineto{\pgfqpoint{0.826159in}{0.290985in}}%
\pgfpathlineto{\pgfqpoint{0.829848in}{0.290422in}}%
\pgfpathlineto{\pgfqpoint{0.832616in}{0.291078in}}%
\pgfpathlineto{\pgfqpoint{0.834460in}{0.289959in}}%
\pgfpathlineto{\pgfqpoint{0.835383in}{0.289494in}}%
\pgfpathlineto{\pgfqpoint{0.837843in}{0.286543in}}%
\pgfpathlineto{\pgfqpoint{0.839687in}{0.286152in}}%
\pgfpathlineto{\pgfqpoint{0.843377in}{0.286794in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{0.287327in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{0.286740in}}%
\pgfpathlineto{\pgfqpoint{0.846759in}{0.286200in}}%
\pgfpathlineto{\pgfqpoint{0.848604in}{0.285991in}}%
\pgfpathlineto{\pgfqpoint{0.850141in}{0.284734in}}%
\pgfpathlineto{\pgfqpoint{0.851679in}{0.283790in}}%
\pgfpathlineto{\pgfqpoint{0.851986in}{0.284126in}}%
\pgfpathlineto{\pgfqpoint{0.855983in}{0.284498in}}%
\pgfpathlineto{\pgfqpoint{0.857213in}{0.285300in}}%
\pgfpathlineto{\pgfqpoint{0.863978in}{0.281961in}}%
\pgfpathlineto{\pgfqpoint{0.868590in}{0.282377in}}%
\pgfpathlineto{\pgfqpoint{0.869819in}{0.282416in}}%
\pgfpathlineto{\pgfqpoint{0.872279in}{0.283254in}}%
\pgfpathlineto{\pgfqpoint{0.874124in}{0.282400in}}%
\pgfpathlineto{\pgfqpoint{0.876584in}{0.282882in}}%
\pgfpathlineto{\pgfqpoint{0.878429in}{0.283357in}}%
\pgfpathlineto{\pgfqpoint{0.878736in}{0.283758in}}%
\pgfpathlineto{\pgfqpoint{0.879351in}{0.283149in}}%
\pgfpathlineto{\pgfqpoint{0.880888in}{0.283557in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{0.284195in}}%
\pgfpathlineto{\pgfqpoint{0.884271in}{0.282538in}}%
\pgfpathlineto{\pgfqpoint{0.888268in}{0.282315in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{0.277875in}}%
\pgfpathlineto{\pgfqpoint{0.903949in}{0.277880in}}%
\pgfpathlineto{\pgfqpoint{0.905793in}{0.276026in}}%
\pgfpathlineto{\pgfqpoint{0.910713in}{0.277401in}}%
\pgfpathlineto{\pgfqpoint{0.912558in}{0.278182in}}%
\pgfpathlineto{\pgfqpoint{0.913788in}{0.278063in}}%
\pgfpathlineto{\pgfqpoint{0.915940in}{0.277245in}}%
\pgfpathlineto{\pgfqpoint{0.918092in}{0.278276in}}%
\pgfpathlineto{\pgfqpoint{0.919015in}{0.278845in}}%
\pgfpathlineto{\pgfqpoint{0.921474in}{0.279641in}}%
\pgfpathlineto{\pgfqpoint{0.924549in}{0.279279in}}%
\pgfpathlineto{\pgfqpoint{0.926086in}{0.280745in}}%
\pgfpathlineto{\pgfqpoint{0.929161in}{0.280062in}}%
\pgfpathlineto{\pgfqpoint{0.931006in}{0.280142in}}%
\pgfpathlineto{\pgfqpoint{0.933158in}{0.279466in}}%
\pgfpathlineto{\pgfqpoint{0.935618in}{0.280530in}}%
\pgfpathlineto{\pgfqpoint{0.941152in}{0.279946in}}%
\pgfpathlineto{\pgfqpoint{0.942690in}{0.279631in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{0.279893in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.277301in}}%
\pgfpathlineto{\pgfqpoint{0.948224in}{0.277824in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{0.278267in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{0.277567in}}%
\pgfpathlineto{\pgfqpoint{0.951914in}{0.277999in}}%
\pgfpathlineto{\pgfqpoint{0.952836in}{0.278267in}}%
\pgfpathlineto{\pgfqpoint{0.953144in}{0.277700in}}%
\pgfpathlineto{\pgfqpoint{0.957141in}{0.275897in}}%
\pgfpathlineto{\pgfqpoint{0.958678in}{0.275779in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.275947in}}%
\pgfpathlineto{\pgfqpoint{0.962368in}{0.276055in}}%
\pgfpathlineto{\pgfqpoint{0.963598in}{0.275243in}}%
\pgfpathlineto{\pgfqpoint{0.963905in}{0.275678in}}%
\pgfpathlineto{\pgfqpoint{0.965135in}{0.275869in}}%
\pgfpathlineto{\pgfqpoint{0.966980in}{0.276518in}}%
\pgfpathlineto{\pgfqpoint{0.968210in}{0.275408in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{0.275649in}}%
\pgfpathlineto{\pgfqpoint{0.970977in}{0.274659in}}%
\pgfpathlineto{\pgfqpoint{0.972207in}{0.274368in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{0.275526in}}%
\pgfpathlineto{\pgfqpoint{0.978664in}{0.275191in}}%
\pgfpathlineto{\pgfqpoint{0.979279in}{0.275103in}}%
\pgfpathlineto{\pgfqpoint{0.979586in}{0.274519in}}%
\pgfpathlineto{\pgfqpoint{0.982968in}{0.276244in}}%
\pgfpathlineto{\pgfqpoint{0.983891in}{0.276549in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{0.276021in}}%
\pgfpathlineto{\pgfqpoint{1.006336in}{0.271872in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{0.273069in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{0.272540in}}%
\pgfpathlineto{\pgfqpoint{1.030626in}{0.272757in}}%
\pgfpathlineto{\pgfqpoint{1.031856in}{0.273012in}}%
\pgfpathlineto{\pgfqpoint{1.033393in}{0.272318in}}%
\pgfpathlineto{\pgfqpoint{1.038928in}{0.270969in}}%
\pgfpathlineto{\pgfqpoint{1.040465in}{0.270573in}}%
\pgfpathlineto{\pgfqpoint{1.042617in}{0.271076in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{0.271603in}}%
\pgfpathlineto{\pgfqpoint{1.049689in}{0.271537in}}%
\pgfpathlineto{\pgfqpoint{1.056453in}{0.270708in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{0.271073in}}%
\pgfpathlineto{\pgfqpoint{1.101344in}{0.268169in}}%
\pgfpathlineto{\pgfqpoint{1.102881in}{0.268580in}}%
\pgfpathlineto{\pgfqpoint{1.105034in}{0.267421in}}%
\pgfpathlineto{\pgfqpoint{1.106571in}{0.267534in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{0.266243in}}%
\pgfpathlineto{\pgfqpoint{1.123174in}{0.262801in}}%
\pgfpathlineto{\pgfqpoint{1.126556in}{0.260955in}}%
\pgfpathlineto{\pgfqpoint{1.128094in}{0.259802in}}%
\pgfpathlineto{\pgfqpoint{1.132091in}{0.259389in}}%
\pgfpathlineto{\pgfqpoint{1.135781in}{0.257582in}}%
\pgfpathlineto{\pgfqpoint{1.138855in}{0.257244in}}%
\pgfpathlineto{\pgfqpoint{1.140700in}{0.257249in}}%
\pgfpathlineto{\pgfqpoint{1.151769in}{0.257208in}}%
\pgfpathlineto{\pgfqpoint{1.155766in}{0.257732in}}%
\pgfpathlineto{\pgfqpoint{1.161608in}{0.258597in}}%
\pgfpathlineto{\pgfqpoint{1.162838in}{0.258717in}}%
\pgfpathlineto{\pgfqpoint{1.164683in}{0.258429in}}%
\pgfpathlineto{\pgfqpoint{1.172369in}{0.259192in}}%
\pgfpathlineto{\pgfqpoint{1.183746in}{0.257707in}}%
\pgfpathlineto{\pgfqpoint{1.187435in}{0.257482in}}%
\pgfpathlineto{\pgfqpoint{1.190818in}{0.256182in}}%
\pgfpathlineto{\pgfqpoint{1.192355in}{0.256600in}}%
\pgfpathlineto{\pgfqpoint{1.193892in}{0.256700in}}%
\pgfpathlineto{\pgfqpoint{1.199119in}{0.256582in}}%
\pgfpathlineto{\pgfqpoint{1.203424in}{0.255636in}}%
\pgfpathlineto{\pgfqpoint{1.206806in}{0.255768in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{0.256143in}}%
\pgfpathlineto{\pgfqpoint{1.212955in}{0.256055in}}%
\pgfpathlineto{\pgfqpoint{1.215108in}{0.256300in}}%
\pgfpathlineto{\pgfqpoint{1.223717in}{0.257914in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{0.256727in}}%
\pgfpathlineto{\pgfqpoint{1.240935in}{0.255870in}}%
\pgfpathlineto{\pgfqpoint{1.242472in}{0.255642in}}%
\pgfpathlineto{\pgfqpoint{1.244625in}{0.254565in}}%
\pgfpathlineto{\pgfqpoint{1.247084in}{0.254899in}}%
\pgfpathlineto{\pgfqpoint{1.251697in}{0.256211in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{0.255848in}}%
\pgfpathlineto{\pgfqpoint{1.256001in}{0.256329in}}%
\pgfpathlineto{\pgfqpoint{1.259998in}{0.257277in}}%
\pgfpathlineto{\pgfqpoint{1.261843in}{0.256767in}}%
\pgfpathlineto{\pgfqpoint{1.263688in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{1.267070in}{0.258001in}}%
\pgfpathlineto{\pgfqpoint{1.280906in}{0.256041in}}%
\pgfpathlineto{\pgfqpoint{1.282443in}{0.255766in}}%
\pgfpathlineto{\pgfqpoint{1.287978in}{0.255028in}}%
\pgfpathlineto{\pgfqpoint{1.290438in}{0.256523in}}%
\pgfpathlineto{\pgfqpoint{1.293512in}{0.256397in}}%
\pgfpathlineto{\pgfqpoint{1.297509in}{0.257328in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{0.257950in}}%
\pgfpathlineto{\pgfqpoint{1.306426in}{0.258586in}}%
\pgfpathlineto{\pgfqpoint{1.307656in}{0.258283in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{0.256884in}}%
\pgfpathlineto{\pgfqpoint{1.315035in}{0.256361in}}%
\pgfpathlineto{\pgfqpoint{1.318110in}{0.255360in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{0.254770in}}%
\pgfpathlineto{\pgfqpoint{1.323952in}{0.254463in}}%
\pgfpathlineto{\pgfqpoint{1.351317in}{0.256072in}}%
\pgfpathlineto{\pgfqpoint{1.354699in}{0.255737in}}%
\pgfpathlineto{\pgfqpoint{1.358388in}{0.256137in}}%
\pgfpathlineto{\pgfqpoint{1.360233in}{0.256681in}}%
\pgfpathlineto{\pgfqpoint{1.399589in}{0.254756in}}%
\pgfpathlineto{\pgfqpoint{1.401127in}{0.254910in}}%
\pgfpathlineto{\pgfqpoint{1.404509in}{0.254853in}}%
\pgfpathlineto{\pgfqpoint{1.406354in}{0.255119in}}%
\pgfpathlineto{\pgfqpoint{1.410966in}{0.255332in}}%
\pgfpathlineto{\pgfqpoint{1.412503in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{1.416500in}{0.255944in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{0.255369in}}%
\pgfpathlineto{\pgfqpoint{1.424802in}{0.255576in}}%
\pgfpathlineto{\pgfqpoint{1.427262in}{0.254875in}}%
\pgfpathlineto{\pgfqpoint{1.433718in}{0.254717in}}%
\pgfpathlineto{\pgfqpoint{1.437408in}{0.254415in}}%
\pgfpathlineto{\pgfqpoint{1.440790in}{0.255103in}}%
\pgfpathlineto{\pgfqpoint{1.445402in}{0.254472in}}%
\pgfpathlineto{\pgfqpoint{1.446940in}{0.254519in}}%
\pgfpathlineto{\pgfqpoint{1.453396in}{0.254929in}}%
\pgfpathlineto{\pgfqpoint{1.460161in}{0.254736in}}%
\pgfpathlineto{\pgfqpoint{1.461698in}{0.254656in}}%
\pgfpathlineto{\pgfqpoint{1.469692in}{0.254402in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.254520in}}%
\pgfpathlineto{\pgfqpoint{1.472767in}{0.254264in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{0.253824in}}%
\pgfpathlineto{\pgfqpoint{1.479224in}{0.254229in}}%
\pgfpathlineto{\pgfqpoint{1.482914in}{0.253878in}}%
\pgfpathlineto{\pgfqpoint{1.487526in}{0.254127in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.253864in}}%
\pgfpathlineto{\pgfqpoint{1.497980in}{0.254438in}}%
\pgfpathlineto{\pgfqpoint{1.501977in}{0.255286in}}%
\pgfpathlineto{\pgfqpoint{1.503821in}{0.255160in}}%
\pgfpathlineto{\pgfqpoint{1.531186in}{0.253477in}}%
\pgfpathlineto{\pgfqpoint{1.573924in}{0.254100in}}%
\pgfpathlineto{\pgfqpoint{1.576999in}{0.254044in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.254354in}}%
\pgfpathlineto{\pgfqpoint{1.585301in}{0.253307in}}%
\pgfpathlineto{\pgfqpoint{1.590220in}{0.254308in}}%
\pgfpathlineto{\pgfqpoint{1.592065in}{0.254207in}}%
\pgfpathlineto{\pgfqpoint{1.595140in}{0.254134in}}%
\pgfpathlineto{\pgfqpoint{1.598522in}{0.254373in}}%
\pgfpathlineto{\pgfqpoint{1.600674in}{0.254007in}}%
\pgfpathlineto{\pgfqpoint{1.603134in}{0.254537in}}%
\pgfpathlineto{\pgfqpoint{1.607131in}{0.254361in}}%
\pgfpathlineto{\pgfqpoint{1.609283in}{0.253497in}}%
\pgfpathlineto{\pgfqpoint{1.610821in}{0.253640in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{0.253328in}}%
\pgfpathlineto{\pgfqpoint{1.616355in}{0.253405in}}%
\pgfpathlineto{\pgfqpoint{1.621890in}{0.252748in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{0.252146in}}%
\pgfpathlineto{\pgfqpoint{1.633266in}{0.252658in}}%
\pgfpathlineto{\pgfqpoint{1.635111in}{0.252425in}}%
\pgfpathlineto{\pgfqpoint{1.641875in}{0.252766in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{0.255033in}}%
\pgfpathlineto{\pgfqpoint{1.681231in}{0.253289in}}%
\pgfpathlineto{\pgfqpoint{1.683384in}{0.254178in}}%
\pgfpathlineto{\pgfqpoint{1.685536in}{0.254511in}}%
\pgfpathlineto{\pgfqpoint{1.698757in}{0.254004in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.254284in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.254284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.877810in}}%
\pgfpathlineto{\pgfqpoint{0.516034in}{0.749628in}}%
\pgfpathlineto{\pgfqpoint{0.531211in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{0.546389in}{0.651737in}}%
\pgfpathlineto{\pgfqpoint{0.561566in}{0.570669in}}%
\pgfpathlineto{\pgfqpoint{0.576743in}{0.570339in}}%
\pgfpathlineto{\pgfqpoint{0.591921in}{0.564252in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.558772in}}%
\pgfpathlineto{\pgfqpoint{0.622276in}{0.535119in}}%
\pgfpathlineto{\pgfqpoint{0.637453in}{0.554691in}}%
\pgfpathlineto{\pgfqpoint{0.652631in}{0.527539in}}%
\pgfpathlineto{\pgfqpoint{0.667808in}{0.544377in}}%
\pgfpathlineto{\pgfqpoint{0.682986in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{0.698163in}{0.550616in}}%
\pgfpathlineto{\pgfqpoint{0.713341in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{0.728518in}{0.569650in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{0.539550in}}%
\pgfpathlineto{\pgfqpoint{0.758873in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{0.774050in}{0.551635in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.554441in}}%
\pgfpathlineto{\pgfqpoint{0.804405in}{0.614360in}}%
\pgfpathlineto{\pgfqpoint{0.819583in}{0.598253in}}%
\pgfpathlineto{\pgfqpoint{0.834760in}{0.515568in}}%
\pgfpathlineto{\pgfqpoint{0.849938in}{0.562265in}}%
\pgfpathlineto{\pgfqpoint{0.865115in}{0.553545in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.569991in}}%
\pgfpathlineto{\pgfqpoint{0.895470in}{0.558649in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.561315in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{0.550463in}}%
\pgfpathlineto{\pgfqpoint{0.956180in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{0.584618in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{0.587375in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{0.612558in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{1.032067in}{0.577436in}}%
\pgfpathlineto{\pgfqpoint{1.047245in}{0.624198in}}%
\pgfpathlineto{\pgfqpoint{1.062422in}{0.592442in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{1.107955in}{0.595908in}}%
\pgfpathlineto{\pgfqpoint{1.123132in}{0.576578in}}%
\pgfpathlineto{\pgfqpoint{1.138309in}{0.574880in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{0.574212in}}%
\pgfpathlineto{\pgfqpoint{1.168664in}{0.578209in}}%
\pgfpathlineto{\pgfqpoint{1.183842in}{0.584012in}}%
\pgfpathlineto{\pgfqpoint{1.199019in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{1.214197in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{1.229374in}{0.590697in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{1.259729in}{0.601606in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{0.601077in}}%
\pgfpathlineto{\pgfqpoint{1.290084in}{0.601778in}}%
\pgfpathlineto{\pgfqpoint{1.305262in}{0.601267in}}%
\pgfpathlineto{\pgfqpoint{1.320439in}{0.607802in}}%
\pgfpathlineto{\pgfqpoint{1.335616in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{1.350794in}{0.610892in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{0.614710in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{0.604146in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{0.609234in}}%
\pgfpathlineto{\pgfqpoint{1.411504in}{0.609336in}}%
\pgfpathlineto{\pgfqpoint{1.426681in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{1.457036in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.472214in}{0.614604in}}%
\pgfpathlineto{\pgfqpoint{1.487391in}{0.612416in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{0.620866in}}%
\pgfpathlineto{\pgfqpoint{1.517746in}{0.621123in}}%
\pgfpathlineto{\pgfqpoint{1.532923in}{0.616734in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{0.613633in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{0.613861in}}%
\pgfpathlineto{\pgfqpoint{1.593633in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{1.608811in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{0.620605in}}%
\pgfpathlineto{\pgfqpoint{1.639166in}{0.628999in}}%
\pgfpathlineto{\pgfqpoint{1.654343in}{0.637385in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{0.617104in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{0.626324in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.633091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{0.504238in}{0.680490in}}%
\pgfpathlineto{\pgfqpoint{0.509465in}{0.652403in}}%
\pgfpathlineto{\pgfqpoint{0.511310in}{0.639820in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{0.531967in}}%
\pgfpathlineto{\pgfqpoint{0.523609in}{0.519459in}}%
\pgfpathlineto{\pgfqpoint{0.535908in}{0.430361in}}%
\pgfpathlineto{\pgfqpoint{0.538060in}{0.417654in}}%
\pgfpathlineto{\pgfqpoint{0.542365in}{0.394965in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.550666in}{0.359587in}}%
\pgfpathlineto{\pgfqpoint{0.557431in}{0.340687in}}%
\pgfpathlineto{\pgfqpoint{0.572804in}{0.315508in}}%
\pgfpathlineto{\pgfqpoint{0.574649in}{0.313168in}}%
\pgfpathlineto{\pgfqpoint{0.582028in}{0.304720in}}%
\pgfpathlineto{\pgfqpoint{0.584180in}{0.303396in}}%
\pgfpathlineto{\pgfqpoint{0.585718in}{0.301074in}}%
\pgfpathlineto{\pgfqpoint{0.587255in}{0.301033in}}%
\pgfpathlineto{\pgfqpoint{0.589407in}{0.299407in}}%
\pgfpathlineto{\pgfqpoint{0.593404in}{0.299358in}}%
\pgfpathlineto{\pgfqpoint{0.599246in}{0.293734in}}%
\pgfpathlineto{\pgfqpoint{0.602014in}{0.293531in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.288826in}}%
\pgfpathlineto{\pgfqpoint{0.614312in}{0.287720in}}%
\pgfpathlineto{\pgfqpoint{0.615542in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{0.616157in}{0.287794in}}%
\pgfpathlineto{\pgfqpoint{0.616465in}{0.288199in}}%
\pgfpathlineto{\pgfqpoint{0.619232in}{0.288738in}}%
\pgfpathlineto{\pgfqpoint{0.620462in}{0.287670in}}%
\pgfpathlineto{\pgfqpoint{0.620769in}{0.288090in}}%
\pgfpathlineto{\pgfqpoint{0.621384in}{0.288476in}}%
\pgfpathlineto{\pgfqpoint{0.621692in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.622922in}{0.288003in}}%
\pgfpathlineto{\pgfqpoint{0.623536in}{0.288751in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{0.288162in}}%
\pgfpathlineto{\pgfqpoint{0.628149in}{0.288537in}}%
\pgfpathlineto{\pgfqpoint{0.629071in}{0.287967in}}%
\pgfpathlineto{\pgfqpoint{0.629378in}{0.288416in}}%
\pgfpathlineto{\pgfqpoint{0.635528in}{0.287120in}}%
\pgfpathlineto{\pgfqpoint{0.637680in}{0.285530in}}%
\pgfpathlineto{\pgfqpoint{0.639525in}{0.284312in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{0.282731in}}%
\pgfpathlineto{\pgfqpoint{0.641677in}{0.283444in}}%
\pgfpathlineto{\pgfqpoint{0.642600in}{0.284099in}}%
\pgfpathlineto{\pgfqpoint{0.642907in}{0.283391in}}%
\pgfpathlineto{\pgfqpoint{0.644752in}{0.282482in}}%
\pgfpathlineto{\pgfqpoint{0.645674in}{0.282858in}}%
\pgfpathlineto{\pgfqpoint{0.647519in}{0.281121in}}%
\pgfpathlineto{\pgfqpoint{0.649979in}{0.279844in}}%
\pgfpathlineto{\pgfqpoint{0.657973in}{0.276479in}}%
\pgfpathlineto{\pgfqpoint{0.660433in}{0.276592in}}%
\pgfpathlineto{\pgfqpoint{0.666275in}{0.273254in}}%
\pgfpathlineto{\pgfqpoint{0.677344in}{0.274673in}}%
\pgfpathlineto{\pgfqpoint{0.678881in}{0.273421in}}%
\pgfpathlineto{\pgfqpoint{0.680111in}{0.274085in}}%
\pgfpathlineto{\pgfqpoint{0.683186in}{0.274207in}}%
\pgfpathlineto{\pgfqpoint{0.685030in}{0.273749in}}%
\pgfpathlineto{\pgfqpoint{0.687490in}{0.274372in}}%
\pgfpathlineto{\pgfqpoint{0.689642in}{0.273777in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{0.273735in}}%
\pgfpathlineto{\pgfqpoint{0.692410in}{0.273496in}}%
\pgfpathlineto{\pgfqpoint{0.696407in}{0.274159in}}%
\pgfpathlineto{\pgfqpoint{0.697944in}{0.274159in}}%
\pgfpathlineto{\pgfqpoint{0.711473in}{0.272642in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{0.270338in}}%
\pgfpathlineto{\pgfqpoint{0.718237in}{0.270532in}}%
\pgfpathlineto{\pgfqpoint{0.719774in}{0.269861in}}%
\pgfpathlineto{\pgfqpoint{0.721619in}{0.270646in}}%
\pgfpathlineto{\pgfqpoint{0.722849in}{0.270411in}}%
\pgfpathlineto{\pgfqpoint{0.723771in}{0.270098in}}%
\pgfpathlineto{\pgfqpoint{0.724079in}{0.270521in}}%
\pgfpathlineto{\pgfqpoint{0.734533in}{0.269382in}}%
\pgfpathlineto{\pgfqpoint{0.736685in}{0.269489in}}%
\pgfpathlineto{\pgfqpoint{0.739760in}{0.269089in}}%
\pgfpathlineto{\pgfqpoint{0.745909in}{0.268247in}}%
\pgfpathlineto{\pgfqpoint{0.749599in}{0.269520in}}%
\pgfpathlineto{\pgfqpoint{0.751444in}{0.268680in}}%
\pgfpathlineto{\pgfqpoint{0.765895in}{0.266464in}}%
\pgfpathlineto{\pgfqpoint{0.766817in}{0.266569in}}%
\pgfpathlineto{\pgfqpoint{0.767125in}{0.266064in}}%
\pgfpathlineto{\pgfqpoint{0.769277in}{0.266375in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{0.266612in}}%
\pgfpathlineto{\pgfqpoint{0.776349in}{0.266704in}}%
\pgfpathlineto{\pgfqpoint{0.780038in}{0.266211in}}%
\pgfpathlineto{\pgfqpoint{0.782191in}{0.267838in}}%
\pgfpathlineto{\pgfqpoint{0.790492in}{0.267250in}}%
\pgfpathlineto{\pgfqpoint{0.794182in}{0.267201in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{0.266520in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{0.266823in}}%
\pgfpathlineto{\pgfqpoint{0.801869in}{0.263769in}}%
\pgfpathlineto{\pgfqpoint{0.802176in}{0.264131in}}%
\pgfpathlineto{\pgfqpoint{0.805866in}{0.263964in}}%
\pgfpathlineto{\pgfqpoint{0.808326in}{0.263528in}}%
\pgfpathlineto{\pgfqpoint{0.812938in}{0.263335in}}%
\pgfpathlineto{\pgfqpoint{0.816320in}{0.264008in}}%
\pgfpathlineto{\pgfqpoint{0.822777in}{0.265036in}}%
\pgfpathlineto{\pgfqpoint{0.830156in}{0.264277in}}%
\pgfpathlineto{\pgfqpoint{0.832616in}{0.264076in}}%
\pgfpathlineto{\pgfqpoint{0.835690in}{0.263827in}}%
\pgfpathlineto{\pgfqpoint{0.839995in}{0.263074in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{0.262596in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{0.261902in}}%
\pgfpathlineto{\pgfqpoint{0.852294in}{0.261925in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{0.262268in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{0.261730in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.260959in}}%
\pgfpathlineto{\pgfqpoint{0.861210in}{0.261309in}}%
\pgfpathlineto{\pgfqpoint{0.863055in}{0.261553in}}%
\pgfpathlineto{\pgfqpoint{0.864592in}{0.262000in}}%
\pgfpathlineto{\pgfqpoint{0.866745in}{0.262019in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{0.261224in}}%
\pgfpathlineto{\pgfqpoint{0.872894in}{0.260363in}}%
\pgfpathlineto{\pgfqpoint{0.875354in}{0.260548in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{0.260478in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{0.259298in}}%
\pgfpathlineto{\pgfqpoint{0.908561in}{0.259673in}}%
\pgfpathlineto{\pgfqpoint{0.910405in}{0.259824in}}%
\pgfpathlineto{\pgfqpoint{0.912558in}{0.259593in}}%
\pgfpathlineto{\pgfqpoint{0.919322in}{0.259380in}}%
\pgfpathlineto{\pgfqpoint{0.921474in}{0.259484in}}%
\pgfpathlineto{\pgfqpoint{0.932543in}{0.259492in}}%
\pgfpathlineto{\pgfqpoint{0.938078in}{0.259677in}}%
\pgfpathlineto{\pgfqpoint{0.942382in}{0.259568in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.259546in}}%
\pgfpathlineto{\pgfqpoint{0.946072in}{0.259483in}}%
\pgfpathlineto{\pgfqpoint{0.947609in}{0.260451in}}%
\pgfpathlineto{\pgfqpoint{0.948224in}{0.260362in}}%
\pgfpathlineto{\pgfqpoint{0.948532in}{0.260758in}}%
\pgfpathlineto{\pgfqpoint{0.951914in}{0.261776in}}%
\pgfpathlineto{\pgfqpoint{0.955603in}{0.260757in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{0.260695in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.261235in}}%
\pgfpathlineto{\pgfqpoint{0.962675in}{0.260472in}}%
\pgfpathlineto{\pgfqpoint{0.965442in}{0.260917in}}%
\pgfpathlineto{\pgfqpoint{0.966980in}{0.259679in}}%
\pgfpathlineto{\pgfqpoint{0.972207in}{0.257857in}}%
\pgfpathlineto{\pgfqpoint{0.974667in}{0.257344in}}%
\pgfpathlineto{\pgfqpoint{0.976511in}{0.257128in}}%
\pgfpathlineto{\pgfqpoint{0.978049in}{0.257576in}}%
\pgfpathlineto{\pgfqpoint{0.979894in}{0.257561in}}%
\pgfpathlineto{\pgfqpoint{0.982353in}{0.257066in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{0.257897in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{0.257554in}}%
\pgfpathlineto{\pgfqpoint{0.988195in}{0.257770in}}%
\pgfpathlineto{\pgfqpoint{0.991885in}{0.258876in}}%
\pgfpathlineto{\pgfqpoint{0.993422in}{0.259213in}}%
\pgfpathlineto{\pgfqpoint{0.995267in}{0.259328in}}%
\pgfpathlineto{\pgfqpoint{0.998342in}{0.259940in}}%
\pgfpathlineto{\pgfqpoint{1.003876in}{0.259174in}}%
\pgfpathlineto{\pgfqpoint{1.007258in}{0.258825in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{0.259028in}}%
\pgfpathlineto{\pgfqpoint{1.010640in}{0.258658in}}%
\pgfpathlineto{\pgfqpoint{1.019557in}{0.257369in}}%
\pgfpathlineto{\pgfqpoint{1.023554in}{0.257064in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{0.257322in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{0.257949in}}%
\pgfpathlineto{\pgfqpoint{1.056453in}{0.257504in}}%
\pgfpathlineto{\pgfqpoint{1.058913in}{0.257070in}}%
\pgfpathlineto{\pgfqpoint{1.061680in}{0.257625in}}%
\pgfpathlineto{\pgfqpoint{1.064448in}{0.256567in}}%
\pgfpathlineto{\pgfqpoint{1.065985in}{0.257658in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{0.257011in}}%
\pgfpathlineto{\pgfqpoint{1.080436in}{0.257222in}}%
\pgfpathlineto{\pgfqpoint{1.083203in}{0.256955in}}%
\pgfpathlineto{\pgfqpoint{1.085356in}{0.256388in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{0.255931in}}%
\pgfpathlineto{\pgfqpoint{1.089660in}{0.256241in}}%
\pgfpathlineto{\pgfqpoint{1.097962in}{0.256620in}}%
\pgfpathlineto{\pgfqpoint{1.100729in}{0.255794in}}%
\pgfpathlineto{\pgfqpoint{1.105034in}{0.255318in}}%
\pgfpathlineto{\pgfqpoint{1.106878in}{0.255753in}}%
\pgfpathlineto{\pgfqpoint{1.108416in}{0.255692in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{0.250990in}}%
\pgfpathlineto{\pgfqpoint{1.140393in}{0.250699in}}%
\pgfpathlineto{\pgfqpoint{1.145927in}{0.249770in}}%
\pgfpathlineto{\pgfqpoint{1.160686in}{0.249112in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{0.249705in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{0.250298in}}%
\pgfpathlineto{\pgfqpoint{1.173599in}{0.250834in}}%
\pgfpathlineto{\pgfqpoint{1.178519in}{0.251522in}}%
\pgfpathlineto{\pgfqpoint{1.187743in}{0.251194in}}%
\pgfpathlineto{\pgfqpoint{1.192662in}{0.249814in}}%
\pgfpathlineto{\pgfqpoint{1.200964in}{0.249471in}}%
\pgfpathlineto{\pgfqpoint{1.220027in}{0.250822in}}%
\pgfpathlineto{\pgfqpoint{1.222794in}{0.250478in}}%
\pgfpathlineto{\pgfqpoint{1.226791in}{0.249949in}}%
\pgfpathlineto{\pgfqpoint{1.228636in}{0.249732in}}%
\pgfpathlineto{\pgfqpoint{1.246470in}{0.249710in}}%
\pgfpathlineto{\pgfqpoint{1.251697in}{0.249473in}}%
\pgfpathlineto{\pgfqpoint{1.254464in}{0.250078in}}%
\pgfpathlineto{\pgfqpoint{1.261536in}{0.250003in}}%
\pgfpathlineto{\pgfqpoint{1.296280in}{0.249719in}}%
\pgfpathlineto{\pgfqpoint{1.300892in}{0.249145in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.249899in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{0.249662in}}%
\pgfpathlineto{\pgfqpoint{1.317495in}{0.250096in}}%
\pgfpathlineto{\pgfqpoint{1.325489in}{0.250824in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{0.250706in}}%
\pgfpathlineto{\pgfqpoint{1.334098in}{0.249881in}}%
\pgfpathlineto{\pgfqpoint{1.337788in}{0.249677in}}%
\pgfpathlineto{\pgfqpoint{1.339018in}{0.249223in}}%
\pgfpathlineto{\pgfqpoint{1.369765in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{0.249771in}}%
\pgfpathlineto{\pgfqpoint{1.376529in}{0.249382in}}%
\pgfpathlineto{\pgfqpoint{1.379296in}{0.249099in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{0.249002in}}%
\pgfpathlineto{\pgfqpoint{1.385446in}{0.248905in}}%
\pgfpathlineto{\pgfqpoint{1.402971in}{0.247630in}}%
\pgfpathlineto{\pgfqpoint{1.410658in}{0.247641in}}%
\pgfpathlineto{\pgfqpoint{1.412503in}{0.247884in}}%
\pgfpathlineto{\pgfqpoint{1.414655in}{0.248306in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{0.248680in}}%
\pgfpathlineto{\pgfqpoint{1.420497in}{0.248753in}}%
\pgfpathlineto{\pgfqpoint{1.432181in}{0.249929in}}%
\pgfpathlineto{\pgfqpoint{1.435563in}{0.249876in}}%
\pgfpathlineto{\pgfqpoint{1.442635in}{0.250148in}}%
\pgfpathlineto{\pgfqpoint{1.444787in}{0.250089in}}%
\pgfpathlineto{\pgfqpoint{1.447247in}{0.249844in}}%
\pgfpathlineto{\pgfqpoint{1.449707in}{0.249692in}}%
\pgfpathlineto{\pgfqpoint{1.452167in}{0.249301in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{0.249084in}}%
\pgfpathlineto{\pgfqpoint{1.487218in}{0.249262in}}%
\pgfpathlineto{\pgfqpoint{1.491523in}{0.248753in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.248868in}}%
\pgfpathlineto{\pgfqpoint{1.497365in}{0.248871in}}%
\pgfpathlineto{\pgfqpoint{1.498902in}{0.249438in}}%
\pgfpathlineto{\pgfqpoint{1.503821in}{0.249375in}}%
\pgfpathlineto{\pgfqpoint{1.506281in}{0.249537in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{0.250059in}}%
\pgfpathlineto{\pgfqpoint{1.532416in}{0.249804in}}%
\pgfpathlineto{\pgfqpoint{1.536721in}{0.250248in}}%
\pgfpathlineto{\pgfqpoint{1.538565in}{0.250034in}}%
\pgfpathlineto{\pgfqpoint{1.649562in}{0.249266in}}%
\pgfpathlineto{\pgfqpoint{1.652329in}{0.249431in}}%
\pgfpathlineto{\pgfqpoint{1.687688in}{0.249655in}}%
\pgfpathlineto{\pgfqpoint{1.689533in}{0.248912in}}%
\pgfpathlineto{\pgfqpoint{1.691378in}{0.248897in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.248933in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.248933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{0.516034in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{0.531211in}{0.603731in}}%
\pgfpathlineto{\pgfqpoint{0.546389in}{0.500194in}}%
\pgfpathlineto{\pgfqpoint{0.561566in}{0.503633in}}%
\pgfpathlineto{\pgfqpoint{0.576743in}{0.453071in}}%
\pgfpathlineto{\pgfqpoint{0.591921in}{0.445254in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.447587in}}%
\pgfpathlineto{\pgfqpoint{0.622276in}{0.462198in}}%
\pgfpathlineto{\pgfqpoint{0.637453in}{0.426510in}}%
\pgfpathlineto{\pgfqpoint{0.652631in}{0.439528in}}%
\pgfpathlineto{\pgfqpoint{0.667808in}{0.469128in}}%
\pgfpathlineto{\pgfqpoint{0.682986in}{0.433197in}}%
\pgfpathlineto{\pgfqpoint{0.698163in}{0.461084in}}%
\pgfpathlineto{\pgfqpoint{0.713341in}{0.437696in}}%
\pgfpathlineto{\pgfqpoint{0.728518in}{0.469722in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{0.432407in}}%
\pgfpathlineto{\pgfqpoint{0.758873in}{0.413098in}}%
\pgfpathlineto{\pgfqpoint{0.774050in}{0.419617in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.419538in}}%
\pgfpathlineto{\pgfqpoint{0.804405in}{0.411151in}}%
\pgfpathlineto{\pgfqpoint{0.819583in}{0.411777in}}%
\pgfpathlineto{\pgfqpoint{0.834760in}{0.411737in}}%
\pgfpathlineto{\pgfqpoint{0.849938in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{0.865115in}{0.413882in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.403528in}}%
\pgfpathlineto{\pgfqpoint{0.895470in}{0.401898in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{0.404622in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{0.427569in}}%
\pgfpathlineto{\pgfqpoint{0.956180in}{0.393064in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{0.414589in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{0.455145in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.387783in}}%
\pgfpathlineto{\pgfqpoint{1.032067in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{1.047245in}{0.392746in}}%
\pgfpathlineto{\pgfqpoint{1.062422in}{0.405268in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{0.404808in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.432279in}}%
\pgfpathlineto{\pgfqpoint{1.107955in}{0.405067in}}%
\pgfpathlineto{\pgfqpoint{1.123132in}{0.382278in}}%
\pgfpathlineto{\pgfqpoint{1.138309in}{0.383665in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{0.391837in}}%
\pgfpathlineto{\pgfqpoint{1.168664in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{1.183842in}{0.391988in}}%
\pgfpathlineto{\pgfqpoint{1.199019in}{0.389664in}}%
\pgfpathlineto{\pgfqpoint{1.214197in}{0.386698in}}%
\pgfpathlineto{\pgfqpoint{1.229374in}{0.387796in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.259729in}{0.390671in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{0.400257in}}%
\pgfpathlineto{\pgfqpoint{1.290084in}{0.391473in}}%
\pgfpathlineto{\pgfqpoint{1.305262in}{0.391702in}}%
\pgfpathlineto{\pgfqpoint{1.320439in}{0.398407in}}%
\pgfpathlineto{\pgfqpoint{1.335616in}{0.393951in}}%
\pgfpathlineto{\pgfqpoint{1.350794in}{0.387373in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{0.397715in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{0.394518in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{0.393522in}}%
\pgfpathlineto{\pgfqpoint{1.411504in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{1.426681in}{0.397126in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{0.398834in}}%
\pgfpathlineto{\pgfqpoint{1.457036in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{1.472214in}{0.398615in}}%
\pgfpathlineto{\pgfqpoint{1.487391in}{0.388526in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{1.517746in}{0.397532in}}%
\pgfpathlineto{\pgfqpoint{1.532923in}{0.398336in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{0.401942in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{0.393981in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{0.396293in}}%
\pgfpathlineto{\pgfqpoint{1.593633in}{0.395392in}}%
\pgfpathlineto{\pgfqpoint{1.608811in}{0.396424in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{0.398469in}}%
\pgfpathlineto{\pgfqpoint{1.639166in}{0.395715in}}%
\pgfpathlineto{\pgfqpoint{1.654343in}{0.397817in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{0.393820in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{0.403125in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.399726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.242839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.843711in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.843711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.804823in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont real\_train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.679930in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.679930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.641041in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont real\_val}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.516148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.477259in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont generated\_train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.352366in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.352366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.313477in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont generated\_val}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/decoder_history.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.968037in}{1.834347in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.834347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.834347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{0.593607in}{1.742630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827340in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{0.827340in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827340in}{0.458587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827340in,y=0.396087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087043in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{1.087043in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087043in}{0.458587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087043in,y=0.396087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346747in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{1.346747in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346747in}{0.458587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346747in,y=0.396087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606450in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{1.606450in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606450in}{0.458587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606450in,y=0.396087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866153in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{1.866153in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866153in}{0.458587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866153in,y=0.396087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125856in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{2.125856in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125856in}{0.458587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125856in,y=0.396087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385559in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385559in}{0.458587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385559in,y=0.396087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645263in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{2.645263in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645263in}{0.458587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645263in,y=0.396087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632420in,y=0.228518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{0.458587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593607in}{0.458587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531107in,y=0.458587in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{0.886601in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{0.886601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593607in}{0.886601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531107in,y=0.886601in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{1.314616in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{1.314616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593607in}{1.314616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531107in,y=1.314616in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593607in}{1.742630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531107in,y=1.742630in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310812in,y=1.100608in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{1.453625in}}%
\pgfpathlineto{\pgfqpoint{0.593607in}{1.098337in}}%
\pgfpathlineto{\pgfqpoint{0.594133in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{0.594660in}{1.094197in}}%
\pgfpathlineto{\pgfqpoint{0.595186in}{1.092088in}}%
\pgfpathlineto{\pgfqpoint{0.595712in}{1.089465in}}%
\pgfpathlineto{\pgfqpoint{0.596238in}{1.086260in}}%
\pgfpathlineto{\pgfqpoint{0.596764in}{1.083223in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{0.597816in}{1.076502in}}%
\pgfpathlineto{\pgfqpoint{0.598342in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{0.598868in}{1.069419in}}%
\pgfpathlineto{\pgfqpoint{0.599395in}{1.066124in}}%
\pgfpathlineto{\pgfqpoint{0.599921in}{1.062979in}}%
\pgfpathlineto{\pgfqpoint{0.600447in}{1.059710in}}%
\pgfpathlineto{\pgfqpoint{0.600973in}{1.056584in}}%
\pgfpathlineto{\pgfqpoint{0.601499in}{1.053590in}}%
\pgfpathlineto{\pgfqpoint{0.602025in}{1.050721in}}%
\pgfpathlineto{\pgfqpoint{0.602551in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{0.603077in}{1.045074in}}%
\pgfpathlineto{\pgfqpoint{0.603603in}{1.042416in}}%
\pgfpathlineto{\pgfqpoint{0.604130in}{1.039658in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{1.037003in}}%
\pgfpathlineto{\pgfqpoint{0.605182in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.605708in}{1.031984in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{1.029609in}}%
\pgfpathlineto{\pgfqpoint{0.606760in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{0.607286in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{0.607812in}{1.022504in}}%
\pgfpathlineto{\pgfqpoint{0.608339in}{1.019793in}}%
\pgfpathlineto{\pgfqpoint{0.608865in}{1.017171in}}%
\pgfpathlineto{\pgfqpoint{0.609391in}{1.014433in}}%
\pgfpathlineto{\pgfqpoint{0.609917in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{0.610443in}{1.009189in}}%
\pgfpathlineto{\pgfqpoint{0.610969in}{1.004361in}}%
\pgfpathlineto{\pgfqpoint{0.611495in}{0.999532in}}%
\pgfpathlineto{\pgfqpoint{0.612021in}{0.994340in}}%
\pgfpathlineto{\pgfqpoint{0.612547in}{0.989147in}}%
\pgfpathlineto{\pgfqpoint{0.613074in}{0.983952in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{0.978988in}}%
\pgfpathlineto{\pgfqpoint{0.614126in}{0.974021in}}%
\pgfpathlineto{\pgfqpoint{0.614652in}{0.968429in}}%
\pgfpathlineto{\pgfqpoint{0.615178in}{0.962834in}}%
\pgfpathlineto{\pgfqpoint{0.615704in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{0.616230in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{0.616756in}{0.947209in}}%
\pgfpathlineto{\pgfqpoint{0.617282in}{0.942100in}}%
\pgfpathlineto{\pgfqpoint{0.617809in}{0.937048in}}%
\pgfpathlineto{\pgfqpoint{0.618335in}{0.932093in}}%
\pgfpathlineto{\pgfqpoint{0.618861in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.619387in}{0.922186in}}%
\pgfpathlineto{\pgfqpoint{0.619913in}{0.917235in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{0.907741in}}%
\pgfpathlineto{\pgfqpoint{0.621491in}{0.902994in}}%
\pgfpathlineto{\pgfqpoint{0.622017in}{0.897895in}}%
\pgfpathlineto{\pgfqpoint{0.622544in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{0.623070in}{0.887592in}}%
\pgfpathlineto{\pgfqpoint{0.623596in}{0.882407in}}%
\pgfpathlineto{\pgfqpoint{0.624122in}{0.877480in}}%
\pgfpathlineto{\pgfqpoint{0.624648in}{0.872547in}}%
\pgfpathlineto{\pgfqpoint{0.625174in}{0.867608in}}%
\pgfpathlineto{\pgfqpoint{0.625700in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{0.626226in}{0.858346in}}%
\pgfpathlineto{\pgfqpoint{0.626753in}{0.853715in}}%
\pgfpathlineto{\pgfqpoint{0.627279in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{0.627805in}{0.844370in}}%
\pgfpathlineto{\pgfqpoint{0.628331in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{0.628857in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{0.629383in}{0.831067in}}%
\pgfpathlineto{\pgfqpoint{0.629909in}{0.827288in}}%
\pgfpathlineto{\pgfqpoint{0.630435in}{0.823508in}}%
\pgfpathlineto{\pgfqpoint{0.630961in}{0.819745in}}%
\pgfpathlineto{\pgfqpoint{0.631488in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{0.632014in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{0.632540in}{0.809046in}}%
\pgfpathlineto{\pgfqpoint{0.633066in}{0.805186in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{0.634118in}{0.797652in}}%
\pgfpathlineto{\pgfqpoint{0.634644in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{0.635170in}{0.790303in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{0.786619in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{0.783034in}}%
\pgfpathlineto{\pgfqpoint{0.636749in}{0.779450in}}%
\pgfpathlineto{\pgfqpoint{0.637275in}{0.775865in}}%
\pgfpathlineto{\pgfqpoint{0.637801in}{0.772446in}}%
\pgfpathlineto{\pgfqpoint{0.638327in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{0.638853in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{0.762187in}}%
\pgfpathlineto{\pgfqpoint{0.639905in}{0.758768in}}%
\pgfpathlineto{\pgfqpoint{0.640431in}{0.755231in}}%
\pgfpathlineto{\pgfqpoint{0.640958in}{0.751900in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{0.748354in}}%
\pgfpathlineto{\pgfqpoint{0.642010in}{0.745206in}}%
\pgfpathlineto{\pgfqpoint{0.642536in}{0.741956in}}%
\pgfpathlineto{\pgfqpoint{0.643062in}{0.738884in}}%
\pgfpathlineto{\pgfqpoint{0.643588in}{0.735823in}}%
\pgfpathlineto{\pgfqpoint{0.644114in}{0.732762in}}%
\pgfpathlineto{\pgfqpoint{0.644640in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{0.645167in}{0.726641in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{0.723942in}}%
\pgfpathlineto{\pgfqpoint{0.646219in}{0.721183in}}%
\pgfpathlineto{\pgfqpoint{0.646745in}{0.718423in}}%
\pgfpathlineto{\pgfqpoint{0.647271in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{0.647797in}{0.712905in}}%
\pgfpathlineto{\pgfqpoint{0.648323in}{0.710769in}}%
\pgfpathlineto{\pgfqpoint{0.648849in}{0.708593in}}%
\pgfpathlineto{\pgfqpoint{0.649375in}{0.706417in}}%
\pgfpathlineto{\pgfqpoint{0.649902in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.650428in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{0.651480in}{0.695952in}}%
\pgfpathlineto{\pgfqpoint{0.652006in}{0.693400in}}%
\pgfpathlineto{\pgfqpoint{0.652532in}{0.690849in}}%
\pgfpathlineto{\pgfqpoint{0.653058in}{0.688298in}}%
\pgfpathlineto{\pgfqpoint{0.653584in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{0.654110in}{0.683166in}}%
\pgfpathlineto{\pgfqpoint{0.654637in}{0.680601in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{0.678035in}}%
\pgfpathlineto{\pgfqpoint{0.655689in}{0.675822in}}%
\pgfpathlineto{\pgfqpoint{0.656215in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{0.656741in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{0.657267in}{0.669376in}}%
\pgfpathlineto{\pgfqpoint{0.657793in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{0.658319in}{0.664974in}}%
\pgfpathlineto{\pgfqpoint{0.658845in}{0.662697in}}%
\pgfpathlineto{\pgfqpoint{0.659372in}{0.660430in}}%
\pgfpathlineto{\pgfqpoint{0.659898in}{0.658162in}}%
\pgfpathlineto{\pgfqpoint{0.660424in}{0.655895in}}%
\pgfpathlineto{\pgfqpoint{0.660950in}{0.653628in}}%
\pgfpathlineto{\pgfqpoint{0.661476in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.649478in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{0.647442in}}%
\pgfpathlineto{\pgfqpoint{0.663054in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{0.663581in}{0.643192in}}%
\pgfpathlineto{\pgfqpoint{0.664107in}{0.640979in}}%
\pgfpathlineto{\pgfqpoint{0.664633in}{0.638765in}}%
\pgfpathlineto{\pgfqpoint{0.665159in}{0.636866in}}%
\pgfpathlineto{\pgfqpoint{0.665685in}{0.634966in}}%
\pgfpathlineto{\pgfqpoint{0.666211in}{0.633507in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{0.631981in}}%
\pgfpathlineto{\pgfqpoint{0.667263in}{0.630454in}}%
\pgfpathlineto{\pgfqpoint{0.667789in}{0.628928in}}%
\pgfpathlineto{\pgfqpoint{0.668316in}{0.627401in}}%
\pgfpathlineto{\pgfqpoint{0.668842in}{0.625875in}}%
\pgfpathlineto{\pgfqpoint{0.669368in}{0.624358in}}%
\pgfpathlineto{\pgfqpoint{0.669894in}{0.622840in}}%
\pgfpathlineto{\pgfqpoint{0.670420in}{0.621323in}}%
\pgfpathlineto{\pgfqpoint{0.670946in}{0.619806in}}%
\pgfpathlineto{\pgfqpoint{0.671472in}{0.618289in}}%
\pgfpathlineto{\pgfqpoint{0.671998in}{0.616721in}}%
\pgfpathlineto{\pgfqpoint{0.672524in}{0.615154in}}%
\pgfpathlineto{\pgfqpoint{0.673051in}{0.613586in}}%
\pgfpathlineto{\pgfqpoint{0.673577in}{0.612018in}}%
\pgfpathlineto{\pgfqpoint{0.674103in}{0.610551in}}%
\pgfpathlineto{\pgfqpoint{0.674629in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.675155in}{0.607847in}}%
\pgfpathlineto{\pgfqpoint{0.675681in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{0.676207in}{0.605406in}}%
\pgfpathlineto{\pgfqpoint{0.676733in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.677259in}{0.602922in}}%
\pgfpathlineto{\pgfqpoint{0.677786in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{0.678312in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{0.678838in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{0.679364in}{0.597955in}}%
\pgfpathlineto{\pgfqpoint{0.679890in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{0.680416in}{0.595591in}}%
\pgfpathlineto{\pgfqpoint{0.680942in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{0.681468in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{0.681995in}{0.591621in}}%
\pgfpathlineto{\pgfqpoint{0.682521in}{0.590337in}}%
\pgfpathlineto{\pgfqpoint{0.683047in}{0.589054in}}%
\pgfpathlineto{\pgfqpoint{0.683573in}{0.587858in}}%
\pgfpathlineto{\pgfqpoint{0.684099in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{0.684625in}{0.586113in}}%
\pgfpathlineto{\pgfqpoint{0.685151in}{0.585276in}}%
\pgfpathlineto{\pgfqpoint{0.685677in}{0.584439in}}%
\pgfpathlineto{\pgfqpoint{0.686203in}{0.583602in}}%
\pgfpathlineto{\pgfqpoint{0.686730in}{0.582764in}}%
\pgfpathlineto{\pgfqpoint{0.687256in}{0.581942in}}%
\pgfpathlineto{\pgfqpoint{0.687782in}{0.581119in}}%
\pgfpathlineto{\pgfqpoint{0.688308in}{0.580296in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{0.579473in}}%
\pgfpathlineto{\pgfqpoint{0.689360in}{0.578596in}}%
\pgfpathlineto{\pgfqpoint{0.689886in}{0.577720in}}%
\pgfpathlineto{\pgfqpoint{0.690412in}{0.576843in}}%
\pgfpathlineto{\pgfqpoint{0.690938in}{0.575911in}}%
\pgfpathlineto{\pgfqpoint{0.691465in}{0.574961in}}%
\pgfpathlineto{\pgfqpoint{0.691991in}{0.574164in}}%
\pgfpathlineto{\pgfqpoint{0.692517in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{0.693043in}{0.572569in}}%
\pgfpathlineto{\pgfqpoint{0.693569in}{0.571772in}}%
\pgfpathlineto{\pgfqpoint{0.694095in}{0.570975in}}%
\pgfpathlineto{\pgfqpoint{0.694621in}{0.570177in}}%
\pgfpathlineto{\pgfqpoint{0.695147in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{0.695673in}{0.568503in}}%
\pgfpathlineto{\pgfqpoint{0.696200in}{0.567666in}}%
\pgfpathlineto{\pgfqpoint{0.696726in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{0.697252in}{0.566170in}}%
\pgfpathlineto{\pgfqpoint{0.697778in}{0.565510in}}%
\pgfpathlineto{\pgfqpoint{0.698304in}{0.564813in}}%
\pgfpathlineto{\pgfqpoint{0.698830in}{0.564117in}}%
\pgfpathlineto{\pgfqpoint{0.699356in}{0.563421in}}%
\pgfpathlineto{\pgfqpoint{0.699882in}{0.562724in}}%
\pgfpathlineto{\pgfqpoint{0.700409in}{0.562095in}}%
\pgfpathlineto{\pgfqpoint{0.700935in}{0.561466in}}%
\pgfpathlineto{\pgfqpoint{0.701461in}{0.560837in}}%
\pgfpathlineto{\pgfqpoint{0.701987in}{0.560208in}}%
\pgfpathlineto{\pgfqpoint{0.702513in}{0.559579in}}%
\pgfpathlineto{\pgfqpoint{0.703039in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{0.703565in}{0.558321in}}%
\pgfpathlineto{\pgfqpoint{0.704091in}{0.557692in}}%
\pgfpathlineto{\pgfqpoint{0.704617in}{0.557063in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{0.705670in}{0.555827in}}%
\pgfpathlineto{\pgfqpoint{0.706196in}{0.555220in}}%
\pgfpathlineto{\pgfqpoint{0.706722in}{0.554612in}}%
\pgfpathlineto{\pgfqpoint{0.707248in}{0.554005in}}%
\pgfpathlineto{\pgfqpoint{0.707774in}{0.553415in}}%
\pgfpathlineto{\pgfqpoint{0.708300in}{0.552824in}}%
\pgfpathlineto{\pgfqpoint{0.708826in}{0.552234in}}%
\pgfpathlineto{\pgfqpoint{0.709352in}{0.551670in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{0.551106in}}%
\pgfpathlineto{\pgfqpoint{0.710405in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{0.710931in}{0.550158in}}%
\pgfpathlineto{\pgfqpoint{0.711457in}{0.549685in}}%
\pgfpathlineto{\pgfqpoint{0.711983in}{0.549211in}}%
\pgfpathlineto{\pgfqpoint{0.712509in}{0.548715in}}%
\pgfpathlineto{\pgfqpoint{0.713035in}{0.548219in}}%
\pgfpathlineto{\pgfqpoint{0.713561in}{0.547723in}}%
\pgfpathlineto{\pgfqpoint{0.714087in}{0.547227in}}%
\pgfpathlineto{\pgfqpoint{0.714614in}{0.546873in}}%
\pgfpathlineto{\pgfqpoint{0.715140in}{0.546518in}}%
\pgfpathlineto{\pgfqpoint{0.715666in}{0.546163in}}%
\pgfpathlineto{\pgfqpoint{0.716192in}{0.545808in}}%
\pgfpathlineto{\pgfqpoint{0.716718in}{0.545453in}}%
\pgfpathlineto{\pgfqpoint{0.717244in}{0.545200in}}%
\pgfpathlineto{\pgfqpoint{0.717770in}{0.544947in}}%
\pgfpathlineto{\pgfqpoint{0.718296in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{0.718823in}{0.544181in}}%
\pgfpathlineto{\pgfqpoint{0.719349in}{0.543798in}}%
\pgfpathlineto{\pgfqpoint{0.719875in}{0.543415in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{0.543031in}}%
\pgfpathlineto{\pgfqpoint{0.720927in}{0.542467in}}%
\pgfpathlineto{\pgfqpoint{0.721453in}{0.541871in}}%
\pgfpathlineto{\pgfqpoint{0.721979in}{0.541275in}}%
\pgfpathlineto{\pgfqpoint{0.722505in}{0.540679in}}%
\pgfpathlineto{\pgfqpoint{0.723031in}{0.540137in}}%
\pgfpathlineto{\pgfqpoint{0.723558in}{0.539595in}}%
\pgfpathlineto{\pgfqpoint{0.724084in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{0.724610in}{0.538567in}}%
\pgfpathlineto{\pgfqpoint{0.725136in}{0.538097in}}%
\pgfpathlineto{\pgfqpoint{0.725662in}{0.537627in}}%
\pgfpathlineto{\pgfqpoint{0.726188in}{0.537158in}}%
\pgfpathlineto{\pgfqpoint{0.726714in}{0.536688in}}%
\pgfpathlineto{\pgfqpoint{0.727240in}{0.536219in}}%
\pgfpathlineto{\pgfqpoint{0.727766in}{0.535749in}}%
\pgfpathlineto{\pgfqpoint{0.728293in}{0.535279in}}%
\pgfpathlineto{\pgfqpoint{0.728819in}{0.534727in}}%
\pgfpathlineto{\pgfqpoint{0.729345in}{0.534175in}}%
\pgfpathlineto{\pgfqpoint{0.729871in}{0.533623in}}%
\pgfpathlineto{\pgfqpoint{0.730397in}{0.533071in}}%
\pgfpathlineto{\pgfqpoint{0.730923in}{0.532519in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.531966in}}%
\pgfpathlineto{\pgfqpoint{0.731975in}{0.531451in}}%
\pgfpathlineto{\pgfqpoint{0.732501in}{0.530935in}}%
\pgfpathlineto{\pgfqpoint{0.733028in}{0.530420in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{0.529904in}}%
\pgfpathlineto{\pgfqpoint{0.734080in}{0.529389in}}%
\pgfpathlineto{\pgfqpoint{0.734606in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{0.528357in}}%
\pgfpathlineto{\pgfqpoint{0.735658in}{0.527842in}}%
\pgfpathlineto{\pgfqpoint{0.736184in}{0.527269in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{0.737237in}{0.526123in}}%
\pgfpathlineto{\pgfqpoint{0.737763in}{0.525550in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{0.524977in}}%
\pgfpathlineto{\pgfqpoint{0.738815in}{0.524404in}}%
\pgfpathlineto{\pgfqpoint{0.739341in}{0.523859in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{0.523315in}}%
\pgfpathlineto{\pgfqpoint{0.740393in}{0.522770in}}%
\pgfpathlineto{\pgfqpoint{0.740919in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{0.741445in}{0.521682in}}%
\pgfpathlineto{\pgfqpoint{0.741972in}{0.521137in}}%
\pgfpathlineto{\pgfqpoint{0.742498in}{0.520593in}}%
\pgfpathlineto{\pgfqpoint{0.743024in}{0.520048in}}%
\pgfpathlineto{\pgfqpoint{0.743550in}{0.519504in}}%
\pgfpathlineto{\pgfqpoint{0.744076in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.744602in}{0.518415in}}%
\pgfpathlineto{\pgfqpoint{0.745128in}{0.517870in}}%
\pgfpathlineto{\pgfqpoint{0.745654in}{0.517326in}}%
\pgfpathlineto{\pgfqpoint{0.746180in}{0.516804in}}%
\pgfpathlineto{\pgfqpoint{0.746707in}{0.516282in}}%
\pgfpathlineto{\pgfqpoint{0.747233in}{0.515759in}}%
\pgfpathlineto{\pgfqpoint{0.747759in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{0.748285in}{0.514715in}}%
\pgfpathlineto{\pgfqpoint{0.748811in}{0.514193in}}%
\pgfpathlineto{\pgfqpoint{0.749337in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{0.749863in}{0.513148in}}%
\pgfpathlineto{\pgfqpoint{0.750389in}{0.512626in}}%
\pgfpathlineto{\pgfqpoint{0.750915in}{0.512104in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{0.511582in}}%
\pgfpathlineto{\pgfqpoint{0.751968in}{0.511189in}}%
\pgfpathlineto{\pgfqpoint{0.752494in}{0.510797in}}%
\pgfpathlineto{\pgfqpoint{0.753020in}{0.510405in}}%
\pgfpathlineto{\pgfqpoint{0.753546in}{0.510012in}}%
\pgfpathlineto{\pgfqpoint{0.754072in}{0.509620in}}%
\pgfpathlineto{\pgfqpoint{0.754598in}{0.509408in}}%
\pgfpathlineto{\pgfqpoint{0.755124in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{0.755651in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{0.756177in}{0.508870in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{0.508690in}}%
\pgfpathlineto{\pgfqpoint{0.757229in}{0.508511in}}%
\pgfpathlineto{\pgfqpoint{0.757755in}{0.508331in}}%
\pgfpathlineto{\pgfqpoint{0.758281in}{0.508152in}}%
\pgfpathlineto{\pgfqpoint{0.758807in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{0.759333in}{0.507793in}}%
\pgfpathlineto{\pgfqpoint{0.759859in}{0.507614in}}%
\pgfpathlineto{\pgfqpoint{0.760386in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{0.760912in}{0.507255in}}%
\pgfpathlineto{\pgfqpoint{0.761438in}{0.507075in}}%
\pgfpathlineto{\pgfqpoint{0.761964in}{0.506896in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{0.763016in}{0.506965in}}%
\pgfpathlineto{\pgfqpoint{0.763542in}{0.507000in}}%
\pgfpathlineto{\pgfqpoint{0.764068in}{0.507035in}}%
\pgfpathlineto{\pgfqpoint{0.764594in}{0.507040in}}%
\pgfpathlineto{\pgfqpoint{0.765121in}{0.507045in}}%
\pgfpathlineto{\pgfqpoint{0.765647in}{0.507050in}}%
\pgfpathlineto{\pgfqpoint{0.766173in}{0.507055in}}%
\pgfpathlineto{\pgfqpoint{0.766699in}{0.506996in}}%
\pgfpathlineto{\pgfqpoint{0.767225in}{0.506937in}}%
\pgfpathlineto{\pgfqpoint{0.767751in}{0.506878in}}%
\pgfpathlineto{\pgfqpoint{0.768277in}{0.506820in}}%
\pgfpathlineto{\pgfqpoint{0.768803in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{0.769329in}{0.506702in}}%
\pgfpathlineto{\pgfqpoint{0.769856in}{0.506701in}}%
\pgfpathlineto{\pgfqpoint{0.770382in}{0.506699in}}%
\pgfpathlineto{\pgfqpoint{0.770908in}{0.506698in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{0.771960in}{0.506695in}}%
\pgfpathlineto{\pgfqpoint{0.772486in}{0.506694in}}%
\pgfpathlineto{\pgfqpoint{0.773012in}{0.506692in}}%
\pgfpathlineto{\pgfqpoint{0.773538in}{0.506691in}}%
\pgfpathlineto{\pgfqpoint{0.774065in}{0.506690in}}%
\pgfpathlineto{\pgfqpoint{0.774591in}{0.506688in}}%
\pgfpathlineto{\pgfqpoint{0.775117in}{0.506687in}}%
\pgfpathlineto{\pgfqpoint{0.775643in}{0.506686in}}%
\pgfpathlineto{\pgfqpoint{0.776169in}{0.506684in}}%
\pgfpathlineto{\pgfqpoint{0.776695in}{0.506683in}}%
\pgfpathlineto{\pgfqpoint{0.777221in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{0.777747in}{0.506680in}}%
\pgfpathlineto{\pgfqpoint{0.778273in}{0.506679in}}%
\pgfpathlineto{\pgfqpoint{0.778800in}{0.506642in}}%
\pgfpathlineto{\pgfqpoint{0.779326in}{0.506605in}}%
\pgfpathlineto{\pgfqpoint{0.779852in}{0.506569in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{0.780904in}{0.506369in}}%
\pgfpathlineto{\pgfqpoint{0.781430in}{0.506269in}}%
\pgfpathlineto{\pgfqpoint{0.781956in}{0.506169in}}%
\pgfpathlineto{\pgfqpoint{0.782482in}{0.506069in}}%
\pgfpathlineto{\pgfqpoint{0.783008in}{0.505969in}}%
\pgfpathlineto{\pgfqpoint{0.783535in}{0.505869in}}%
\pgfpathlineto{\pgfqpoint{0.784061in}{0.505769in}}%
\pgfpathlineto{\pgfqpoint{0.784587in}{0.505669in}}%
\pgfpathlineto{\pgfqpoint{0.785113in}{0.505569in}}%
\pgfpathlineto{\pgfqpoint{0.785639in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{0.505368in}}%
\pgfpathlineto{\pgfqpoint{0.786691in}{0.505268in}}%
\pgfpathlineto{\pgfqpoint{0.787217in}{0.505168in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{0.505068in}}%
\pgfpathlineto{\pgfqpoint{0.788270in}{0.504968in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{0.504868in}}%
\pgfpathlineto{\pgfqpoint{0.789322in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.789848in}{0.504668in}}%
\pgfpathlineto{\pgfqpoint{0.790374in}{0.504568in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{0.504468in}}%
\pgfpathlineto{\pgfqpoint{0.791426in}{0.504368in}}%
\pgfpathlineto{\pgfqpoint{0.791952in}{0.504268in}}%
\pgfpathlineto{\pgfqpoint{0.792479in}{0.504168in}}%
\pgfpathlineto{\pgfqpoint{0.793005in}{0.504068in}}%
\pgfpathlineto{\pgfqpoint{0.793531in}{0.503968in}}%
\pgfpathlineto{\pgfqpoint{0.794057in}{0.503868in}}%
\pgfpathlineto{\pgfqpoint{0.794583in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{0.795109in}{0.503668in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{0.503568in}}%
\pgfpathlineto{\pgfqpoint{0.796161in}{0.503376in}}%
\pgfpathlineto{\pgfqpoint{0.796687in}{0.503183in}}%
\pgfpathlineto{\pgfqpoint{0.797214in}{0.502991in}}%
\pgfpathlineto{\pgfqpoint{0.797740in}{0.502799in}}%
\pgfpathlineto{\pgfqpoint{0.798266in}{0.502636in}}%
\pgfpathlineto{\pgfqpoint{0.798792in}{0.502474in}}%
\pgfpathlineto{\pgfqpoint{0.799318in}{0.502311in}}%
\pgfpathlineto{\pgfqpoint{0.799844in}{0.502149in}}%
\pgfpathlineto{\pgfqpoint{0.800370in}{0.502104in}}%
\pgfpathlineto{\pgfqpoint{0.800896in}{0.502060in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.502016in}}%
\pgfpathlineto{\pgfqpoint{0.801949in}{0.501971in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{0.501927in}}%
\pgfpathlineto{\pgfqpoint{0.803001in}{0.501882in}}%
\pgfpathlineto{\pgfqpoint{0.803527in}{0.501838in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{0.501793in}}%
\pgfpathlineto{\pgfqpoint{0.804579in}{0.501749in}}%
\pgfpathlineto{\pgfqpoint{0.805105in}{0.501705in}}%
\pgfpathlineto{\pgfqpoint{0.805631in}{0.501660in}}%
\pgfpathlineto{\pgfqpoint{0.806158in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{0.806684in}{0.501571in}}%
\pgfpathlineto{\pgfqpoint{0.807210in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{0.807736in}{0.501483in}}%
\pgfpathlineto{\pgfqpoint{0.808262in}{0.501438in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{0.501394in}}%
\pgfpathlineto{\pgfqpoint{0.809314in}{0.501349in}}%
\pgfpathlineto{\pgfqpoint{0.809840in}{0.501305in}}%
\pgfpathlineto{\pgfqpoint{0.810366in}{0.501260in}}%
\pgfpathlineto{\pgfqpoint{0.810893in}{0.501216in}}%
\pgfpathlineto{\pgfqpoint{0.811419in}{0.501172in}}%
\pgfpathlineto{\pgfqpoint{0.811945in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{0.812471in}{0.501120in}}%
\pgfpathlineto{\pgfqpoint{0.812997in}{0.501112in}}%
\pgfpathlineto{\pgfqpoint{0.813523in}{0.501017in}}%
\pgfpathlineto{\pgfqpoint{0.814049in}{0.500996in}}%
\pgfpathlineto{\pgfqpoint{0.814575in}{0.500975in}}%
\pgfpathlineto{\pgfqpoint{0.815101in}{0.500953in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{0.816154in}{0.500911in}}%
\pgfpathlineto{\pgfqpoint{0.816680in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{0.817206in}{0.500850in}}%
\pgfpathlineto{\pgfqpoint{0.817732in}{0.500820in}}%
\pgfpathlineto{\pgfqpoint{0.818258in}{0.500790in}}%
\pgfpathlineto{\pgfqpoint{0.818784in}{0.500759in}}%
\pgfpathlineto{\pgfqpoint{0.819310in}{0.500729in}}%
\pgfpathlineto{\pgfqpoint{0.819836in}{0.500698in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.500668in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{0.500637in}}%
\pgfpathlineto{\pgfqpoint{0.821415in}{0.500607in}}%
\pgfpathlineto{\pgfqpoint{0.821941in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{0.822467in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{0.822993in}{0.500279in}}%
\pgfpathlineto{\pgfqpoint{0.823519in}{0.500169in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{0.824572in}{0.499951in}}%
\pgfpathlineto{\pgfqpoint{0.825098in}{0.499841in}}%
\pgfpathlineto{\pgfqpoint{0.825624in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{0.826150in}{0.499622in}}%
\pgfpathlineto{\pgfqpoint{0.826676in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{0.827202in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{0.499294in}}%
\pgfpathlineto{\pgfqpoint{0.828254in}{0.499185in}}%
\pgfpathlineto{\pgfqpoint{0.828780in}{0.499076in}}%
\pgfpathlineto{\pgfqpoint{0.829307in}{0.498966in}}%
\pgfpathlineto{\pgfqpoint{0.829833in}{0.498857in}}%
\pgfpathlineto{\pgfqpoint{0.830359in}{0.498747in}}%
\pgfpathlineto{\pgfqpoint{0.830885in}{0.498638in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{0.498529in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{0.498419in}}%
\pgfpathlineto{\pgfqpoint{0.832463in}{0.498310in}}%
\pgfpathlineto{\pgfqpoint{0.832989in}{0.498201in}}%
\pgfpathlineto{\pgfqpoint{0.833515in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{0.834042in}{0.497805in}}%
\pgfpathlineto{\pgfqpoint{0.834568in}{0.497580in}}%
\pgfpathlineto{\pgfqpoint{0.835094in}{0.497355in}}%
\pgfpathlineto{\pgfqpoint{0.835620in}{0.497130in}}%
\pgfpathlineto{\pgfqpoint{0.836146in}{0.496904in}}%
\pgfpathlineto{\pgfqpoint{0.836672in}{0.496679in}}%
\pgfpathlineto{\pgfqpoint{0.837198in}{0.496454in}}%
\pgfpathlineto{\pgfqpoint{0.837724in}{0.496228in}}%
\pgfpathlineto{\pgfqpoint{0.838250in}{0.496003in}}%
\pgfpathlineto{\pgfqpoint{0.838777in}{0.495778in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.495553in}}%
\pgfpathlineto{\pgfqpoint{0.839829in}{0.495327in}}%
\pgfpathlineto{\pgfqpoint{0.840355in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{0.840881in}{0.494877in}}%
\pgfpathlineto{\pgfqpoint{0.841407in}{0.494651in}}%
\pgfpathlineto{\pgfqpoint{0.841933in}{0.494426in}}%
\pgfpathlineto{\pgfqpoint{0.842459in}{0.494201in}}%
\pgfpathlineto{\pgfqpoint{0.842986in}{0.493975in}}%
\pgfpathlineto{\pgfqpoint{0.843512in}{0.493750in}}%
\pgfpathlineto{\pgfqpoint{0.844038in}{0.493525in}}%
\pgfpathlineto{\pgfqpoint{0.844564in}{0.493299in}}%
\pgfpathlineto{\pgfqpoint{0.845090in}{0.493074in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{0.492849in}}%
\pgfpathlineto{\pgfqpoint{0.846142in}{0.492622in}}%
\pgfpathlineto{\pgfqpoint{0.846668in}{0.492395in}}%
\pgfpathlineto{\pgfqpoint{0.847194in}{0.492256in}}%
\pgfpathlineto{\pgfqpoint{0.847721in}{0.492106in}}%
\pgfpathlineto{\pgfqpoint{0.848247in}{0.491956in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{0.491789in}}%
\pgfpathlineto{\pgfqpoint{0.849299in}{0.491623in}}%
\pgfpathlineto{\pgfqpoint{0.849825in}{0.491456in}}%
\pgfpathlineto{\pgfqpoint{0.850351in}{0.491299in}}%
\pgfpathlineto{\pgfqpoint{0.850877in}{0.491142in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.490947in}}%
\pgfpathlineto{\pgfqpoint{0.851929in}{0.490752in}}%
\pgfpathlineto{\pgfqpoint{0.852456in}{0.490557in}}%
\pgfpathlineto{\pgfqpoint{0.852982in}{0.490362in}}%
\pgfpathlineto{\pgfqpoint{0.853508in}{0.490167in}}%
\pgfpathlineto{\pgfqpoint{0.854034in}{0.489972in}}%
\pgfpathlineto{\pgfqpoint{0.854560in}{0.489777in}}%
\pgfpathlineto{\pgfqpoint{0.855086in}{0.489582in}}%
\pgfpathlineto{\pgfqpoint{0.855612in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{0.856138in}{0.489363in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.489254in}}%
\pgfpathlineto{\pgfqpoint{0.857191in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{0.857717in}{0.489035in}}%
\pgfpathlineto{\pgfqpoint{0.858243in}{0.488926in}}%
\pgfpathlineto{\pgfqpoint{0.858769in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{0.859295in}{0.488707in}}%
\pgfpathlineto{\pgfqpoint{0.859821in}{0.488597in}}%
\pgfpathlineto{\pgfqpoint{0.860347in}{0.488488in}}%
\pgfpathlineto{\pgfqpoint{0.860873in}{0.488379in}}%
\pgfpathlineto{\pgfqpoint{0.861400in}{0.488269in}}%
\pgfpathlineto{\pgfqpoint{0.861926in}{0.488160in}}%
\pgfpathlineto{\pgfqpoint{0.862452in}{0.488050in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{0.487941in}}%
\pgfpathlineto{\pgfqpoint{0.863504in}{0.487832in}}%
\pgfpathlineto{\pgfqpoint{0.864030in}{0.487722in}}%
\pgfpathlineto{\pgfqpoint{0.864556in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{0.865082in}{0.487503in}}%
\pgfpathlineto{\pgfqpoint{0.865608in}{0.487394in}}%
\pgfpathlineto{\pgfqpoint{0.866135in}{0.487284in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{0.867187in}{0.487127in}}%
\pgfpathlineto{\pgfqpoint{0.867713in}{0.487079in}}%
\pgfpathlineto{\pgfqpoint{0.868239in}{0.487030in}}%
\pgfpathlineto{\pgfqpoint{0.868765in}{0.486983in}}%
\pgfpathlineto{\pgfqpoint{0.869291in}{0.486935in}}%
\pgfpathlineto{\pgfqpoint{0.869817in}{0.486887in}}%
\pgfpathlineto{\pgfqpoint{0.870343in}{0.486840in}}%
\pgfpathlineto{\pgfqpoint{0.870870in}{0.486792in}}%
\pgfpathlineto{\pgfqpoint{0.871396in}{0.486744in}}%
\pgfpathlineto{\pgfqpoint{0.871922in}{0.486696in}}%
\pgfpathlineto{\pgfqpoint{0.872448in}{0.486649in}}%
\pgfpathlineto{\pgfqpoint{0.872974in}{0.486601in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{0.486553in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{0.486506in}}%
\pgfpathlineto{\pgfqpoint{0.874552in}{0.486458in}}%
\pgfpathlineto{\pgfqpoint{0.875078in}{0.486410in}}%
\pgfpathlineto{\pgfqpoint{0.875605in}{0.486362in}}%
\pgfpathlineto{\pgfqpoint{0.876131in}{0.486315in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{0.486267in}}%
\pgfpathlineto{\pgfqpoint{0.877183in}{0.486219in}}%
\pgfpathlineto{\pgfqpoint{0.877709in}{0.486171in}}%
\pgfpathlineto{\pgfqpoint{0.878235in}{0.486124in}}%
\pgfpathlineto{\pgfqpoint{0.878761in}{0.486076in}}%
\pgfpathlineto{\pgfqpoint{0.879287in}{0.486028in}}%
\pgfpathlineto{\pgfqpoint{0.879814in}{0.485981in}}%
\pgfpathlineto{\pgfqpoint{0.880340in}{0.485933in}}%
\pgfpathlineto{\pgfqpoint{0.880866in}{0.485842in}}%
\pgfpathlineto{\pgfqpoint{0.881392in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{0.881918in}{0.485659in}}%
\pgfpathlineto{\pgfqpoint{0.882444in}{0.485584in}}%
\pgfpathlineto{\pgfqpoint{0.882970in}{0.485509in}}%
\pgfpathlineto{\pgfqpoint{0.883496in}{0.485434in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{0.485359in}}%
\pgfpathlineto{\pgfqpoint{0.884549in}{0.485285in}}%
\pgfpathlineto{\pgfqpoint{0.885075in}{0.485284in}}%
\pgfpathlineto{\pgfqpoint{0.885601in}{0.485284in}}%
\pgfpathlineto{\pgfqpoint{0.886127in}{0.485284in}}%
\pgfpathlineto{\pgfqpoint{0.886653in}{0.485284in}}%
\pgfpathlineto{\pgfqpoint{0.887179in}{0.485284in}}%
\pgfpathlineto{\pgfqpoint{0.887705in}{0.485283in}}%
\pgfpathlineto{\pgfqpoint{0.888231in}{0.485283in}}%
\pgfpathlineto{\pgfqpoint{0.888757in}{0.485283in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.485276in}}%
\pgfpathlineto{\pgfqpoint{0.889810in}{0.485269in}}%
\pgfpathlineto{\pgfqpoint{0.890336in}{0.485262in}}%
\pgfpathlineto{\pgfqpoint{0.890862in}{0.485255in}}%
\pgfpathlineto{\pgfqpoint{0.891388in}{0.485248in}}%
\pgfpathlineto{\pgfqpoint{0.891914in}{0.485242in}}%
\pgfpathlineto{\pgfqpoint{0.892440in}{0.485235in}}%
\pgfpathlineto{\pgfqpoint{0.892966in}{0.485228in}}%
\pgfpathlineto{\pgfqpoint{0.893492in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{0.894019in}{0.485214in}}%
\pgfpathlineto{\pgfqpoint{0.894545in}{0.485207in}}%
\pgfpathlineto{\pgfqpoint{0.895071in}{0.485200in}}%
\pgfpathlineto{\pgfqpoint{0.895597in}{0.485193in}}%
\pgfpathlineto{\pgfqpoint{0.896123in}{0.485187in}}%
\pgfpathlineto{\pgfqpoint{0.896649in}{0.485180in}}%
\pgfpathlineto{\pgfqpoint{0.897175in}{0.485173in}}%
\pgfpathlineto{\pgfqpoint{0.897701in}{0.485166in}}%
\pgfpathlineto{\pgfqpoint{0.898228in}{0.485159in}}%
\pgfpathlineto{\pgfqpoint{0.898754in}{0.485152in}}%
\pgfpathlineto{\pgfqpoint{0.899280in}{0.485145in}}%
\pgfpathlineto{\pgfqpoint{0.899806in}{0.485138in}}%
\pgfpathlineto{\pgfqpoint{0.900332in}{0.485132in}}%
\pgfpathlineto{\pgfqpoint{0.900858in}{0.485125in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{0.485118in}}%
\pgfpathlineto{\pgfqpoint{0.901910in}{0.485111in}}%
\pgfpathlineto{\pgfqpoint{0.902436in}{0.485104in}}%
\pgfpathlineto{\pgfqpoint{0.902963in}{0.485097in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{0.485090in}}%
\pgfpathlineto{\pgfqpoint{0.904015in}{0.485083in}}%
\pgfpathlineto{\pgfqpoint{0.904541in}{0.485076in}}%
\pgfpathlineto{\pgfqpoint{0.905067in}{0.485070in}}%
\pgfpathlineto{\pgfqpoint{0.905593in}{0.485063in}}%
\pgfpathlineto{\pgfqpoint{0.906119in}{0.485056in}}%
\pgfpathlineto{\pgfqpoint{0.906645in}{0.485049in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.485042in}}%
\pgfpathlineto{\pgfqpoint{0.907698in}{0.485035in}}%
\pgfpathlineto{\pgfqpoint{0.908224in}{0.485028in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.485021in}}%
\pgfpathlineto{\pgfqpoint{0.909276in}{0.485015in}}%
\pgfpathlineto{\pgfqpoint{0.909802in}{0.485008in}}%
\pgfpathlineto{\pgfqpoint{0.910328in}{0.485001in}}%
\pgfpathlineto{\pgfqpoint{0.910854in}{0.484994in}}%
\pgfpathlineto{\pgfqpoint{0.911380in}{0.484987in}}%
\pgfpathlineto{\pgfqpoint{0.911906in}{0.484980in}}%
\pgfpathlineto{\pgfqpoint{0.912433in}{0.484973in}}%
\pgfpathlineto{\pgfqpoint{0.912959in}{0.484966in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.484960in}}%
\pgfpathlineto{\pgfqpoint{0.914011in}{0.484953in}}%
\pgfpathlineto{\pgfqpoint{0.914537in}{0.485015in}}%
\pgfpathlineto{\pgfqpoint{0.915063in}{0.485078in}}%
\pgfpathlineto{\pgfqpoint{0.915589in}{0.485147in}}%
\pgfpathlineto{\pgfqpoint{0.916115in}{0.485216in}}%
\pgfpathlineto{\pgfqpoint{0.916642in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{0.917168in}{0.485355in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{0.485424in}}%
\pgfpathlineto{\pgfqpoint{0.918220in}{0.485493in}}%
\pgfpathlineto{\pgfqpoint{0.918746in}{0.485526in}}%
\pgfpathlineto{\pgfqpoint{0.919272in}{0.485574in}}%
\pgfpathlineto{\pgfqpoint{0.919798in}{0.485577in}}%
\pgfpathlineto{\pgfqpoint{0.920324in}{0.485580in}}%
\pgfpathlineto{\pgfqpoint{0.920850in}{0.485583in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.485573in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{0.485550in}}%
\pgfpathlineto{\pgfqpoint{0.922429in}{0.485526in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{0.485503in}}%
\pgfpathlineto{\pgfqpoint{0.923481in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{0.924007in}{0.485456in}}%
\pgfpathlineto{\pgfqpoint{0.924533in}{0.485432in}}%
\pgfpathlineto{\pgfqpoint{0.925059in}{0.485409in}}%
\pgfpathlineto{\pgfqpoint{0.925585in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{0.926112in}{0.485325in}}%
\pgfpathlineto{\pgfqpoint{0.926638in}{0.485283in}}%
\pgfpathlineto{\pgfqpoint{0.927164in}{0.485241in}}%
\pgfpathlineto{\pgfqpoint{0.927690in}{0.485199in}}%
\pgfpathlineto{\pgfqpoint{0.928216in}{0.485157in}}%
\pgfpathlineto{\pgfqpoint{0.928742in}{0.485115in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{0.485073in}}%
\pgfpathlineto{\pgfqpoint{0.929794in}{0.485030in}}%
\pgfpathlineto{\pgfqpoint{0.930320in}{0.484988in}}%
\pgfpathlineto{\pgfqpoint{0.930847in}{0.484946in}}%
\pgfpathlineto{\pgfqpoint{0.931373in}{0.484904in}}%
\pgfpathlineto{\pgfqpoint{0.931899in}{0.484862in}}%
\pgfpathlineto{\pgfqpoint{0.932425in}{0.484820in}}%
\pgfpathlineto{\pgfqpoint{0.932951in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{0.484736in}}%
\pgfpathlineto{\pgfqpoint{0.934003in}{0.484694in}}%
\pgfpathlineto{\pgfqpoint{0.934529in}{0.484652in}}%
\pgfpathlineto{\pgfqpoint{0.935056in}{0.484610in}}%
\pgfpathlineto{\pgfqpoint{0.935582in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{0.936108in}{0.484526in}}%
\pgfpathlineto{\pgfqpoint{0.936634in}{0.484484in}}%
\pgfpathlineto{\pgfqpoint{0.937160in}{0.484442in}}%
\pgfpathlineto{\pgfqpoint{0.937686in}{0.484400in}}%
\pgfpathlineto{\pgfqpoint{0.938212in}{0.484358in}}%
\pgfpathlineto{\pgfqpoint{0.938738in}{0.484316in}}%
\pgfpathlineto{\pgfqpoint{0.939264in}{0.484274in}}%
\pgfpathlineto{\pgfqpoint{0.939791in}{0.484232in}}%
\pgfpathlineto{\pgfqpoint{0.940317in}{0.484190in}}%
\pgfpathlineto{\pgfqpoint{0.940843in}{0.484148in}}%
\pgfpathlineto{\pgfqpoint{0.941369in}{0.484106in}}%
\pgfpathlineto{\pgfqpoint{0.941895in}{0.484051in}}%
\pgfpathlineto{\pgfqpoint{0.942421in}{0.483996in}}%
\pgfpathlineto{\pgfqpoint{0.942947in}{0.483941in}}%
\pgfpathlineto{\pgfqpoint{0.943473in}{0.483813in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{0.483684in}}%
\pgfpathlineto{\pgfqpoint{0.944526in}{0.483556in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.483427in}}%
\pgfpathlineto{\pgfqpoint{0.945578in}{0.483299in}}%
\pgfpathlineto{\pgfqpoint{0.946104in}{0.483170in}}%
\pgfpathlineto{\pgfqpoint{0.946630in}{0.483041in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{0.482913in}}%
\pgfpathlineto{\pgfqpoint{0.947682in}{0.482784in}}%
\pgfpathlineto{\pgfqpoint{0.948208in}{0.482630in}}%
\pgfpathlineto{\pgfqpoint{0.948734in}{0.482475in}}%
\pgfpathlineto{\pgfqpoint{0.949261in}{0.482314in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{0.482153in}}%
\pgfpathlineto{\pgfqpoint{0.950313in}{0.481992in}}%
\pgfpathlineto{\pgfqpoint{0.950839in}{0.481831in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.481670in}}%
\pgfpathlineto{\pgfqpoint{0.951891in}{0.481509in}}%
\pgfpathlineto{\pgfqpoint{0.952417in}{0.481348in}}%
\pgfpathlineto{\pgfqpoint{0.952943in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{0.953470in}{0.481039in}}%
\pgfpathlineto{\pgfqpoint{0.953996in}{0.480908in}}%
\pgfpathlineto{\pgfqpoint{0.954522in}{0.480777in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.480658in}}%
\pgfpathlineto{\pgfqpoint{0.955574in}{0.480552in}}%
\pgfpathlineto{\pgfqpoint{0.956100in}{0.480447in}}%
\pgfpathlineto{\pgfqpoint{0.956626in}{0.480342in}}%
\pgfpathlineto{\pgfqpoint{0.957152in}{0.480237in}}%
\pgfpathlineto{\pgfqpoint{0.957678in}{0.480132in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{0.480027in}}%
\pgfpathlineto{\pgfqpoint{0.958731in}{0.479922in}}%
\pgfpathlineto{\pgfqpoint{0.959257in}{0.479835in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.479749in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.479662in}}%
\pgfpathlineto{\pgfqpoint{0.960835in}{0.479575in}}%
\pgfpathlineto{\pgfqpoint{0.961361in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{0.479402in}}%
\pgfpathlineto{\pgfqpoint{0.962413in}{0.479316in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{0.479229in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{0.479143in}}%
\pgfpathlineto{\pgfqpoint{0.963992in}{0.479056in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{0.478969in}}%
\pgfpathlineto{\pgfqpoint{0.965044in}{0.478877in}}%
\pgfpathlineto{\pgfqpoint{0.965570in}{0.478784in}}%
\pgfpathlineto{\pgfqpoint{0.966096in}{0.478691in}}%
\pgfpathlineto{\pgfqpoint{0.966622in}{0.478599in}}%
\pgfpathlineto{\pgfqpoint{0.967148in}{0.478506in}}%
\pgfpathlineto{\pgfqpoint{0.967675in}{0.478383in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{0.478261in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.478138in}}%
\pgfpathlineto{\pgfqpoint{0.969253in}{0.478016in}}%
\pgfpathlineto{\pgfqpoint{0.969779in}{0.477893in}}%
\pgfpathlineto{\pgfqpoint{0.970305in}{0.477771in}}%
\pgfpathlineto{\pgfqpoint{0.970831in}{0.477648in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{0.477526in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{0.477403in}}%
\pgfpathlineto{\pgfqpoint{0.972410in}{0.477281in}}%
\pgfpathlineto{\pgfqpoint{0.972936in}{0.477158in}}%
\pgfpathlineto{\pgfqpoint{0.973462in}{0.477035in}}%
\pgfpathlineto{\pgfqpoint{0.973988in}{0.476913in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{0.476790in}}%
\pgfpathlineto{\pgfqpoint{0.975040in}{0.476668in}}%
\pgfpathlineto{\pgfqpoint{0.975566in}{0.476558in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{0.476448in}}%
\pgfpathlineto{\pgfqpoint{0.976619in}{0.476338in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{0.476355in}}%
\pgfpathlineto{\pgfqpoint{0.977671in}{0.476372in}}%
\pgfpathlineto{\pgfqpoint{0.978197in}{0.476388in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.476405in}}%
\pgfpathlineto{\pgfqpoint{0.979249in}{0.476422in}}%
\pgfpathlineto{\pgfqpoint{0.979775in}{0.476438in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{0.476455in}}%
\pgfpathlineto{\pgfqpoint{0.980827in}{0.476472in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{0.476488in}}%
\pgfpathlineto{\pgfqpoint{0.981880in}{0.476505in}}%
\pgfpathlineto{\pgfqpoint{0.982406in}{0.476522in}}%
\pgfpathlineto{\pgfqpoint{0.982932in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{0.983458in}{0.476555in}}%
\pgfpathlineto{\pgfqpoint{0.983984in}{0.476572in}}%
\pgfpathlineto{\pgfqpoint{0.984510in}{0.476589in}}%
\pgfpathlineto{\pgfqpoint{0.985036in}{0.476605in}}%
\pgfpathlineto{\pgfqpoint{0.985562in}{0.476622in}}%
\pgfpathlineto{\pgfqpoint{0.986089in}{0.476639in}}%
\pgfpathlineto{\pgfqpoint{0.986615in}{0.476655in}}%
\pgfpathlineto{\pgfqpoint{0.987141in}{0.476672in}}%
\pgfpathlineto{\pgfqpoint{0.987667in}{0.476689in}}%
\pgfpathlineto{\pgfqpoint{0.988193in}{0.476705in}}%
\pgfpathlineto{\pgfqpoint{0.988719in}{0.476722in}}%
\pgfpathlineto{\pgfqpoint{0.989245in}{0.476739in}}%
\pgfpathlineto{\pgfqpoint{0.989771in}{0.476756in}}%
\pgfpathlineto{\pgfqpoint{0.990298in}{0.476772in}}%
\pgfpathlineto{\pgfqpoint{0.990824in}{0.476789in}}%
\pgfpathlineto{\pgfqpoint{0.991350in}{0.476806in}}%
\pgfpathlineto{\pgfqpoint{0.991876in}{0.476822in}}%
\pgfpathlineto{\pgfqpoint{0.992402in}{0.476839in}}%
\pgfpathlineto{\pgfqpoint{0.992928in}{0.476856in}}%
\pgfpathlineto{\pgfqpoint{0.993454in}{0.476872in}}%
\pgfpathlineto{\pgfqpoint{0.993980in}{0.476889in}}%
\pgfpathlineto{\pgfqpoint{0.994506in}{0.476906in}}%
\pgfpathlineto{\pgfqpoint{0.995033in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.995559in}{0.476939in}}%
\pgfpathlineto{\pgfqpoint{0.996085in}{0.476956in}}%
\pgfpathlineto{\pgfqpoint{0.996611in}{0.476972in}}%
\pgfpathlineto{\pgfqpoint{0.997137in}{0.476989in}}%
\pgfpathlineto{\pgfqpoint{0.997663in}{0.477006in}}%
\pgfpathlineto{\pgfqpoint{0.998189in}{0.477023in}}%
\pgfpathlineto{\pgfqpoint{0.998715in}{0.477045in}}%
\pgfpathlineto{\pgfqpoint{0.999241in}{0.477068in}}%
\pgfpathlineto{\pgfqpoint{0.999768in}{0.477091in}}%
\pgfpathlineto{\pgfqpoint{1.000294in}{0.477114in}}%
\pgfpathlineto{\pgfqpoint{1.000820in}{0.477137in}}%
\pgfpathlineto{\pgfqpoint{1.001346in}{0.477207in}}%
\pgfpathlineto{\pgfqpoint{1.001872in}{0.477277in}}%
\pgfpathlineto{\pgfqpoint{1.002398in}{0.477347in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{0.477418in}}%
\pgfpathlineto{\pgfqpoint{1.003450in}{0.477488in}}%
\pgfpathlineto{\pgfqpoint{1.003976in}{0.477602in}}%
\pgfpathlineto{\pgfqpoint{1.004503in}{0.477713in}}%
\pgfpathlineto{\pgfqpoint{1.005029in}{0.477825in}}%
\pgfpathlineto{\pgfqpoint{1.005555in}{0.477936in}}%
\pgfpathlineto{\pgfqpoint{1.006081in}{0.478047in}}%
\pgfpathlineto{\pgfqpoint{1.006607in}{0.478159in}}%
\pgfpathlineto{\pgfqpoint{1.007133in}{0.478270in}}%
\pgfpathlineto{\pgfqpoint{1.007659in}{0.478381in}}%
\pgfpathlineto{\pgfqpoint{1.008185in}{0.478493in}}%
\pgfpathlineto{\pgfqpoint{1.008712in}{0.478604in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{0.478702in}}%
\pgfpathlineto{\pgfqpoint{1.009764in}{0.478800in}}%
\pgfpathlineto{\pgfqpoint{1.010290in}{0.478897in}}%
\pgfpathlineto{\pgfqpoint{1.010816in}{0.478942in}}%
\pgfpathlineto{\pgfqpoint{1.011342in}{0.478988in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{0.479033in}}%
\pgfpathlineto{\pgfqpoint{1.012394in}{0.479071in}}%
\pgfpathlineto{\pgfqpoint{1.012920in}{0.479109in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{0.479147in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{0.479185in}}%
\pgfpathlineto{\pgfqpoint{1.014499in}{0.479224in}}%
\pgfpathlineto{\pgfqpoint{1.015025in}{0.479262in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{0.479300in}}%
\pgfpathlineto{\pgfqpoint{1.016077in}{0.479338in}}%
\pgfpathlineto{\pgfqpoint{1.016603in}{0.479373in}}%
\pgfpathlineto{\pgfqpoint{1.017129in}{0.479408in}}%
\pgfpathlineto{\pgfqpoint{1.017655in}{0.479443in}}%
\pgfpathlineto{\pgfqpoint{1.018182in}{0.479478in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.479513in}}%
\pgfpathlineto{\pgfqpoint{1.019234in}{0.479548in}}%
\pgfpathlineto{\pgfqpoint{1.019760in}{0.479584in}}%
\pgfpathlineto{\pgfqpoint{1.020286in}{0.479619in}}%
\pgfpathlineto{\pgfqpoint{1.020812in}{0.479654in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{0.479689in}}%
\pgfpathlineto{\pgfqpoint{1.021864in}{0.479724in}}%
\pgfpathlineto{\pgfqpoint{1.022391in}{0.479759in}}%
\pgfpathlineto{\pgfqpoint{1.022917in}{0.479794in}}%
\pgfpathlineto{\pgfqpoint{1.023443in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{1.023969in}{0.479864in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{0.479899in}}%
\pgfpathlineto{\pgfqpoint{1.025021in}{0.479934in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{0.479969in}}%
\pgfpathlineto{\pgfqpoint{1.026073in}{0.480004in}}%
\pgfpathlineto{\pgfqpoint{1.026599in}{0.480039in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{0.480074in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{0.480109in}}%
\pgfpathlineto{\pgfqpoint{1.028178in}{0.480144in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{0.480179in}}%
\pgfpathlineto{\pgfqpoint{1.029230in}{0.480214in}}%
\pgfpathlineto{\pgfqpoint{1.029756in}{0.480249in}}%
\pgfpathlineto{\pgfqpoint{1.030282in}{0.480284in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.031334in}{0.480354in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{0.480389in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{0.480424in}}%
\pgfpathlineto{\pgfqpoint{1.032913in}{0.480434in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{0.480444in}}%
\pgfpathlineto{\pgfqpoint{1.033965in}{0.480453in}}%
\pgfpathlineto{\pgfqpoint{1.034491in}{0.480474in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{0.480477in}}%
\pgfpathlineto{\pgfqpoint{1.035543in}{0.480480in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{1.036596in}{0.480487in}}%
\pgfpathlineto{\pgfqpoint{1.037122in}{0.480490in}}%
\pgfpathlineto{\pgfqpoint{1.037648in}{0.480449in}}%
\pgfpathlineto{\pgfqpoint{1.038174in}{0.480411in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.480373in}}%
\pgfpathlineto{\pgfqpoint{1.039226in}{0.480335in}}%
\pgfpathlineto{\pgfqpoint{1.039752in}{0.480297in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{0.480259in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.480221in}}%
\pgfpathlineto{\pgfqpoint{1.041331in}{0.480183in}}%
\pgfpathlineto{\pgfqpoint{1.041857in}{0.480145in}}%
\pgfpathlineto{\pgfqpoint{1.042383in}{0.480107in}}%
\pgfpathlineto{\pgfqpoint{1.042909in}{0.480082in}}%
\pgfpathlineto{\pgfqpoint{1.043435in}{0.480058in}}%
\pgfpathlineto{\pgfqpoint{1.043961in}{0.480034in}}%
\pgfpathlineto{\pgfqpoint{1.044487in}{0.480009in}}%
\pgfpathlineto{\pgfqpoint{1.045013in}{0.479985in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{0.479960in}}%
\pgfpathlineto{\pgfqpoint{1.046066in}{0.479943in}}%
\pgfpathlineto{\pgfqpoint{1.046592in}{0.479925in}}%
\pgfpathlineto{\pgfqpoint{1.047118in}{0.479908in}}%
\pgfpathlineto{\pgfqpoint{1.047644in}{0.479890in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{0.479873in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.479855in}}%
\pgfpathlineto{\pgfqpoint{1.049222in}{0.479838in}}%
\pgfpathlineto{\pgfqpoint{1.049748in}{0.479820in}}%
\pgfpathlineto{\pgfqpoint{1.050275in}{0.479807in}}%
\pgfpathlineto{\pgfqpoint{1.050801in}{0.479792in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{0.479723in}}%
\pgfpathlineto{\pgfqpoint{1.051853in}{0.479654in}}%
\pgfpathlineto{\pgfqpoint{1.052379in}{0.479586in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.479517in}}%
\pgfpathlineto{\pgfqpoint{1.053431in}{0.479448in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{0.479379in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{0.479311in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{0.479242in}}%
\pgfpathlineto{\pgfqpoint{1.055536in}{0.479173in}}%
\pgfpathlineto{\pgfqpoint{1.056062in}{0.479104in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{1.057114in}{0.478967in}}%
\pgfpathlineto{\pgfqpoint{1.057640in}{0.478898in}}%
\pgfpathlineto{\pgfqpoint{1.058166in}{0.478829in}}%
\pgfpathlineto{\pgfqpoint{1.058692in}{0.478748in}}%
\pgfpathlineto{\pgfqpoint{1.059219in}{0.478667in}}%
\pgfpathlineto{\pgfqpoint{1.059745in}{0.478585in}}%
\pgfpathlineto{\pgfqpoint{1.060271in}{0.478504in}}%
\pgfpathlineto{\pgfqpoint{1.060797in}{0.478423in}}%
\pgfpathlineto{\pgfqpoint{1.061323in}{0.478342in}}%
\pgfpathlineto{\pgfqpoint{1.061849in}{0.478260in}}%
\pgfpathlineto{\pgfqpoint{1.062375in}{0.478179in}}%
\pgfpathlineto{\pgfqpoint{1.062901in}{0.478098in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.478016in}}%
\pgfpathlineto{\pgfqpoint{1.063954in}{0.477935in}}%
\pgfpathlineto{\pgfqpoint{1.064480in}{0.477854in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.477773in}}%
\pgfpathlineto{\pgfqpoint{1.065532in}{0.477691in}}%
\pgfpathlineto{\pgfqpoint{1.066058in}{0.477610in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{0.477554in}}%
\pgfpathlineto{\pgfqpoint{1.067110in}{0.477498in}}%
\pgfpathlineto{\pgfqpoint{1.067636in}{0.477442in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{0.477375in}}%
\pgfpathlineto{\pgfqpoint{1.068689in}{0.477308in}}%
\pgfpathlineto{\pgfqpoint{1.069215in}{0.477241in}}%
\pgfpathlineto{\pgfqpoint{1.069741in}{0.477175in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{0.477108in}}%
\pgfpathlineto{\pgfqpoint{1.070793in}{0.477041in}}%
\pgfpathlineto{\pgfqpoint{1.071319in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{1.071845in}{0.476907in}}%
\pgfpathlineto{\pgfqpoint{1.072371in}{0.476840in}}%
\pgfpathlineto{\pgfqpoint{1.072897in}{0.476773in}}%
\pgfpathlineto{\pgfqpoint{1.073424in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{1.073950in}{0.476639in}}%
\pgfpathlineto{\pgfqpoint{1.074476in}{0.476572in}}%
\pgfpathlineto{\pgfqpoint{1.075002in}{0.476505in}}%
\pgfpathlineto{\pgfqpoint{1.075528in}{0.476439in}}%
\pgfpathlineto{\pgfqpoint{1.076054in}{0.476372in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{0.476238in}}%
\pgfpathlineto{\pgfqpoint{1.077633in}{0.476171in}}%
\pgfpathlineto{\pgfqpoint{1.078159in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{1.078685in}{0.476037in}}%
\pgfpathlineto{\pgfqpoint{1.079211in}{0.475970in}}%
\pgfpathlineto{\pgfqpoint{1.079737in}{0.475903in}}%
\pgfpathlineto{\pgfqpoint{1.080263in}{0.475836in}}%
\pgfpathlineto{\pgfqpoint{1.080789in}{0.475769in}}%
\pgfpathlineto{\pgfqpoint{1.081315in}{0.475679in}}%
\pgfpathlineto{\pgfqpoint{1.081841in}{0.475589in}}%
\pgfpathlineto{\pgfqpoint{1.082368in}{0.475498in}}%
\pgfpathlineto{\pgfqpoint{1.082894in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{1.083420in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{1.083946in}{0.475226in}}%
\pgfpathlineto{\pgfqpoint{1.084472in}{0.475137in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{0.475121in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{1.086050in}{0.475050in}}%
\pgfpathlineto{\pgfqpoint{1.086576in}{0.474995in}}%
\pgfpathlineto{\pgfqpoint{1.087103in}{0.474940in}}%
\pgfpathlineto{\pgfqpoint{1.087629in}{0.474885in}}%
\pgfpathlineto{\pgfqpoint{1.088155in}{0.474830in}}%
\pgfpathlineto{\pgfqpoint{1.088681in}{0.474776in}}%
\pgfpathlineto{\pgfqpoint{1.089207in}{0.474721in}}%
\pgfpathlineto{\pgfqpoint{1.089733in}{0.474666in}}%
\pgfpathlineto{\pgfqpoint{1.090259in}{0.474601in}}%
\pgfpathlineto{\pgfqpoint{1.090785in}{0.474536in}}%
\pgfpathlineto{\pgfqpoint{1.091311in}{0.474471in}}%
\pgfpathlineto{\pgfqpoint{1.091838in}{0.474406in}}%
\pgfpathlineto{\pgfqpoint{1.092364in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{1.092890in}{0.474302in}}%
\pgfpathlineto{\pgfqpoint{1.093416in}{0.474250in}}%
\pgfpathlineto{\pgfqpoint{1.093942in}{0.474197in}}%
\pgfpathlineto{\pgfqpoint{1.094468in}{0.474145in}}%
\pgfpathlineto{\pgfqpoint{1.094994in}{0.474093in}}%
\pgfpathlineto{\pgfqpoint{1.095520in}{0.474040in}}%
\pgfpathlineto{\pgfqpoint{1.096047in}{0.473988in}}%
\pgfpathlineto{\pgfqpoint{1.096573in}{0.473936in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{0.473883in}}%
\pgfpathlineto{\pgfqpoint{1.097625in}{0.473831in}}%
\pgfpathlineto{\pgfqpoint{1.098151in}{0.473779in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{1.099203in}{0.473674in}}%
\pgfpathlineto{\pgfqpoint{1.099729in}{0.473622in}}%
\pgfpathlineto{\pgfqpoint{1.100255in}{0.473569in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{0.473517in}}%
\pgfpathlineto{\pgfqpoint{1.101308in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{1.101834in}{0.473412in}}%
\pgfpathlineto{\pgfqpoint{1.102360in}{0.473360in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{0.473308in}}%
\pgfpathlineto{\pgfqpoint{1.103412in}{0.473255in}}%
\pgfpathlineto{\pgfqpoint{1.103938in}{0.473203in}}%
\pgfpathlineto{\pgfqpoint{1.104464in}{0.473151in}}%
\pgfpathlineto{\pgfqpoint{1.104990in}{0.473098in}}%
\pgfpathlineto{\pgfqpoint{1.105517in}{0.473046in}}%
\pgfpathlineto{\pgfqpoint{1.106043in}{0.472994in}}%
\pgfpathlineto{\pgfqpoint{1.106569in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.107095in}{0.472889in}}%
\pgfpathlineto{\pgfqpoint{1.107621in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{1.108147in}{0.472760in}}%
\pgfpathlineto{\pgfqpoint{1.108673in}{0.472684in}}%
\pgfpathlineto{\pgfqpoint{1.109199in}{0.472607in}}%
\pgfpathlineto{\pgfqpoint{1.109725in}{0.472531in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{0.472454in}}%
\pgfpathlineto{\pgfqpoint{1.110778in}{0.472378in}}%
\pgfpathlineto{\pgfqpoint{1.111304in}{0.472301in}}%
\pgfpathlineto{\pgfqpoint{1.111830in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.112356in}{0.472149in}}%
\pgfpathlineto{\pgfqpoint{1.112882in}{0.472072in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{0.471996in}}%
\pgfpathlineto{\pgfqpoint{1.113934in}{0.471919in}}%
\pgfpathlineto{\pgfqpoint{1.114461in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.114987in}{0.471790in}}%
\pgfpathlineto{\pgfqpoint{1.115513in}{0.471737in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.471684in}}%
\pgfpathlineto{\pgfqpoint{1.116565in}{0.471631in}}%
\pgfpathlineto{\pgfqpoint{1.117091in}{0.471578in}}%
\pgfpathlineto{\pgfqpoint{1.117617in}{0.471525in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{0.471472in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{0.471399in}}%
\pgfpathlineto{\pgfqpoint{1.119196in}{0.471326in}}%
\pgfpathlineto{\pgfqpoint{1.119722in}{0.471304in}}%
\pgfpathlineto{\pgfqpoint{1.120248in}{0.471281in}}%
\pgfpathlineto{\pgfqpoint{1.120774in}{0.471259in}}%
\pgfpathlineto{\pgfqpoint{1.121300in}{0.471237in}}%
\pgfpathlineto{\pgfqpoint{1.121826in}{0.471215in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.471193in}}%
\pgfpathlineto{\pgfqpoint{1.122878in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{1.123404in}{0.471148in}}%
\pgfpathlineto{\pgfqpoint{1.123931in}{0.471160in}}%
\pgfpathlineto{\pgfqpoint{1.124457in}{0.471172in}}%
\pgfpathlineto{\pgfqpoint{1.124983in}{0.471184in}}%
\pgfpathlineto{\pgfqpoint{1.125509in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{1.126035in}{0.471208in}}%
\pgfpathlineto{\pgfqpoint{1.126561in}{0.471220in}}%
\pgfpathlineto{\pgfqpoint{1.127087in}{0.471232in}}%
\pgfpathlineto{\pgfqpoint{1.127613in}{0.471244in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.471256in}}%
\pgfpathlineto{\pgfqpoint{1.128666in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.129192in}{0.471280in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.471292in}}%
\pgfpathlineto{\pgfqpoint{1.130244in}{0.471304in}}%
\pgfpathlineto{\pgfqpoint{1.130770in}{0.471316in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{0.471328in}}%
\pgfpathlineto{\pgfqpoint{1.131822in}{0.471340in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{0.471352in}}%
\pgfpathlineto{\pgfqpoint{1.132875in}{0.471364in}}%
\pgfpathlineto{\pgfqpoint{1.133401in}{0.471376in}}%
\pgfpathlineto{\pgfqpoint{1.133927in}{0.471388in}}%
\pgfpathlineto{\pgfqpoint{1.134453in}{0.471400in}}%
\pgfpathlineto{\pgfqpoint{1.134979in}{0.471412in}}%
\pgfpathlineto{\pgfqpoint{1.135505in}{0.471424in}}%
\pgfpathlineto{\pgfqpoint{1.136031in}{0.471436in}}%
\pgfpathlineto{\pgfqpoint{1.136557in}{0.471444in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{0.471452in}}%
\pgfpathlineto{\pgfqpoint{1.137610in}{0.471461in}}%
\pgfpathlineto{\pgfqpoint{1.138136in}{0.471469in}}%
\pgfpathlineto{\pgfqpoint{1.138662in}{0.471452in}}%
\pgfpathlineto{\pgfqpoint{1.139188in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{1.139714in}{0.471364in}}%
\pgfpathlineto{\pgfqpoint{1.140240in}{0.471320in}}%
\pgfpathlineto{\pgfqpoint{1.140766in}{0.471276in}}%
\pgfpathlineto{\pgfqpoint{1.141292in}{0.471232in}}%
\pgfpathlineto{\pgfqpoint{1.141818in}{0.471240in}}%
\pgfpathlineto{\pgfqpoint{1.142345in}{0.471247in}}%
\pgfpathlineto{\pgfqpoint{1.142871in}{0.471254in}}%
\pgfpathlineto{\pgfqpoint{1.143397in}{0.471262in}}%
\pgfpathlineto{\pgfqpoint{1.143923in}{0.471269in}}%
\pgfpathlineto{\pgfqpoint{1.144449in}{0.471276in}}%
\pgfpathlineto{\pgfqpoint{1.144975in}{0.471284in}}%
\pgfpathlineto{\pgfqpoint{1.145501in}{0.471291in}}%
\pgfpathlineto{\pgfqpoint{1.146027in}{0.471299in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{0.471306in}}%
\pgfpathlineto{\pgfqpoint{1.147080in}{0.471313in}}%
\pgfpathlineto{\pgfqpoint{1.147606in}{0.471321in}}%
\pgfpathlineto{\pgfqpoint{1.148132in}{0.471328in}}%
\pgfpathlineto{\pgfqpoint{1.148658in}{0.471335in}}%
\pgfpathlineto{\pgfqpoint{1.149184in}{0.471343in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{1.150236in}{0.471358in}}%
\pgfpathlineto{\pgfqpoint{1.150762in}{0.471365in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{0.471372in}}%
\pgfpathlineto{\pgfqpoint{1.151815in}{0.471380in}}%
\pgfpathlineto{\pgfqpoint{1.152341in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{1.152867in}{0.471394in}}%
\pgfpathlineto{\pgfqpoint{1.153393in}{0.471390in}}%
\pgfpathlineto{\pgfqpoint{1.153919in}{0.471385in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{0.471381in}}%
\pgfpathlineto{\pgfqpoint{1.154971in}{0.471376in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{0.471372in}}%
\pgfpathlineto{\pgfqpoint{1.156024in}{0.471367in}}%
\pgfpathlineto{\pgfqpoint{1.156550in}{0.471363in}}%
\pgfpathlineto{\pgfqpoint{1.157076in}{0.471358in}}%
\pgfpathlineto{\pgfqpoint{1.157602in}{0.471329in}}%
\pgfpathlineto{\pgfqpoint{1.158128in}{0.471301in}}%
\pgfpathlineto{\pgfqpoint{1.158654in}{0.471272in}}%
\pgfpathlineto{\pgfqpoint{1.159180in}{0.471243in}}%
\pgfpathlineto{\pgfqpoint{1.159706in}{0.471214in}}%
\pgfpathlineto{\pgfqpoint{1.160232in}{0.471186in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{0.471157in}}%
\pgfpathlineto{\pgfqpoint{1.161285in}{0.471128in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{1.162337in}{0.471071in}}%
\pgfpathlineto{\pgfqpoint{1.162863in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{1.163389in}{0.471013in}}%
\pgfpathlineto{\pgfqpoint{1.163915in}{0.470985in}}%
\pgfpathlineto{\pgfqpoint{1.164441in}{0.470956in}}%
\pgfpathlineto{\pgfqpoint{1.164967in}{0.470927in}}%
\pgfpathlineto{\pgfqpoint{1.165494in}{0.470898in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{0.470870in}}%
\pgfpathlineto{\pgfqpoint{1.166546in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{1.167072in}{0.470812in}}%
\pgfpathlineto{\pgfqpoint{1.167598in}{0.470784in}}%
\pgfpathlineto{\pgfqpoint{1.168124in}{0.470755in}}%
\pgfpathlineto{\pgfqpoint{1.168650in}{0.470714in}}%
\pgfpathlineto{\pgfqpoint{1.169176in}{0.470672in}}%
\pgfpathlineto{\pgfqpoint{1.169703in}{0.470631in}}%
\pgfpathlineto{\pgfqpoint{1.170229in}{0.470593in}}%
\pgfpathlineto{\pgfqpoint{1.170755in}{0.470556in}}%
\pgfpathlineto{\pgfqpoint{1.171281in}{0.470518in}}%
\pgfpathlineto{\pgfqpoint{1.171807in}{0.470480in}}%
\pgfpathlineto{\pgfqpoint{1.172333in}{0.470468in}}%
\pgfpathlineto{\pgfqpoint{1.172859in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{1.173385in}{0.470525in}}%
\pgfpathlineto{\pgfqpoint{1.173911in}{0.470554in}}%
\pgfpathlineto{\pgfqpoint{1.174438in}{0.470582in}}%
\pgfpathlineto{\pgfqpoint{1.174964in}{0.470611in}}%
\pgfpathlineto{\pgfqpoint{1.175490in}{0.470612in}}%
\pgfpathlineto{\pgfqpoint{1.176016in}{0.470613in}}%
\pgfpathlineto{\pgfqpoint{1.176542in}{0.470614in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{0.470616in}}%
\pgfpathlineto{\pgfqpoint{1.177594in}{0.470617in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{0.470618in}}%
\pgfpathlineto{\pgfqpoint{1.178646in}{0.470619in}}%
\pgfpathlineto{\pgfqpoint{1.179173in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{0.470622in}}%
\pgfpathlineto{\pgfqpoint{1.180225in}{0.470623in}}%
\pgfpathlineto{\pgfqpoint{1.180751in}{0.470624in}}%
\pgfpathlineto{\pgfqpoint{1.181277in}{0.470625in}}%
\pgfpathlineto{\pgfqpoint{1.181803in}{0.470627in}}%
\pgfpathlineto{\pgfqpoint{1.182329in}{0.470628in}}%
\pgfpathlineto{\pgfqpoint{1.182855in}{0.470629in}}%
\pgfpathlineto{\pgfqpoint{1.183381in}{0.470630in}}%
\pgfpathlineto{\pgfqpoint{1.183908in}{0.470632in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.470633in}}%
\pgfpathlineto{\pgfqpoint{1.184960in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{1.185486in}{0.470635in}}%
\pgfpathlineto{\pgfqpoint{1.186012in}{0.470637in}}%
\pgfpathlineto{\pgfqpoint{1.186538in}{0.470638in}}%
\pgfpathlineto{\pgfqpoint{1.187064in}{0.470639in}}%
\pgfpathlineto{\pgfqpoint{1.187590in}{0.470640in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{0.470636in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{0.470631in}}%
\pgfpathlineto{\pgfqpoint{1.189169in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{1.189695in}{0.470622in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{0.470617in}}%
\pgfpathlineto{\pgfqpoint{1.190747in}{0.470612in}}%
\pgfpathlineto{\pgfqpoint{1.191273in}{0.470608in}}%
\pgfpathlineto{\pgfqpoint{1.191799in}{0.470603in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{0.470598in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{0.470594in}}%
\pgfpathlineto{\pgfqpoint{1.193378in}{0.470589in}}%
\pgfpathlineto{\pgfqpoint{1.193904in}{0.470585in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.470572in}}%
\pgfpathlineto{\pgfqpoint{1.194956in}{0.470560in}}%
\pgfpathlineto{\pgfqpoint{1.195482in}{0.470547in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.470535in}}%
\pgfpathlineto{\pgfqpoint{1.196534in}{0.470522in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{1.197587in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{1.198113in}{0.470485in}}%
\pgfpathlineto{\pgfqpoint{1.198639in}{0.470473in}}%
\pgfpathlineto{\pgfqpoint{1.199165in}{0.470460in}}%
\pgfpathlineto{\pgfqpoint{1.199691in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{1.200217in}{0.470435in}}%
\pgfpathlineto{\pgfqpoint{1.200743in}{0.470423in}}%
\pgfpathlineto{\pgfqpoint{1.201269in}{0.470410in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{0.470398in}}%
\pgfpathlineto{\pgfqpoint{1.202322in}{0.470398in}}%
\pgfpathlineto{\pgfqpoint{1.202848in}{0.470398in}}%
\pgfpathlineto{\pgfqpoint{1.203374in}{0.470386in}}%
\pgfpathlineto{\pgfqpoint{1.203900in}{0.470373in}}%
\pgfpathlineto{\pgfqpoint{1.204426in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{0.470348in}}%
\pgfpathlineto{\pgfqpoint{1.205478in}{0.470335in}}%
\pgfpathlineto{\pgfqpoint{1.206004in}{0.470323in}}%
\pgfpathlineto{\pgfqpoint{1.206531in}{0.470297in}}%
\pgfpathlineto{\pgfqpoint{1.207057in}{0.470270in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{0.470244in}}%
\pgfpathlineto{\pgfqpoint{1.208109in}{0.470218in}}%
\pgfpathlineto{\pgfqpoint{1.208635in}{0.470191in}}%
\pgfpathlineto{\pgfqpoint{1.209161in}{0.470165in}}%
\pgfpathlineto{\pgfqpoint{1.209687in}{0.470139in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{0.470112in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{0.470086in}}%
\pgfpathlineto{\pgfqpoint{1.211266in}{0.470060in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{0.470034in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{0.470007in}}%
\pgfpathlineto{\pgfqpoint{1.212844in}{0.469981in}}%
\pgfpathlineto{\pgfqpoint{1.213370in}{0.469955in}}%
\pgfpathlineto{\pgfqpoint{1.213896in}{0.469928in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{0.469902in}}%
\pgfpathlineto{\pgfqpoint{1.214948in}{0.469876in}}%
\pgfpathlineto{\pgfqpoint{1.215474in}{0.469849in}}%
\pgfpathlineto{\pgfqpoint{1.216001in}{0.469823in}}%
\pgfpathlineto{\pgfqpoint{1.216527in}{0.469797in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{0.469770in}}%
\pgfpathlineto{\pgfqpoint{1.217579in}{0.469728in}}%
\pgfpathlineto{\pgfqpoint{1.218105in}{0.469686in}}%
\pgfpathlineto{\pgfqpoint{1.218631in}{0.469643in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{0.469601in}}%
\pgfpathlineto{\pgfqpoint{1.219683in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{1.220209in}{0.469516in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{0.469474in}}%
\pgfpathlineto{\pgfqpoint{1.221262in}{0.469432in}}%
\pgfpathlineto{\pgfqpoint{1.221788in}{0.469395in}}%
\pgfpathlineto{\pgfqpoint{1.222314in}{0.469359in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{0.469322in}}%
\pgfpathlineto{\pgfqpoint{1.223366in}{0.469286in}}%
\pgfpathlineto{\pgfqpoint{1.223892in}{0.469249in}}%
\pgfpathlineto{\pgfqpoint{1.224418in}{0.469213in}}%
\pgfpathlineto{\pgfqpoint{1.224945in}{0.469176in}}%
\pgfpathlineto{\pgfqpoint{1.225471in}{0.469140in}}%
\pgfpathlineto{\pgfqpoint{1.225997in}{0.469103in}}%
\pgfpathlineto{\pgfqpoint{1.226523in}{0.469067in}}%
\pgfpathlineto{\pgfqpoint{1.227049in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.227575in}{0.468994in}}%
\pgfpathlineto{\pgfqpoint{1.228101in}{0.468965in}}%
\pgfpathlineto{\pgfqpoint{1.228627in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{1.229153in}{0.468908in}}%
\pgfpathlineto{\pgfqpoint{1.229680in}{0.468879in}}%
\pgfpathlineto{\pgfqpoint{1.230206in}{0.468850in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{0.468822in}}%
\pgfpathlineto{\pgfqpoint{1.231258in}{0.468793in}}%
\pgfpathlineto{\pgfqpoint{1.231784in}{0.468764in}}%
\pgfpathlineto{\pgfqpoint{1.232310in}{0.468735in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{0.468707in}}%
\pgfpathlineto{\pgfqpoint{1.233362in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{1.234415in}{0.468621in}}%
\pgfpathlineto{\pgfqpoint{1.234941in}{0.468592in}}%
\pgfpathlineto{\pgfqpoint{1.235467in}{0.468563in}}%
\pgfpathlineto{\pgfqpoint{1.235993in}{0.468535in}}%
\pgfpathlineto{\pgfqpoint{1.236519in}{0.468506in}}%
\pgfpathlineto{\pgfqpoint{1.237045in}{0.468498in}}%
\pgfpathlineto{\pgfqpoint{1.237571in}{0.468489in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{0.468481in}}%
\pgfpathlineto{\pgfqpoint{1.238623in}{0.468473in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{0.468465in}}%
\pgfpathlineto{\pgfqpoint{1.239676in}{0.468456in}}%
\pgfpathlineto{\pgfqpoint{1.240202in}{0.468448in}}%
\pgfpathlineto{\pgfqpoint{1.240728in}{0.468440in}}%
\pgfpathlineto{\pgfqpoint{1.241254in}{0.468432in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{0.468423in}}%
\pgfpathlineto{\pgfqpoint{1.242306in}{0.468415in}}%
\pgfpathlineto{\pgfqpoint{1.242832in}{0.468392in}}%
\pgfpathlineto{\pgfqpoint{1.243359in}{0.468369in}}%
\pgfpathlineto{\pgfqpoint{1.243885in}{0.468346in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{0.468322in}}%
\pgfpathlineto{\pgfqpoint{1.244937in}{0.468299in}}%
\pgfpathlineto{\pgfqpoint{1.245463in}{0.468276in}}%
\pgfpathlineto{\pgfqpoint{1.245989in}{0.468245in}}%
\pgfpathlineto{\pgfqpoint{1.246515in}{0.468215in}}%
\pgfpathlineto{\pgfqpoint{1.247041in}{0.468184in}}%
\pgfpathlineto{\pgfqpoint{1.247567in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{1.248094in}{0.468123in}}%
\pgfpathlineto{\pgfqpoint{1.248620in}{0.468092in}}%
\pgfpathlineto{\pgfqpoint{1.249146in}{0.468061in}}%
\pgfpathlineto{\pgfqpoint{1.249672in}{0.468031in}}%
\pgfpathlineto{\pgfqpoint{1.250198in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.250724in}{0.467969in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{0.467968in}}%
\pgfpathlineto{\pgfqpoint{1.251776in}{0.467968in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{0.467967in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{0.467966in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{0.467965in}}%
\pgfpathlineto{\pgfqpoint{1.253881in}{0.467964in}}%
\pgfpathlineto{\pgfqpoint{1.254407in}{0.467964in}}%
\pgfpathlineto{\pgfqpoint{1.254933in}{0.467963in}}%
\pgfpathlineto{\pgfqpoint{1.255459in}{0.467962in}}%
\pgfpathlineto{\pgfqpoint{1.255985in}{0.467961in}}%
\pgfpathlineto{\pgfqpoint{1.256511in}{0.467960in}}%
\pgfpathlineto{\pgfqpoint{1.257038in}{0.467959in}}%
\pgfpathlineto{\pgfqpoint{1.257564in}{0.467959in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.467958in}}%
\pgfpathlineto{\pgfqpoint{1.258616in}{0.467957in}}%
\pgfpathlineto{\pgfqpoint{1.259142in}{0.467956in}}%
\pgfpathlineto{\pgfqpoint{1.259668in}{0.467952in}}%
\pgfpathlineto{\pgfqpoint{1.260194in}{0.467947in}}%
\pgfpathlineto{\pgfqpoint{1.260720in}{0.467943in}}%
\pgfpathlineto{\pgfqpoint{1.261246in}{0.467938in}}%
\pgfpathlineto{\pgfqpoint{1.261773in}{0.467934in}}%
\pgfpathlineto{\pgfqpoint{1.262299in}{0.467929in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.467925in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{0.467920in}}%
\pgfpathlineto{\pgfqpoint{1.263877in}{0.467916in}}%
\pgfpathlineto{\pgfqpoint{1.264403in}{0.467911in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{0.467907in}}%
\pgfpathlineto{\pgfqpoint{1.265455in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{1.265981in}{0.467898in}}%
\pgfpathlineto{\pgfqpoint{1.266508in}{0.467894in}}%
\pgfpathlineto{\pgfqpoint{1.267034in}{0.467889in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{0.467885in}}%
\pgfpathlineto{\pgfqpoint{1.268086in}{0.467880in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{0.467876in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.467871in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{0.467867in}}%
\pgfpathlineto{\pgfqpoint{1.270190in}{0.467862in}}%
\pgfpathlineto{\pgfqpoint{1.270716in}{0.467850in}}%
\pgfpathlineto{\pgfqpoint{1.271243in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{1.271769in}{0.467825in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.467813in}}%
\pgfpathlineto{\pgfqpoint{1.272821in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{1.273347in}{0.467789in}}%
\pgfpathlineto{\pgfqpoint{1.273873in}{0.467776in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{0.467764in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{0.467752in}}%
\pgfpathlineto{\pgfqpoint{1.275452in}{0.467739in}}%
\pgfpathlineto{\pgfqpoint{1.275978in}{0.467718in}}%
\pgfpathlineto{\pgfqpoint{1.276504in}{0.467711in}}%
\pgfpathlineto{\pgfqpoint{1.277030in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{0.467698in}}%
\pgfpathlineto{\pgfqpoint{1.278082in}{0.467691in}}%
\pgfpathlineto{\pgfqpoint{1.278608in}{0.467684in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{0.467678in}}%
\pgfpathlineto{\pgfqpoint{1.279660in}{0.467682in}}%
\pgfpathlineto{\pgfqpoint{1.280187in}{0.467687in}}%
\pgfpathlineto{\pgfqpoint{1.280713in}{0.467692in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.467696in}}%
\pgfpathlineto{\pgfqpoint{1.281765in}{0.467701in}}%
\pgfpathlineto{\pgfqpoint{1.282291in}{0.467706in}}%
\pgfpathlineto{\pgfqpoint{1.282817in}{0.467710in}}%
\pgfpathlineto{\pgfqpoint{1.283343in}{0.467715in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{0.467720in}}%
\pgfpathlineto{\pgfqpoint{1.284395in}{0.467724in}}%
\pgfpathlineto{\pgfqpoint{1.284922in}{0.467715in}}%
\pgfpathlineto{\pgfqpoint{1.285448in}{0.467706in}}%
\pgfpathlineto{\pgfqpoint{1.285974in}{0.467697in}}%
\pgfpathlineto{\pgfqpoint{1.286500in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{1.287026in}{0.467679in}}%
\pgfpathlineto{\pgfqpoint{1.287552in}{0.467669in}}%
\pgfpathlineto{\pgfqpoint{1.288078in}{0.467660in}}%
\pgfpathlineto{\pgfqpoint{1.288604in}{0.467651in}}%
\pgfpathlineto{\pgfqpoint{1.289130in}{0.467642in}}%
\pgfpathlineto{\pgfqpoint{1.289657in}{0.467633in}}%
\pgfpathlineto{\pgfqpoint{1.290183in}{0.467624in}}%
\pgfpathlineto{\pgfqpoint{1.290709in}{0.467615in}}%
\pgfpathlineto{\pgfqpoint{1.291235in}{0.467605in}}%
\pgfpathlineto{\pgfqpoint{1.291761in}{0.467596in}}%
\pgfpathlineto{\pgfqpoint{1.292287in}{0.467587in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{0.467578in}}%
\pgfpathlineto{\pgfqpoint{1.293339in}{0.467597in}}%
\pgfpathlineto{\pgfqpoint{1.293866in}{0.467615in}}%
\pgfpathlineto{\pgfqpoint{1.294392in}{0.467634in}}%
\pgfpathlineto{\pgfqpoint{1.294918in}{0.467652in}}%
\pgfpathlineto{\pgfqpoint{1.295444in}{0.467671in}}%
\pgfpathlineto{\pgfqpoint{1.295970in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{1.296496in}{0.467708in}}%
\pgfpathlineto{\pgfqpoint{1.297022in}{0.467706in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{1.298074in}{0.467702in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{0.467700in}}%
\pgfpathlineto{\pgfqpoint{1.299127in}{0.467671in}}%
\pgfpathlineto{\pgfqpoint{1.299653in}{0.467643in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{1.300705in}{0.467586in}}%
\pgfpathlineto{\pgfqpoint{1.301231in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{1.301757in}{0.467529in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.467500in}}%
\pgfpathlineto{\pgfqpoint{1.302809in}{0.467472in}}%
\pgfpathlineto{\pgfqpoint{1.303336in}{0.467443in}}%
\pgfpathlineto{\pgfqpoint{1.303862in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{1.304388in}{0.467386in}}%
\pgfpathlineto{\pgfqpoint{1.304914in}{0.467358in}}%
\pgfpathlineto{\pgfqpoint{1.305440in}{0.467329in}}%
\pgfpathlineto{\pgfqpoint{1.305966in}{0.467301in}}%
\pgfpathlineto{\pgfqpoint{1.306492in}{0.467272in}}%
\pgfpathlineto{\pgfqpoint{1.307018in}{0.467244in}}%
\pgfpathlineto{\pgfqpoint{1.307544in}{0.467215in}}%
\pgfpathlineto{\pgfqpoint{1.308071in}{0.467187in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{0.467158in}}%
\pgfpathlineto{\pgfqpoint{1.309123in}{0.467130in}}%
\pgfpathlineto{\pgfqpoint{1.309649in}{0.467128in}}%
\pgfpathlineto{\pgfqpoint{1.310175in}{0.467116in}}%
\pgfpathlineto{\pgfqpoint{1.310701in}{0.467105in}}%
\pgfpathlineto{\pgfqpoint{1.311227in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{1.311753in}{0.467083in}}%
\pgfpathlineto{\pgfqpoint{1.312280in}{0.467071in}}%
\pgfpathlineto{\pgfqpoint{1.312806in}{0.467060in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{0.467045in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.467030in}}%
\pgfpathlineto{\pgfqpoint{1.314384in}{0.467015in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{0.467000in}}%
\pgfpathlineto{\pgfqpoint{1.315436in}{0.466985in}}%
\pgfpathlineto{\pgfqpoint{1.315962in}{0.466970in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{0.466955in}}%
\pgfpathlineto{\pgfqpoint{1.317015in}{0.466939in}}%
\pgfpathlineto{\pgfqpoint{1.317541in}{0.466924in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{0.466909in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{0.466894in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{0.466879in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{0.466864in}}%
\pgfpathlineto{\pgfqpoint{1.320171in}{0.466849in}}%
\pgfpathlineto{\pgfqpoint{1.320697in}{0.466834in}}%
\pgfpathlineto{\pgfqpoint{1.321223in}{0.466819in}}%
\pgfpathlineto{\pgfqpoint{1.321750in}{0.466804in}}%
\pgfpathlineto{\pgfqpoint{1.322276in}{0.466789in}}%
\pgfpathlineto{\pgfqpoint{1.322802in}{0.466774in}}%
\pgfpathlineto{\pgfqpoint{1.323328in}{0.466759in}}%
\pgfpathlineto{\pgfqpoint{1.323854in}{0.466743in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{0.466728in}}%
\pgfpathlineto{\pgfqpoint{1.324906in}{0.466713in}}%
\pgfpathlineto{\pgfqpoint{1.325432in}{0.466698in}}%
\pgfpathlineto{\pgfqpoint{1.325958in}{0.466683in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{0.466668in}}%
\pgfpathlineto{\pgfqpoint{1.327011in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{1.327537in}{0.466590in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{0.466551in}}%
\pgfpathlineto{\pgfqpoint{1.328589in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{0.466473in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{0.466434in}}%
\pgfpathlineto{\pgfqpoint{1.330167in}{0.466395in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{0.466376in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{0.466357in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{0.466339in}}%
\pgfpathlineto{\pgfqpoint{1.332272in}{0.466320in}}%
\pgfpathlineto{\pgfqpoint{1.332798in}{0.466347in}}%
\pgfpathlineto{\pgfqpoint{1.333324in}{0.466373in}}%
\pgfpathlineto{\pgfqpoint{1.333850in}{0.466400in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.334902in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{1.335429in}{0.466479in}}%
\pgfpathlineto{\pgfqpoint{1.335955in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{1.336481in}{0.466533in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{0.466559in}}%
\pgfpathlineto{\pgfqpoint{1.337533in}{0.466586in}}%
\pgfpathlineto{\pgfqpoint{1.338059in}{0.466612in}}%
\pgfpathlineto{\pgfqpoint{1.338585in}{0.466639in}}%
\pgfpathlineto{\pgfqpoint{1.339111in}{0.466665in}}%
\pgfpathlineto{\pgfqpoint{1.339637in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{1.340164in}{0.466718in}}%
\pgfpathlineto{\pgfqpoint{1.340690in}{0.466745in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.466772in}}%
\pgfpathlineto{\pgfqpoint{1.341742in}{0.466798in}}%
\pgfpathlineto{\pgfqpoint{1.342268in}{0.466825in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{0.466851in}}%
\pgfpathlineto{\pgfqpoint{1.343320in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{1.343846in}{0.466886in}}%
\pgfpathlineto{\pgfqpoint{1.344372in}{0.466910in}}%
\pgfpathlineto{\pgfqpoint{1.344899in}{0.466935in}}%
\pgfpathlineto{\pgfqpoint{1.345425in}{0.466959in}}%
\pgfpathlineto{\pgfqpoint{1.345951in}{0.466984in}}%
\pgfpathlineto{\pgfqpoint{1.346477in}{0.467009in}}%
\pgfpathlineto{\pgfqpoint{1.347003in}{0.467033in}}%
\pgfpathlineto{\pgfqpoint{1.347529in}{0.467058in}}%
\pgfpathlineto{\pgfqpoint{1.348055in}{0.467082in}}%
\pgfpathlineto{\pgfqpoint{1.348581in}{0.467107in}}%
\pgfpathlineto{\pgfqpoint{1.349108in}{0.467132in}}%
\pgfpathlineto{\pgfqpoint{1.349634in}{0.467156in}}%
\pgfpathlineto{\pgfqpoint{1.350160in}{0.467181in}}%
\pgfpathlineto{\pgfqpoint{1.350686in}{0.467205in}}%
\pgfpathlineto{\pgfqpoint{1.351212in}{0.467230in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{0.467255in}}%
\pgfpathlineto{\pgfqpoint{1.352264in}{0.467279in}}%
\pgfpathlineto{\pgfqpoint{1.352790in}{0.467304in}}%
\pgfpathlineto{\pgfqpoint{1.353316in}{0.467328in}}%
\pgfpathlineto{\pgfqpoint{1.353843in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{1.354369in}{0.467378in}}%
\pgfpathlineto{\pgfqpoint{1.354895in}{0.467402in}}%
\pgfpathlineto{\pgfqpoint{1.355421in}{0.467427in}}%
\pgfpathlineto{\pgfqpoint{1.355947in}{0.467451in}}%
\pgfpathlineto{\pgfqpoint{1.356473in}{0.467476in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.467501in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{1.358051in}{0.467550in}}%
\pgfpathlineto{\pgfqpoint{1.358578in}{0.467574in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{0.467599in}}%
\pgfpathlineto{\pgfqpoint{1.359630in}{0.467616in}}%
\pgfpathlineto{\pgfqpoint{1.360156in}{0.467633in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.467651in}}%
\pgfpathlineto{\pgfqpoint{1.361208in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.361734in}{0.467698in}}%
\pgfpathlineto{\pgfqpoint{1.362260in}{0.467707in}}%
\pgfpathlineto{\pgfqpoint{1.362786in}{0.467717in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{0.467727in}}%
\pgfpathlineto{\pgfqpoint{1.363839in}{0.467736in}}%
\pgfpathlineto{\pgfqpoint{1.364365in}{0.467746in}}%
\pgfpathlineto{\pgfqpoint{1.364891in}{0.467756in}}%
\pgfpathlineto{\pgfqpoint{1.365417in}{0.467766in}}%
\pgfpathlineto{\pgfqpoint{1.365943in}{0.467775in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{0.467766in}}%
\pgfpathlineto{\pgfqpoint{1.366995in}{0.467757in}}%
\pgfpathlineto{\pgfqpoint{1.367522in}{0.467748in}}%
\pgfpathlineto{\pgfqpoint{1.368048in}{0.467740in}}%
\pgfpathlineto{\pgfqpoint{1.368574in}{0.467731in}}%
\pgfpathlineto{\pgfqpoint{1.369100in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{1.370152in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{1.370678in}{0.467695in}}%
\pgfpathlineto{\pgfqpoint{1.371204in}{0.467686in}}%
\pgfpathlineto{\pgfqpoint{1.371730in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.372257in}{0.467651in}}%
\pgfpathlineto{\pgfqpoint{1.372783in}{0.467633in}}%
\pgfpathlineto{\pgfqpoint{1.373309in}{0.467615in}}%
\pgfpathlineto{\pgfqpoint{1.373835in}{0.467598in}}%
\pgfpathlineto{\pgfqpoint{1.374361in}{0.467580in}}%
\pgfpathlineto{\pgfqpoint{1.374887in}{0.467562in}}%
\pgfpathlineto{\pgfqpoint{1.375413in}{0.467545in}}%
\pgfpathlineto{\pgfqpoint{1.375939in}{0.467527in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{0.467509in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{0.467492in}}%
\pgfpathlineto{\pgfqpoint{1.377518in}{0.467468in}}%
\pgfpathlineto{\pgfqpoint{1.378044in}{0.467445in}}%
\pgfpathlineto{\pgfqpoint{1.378570in}{0.467421in}}%
\pgfpathlineto{\pgfqpoint{1.379096in}{0.467397in}}%
\pgfpathlineto{\pgfqpoint{1.379622in}{0.467374in}}%
\pgfpathlineto{\pgfqpoint{1.380148in}{0.467350in}}%
\pgfpathlineto{\pgfqpoint{1.380674in}{0.467326in}}%
\pgfpathlineto{\pgfqpoint{1.381200in}{0.467303in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{0.467279in}}%
\pgfpathlineto{\pgfqpoint{1.382253in}{0.467255in}}%
\pgfpathlineto{\pgfqpoint{1.382779in}{0.467232in}}%
\pgfpathlineto{\pgfqpoint{1.383305in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.383831in}{0.467185in}}%
\pgfpathlineto{\pgfqpoint{1.384357in}{0.467161in}}%
\pgfpathlineto{\pgfqpoint{1.384883in}{0.467137in}}%
\pgfpathlineto{\pgfqpoint{1.385409in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{1.385936in}{0.467090in}}%
\pgfpathlineto{\pgfqpoint{1.386462in}{0.467066in}}%
\pgfpathlineto{\pgfqpoint{1.386988in}{0.467043in}}%
\pgfpathlineto{\pgfqpoint{1.387514in}{0.467019in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{0.466978in}}%
\pgfpathlineto{\pgfqpoint{1.388566in}{0.466938in}}%
\pgfpathlineto{\pgfqpoint{1.389092in}{0.466897in}}%
\pgfpathlineto{\pgfqpoint{1.389618in}{0.466856in}}%
\pgfpathlineto{\pgfqpoint{1.390144in}{0.466815in}}%
\pgfpathlineto{\pgfqpoint{1.390671in}{0.466774in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{1.391723in}{0.466693in}}%
\pgfpathlineto{\pgfqpoint{1.392249in}{0.466652in}}%
\pgfpathlineto{\pgfqpoint{1.392775in}{0.466611in}}%
\pgfpathlineto{\pgfqpoint{1.393301in}{0.466578in}}%
\pgfpathlineto{\pgfqpoint{1.393827in}{0.466544in}}%
\pgfpathlineto{\pgfqpoint{1.394353in}{0.466511in}}%
\pgfpathlineto{\pgfqpoint{1.394879in}{0.466478in}}%
\pgfpathlineto{\pgfqpoint{1.395406in}{0.466432in}}%
\pgfpathlineto{\pgfqpoint{1.395932in}{0.466406in}}%
\pgfpathlineto{\pgfqpoint{1.396458in}{0.466380in}}%
\pgfpathlineto{\pgfqpoint{1.396984in}{0.466354in}}%
\pgfpathlineto{\pgfqpoint{1.397510in}{0.466328in}}%
\pgfpathlineto{\pgfqpoint{1.398036in}{0.466302in}}%
\pgfpathlineto{\pgfqpoint{1.398562in}{0.466276in}}%
\pgfpathlineto{\pgfqpoint{1.399088in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.466225in}}%
\pgfpathlineto{\pgfqpoint{1.400141in}{0.466199in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{0.466173in}}%
\pgfpathlineto{\pgfqpoint{1.401193in}{0.466147in}}%
\pgfpathlineto{\pgfqpoint{1.401719in}{0.466121in}}%
\pgfpathlineto{\pgfqpoint{1.402245in}{0.466095in}}%
\pgfpathlineto{\pgfqpoint{1.402771in}{0.466069in}}%
\pgfpathlineto{\pgfqpoint{1.403297in}{0.466029in}}%
\pgfpathlineto{\pgfqpoint{1.403823in}{0.465989in}}%
\pgfpathlineto{\pgfqpoint{1.404350in}{0.465949in}}%
\pgfpathlineto{\pgfqpoint{1.404876in}{0.465908in}}%
\pgfpathlineto{\pgfqpoint{1.405402in}{0.465877in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{0.465845in}}%
\pgfpathlineto{\pgfqpoint{1.406454in}{0.465814in}}%
\pgfpathlineto{\pgfqpoint{1.406980in}{0.465782in}}%
\pgfpathlineto{\pgfqpoint{1.407506in}{0.465751in}}%
\pgfpathlineto{\pgfqpoint{1.408032in}{0.465720in}}%
\pgfpathlineto{\pgfqpoint{1.408558in}{0.465688in}}%
\pgfpathlineto{\pgfqpoint{1.409085in}{0.465657in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{1.410137in}{0.465594in}}%
\pgfpathlineto{\pgfqpoint{1.410663in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{1.411189in}{0.465531in}}%
\pgfpathlineto{\pgfqpoint{1.411715in}{0.465499in}}%
\pgfpathlineto{\pgfqpoint{1.412241in}{0.465468in}}%
\pgfpathlineto{\pgfqpoint{1.412767in}{0.465436in}}%
\pgfpathlineto{\pgfqpoint{1.413293in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{1.413820in}{0.465373in}}%
\pgfpathlineto{\pgfqpoint{1.414346in}{0.465341in}}%
\pgfpathlineto{\pgfqpoint{1.414872in}{0.465309in}}%
\pgfpathlineto{\pgfqpoint{1.415398in}{0.465278in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{0.465246in}}%
\pgfpathlineto{\pgfqpoint{1.416450in}{0.465214in}}%
\pgfpathlineto{\pgfqpoint{1.416976in}{0.465182in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{0.465150in}}%
\pgfpathlineto{\pgfqpoint{1.418028in}{0.465118in}}%
\pgfpathlineto{\pgfqpoint{1.418555in}{0.465086in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{0.465054in}}%
\pgfpathlineto{\pgfqpoint{1.419607in}{0.465022in}}%
\pgfpathlineto{\pgfqpoint{1.420133in}{0.464990in}}%
\pgfpathlineto{\pgfqpoint{1.420659in}{0.464958in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{0.464927in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.464912in}}%
\pgfpathlineto{\pgfqpoint{1.422237in}{0.464897in}}%
\pgfpathlineto{\pgfqpoint{1.422764in}{0.464882in}}%
\pgfpathlineto{\pgfqpoint{1.423290in}{0.464867in}}%
\pgfpathlineto{\pgfqpoint{1.423816in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{1.424342in}{0.464838in}}%
\pgfpathlineto{\pgfqpoint{1.424868in}{0.464823in}}%
\pgfpathlineto{\pgfqpoint{1.425394in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{1.425920in}{0.464794in}}%
\pgfpathlineto{\pgfqpoint{1.426446in}{0.464779in}}%
\pgfpathlineto{\pgfqpoint{1.426972in}{0.464764in}}%
\pgfpathlineto{\pgfqpoint{1.427499in}{0.464749in}}%
\pgfpathlineto{\pgfqpoint{1.428025in}{0.464735in}}%
\pgfpathlineto{\pgfqpoint{1.428551in}{0.464720in}}%
\pgfpathlineto{\pgfqpoint{1.429077in}{0.464705in}}%
\pgfpathlineto{\pgfqpoint{1.429603in}{0.464690in}}%
\pgfpathlineto{\pgfqpoint{1.430129in}{0.464675in}}%
\pgfpathlineto{\pgfqpoint{1.430655in}{0.464661in}}%
\pgfpathlineto{\pgfqpoint{1.431181in}{0.464646in}}%
\pgfpathlineto{\pgfqpoint{1.431707in}{0.464631in}}%
\pgfpathlineto{\pgfqpoint{1.432234in}{0.464616in}}%
\pgfpathlineto{\pgfqpoint{1.432760in}{0.464602in}}%
\pgfpathlineto{\pgfqpoint{1.433286in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{1.433812in}{0.464572in}}%
\pgfpathlineto{\pgfqpoint{1.434338in}{0.464557in}}%
\pgfpathlineto{\pgfqpoint{1.434864in}{0.464543in}}%
\pgfpathlineto{\pgfqpoint{1.435390in}{0.464528in}}%
\pgfpathlineto{\pgfqpoint{1.435916in}{0.464513in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{1.436969in}{0.464504in}}%
\pgfpathlineto{\pgfqpoint{1.437495in}{0.464510in}}%
\pgfpathlineto{\pgfqpoint{1.438021in}{0.464517in}}%
\pgfpathlineto{\pgfqpoint{1.438547in}{0.464523in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{0.464529in}}%
\pgfpathlineto{\pgfqpoint{1.439599in}{0.464535in}}%
\pgfpathlineto{\pgfqpoint{1.440125in}{0.464541in}}%
\pgfpathlineto{\pgfqpoint{1.440651in}{0.464544in}}%
\pgfpathlineto{\pgfqpoint{1.441178in}{0.464547in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{0.464550in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{0.464553in}}%
\pgfpathlineto{\pgfqpoint{1.442756in}{0.464556in}}%
\pgfpathlineto{\pgfqpoint{1.443282in}{0.464559in}}%
\pgfpathlineto{\pgfqpoint{1.443808in}{0.464561in}}%
\pgfpathlineto{\pgfqpoint{1.444334in}{0.464564in}}%
\pgfpathlineto{\pgfqpoint{1.444860in}{0.464567in}}%
\pgfpathlineto{\pgfqpoint{1.445386in}{0.464570in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.464573in}}%
\pgfpathlineto{\pgfqpoint{1.446439in}{0.464576in}}%
\pgfpathlineto{\pgfqpoint{1.446965in}{0.464579in}}%
\pgfpathlineto{\pgfqpoint{1.447491in}{0.464582in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{1.448543in}{0.464592in}}%
\pgfpathlineto{\pgfqpoint{1.449069in}{0.464597in}}%
\pgfpathlineto{\pgfqpoint{1.449595in}{0.464602in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{0.464607in}}%
\pgfpathlineto{\pgfqpoint{1.450648in}{0.464612in}}%
\pgfpathlineto{\pgfqpoint{1.451174in}{0.464617in}}%
\pgfpathlineto{\pgfqpoint{1.451700in}{0.464622in}}%
\pgfpathlineto{\pgfqpoint{1.452226in}{0.464627in}}%
\pgfpathlineto{\pgfqpoint{1.452752in}{0.464632in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.464637in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{1.454330in}{0.464647in}}%
\pgfpathlineto{\pgfqpoint{1.454856in}{0.464652in}}%
\pgfpathlineto{\pgfqpoint{1.455383in}{0.464657in}}%
\pgfpathlineto{\pgfqpoint{1.455909in}{0.464662in}}%
\pgfpathlineto{\pgfqpoint{1.456435in}{0.464666in}}%
\pgfpathlineto{\pgfqpoint{1.456961in}{0.464671in}}%
\pgfpathlineto{\pgfqpoint{1.457487in}{0.464676in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{0.464681in}}%
\pgfpathlineto{\pgfqpoint{1.458539in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{1.459065in}{0.464691in}}%
\pgfpathlineto{\pgfqpoint{1.459592in}{0.464696in}}%
\pgfpathlineto{\pgfqpoint{1.460118in}{0.464696in}}%
\pgfpathlineto{\pgfqpoint{1.460644in}{0.464695in}}%
\pgfpathlineto{\pgfqpoint{1.461170in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{0.464693in}}%
\pgfpathlineto{\pgfqpoint{1.462748in}{0.464692in}}%
\pgfpathlineto{\pgfqpoint{1.463274in}{0.464692in}}%
\pgfpathlineto{\pgfqpoint{1.463800in}{0.464691in}}%
\pgfpathlineto{\pgfqpoint{1.464327in}{0.464690in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{0.464690in}}%
\pgfpathlineto{\pgfqpoint{1.465379in}{0.464689in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{0.464688in}}%
\pgfpathlineto{\pgfqpoint{1.466431in}{0.464688in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{0.464687in}}%
\pgfpathlineto{\pgfqpoint{1.467483in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{1.468009in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{1.468535in}{0.464685in}}%
\pgfpathlineto{\pgfqpoint{1.469062in}{0.464685in}}%
\pgfpathlineto{\pgfqpoint{1.469588in}{0.464684in}}%
\pgfpathlineto{\pgfqpoint{1.470114in}{0.464683in}}%
\pgfpathlineto{\pgfqpoint{1.470640in}{0.464676in}}%
\pgfpathlineto{\pgfqpoint{1.471166in}{0.464669in}}%
\pgfpathlineto{\pgfqpoint{1.471692in}{0.464662in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{0.464655in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{0.464647in}}%
\pgfpathlineto{\pgfqpoint{1.473271in}{0.464640in}}%
\pgfpathlineto{\pgfqpoint{1.473797in}{0.464633in}}%
\pgfpathlineto{\pgfqpoint{1.474323in}{0.464638in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{0.464643in}}%
\pgfpathlineto{\pgfqpoint{1.475375in}{0.464648in}}%
\pgfpathlineto{\pgfqpoint{1.475901in}{0.464653in}}%
\pgfpathlineto{\pgfqpoint{1.476427in}{0.464665in}}%
\pgfpathlineto{\pgfqpoint{1.476953in}{0.464677in}}%
\pgfpathlineto{\pgfqpoint{1.477479in}{0.464689in}}%
\pgfpathlineto{\pgfqpoint{1.478006in}{0.464701in}}%
\pgfpathlineto{\pgfqpoint{1.478532in}{0.464713in}}%
\pgfpathlineto{\pgfqpoint{1.479058in}{0.464725in}}%
\pgfpathlineto{\pgfqpoint{1.479584in}{0.464737in}}%
\pgfpathlineto{\pgfqpoint{1.480110in}{0.464749in}}%
\pgfpathlineto{\pgfqpoint{1.480636in}{0.464761in}}%
\pgfpathlineto{\pgfqpoint{1.481162in}{0.464772in}}%
\pgfpathlineto{\pgfqpoint{1.481688in}{0.464781in}}%
\pgfpathlineto{\pgfqpoint{1.482214in}{0.464790in}}%
\pgfpathlineto{\pgfqpoint{1.482741in}{0.464792in}}%
\pgfpathlineto{\pgfqpoint{1.483267in}{0.464795in}}%
\pgfpathlineto{\pgfqpoint{1.483793in}{0.464797in}}%
\pgfpathlineto{\pgfqpoint{1.484319in}{0.464800in}}%
\pgfpathlineto{\pgfqpoint{1.484845in}{0.464802in}}%
\pgfpathlineto{\pgfqpoint{1.485371in}{0.464805in}}%
\pgfpathlineto{\pgfqpoint{1.485897in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{1.486423in}{0.464810in}}%
\pgfpathlineto{\pgfqpoint{1.486949in}{0.464813in}}%
\pgfpathlineto{\pgfqpoint{1.487476in}{0.464815in}}%
\pgfpathlineto{\pgfqpoint{1.488002in}{0.464818in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{0.464820in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{0.464823in}}%
\pgfpathlineto{\pgfqpoint{1.489580in}{0.464825in}}%
\pgfpathlineto{\pgfqpoint{1.490106in}{0.464828in}}%
\pgfpathlineto{\pgfqpoint{1.490632in}{0.464831in}}%
\pgfpathlineto{\pgfqpoint{1.491158in}{0.464833in}}%
\pgfpathlineto{\pgfqpoint{1.491685in}{0.464821in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{0.464796in}}%
\pgfpathlineto{\pgfqpoint{1.493263in}{0.464783in}}%
\pgfpathlineto{\pgfqpoint{1.493789in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.464791in}}%
\pgfpathlineto{\pgfqpoint{1.494841in}{0.464795in}}%
\pgfpathlineto{\pgfqpoint{1.495367in}{0.464798in}}%
\pgfpathlineto{\pgfqpoint{1.495893in}{0.464802in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{0.464806in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{0.464810in}}%
\pgfpathlineto{\pgfqpoint{1.497472in}{0.464813in}}%
\pgfpathlineto{\pgfqpoint{1.497998in}{0.464817in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{0.464821in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{0.464825in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{0.464828in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{0.464832in}}%
\pgfpathlineto{\pgfqpoint{1.500628in}{0.464836in}}%
\pgfpathlineto{\pgfqpoint{1.501155in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{1.501681in}{0.464843in}}%
\pgfpathlineto{\pgfqpoint{1.502207in}{0.464847in}}%
\pgfpathlineto{\pgfqpoint{1.502733in}{0.464851in}}%
\pgfpathlineto{\pgfqpoint{1.503259in}{0.464854in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{0.464858in}}%
\pgfpathlineto{\pgfqpoint{1.504311in}{0.464862in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{0.464866in}}%
\pgfpathlineto{\pgfqpoint{1.505363in}{0.464869in}}%
\pgfpathlineto{\pgfqpoint{1.505890in}{0.464873in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{0.464877in}}%
\pgfpathlineto{\pgfqpoint{1.506942in}{0.464881in}}%
\pgfpathlineto{\pgfqpoint{1.507468in}{0.464884in}}%
\pgfpathlineto{\pgfqpoint{1.507994in}{0.464879in}}%
\pgfpathlineto{\pgfqpoint{1.508520in}{0.464874in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{0.464869in}}%
\pgfpathlineto{\pgfqpoint{1.509572in}{0.464864in}}%
\pgfpathlineto{\pgfqpoint{1.510099in}{0.464851in}}%
\pgfpathlineto{\pgfqpoint{1.510625in}{0.464839in}}%
\pgfpathlineto{\pgfqpoint{1.511151in}{0.464827in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{0.464814in}}%
\pgfpathlineto{\pgfqpoint{1.512203in}{0.464802in}}%
\pgfpathlineto{\pgfqpoint{1.512729in}{0.464789in}}%
\pgfpathlineto{\pgfqpoint{1.513255in}{0.464777in}}%
\pgfpathlineto{\pgfqpoint{1.513781in}{0.464765in}}%
\pgfpathlineto{\pgfqpoint{1.514307in}{0.464752in}}%
\pgfpathlineto{\pgfqpoint{1.514834in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{1.515360in}{0.464731in}}%
\pgfpathlineto{\pgfqpoint{1.515886in}{0.464720in}}%
\pgfpathlineto{\pgfqpoint{1.516412in}{0.464723in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{1.517464in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{1.517990in}{0.464732in}}%
\pgfpathlineto{\pgfqpoint{1.518516in}{0.464734in}}%
\pgfpathlineto{\pgfqpoint{1.519042in}{0.464737in}}%
\pgfpathlineto{\pgfqpoint{1.519569in}{0.464740in}}%
\pgfpathlineto{\pgfqpoint{1.520095in}{0.464743in}}%
\pgfpathlineto{\pgfqpoint{1.520621in}{0.464746in}}%
\pgfpathlineto{\pgfqpoint{1.521147in}{0.464749in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{0.464751in}}%
\pgfpathlineto{\pgfqpoint{1.522199in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{1.522725in}{0.464757in}}%
\pgfpathlineto{\pgfqpoint{1.523251in}{0.464760in}}%
\pgfpathlineto{\pgfqpoint{1.523777in}{0.464763in}}%
\pgfpathlineto{\pgfqpoint{1.524304in}{0.464766in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.464769in}}%
\pgfpathlineto{\pgfqpoint{1.525356in}{0.464805in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{0.464841in}}%
\pgfpathlineto{\pgfqpoint{1.526408in}{0.464877in}}%
\pgfpathlineto{\pgfqpoint{1.526934in}{0.464913in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{1.527986in}{0.464963in}}%
\pgfpathlineto{\pgfqpoint{1.528513in}{0.464978in}}%
\pgfpathlineto{\pgfqpoint{1.529039in}{0.464993in}}%
\pgfpathlineto{\pgfqpoint{1.529565in}{0.465008in}}%
\pgfpathlineto{\pgfqpoint{1.530091in}{0.465023in}}%
\pgfpathlineto{\pgfqpoint{1.530617in}{0.465037in}}%
\pgfpathlineto{\pgfqpoint{1.531143in}{0.465052in}}%
\pgfpathlineto{\pgfqpoint{1.531669in}{0.465067in}}%
\pgfpathlineto{\pgfqpoint{1.532195in}{0.465082in}}%
\pgfpathlineto{\pgfqpoint{1.532721in}{0.465103in}}%
\pgfpathlineto{\pgfqpoint{1.533248in}{0.465125in}}%
\pgfpathlineto{\pgfqpoint{1.533774in}{0.465147in}}%
\pgfpathlineto{\pgfqpoint{1.534300in}{0.465168in}}%
\pgfpathlineto{\pgfqpoint{1.534826in}{0.465190in}}%
\pgfpathlineto{\pgfqpoint{1.535352in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{1.535878in}{0.465233in}}%
\pgfpathlineto{\pgfqpoint{1.536404in}{0.465255in}}%
\pgfpathlineto{\pgfqpoint{1.536930in}{0.465277in}}%
\pgfpathlineto{\pgfqpoint{1.537456in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{1.537983in}{0.465320in}}%
\pgfpathlineto{\pgfqpoint{1.538509in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.539035in}{0.465363in}}%
\pgfpathlineto{\pgfqpoint{1.539561in}{0.465385in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{0.465407in}}%
\pgfpathlineto{\pgfqpoint{1.540613in}{0.465428in}}%
\pgfpathlineto{\pgfqpoint{1.541139in}{0.465450in}}%
\pgfpathlineto{\pgfqpoint{1.541665in}{0.465472in}}%
\pgfpathlineto{\pgfqpoint{1.542191in}{0.465493in}}%
\pgfpathlineto{\pgfqpoint{1.542718in}{0.465515in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.465537in}}%
\pgfpathlineto{\pgfqpoint{1.543770in}{0.465558in}}%
\pgfpathlineto{\pgfqpoint{1.544296in}{0.465580in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{0.465602in}}%
\pgfpathlineto{\pgfqpoint{1.545348in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.545874in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.546927in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.547979in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.548505in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.549031in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.549557in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.550083in}{0.465616in}}%
\pgfpathlineto{\pgfqpoint{1.550609in}{0.465609in}}%
\pgfpathlineto{\pgfqpoint{1.551135in}{0.465601in}}%
\pgfpathlineto{\pgfqpoint{1.551662in}{0.465594in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.465587in}}%
\pgfpathlineto{\pgfqpoint{1.552714in}{0.465580in}}%
\pgfpathlineto{\pgfqpoint{1.553240in}{0.465572in}}%
\pgfpathlineto{\pgfqpoint{1.553766in}{0.465565in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.465558in}}%
\pgfpathlineto{\pgfqpoint{1.554818in}{0.465550in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{0.465543in}}%
\pgfpathlineto{\pgfqpoint{1.555870in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.556397in}{0.465529in}}%
\pgfpathlineto{\pgfqpoint{1.556923in}{0.465521in}}%
\pgfpathlineto{\pgfqpoint{1.557449in}{0.465514in}}%
\pgfpathlineto{\pgfqpoint{1.557975in}{0.465507in}}%
\pgfpathlineto{\pgfqpoint{1.558501in}{0.465499in}}%
\pgfpathlineto{\pgfqpoint{1.559027in}{0.465474in}}%
\pgfpathlineto{\pgfqpoint{1.559553in}{0.465449in}}%
\pgfpathlineto{\pgfqpoint{1.560079in}{0.465423in}}%
\pgfpathlineto{\pgfqpoint{1.560605in}{0.465398in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.465372in}}%
\pgfpathlineto{\pgfqpoint{1.561658in}{0.465347in}}%
\pgfpathlineto{\pgfqpoint{1.562184in}{0.465355in}}%
\pgfpathlineto{\pgfqpoint{1.562710in}{0.465362in}}%
\pgfpathlineto{\pgfqpoint{1.563236in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{1.563762in}{0.465386in}}%
\pgfpathlineto{\pgfqpoint{1.564288in}{0.465402in}}%
\pgfpathlineto{\pgfqpoint{1.564814in}{0.465418in}}%
\pgfpathlineto{\pgfqpoint{1.565341in}{0.465434in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{0.465450in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{0.465437in}}%
\pgfpathlineto{\pgfqpoint{1.566919in}{0.465423in}}%
\pgfpathlineto{\pgfqpoint{1.567445in}{0.465410in}}%
\pgfpathlineto{\pgfqpoint{1.567971in}{0.465396in}}%
\pgfpathlineto{\pgfqpoint{1.568497in}{0.465382in}}%
\pgfpathlineto{\pgfqpoint{1.569023in}{0.465369in}}%
\pgfpathlineto{\pgfqpoint{1.569549in}{0.465355in}}%
\pgfpathlineto{\pgfqpoint{1.570076in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.570602in}{0.465328in}}%
\pgfpathlineto{\pgfqpoint{1.571128in}{0.465315in}}%
\pgfpathlineto{\pgfqpoint{1.571654in}{0.465301in}}%
\pgfpathlineto{\pgfqpoint{1.572180in}{0.465288in}}%
\pgfpathlineto{\pgfqpoint{1.572706in}{0.465274in}}%
\pgfpathlineto{\pgfqpoint{1.573232in}{0.465261in}}%
\pgfpathlineto{\pgfqpoint{1.573758in}{0.465247in}}%
\pgfpathlineto{\pgfqpoint{1.574284in}{0.465234in}}%
\pgfpathlineto{\pgfqpoint{1.574811in}{0.465220in}}%
\pgfpathlineto{\pgfqpoint{1.575337in}{0.465207in}}%
\pgfpathlineto{\pgfqpoint{1.575863in}{0.465193in}}%
\pgfpathlineto{\pgfqpoint{1.576389in}{0.465180in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{0.465166in}}%
\pgfpathlineto{\pgfqpoint{1.577441in}{0.465153in}}%
\pgfpathlineto{\pgfqpoint{1.577967in}{0.465121in}}%
\pgfpathlineto{\pgfqpoint{1.578493in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{1.579019in}{0.465058in}}%
\pgfpathlineto{\pgfqpoint{1.579546in}{0.465059in}}%
\pgfpathlineto{\pgfqpoint{1.580072in}{0.465061in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{0.465063in}}%
\pgfpathlineto{\pgfqpoint{1.581124in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{1.581650in}{0.465066in}}%
\pgfpathlineto{\pgfqpoint{1.582176in}{0.465068in}}%
\pgfpathlineto{\pgfqpoint{1.582702in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{1.583228in}{0.465061in}}%
\pgfpathlineto{\pgfqpoint{1.583755in}{0.465058in}}%
\pgfpathlineto{\pgfqpoint{1.584281in}{0.465054in}}%
\pgfpathlineto{\pgfqpoint{1.584807in}{0.465023in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.464961in}}%
\pgfpathlineto{\pgfqpoint{1.586385in}{0.464930in}}%
\pgfpathlineto{\pgfqpoint{1.586911in}{0.464899in}}%
\pgfpathlineto{\pgfqpoint{1.587437in}{0.464868in}}%
\pgfpathlineto{\pgfqpoint{1.587963in}{0.464837in}}%
\pgfpathlineto{\pgfqpoint{1.588490in}{0.464806in}}%
\pgfpathlineto{\pgfqpoint{1.589016in}{0.464775in}}%
\pgfpathlineto{\pgfqpoint{1.589542in}{0.464744in}}%
\pgfpathlineto{\pgfqpoint{1.590068in}{0.464713in}}%
\pgfpathlineto{\pgfqpoint{1.590594in}{0.464682in}}%
\pgfpathlineto{\pgfqpoint{1.591120in}{0.464651in}}%
\pgfpathlineto{\pgfqpoint{1.591646in}{0.464620in}}%
\pgfpathlineto{\pgfqpoint{1.592172in}{0.464589in}}%
\pgfpathlineto{\pgfqpoint{1.592698in}{0.464558in}}%
\pgfpathlineto{\pgfqpoint{1.593225in}{0.464527in}}%
\pgfpathlineto{\pgfqpoint{1.593751in}{0.464496in}}%
\pgfpathlineto{\pgfqpoint{1.594277in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{1.594803in}{0.464434in}}%
\pgfpathlineto{\pgfqpoint{1.595329in}{0.464402in}}%
\pgfpathlineto{\pgfqpoint{1.595855in}{0.464349in}}%
\pgfpathlineto{\pgfqpoint{1.596381in}{0.464295in}}%
\pgfpathlineto{\pgfqpoint{1.596907in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{1.597433in}{0.464180in}}%
\pgfpathlineto{\pgfqpoint{1.597960in}{0.464118in}}%
\pgfpathlineto{\pgfqpoint{1.598486in}{0.464056in}}%
\pgfpathlineto{\pgfqpoint{1.599012in}{0.463994in}}%
\pgfpathlineto{\pgfqpoint{1.599538in}{0.463933in}}%
\pgfpathlineto{\pgfqpoint{1.600064in}{0.463893in}}%
\pgfpathlineto{\pgfqpoint{1.600590in}{0.463854in}}%
\pgfpathlineto{\pgfqpoint{1.601116in}{0.463815in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{0.463776in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{0.463736in}}%
\pgfpathlineto{\pgfqpoint{1.602695in}{0.463695in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{0.463655in}}%
\pgfpathlineto{\pgfqpoint{1.603747in}{0.463615in}}%
\pgfpathlineto{\pgfqpoint{1.604273in}{0.463575in}}%
\pgfpathlineto{\pgfqpoint{1.604799in}{0.463535in}}%
\pgfpathlineto{\pgfqpoint{1.605325in}{0.463495in}}%
\pgfpathlineto{\pgfqpoint{1.605851in}{0.463454in}}%
\pgfpathlineto{\pgfqpoint{1.606377in}{0.463414in}}%
\pgfpathlineto{\pgfqpoint{1.606904in}{0.463374in}}%
\pgfpathlineto{\pgfqpoint{1.607430in}{0.463334in}}%
\pgfpathlineto{\pgfqpoint{1.607956in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{1.608482in}{0.463254in}}%
\pgfpathlineto{\pgfqpoint{1.609008in}{0.463213in}}%
\pgfpathlineto{\pgfqpoint{1.609534in}{0.463173in}}%
\pgfpathlineto{\pgfqpoint{1.610060in}{0.463133in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{0.463093in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.463053in}}%
\pgfpathlineto{\pgfqpoint{1.611639in}{0.463031in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{0.463009in}}%
\pgfpathlineto{\pgfqpoint{1.612691in}{0.462987in}}%
\pgfpathlineto{\pgfqpoint{1.613217in}{0.462953in}}%
\pgfpathlineto{\pgfqpoint{1.613743in}{0.462919in}}%
\pgfpathlineto{\pgfqpoint{1.614269in}{0.462886in}}%
\pgfpathlineto{\pgfqpoint{1.614795in}{0.462852in}}%
\pgfpathlineto{\pgfqpoint{1.615321in}{0.462818in}}%
\pgfpathlineto{\pgfqpoint{1.615847in}{0.462784in}}%
\pgfpathlineto{\pgfqpoint{1.616374in}{0.462756in}}%
\pgfpathlineto{\pgfqpoint{1.616900in}{0.462727in}}%
\pgfpathlineto{\pgfqpoint{1.617426in}{0.462699in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{0.462670in}}%
\pgfpathlineto{\pgfqpoint{1.618478in}{0.462681in}}%
\pgfpathlineto{\pgfqpoint{1.619004in}{0.462693in}}%
\pgfpathlineto{\pgfqpoint{1.619530in}{0.462704in}}%
\pgfpathlineto{\pgfqpoint{1.620056in}{0.462715in}}%
\pgfpathlineto{\pgfqpoint{1.620583in}{0.462726in}}%
\pgfpathlineto{\pgfqpoint{1.621109in}{0.462737in}}%
\pgfpathlineto{\pgfqpoint{1.621635in}{0.462747in}}%
\pgfpathlineto{\pgfqpoint{1.622161in}{0.462758in}}%
\pgfpathlineto{\pgfqpoint{1.622687in}{0.462768in}}%
\pgfpathlineto{\pgfqpoint{1.623213in}{0.462779in}}%
\pgfpathlineto{\pgfqpoint{1.623739in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{1.624265in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{1.624791in}{0.462811in}}%
\pgfpathlineto{\pgfqpoint{1.625318in}{0.462821in}}%
\pgfpathlineto{\pgfqpoint{1.625844in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{1.626370in}{0.462842in}}%
\pgfpathlineto{\pgfqpoint{1.626896in}{0.462853in}}%
\pgfpathlineto{\pgfqpoint{1.627422in}{0.462864in}}%
\pgfpathlineto{\pgfqpoint{1.627948in}{0.462874in}}%
\pgfpathlineto{\pgfqpoint{1.628474in}{0.462885in}}%
\pgfpathlineto{\pgfqpoint{1.629000in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{1.629526in}{0.462906in}}%
\pgfpathlineto{\pgfqpoint{1.630053in}{0.462916in}}%
\pgfpathlineto{\pgfqpoint{1.630579in}{0.462927in}}%
\pgfpathlineto{\pgfqpoint{1.631105in}{0.462938in}}%
\pgfpathlineto{\pgfqpoint{1.631631in}{0.462948in}}%
\pgfpathlineto{\pgfqpoint{1.632157in}{0.462959in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.462969in}}%
\pgfpathlineto{\pgfqpoint{1.633209in}{0.462980in}}%
\pgfpathlineto{\pgfqpoint{1.633735in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{0.463001in}}%
\pgfpathlineto{\pgfqpoint{1.634788in}{0.463011in}}%
\pgfpathlineto{\pgfqpoint{1.635314in}{0.463021in}}%
\pgfpathlineto{\pgfqpoint{1.635840in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{1.636366in}{0.463047in}}%
\pgfpathlineto{\pgfqpoint{1.636892in}{0.463057in}}%
\pgfpathlineto{\pgfqpoint{1.637418in}{0.463067in}}%
\pgfpathlineto{\pgfqpoint{1.637944in}{0.463078in}}%
\pgfpathlineto{\pgfqpoint{1.638470in}{0.463073in}}%
\pgfpathlineto{\pgfqpoint{1.638997in}{0.463069in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{0.463064in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{0.463060in}}%
\pgfpathlineto{\pgfqpoint{1.640575in}{0.463056in}}%
\pgfpathlineto{\pgfqpoint{1.641101in}{0.463051in}}%
\pgfpathlineto{\pgfqpoint{1.641627in}{0.463047in}}%
\pgfpathlineto{\pgfqpoint{1.642153in}{0.463042in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{0.463038in}}%
\pgfpathlineto{\pgfqpoint{1.643205in}{0.463033in}}%
\pgfpathlineto{\pgfqpoint{1.643732in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.644258in}{0.463025in}}%
\pgfpathlineto{\pgfqpoint{1.644784in}{0.463020in}}%
\pgfpathlineto{\pgfqpoint{1.645310in}{0.463016in}}%
\pgfpathlineto{\pgfqpoint{1.645836in}{0.463011in}}%
\pgfpathlineto{\pgfqpoint{1.646362in}{0.463007in}}%
\pgfpathlineto{\pgfqpoint{1.646888in}{0.463002in}}%
\pgfpathlineto{\pgfqpoint{1.647414in}{0.462998in}}%
\pgfpathlineto{\pgfqpoint{1.647940in}{0.462994in}}%
\pgfpathlineto{\pgfqpoint{1.648467in}{0.462989in}}%
\pgfpathlineto{\pgfqpoint{1.648993in}{0.462985in}}%
\pgfpathlineto{\pgfqpoint{1.649519in}{0.462980in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{0.462976in}}%
\pgfpathlineto{\pgfqpoint{1.650571in}{0.462971in}}%
\pgfpathlineto{\pgfqpoint{1.651097in}{0.462967in}}%
\pgfpathlineto{\pgfqpoint{1.651623in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{1.652149in}{0.462946in}}%
\pgfpathlineto{\pgfqpoint{1.652675in}{0.462929in}}%
\pgfpathlineto{\pgfqpoint{1.653202in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{1.653728in}{0.462867in}}%
\pgfpathlineto{\pgfqpoint{1.654254in}{0.462830in}}%
\pgfpathlineto{\pgfqpoint{1.654780in}{0.462794in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{0.462758in}}%
\pgfpathlineto{\pgfqpoint{1.655832in}{0.462722in}}%
\pgfpathlineto{\pgfqpoint{1.656358in}{0.462686in}}%
\pgfpathlineto{\pgfqpoint{1.656884in}{0.462650in}}%
\pgfpathlineto{\pgfqpoint{1.657411in}{0.462614in}}%
\pgfpathlineto{\pgfqpoint{1.657937in}{0.462578in}}%
\pgfpathlineto{\pgfqpoint{1.658463in}{0.462542in}}%
\pgfpathlineto{\pgfqpoint{1.658989in}{0.462506in}}%
\pgfpathlineto{\pgfqpoint{1.659515in}{0.462470in}}%
\pgfpathlineto{\pgfqpoint{1.660041in}{0.462434in}}%
\pgfpathlineto{\pgfqpoint{1.660567in}{0.462397in}}%
\pgfpathlineto{\pgfqpoint{1.661093in}{0.462360in}}%
\pgfpathlineto{\pgfqpoint{1.661619in}{0.462323in}}%
\pgfpathlineto{\pgfqpoint{1.662146in}{0.462286in}}%
\pgfpathlineto{\pgfqpoint{1.662672in}{0.462249in}}%
\pgfpathlineto{\pgfqpoint{1.663198in}{0.462212in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.462175in}}%
\pgfpathlineto{\pgfqpoint{1.664250in}{0.462138in}}%
\pgfpathlineto{\pgfqpoint{1.664776in}{0.462101in}}%
\pgfpathlineto{\pgfqpoint{1.665302in}{0.462064in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{0.462026in}}%
\pgfpathlineto{\pgfqpoint{1.666354in}{0.461989in}}%
\pgfpathlineto{\pgfqpoint{1.666881in}{0.461952in}}%
\pgfpathlineto{\pgfqpoint{1.667407in}{0.461916in}}%
\pgfpathlineto{\pgfqpoint{1.667933in}{0.461879in}}%
\pgfpathlineto{\pgfqpoint{1.668459in}{0.461842in}}%
\pgfpathlineto{\pgfqpoint{1.668985in}{0.461805in}}%
\pgfpathlineto{\pgfqpoint{1.669511in}{0.461767in}}%
\pgfpathlineto{\pgfqpoint{1.670037in}{0.461729in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{0.461693in}}%
\pgfpathlineto{\pgfqpoint{1.671089in}{0.461657in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{0.461621in}}%
\pgfpathlineto{\pgfqpoint{1.672142in}{0.461600in}}%
\pgfpathlineto{\pgfqpoint{1.672668in}{0.461579in}}%
\pgfpathlineto{\pgfqpoint{1.673194in}{0.461558in}}%
\pgfpathlineto{\pgfqpoint{1.673720in}{0.461534in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{0.461511in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{0.461487in}}%
\pgfpathlineto{\pgfqpoint{1.675298in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{1.675825in}{0.461440in}}%
\pgfpathlineto{\pgfqpoint{1.676351in}{0.461416in}}%
\pgfpathlineto{\pgfqpoint{1.676877in}{0.461393in}}%
\pgfpathlineto{\pgfqpoint{1.677403in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{1.677929in}{0.461345in}}%
\pgfpathlineto{\pgfqpoint{1.678455in}{0.461322in}}%
\pgfpathlineto{\pgfqpoint{1.678981in}{0.461298in}}%
\pgfpathlineto{\pgfqpoint{1.679507in}{0.461275in}}%
\pgfpathlineto{\pgfqpoint{1.680033in}{0.461251in}}%
\pgfpathlineto{\pgfqpoint{1.680560in}{0.461227in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{1.681612in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{1.682138in}{0.461156in}}%
\pgfpathlineto{\pgfqpoint{1.682664in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{1.683190in}{0.461109in}}%
\pgfpathlineto{\pgfqpoint{1.683716in}{0.461086in}}%
\pgfpathlineto{\pgfqpoint{1.684242in}{0.461062in}}%
\pgfpathlineto{\pgfqpoint{1.684768in}{0.461038in}}%
\pgfpathlineto{\pgfqpoint{1.685295in}{0.461015in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.460991in}}%
\pgfpathlineto{\pgfqpoint{1.686347in}{0.460968in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{0.460953in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.687925in}{0.460946in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{0.460943in}}%
\pgfpathlineto{\pgfqpoint{1.688977in}{0.460939in}}%
\pgfpathlineto{\pgfqpoint{1.689503in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{1.690030in}{0.460932in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{0.460928in}}%
\pgfpathlineto{\pgfqpoint{1.691082in}{0.460925in}}%
\pgfpathlineto{\pgfqpoint{1.691608in}{0.460921in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{0.460917in}}%
\pgfpathlineto{\pgfqpoint{1.692660in}{0.460914in}}%
\pgfpathlineto{\pgfqpoint{1.693186in}{0.460910in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{1.694239in}{0.460910in}}%
\pgfpathlineto{\pgfqpoint{1.694765in}{0.460913in}}%
\pgfpathlineto{\pgfqpoint{1.695291in}{0.460915in}}%
\pgfpathlineto{\pgfqpoint{1.695817in}{0.460918in}}%
\pgfpathlineto{\pgfqpoint{1.696343in}{0.460912in}}%
\pgfpathlineto{\pgfqpoint{1.696869in}{0.460906in}}%
\pgfpathlineto{\pgfqpoint{1.697395in}{0.460899in}}%
\pgfpathlineto{\pgfqpoint{1.697921in}{0.460893in}}%
\pgfpathlineto{\pgfqpoint{1.698447in}{0.460887in}}%
\pgfpathlineto{\pgfqpoint{1.698974in}{0.460880in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{0.460874in}}%
\pgfpathlineto{\pgfqpoint{1.700026in}{0.460868in}}%
\pgfpathlineto{\pgfqpoint{1.700552in}{0.460861in}}%
\pgfpathlineto{\pgfqpoint{1.701078in}{0.460855in}}%
\pgfpathlineto{\pgfqpoint{1.701604in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{1.702130in}{0.460842in}}%
\pgfpathlineto{\pgfqpoint{1.702656in}{0.460836in}}%
\pgfpathlineto{\pgfqpoint{1.703182in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{1.703709in}{0.460823in}}%
\pgfpathlineto{\pgfqpoint{1.704235in}{0.460817in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.705287in}{0.460804in}}%
\pgfpathlineto{\pgfqpoint{1.705813in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{1.706339in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{1.706865in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{1.707391in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{1.707918in}{0.460789in}}%
\pgfpathlineto{\pgfqpoint{1.708444in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{1.708970in}{0.460793in}}%
\pgfpathlineto{\pgfqpoint{1.709496in}{0.460794in}}%
\pgfpathlineto{\pgfqpoint{1.710022in}{0.460796in}}%
\pgfpathlineto{\pgfqpoint{1.710548in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{1.711074in}{0.460800in}}%
\pgfpathlineto{\pgfqpoint{1.711600in}{0.460802in}}%
\pgfpathlineto{\pgfqpoint{1.712126in}{0.460804in}}%
\pgfpathlineto{\pgfqpoint{1.712653in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{0.460808in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.714231in}{0.460812in}}%
\pgfpathlineto{\pgfqpoint{1.714757in}{0.460814in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.460816in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{0.460817in}}%
\pgfpathlineto{\pgfqpoint{1.716335in}{0.460819in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{0.460821in}}%
\pgfpathlineto{\pgfqpoint{1.717388in}{0.460823in}}%
\pgfpathlineto{\pgfqpoint{1.717914in}{0.460825in}}%
\pgfpathlineto{\pgfqpoint{1.718440in}{0.460827in}}%
\pgfpathlineto{\pgfqpoint{1.718966in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.460831in}}%
\pgfpathlineto{\pgfqpoint{1.720018in}{0.460833in}}%
\pgfpathlineto{\pgfqpoint{1.720544in}{0.460835in}}%
\pgfpathlineto{\pgfqpoint{1.721070in}{0.460837in}}%
\pgfpathlineto{\pgfqpoint{1.721596in}{0.460838in}}%
\pgfpathlineto{\pgfqpoint{1.722123in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{1.722649in}{0.460842in}}%
\pgfpathlineto{\pgfqpoint{1.723175in}{0.460844in}}%
\pgfpathlineto{\pgfqpoint{1.723701in}{0.460846in}}%
\pgfpathlineto{\pgfqpoint{1.724227in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{1.724753in}{0.460850in}}%
\pgfpathlineto{\pgfqpoint{1.725279in}{0.460852in}}%
\pgfpathlineto{\pgfqpoint{1.725805in}{0.460849in}}%
\pgfpathlineto{\pgfqpoint{1.726332in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{1.726858in}{0.460844in}}%
\pgfpathlineto{\pgfqpoint{1.727384in}{0.460842in}}%
\pgfpathlineto{\pgfqpoint{1.727910in}{0.460834in}}%
\pgfpathlineto{\pgfqpoint{1.728436in}{0.460826in}}%
\pgfpathlineto{\pgfqpoint{1.728962in}{0.460818in}}%
\pgfpathlineto{\pgfqpoint{1.729488in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.730014in}{0.460816in}}%
\pgfpathlineto{\pgfqpoint{1.730540in}{0.460822in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{1.731593in}{0.460835in}}%
\pgfpathlineto{\pgfqpoint{1.732119in}{0.460841in}}%
\pgfpathlineto{\pgfqpoint{1.732645in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{1.733171in}{0.460854in}}%
\pgfpathlineto{\pgfqpoint{1.733697in}{0.460860in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{0.460870in}}%
\pgfpathlineto{\pgfqpoint{1.734749in}{0.460880in}}%
\pgfpathlineto{\pgfqpoint{1.735275in}{0.460890in}}%
\pgfpathlineto{\pgfqpoint{1.735802in}{0.460899in}}%
\pgfpathlineto{\pgfqpoint{1.736328in}{0.460909in}}%
\pgfpathlineto{\pgfqpoint{1.736854in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{1.737380in}{0.460931in}}%
\pgfpathlineto{\pgfqpoint{1.737906in}{0.460941in}}%
\pgfpathlineto{\pgfqpoint{1.738432in}{0.460952in}}%
\pgfpathlineto{\pgfqpoint{1.738958in}{0.460963in}}%
\pgfpathlineto{\pgfqpoint{1.739484in}{0.460974in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{1.740537in}{0.460996in}}%
\pgfpathlineto{\pgfqpoint{1.741063in}{0.461001in}}%
\pgfpathlineto{\pgfqpoint{1.741589in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{1.742115in}{0.461011in}}%
\pgfpathlineto{\pgfqpoint{1.742641in}{0.461016in}}%
\pgfpathlineto{\pgfqpoint{1.743167in}{0.461021in}}%
\pgfpathlineto{\pgfqpoint{1.743693in}{0.461026in}}%
\pgfpathlineto{\pgfqpoint{1.744219in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{1.744746in}{0.461036in}}%
\pgfpathlineto{\pgfqpoint{1.745272in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{1.745798in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{0.461052in}}%
\pgfpathlineto{\pgfqpoint{1.746850in}{0.461057in}}%
\pgfpathlineto{\pgfqpoint{1.747376in}{0.461062in}}%
\pgfpathlineto{\pgfqpoint{1.747902in}{0.461067in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{0.461072in}}%
\pgfpathlineto{\pgfqpoint{1.748954in}{0.461077in}}%
\pgfpathlineto{\pgfqpoint{1.749481in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{0.461087in}}%
\pgfpathlineto{\pgfqpoint{1.750533in}{0.461093in}}%
\pgfpathlineto{\pgfqpoint{1.751059in}{0.461098in}}%
\pgfpathlineto{\pgfqpoint{1.751585in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{1.752111in}{0.461108in}}%
\pgfpathlineto{\pgfqpoint{1.752637in}{0.461113in}}%
\pgfpathlineto{\pgfqpoint{1.753163in}{0.461107in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.461100in}}%
\pgfpathlineto{\pgfqpoint{1.754216in}{0.461094in}}%
\pgfpathlineto{\pgfqpoint{1.754742in}{0.461088in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{0.461075in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{0.461069in}}%
\pgfpathlineto{\pgfqpoint{1.756846in}{0.461063in}}%
\pgfpathlineto{\pgfqpoint{1.757372in}{0.461057in}}%
\pgfpathlineto{\pgfqpoint{1.757898in}{0.461050in}}%
\pgfpathlineto{\pgfqpoint{1.758424in}{0.461044in}}%
\pgfpathlineto{\pgfqpoint{1.758951in}{0.461038in}}%
\pgfpathlineto{\pgfqpoint{1.759477in}{0.461040in}}%
\pgfpathlineto{\pgfqpoint{1.760003in}{0.461043in}}%
\pgfpathlineto{\pgfqpoint{1.760529in}{0.461045in}}%
\pgfpathlineto{\pgfqpoint{1.761055in}{0.461048in}}%
\pgfpathlineto{\pgfqpoint{1.761581in}{0.461050in}}%
\pgfpathlineto{\pgfqpoint{1.762107in}{0.461052in}}%
\pgfpathlineto{\pgfqpoint{1.762633in}{0.461055in}}%
\pgfpathlineto{\pgfqpoint{1.763160in}{0.461057in}}%
\pgfpathlineto{\pgfqpoint{1.763686in}{0.461055in}}%
\pgfpathlineto{\pgfqpoint{1.764212in}{0.461052in}}%
\pgfpathlineto{\pgfqpoint{1.764738in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.765264in}{0.461046in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{0.461044in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{0.461041in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.461038in}}%
\pgfpathlineto{\pgfqpoint{1.767368in}{0.461036in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{0.461030in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{0.461024in}}%
\pgfpathlineto{\pgfqpoint{1.768947in}{0.461018in}}%
\pgfpathlineto{\pgfqpoint{1.769473in}{0.461012in}}%
\pgfpathlineto{\pgfqpoint{1.769999in}{0.461005in}}%
\pgfpathlineto{\pgfqpoint{1.770525in}{0.460998in}}%
\pgfpathlineto{\pgfqpoint{1.771051in}{0.460991in}}%
\pgfpathlineto{\pgfqpoint{1.771577in}{0.460984in}}%
\pgfpathlineto{\pgfqpoint{1.772103in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{1.772630in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{1.773156in}{0.460962in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{0.460955in}}%
\pgfpathlineto{\pgfqpoint{1.774208in}{0.460948in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{0.460941in}}%
\pgfpathlineto{\pgfqpoint{1.775260in}{0.460934in}}%
\pgfpathlineto{\pgfqpoint{1.775786in}{0.460927in}}%
\pgfpathlineto{\pgfqpoint{1.776312in}{0.460919in}}%
\pgfpathlineto{\pgfqpoint{1.776838in}{0.460912in}}%
\pgfpathlineto{\pgfqpoint{1.777365in}{0.460905in}}%
\pgfpathlineto{\pgfqpoint{1.777891in}{0.460898in}}%
\pgfpathlineto{\pgfqpoint{1.778417in}{0.460891in}}%
\pgfpathlineto{\pgfqpoint{1.778943in}{0.460884in}}%
\pgfpathlineto{\pgfqpoint{1.779469in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{1.779995in}{0.460869in}}%
\pgfpathlineto{\pgfqpoint{1.780521in}{0.460862in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{0.460855in}}%
\pgfpathlineto{\pgfqpoint{1.781574in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{1.782100in}{0.460841in}}%
\pgfpathlineto{\pgfqpoint{1.782626in}{0.460833in}}%
\pgfpathlineto{\pgfqpoint{1.783152in}{0.460826in}}%
\pgfpathlineto{\pgfqpoint{1.783678in}{0.460819in}}%
\pgfpathlineto{\pgfqpoint{1.784204in}{0.460812in}}%
\pgfpathlineto{\pgfqpoint{1.784730in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{1.785256in}{0.460797in}}%
\pgfpathlineto{\pgfqpoint{1.785782in}{0.460790in}}%
\pgfpathlineto{\pgfqpoint{1.786309in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{1.786835in}{0.460792in}}%
\pgfpathlineto{\pgfqpoint{1.787361in}{0.460801in}}%
\pgfpathlineto{\pgfqpoint{1.787887in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.788413in}{0.460819in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{0.460828in}}%
\pgfpathlineto{\pgfqpoint{1.789465in}{0.460838in}}%
\pgfpathlineto{\pgfqpoint{1.789991in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{1.790517in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{1.791044in}{0.460866in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{1.792096in}{0.460885in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.460899in}}%
\pgfpathlineto{\pgfqpoint{1.793674in}{0.460904in}}%
\pgfpathlineto{\pgfqpoint{1.794200in}{0.460909in}}%
\pgfpathlineto{\pgfqpoint{1.794726in}{0.460915in}}%
\pgfpathlineto{\pgfqpoint{1.795252in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{1.795779in}{0.460925in}}%
\pgfpathlineto{\pgfqpoint{1.796305in}{0.460930in}}%
\pgfpathlineto{\pgfqpoint{1.796831in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{1.797357in}{0.460940in}}%
\pgfpathlineto{\pgfqpoint{1.797883in}{0.460946in}}%
\pgfpathlineto{\pgfqpoint{1.798409in}{0.460951in}}%
\pgfpathlineto{\pgfqpoint{1.798935in}{0.460956in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{0.460961in}}%
\pgfpathlineto{\pgfqpoint{1.799988in}{0.460966in}}%
\pgfpathlineto{\pgfqpoint{1.800514in}{0.460968in}}%
\pgfpathlineto{\pgfqpoint{1.801040in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.801566in}{0.460973in}}%
\pgfpathlineto{\pgfqpoint{1.802092in}{0.460975in}}%
\pgfpathlineto{\pgfqpoint{1.802618in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{1.803144in}{0.460979in}}%
\pgfpathlineto{\pgfqpoint{1.803670in}{0.460981in}}%
\pgfpathlineto{\pgfqpoint{1.804196in}{0.460984in}}%
\pgfpathlineto{\pgfqpoint{1.804723in}{0.460986in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{0.460988in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{0.460990in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.460983in}}%
\pgfpathlineto{\pgfqpoint{1.807353in}{0.460980in}}%
\pgfpathlineto{\pgfqpoint{1.807879in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{0.460973in}}%
\pgfpathlineto{\pgfqpoint{1.808931in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{1.809458in}{0.460967in}}%
\pgfpathlineto{\pgfqpoint{1.809984in}{0.460963in}}%
\pgfpathlineto{\pgfqpoint{1.810510in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{0.460956in}}%
\pgfpathlineto{\pgfqpoint{1.811562in}{0.460953in}}%
\pgfpathlineto{\pgfqpoint{1.812088in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{1.812614in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{1.813140in}{0.460941in}}%
\pgfpathlineto{\pgfqpoint{1.813666in}{0.460937in}}%
\pgfpathlineto{\pgfqpoint{1.814193in}{0.460934in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{0.460930in}}%
\pgfpathlineto{\pgfqpoint{1.815245in}{0.460926in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{0.460922in}}%
\pgfpathlineto{\pgfqpoint{1.816297in}{0.460918in}}%
\pgfpathlineto{\pgfqpoint{1.816823in}{0.460915in}}%
\pgfpathlineto{\pgfqpoint{1.817349in}{0.460911in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{0.460903in}}%
\pgfpathlineto{\pgfqpoint{1.818928in}{0.460899in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{1.819980in}{0.460892in}}%
\pgfpathlineto{\pgfqpoint{1.820506in}{0.460883in}}%
\pgfpathlineto{\pgfqpoint{1.821032in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{1.821558in}{0.460866in}}%
\pgfpathlineto{\pgfqpoint{1.822084in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{1.822610in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{1.823137in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{1.823663in}{0.460831in}}%
\pgfpathlineto{\pgfqpoint{1.824189in}{0.460822in}}%
\pgfpathlineto{\pgfqpoint{1.824715in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{1.825241in}{0.460804in}}%
\pgfpathlineto{\pgfqpoint{1.825767in}{0.460795in}}%
\pgfpathlineto{\pgfqpoint{1.826293in}{0.460786in}}%
\pgfpathlineto{\pgfqpoint{1.826819in}{0.460777in}}%
\pgfpathlineto{\pgfqpoint{1.827345in}{0.460768in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{1.828924in}{0.460741in}}%
\pgfpathlineto{\pgfqpoint{1.829450in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{1.829976in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{1.830502in}{0.460714in}}%
\pgfpathlineto{\pgfqpoint{1.831028in}{0.460705in}}%
\pgfpathlineto{\pgfqpoint{1.831554in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{1.832080in}{0.460687in}}%
\pgfpathlineto{\pgfqpoint{1.832607in}{0.460678in}}%
\pgfpathlineto{\pgfqpoint{1.833133in}{0.460669in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{1.834185in}{0.460654in}}%
\pgfpathlineto{\pgfqpoint{1.834711in}{0.460648in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{0.460642in}}%
\pgfpathlineto{\pgfqpoint{1.835763in}{0.460637in}}%
\pgfpathlineto{\pgfqpoint{1.836289in}{0.460631in}}%
\pgfpathlineto{\pgfqpoint{1.836816in}{0.460625in}}%
\pgfpathlineto{\pgfqpoint{1.837342in}{0.460619in}}%
\pgfpathlineto{\pgfqpoint{1.837868in}{0.460613in}}%
\pgfpathlineto{\pgfqpoint{1.838394in}{0.460607in}}%
\pgfpathlineto{\pgfqpoint{1.838920in}{0.460601in}}%
\pgfpathlineto{\pgfqpoint{1.839446in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{1.839972in}{0.460604in}}%
\pgfpathlineto{\pgfqpoint{1.840498in}{0.460614in}}%
\pgfpathlineto{\pgfqpoint{1.841024in}{0.460624in}}%
\pgfpathlineto{\pgfqpoint{1.841551in}{0.460622in}}%
\pgfpathlineto{\pgfqpoint{1.842077in}{0.460621in}}%
\pgfpathlineto{\pgfqpoint{1.842603in}{0.460619in}}%
\pgfpathlineto{\pgfqpoint{1.843129in}{0.460617in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{0.460616in}}%
\pgfpathlineto{\pgfqpoint{1.844181in}{0.460614in}}%
\pgfpathlineto{\pgfqpoint{1.844707in}{0.460623in}}%
\pgfpathlineto{\pgfqpoint{1.845233in}{0.460631in}}%
\pgfpathlineto{\pgfqpoint{1.845759in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{1.846286in}{0.460646in}}%
\pgfpathlineto{\pgfqpoint{1.846812in}{0.460653in}}%
\pgfpathlineto{\pgfqpoint{1.847338in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.460668in}}%
\pgfpathlineto{\pgfqpoint{1.848390in}{0.460676in}}%
\pgfpathlineto{\pgfqpoint{1.848916in}{0.460683in}}%
\pgfpathlineto{\pgfqpoint{1.849442in}{0.460691in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.460698in}}%
\pgfpathlineto{\pgfqpoint{1.850494in}{0.460705in}}%
\pgfpathlineto{\pgfqpoint{1.851021in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.851547in}{0.460720in}}%
\pgfpathlineto{\pgfqpoint{1.852073in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.852599in}{0.460735in}}%
\pgfpathlineto{\pgfqpoint{1.853125in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{1.853651in}{0.460731in}}%
\pgfpathlineto{\pgfqpoint{1.854177in}{0.460729in}}%
\pgfpathlineto{\pgfqpoint{1.854703in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{1.855230in}{0.460720in}}%
\pgfpathlineto{\pgfqpoint{1.855756in}{0.460716in}}%
\pgfpathlineto{\pgfqpoint{1.856282in}{0.460711in}}%
\pgfpathlineto{\pgfqpoint{1.856808in}{0.460707in}}%
\pgfpathlineto{\pgfqpoint{1.857334in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.857860in}{0.460698in}}%
\pgfpathlineto{\pgfqpoint{1.858386in}{0.460694in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{0.460689in}}%
\pgfpathlineto{\pgfqpoint{1.859438in}{0.460685in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{1.860491in}{0.460676in}}%
\pgfpathlineto{\pgfqpoint{1.861017in}{0.460672in}}%
\pgfpathlineto{\pgfqpoint{1.861543in}{0.460667in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.460663in}}%
\pgfpathlineto{\pgfqpoint{1.862595in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{1.863121in}{0.460654in}}%
\pgfpathlineto{\pgfqpoint{1.863647in}{0.460650in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{0.460645in}}%
\pgfpathlineto{\pgfqpoint{1.864700in}{0.460641in}}%
\pgfpathlineto{\pgfqpoint{1.865226in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.865752in}{0.460632in}}%
\pgfpathlineto{\pgfqpoint{1.866278in}{0.460628in}}%
\pgfpathlineto{\pgfqpoint{1.866804in}{0.460623in}}%
\pgfpathlineto{\pgfqpoint{1.867330in}{0.460619in}}%
\pgfpathlineto{\pgfqpoint{1.867856in}{0.460614in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.460610in}}%
\pgfpathlineto{\pgfqpoint{1.868908in}{0.460605in}}%
\pgfpathlineto{\pgfqpoint{1.869435in}{0.460601in}}%
\pgfpathlineto{\pgfqpoint{1.869961in}{0.460597in}}%
\pgfpathlineto{\pgfqpoint{1.870487in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{1.871013in}{0.460588in}}%
\pgfpathlineto{\pgfqpoint{1.871539in}{0.460583in}}%
\pgfpathlineto{\pgfqpoint{1.872065in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{1.872591in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{1.873117in}{0.460570in}}%
\pgfpathlineto{\pgfqpoint{1.873644in}{0.460556in}}%
\pgfpathlineto{\pgfqpoint{1.874170in}{0.460541in}}%
\pgfpathlineto{\pgfqpoint{1.874696in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{1.875222in}{0.460525in}}%
\pgfpathlineto{\pgfqpoint{1.875748in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{1.876274in}{0.460522in}}%
\pgfpathlineto{\pgfqpoint{1.876800in}{0.460520in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.460519in}}%
\pgfpathlineto{\pgfqpoint{1.877852in}{0.460517in}}%
\pgfpathlineto{\pgfqpoint{1.878379in}{0.460506in}}%
\pgfpathlineto{\pgfqpoint{1.878905in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.460485in}}%
\pgfpathlineto{\pgfqpoint{1.879957in}{0.460475in}}%
\pgfpathlineto{\pgfqpoint{1.880483in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{1.881009in}{0.460454in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{0.460444in}}%
\pgfpathlineto{\pgfqpoint{1.882061in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{1.882587in}{0.460424in}}%
\pgfpathlineto{\pgfqpoint{1.883114in}{0.460414in}}%
\pgfpathlineto{\pgfqpoint{1.883640in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{1.884166in}{0.460394in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.460383in}}%
\pgfpathlineto{\pgfqpoint{1.885218in}{0.460373in}}%
\pgfpathlineto{\pgfqpoint{1.885744in}{0.460363in}}%
\pgfpathlineto{\pgfqpoint{1.886270in}{0.460353in}}%
\pgfpathlineto{\pgfqpoint{1.886796in}{0.460353in}}%
\pgfpathlineto{\pgfqpoint{1.887322in}{0.460354in}}%
\pgfpathlineto{\pgfqpoint{1.887849in}{0.460354in}}%
\pgfpathlineto{\pgfqpoint{1.888375in}{0.460364in}}%
\pgfpathlineto{\pgfqpoint{1.888901in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{0.460384in}}%
\pgfpathlineto{\pgfqpoint{1.889953in}{0.460394in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{0.460403in}}%
\pgfpathlineto{\pgfqpoint{1.891005in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{1.891531in}{0.460418in}}%
\pgfpathlineto{\pgfqpoint{1.892058in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{1.892584in}{0.460433in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.460441in}}%
\pgfpathlineto{\pgfqpoint{1.893636in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{1.894162in}{0.460460in}}%
\pgfpathlineto{\pgfqpoint{1.894688in}{0.460472in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{0.460483in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{1.896266in}{0.460503in}}%
\pgfpathlineto{\pgfqpoint{1.896793in}{0.460511in}}%
\pgfpathlineto{\pgfqpoint{1.897319in}{0.460520in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{0.460528in}}%
\pgfpathlineto{\pgfqpoint{1.898371in}{0.460537in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{1.899949in}{0.460562in}}%
\pgfpathlineto{\pgfqpoint{1.900475in}{0.460570in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{1.901528in}{0.460587in}}%
\pgfpathlineto{\pgfqpoint{1.902054in}{0.460596in}}%
\pgfpathlineto{\pgfqpoint{1.902580in}{0.460604in}}%
\pgfpathlineto{\pgfqpoint{1.903106in}{0.460613in}}%
\pgfpathlineto{\pgfqpoint{1.903632in}{0.460621in}}%
\pgfpathlineto{\pgfqpoint{1.904158in}{0.460629in}}%
\pgfpathlineto{\pgfqpoint{1.904684in}{0.460638in}}%
\pgfpathlineto{\pgfqpoint{1.905210in}{0.460646in}}%
\pgfpathlineto{\pgfqpoint{1.905736in}{0.460655in}}%
\pgfpathlineto{\pgfqpoint{1.906263in}{0.460663in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{0.460672in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{1.907841in}{0.460688in}}%
\pgfpathlineto{\pgfqpoint{1.908367in}{0.460697in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{0.460704in}}%
\pgfpathlineto{\pgfqpoint{1.909419in}{0.460710in}}%
\pgfpathlineto{\pgfqpoint{1.909945in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{1.910472in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{1.910998in}{0.460731in}}%
\pgfpathlineto{\pgfqpoint{1.911524in}{0.460737in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{0.460744in}}%
\pgfpathlineto{\pgfqpoint{1.912576in}{0.460751in}}%
\pgfpathlineto{\pgfqpoint{1.913102in}{0.460757in}}%
\pgfpathlineto{\pgfqpoint{1.913628in}{0.460764in}}%
\pgfpathlineto{\pgfqpoint{1.914154in}{0.460771in}}%
\pgfpathlineto{\pgfqpoint{1.914680in}{0.460775in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{0.460779in}}%
\pgfpathlineto{\pgfqpoint{1.915733in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{1.916259in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{1.916785in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{1.917311in}{0.460795in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{0.460799in}}%
\pgfpathlineto{\pgfqpoint{1.918363in}{0.460803in}}%
\pgfpathlineto{\pgfqpoint{1.918889in}{0.460807in}}%
\pgfpathlineto{\pgfqpoint{1.919415in}{0.460811in}}%
\pgfpathlineto{\pgfqpoint{1.919942in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{1.920468in}{0.460818in}}%
\pgfpathlineto{\pgfqpoint{1.920994in}{0.460822in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.460825in}}%
\pgfpathlineto{\pgfqpoint{1.922046in}{0.460821in}}%
\pgfpathlineto{\pgfqpoint{1.922572in}{0.460816in}}%
\pgfpathlineto{\pgfqpoint{1.923098in}{0.460812in}}%
\pgfpathlineto{\pgfqpoint{1.923624in}{0.460808in}}%
\pgfpathlineto{\pgfqpoint{1.924150in}{0.460804in}}%
\pgfpathlineto{\pgfqpoint{1.924677in}{0.460802in}}%
\pgfpathlineto{\pgfqpoint{1.925203in}{0.460800in}}%
\pgfpathlineto{\pgfqpoint{1.925729in}{0.460799in}}%
\pgfpathlineto{\pgfqpoint{1.926255in}{0.460797in}}%
\pgfpathlineto{\pgfqpoint{1.926781in}{0.460795in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.460793in}}%
\pgfpathlineto{\pgfqpoint{1.927833in}{0.460788in}}%
\pgfpathlineto{\pgfqpoint{1.928359in}{0.460782in}}%
\pgfpathlineto{\pgfqpoint{1.928886in}{0.460776in}}%
\pgfpathlineto{\pgfqpoint{1.929412in}{0.460770in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{0.460771in}}%
\pgfpathlineto{\pgfqpoint{1.930464in}{0.460772in}}%
\pgfpathlineto{\pgfqpoint{1.930990in}{0.460772in}}%
\pgfpathlineto{\pgfqpoint{1.931516in}{0.460773in}}%
\pgfpathlineto{\pgfqpoint{1.932042in}{0.460774in}}%
\pgfpathlineto{\pgfqpoint{1.932568in}{0.460774in}}%
\pgfpathlineto{\pgfqpoint{1.933094in}{0.460775in}}%
\pgfpathlineto{\pgfqpoint{1.933621in}{0.460776in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{0.460777in}}%
\pgfpathlineto{\pgfqpoint{1.934673in}{0.460777in}}%
\pgfpathlineto{\pgfqpoint{1.935199in}{0.460778in}}%
\pgfpathlineto{\pgfqpoint{1.935725in}{0.460779in}}%
\pgfpathlineto{\pgfqpoint{1.936251in}{0.460779in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{0.460780in}}%
\pgfpathlineto{\pgfqpoint{1.937303in}{0.460781in}}%
\pgfpathlineto{\pgfqpoint{1.937829in}{0.460781in}}%
\pgfpathlineto{\pgfqpoint{1.938356in}{0.460782in}}%
\pgfpathlineto{\pgfqpoint{1.938882in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{1.939408in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{1.939934in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{1.940460in}{0.460786in}}%
\pgfpathlineto{\pgfqpoint{1.940986in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{0.460788in}}%
\pgfpathlineto{\pgfqpoint{1.942038in}{0.460790in}}%
\pgfpathlineto{\pgfqpoint{1.942565in}{0.460789in}}%
\pgfpathlineto{\pgfqpoint{1.943091in}{0.460788in}}%
\pgfpathlineto{\pgfqpoint{1.943617in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{1.944143in}{0.460786in}}%
\pgfpathlineto{\pgfqpoint{1.944669in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{1.945195in}{0.460778in}}%
\pgfpathlineto{\pgfqpoint{1.945721in}{0.460772in}}%
\pgfpathlineto{\pgfqpoint{1.946247in}{0.460765in}}%
\pgfpathlineto{\pgfqpoint{1.946773in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{1.947300in}{0.460753in}}%
\pgfpathlineto{\pgfqpoint{1.947826in}{0.460746in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{1.948878in}{0.460748in}}%
\pgfpathlineto{\pgfqpoint{1.949404in}{0.460748in}}%
\pgfpathlineto{\pgfqpoint{1.949930in}{0.460749in}}%
\pgfpathlineto{\pgfqpoint{1.950456in}{0.460749in}}%
\pgfpathlineto{\pgfqpoint{1.950982in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{1.951508in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{1.952035in}{0.460751in}}%
\pgfpathlineto{\pgfqpoint{1.952561in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{1.953087in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{0.460753in}}%
\pgfpathlineto{\pgfqpoint{1.954139in}{0.460753in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{1.955191in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{1.956243in}{0.460756in}}%
\pgfpathlineto{\pgfqpoint{1.956770in}{0.460756in}}%
\pgfpathlineto{\pgfqpoint{1.957296in}{0.460757in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{0.460757in}}%
\pgfpathlineto{\pgfqpoint{1.958348in}{0.460758in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{1.959926in}{0.460760in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{0.460760in}}%
\pgfpathlineto{\pgfqpoint{1.960979in}{0.460761in}}%
\pgfpathlineto{\pgfqpoint{1.961505in}{0.460756in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{0.460751in}}%
\pgfpathlineto{\pgfqpoint{1.962557in}{0.460746in}}%
\pgfpathlineto{\pgfqpoint{1.963083in}{0.460741in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{1.964135in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{1.964661in}{0.460716in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{0.460707in}}%
\pgfpathlineto{\pgfqpoint{1.965714in}{0.460699in}}%
\pgfpathlineto{\pgfqpoint{1.966240in}{0.460691in}}%
\pgfpathlineto{\pgfqpoint{1.966766in}{0.460682in}}%
\pgfpathlineto{\pgfqpoint{1.967292in}{0.460674in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{0.460666in}}%
\pgfpathlineto{\pgfqpoint{1.968344in}{0.460657in}}%
\pgfpathlineto{\pgfqpoint{1.968870in}{0.460649in}}%
\pgfpathlineto{\pgfqpoint{1.969396in}{0.460640in}}%
\pgfpathlineto{\pgfqpoint{1.969922in}{0.460632in}}%
\pgfpathlineto{\pgfqpoint{1.970449in}{0.460624in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{0.460615in}}%
\pgfpathlineto{\pgfqpoint{1.971501in}{0.460607in}}%
\pgfpathlineto{\pgfqpoint{1.972027in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{1.972553in}{0.460590in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{0.460581in}}%
\pgfpathlineto{\pgfqpoint{1.973605in}{0.460573in}}%
\pgfpathlineto{\pgfqpoint{1.974131in}{0.460564in}}%
\pgfpathlineto{\pgfqpoint{1.974657in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.460546in}}%
\pgfpathlineto{\pgfqpoint{1.975710in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{1.976236in}{0.460531in}}%
\pgfpathlineto{\pgfqpoint{1.976762in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{1.977288in}{0.460518in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{0.460511in}}%
\pgfpathlineto{\pgfqpoint{1.978340in}{0.460504in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.460508in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{0.460512in}}%
\pgfpathlineto{\pgfqpoint{1.979919in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{0.460520in}}%
\pgfpathlineto{\pgfqpoint{1.980971in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{1.981497in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{1.982023in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{1.982549in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{1.983075in}{0.460526in}}%
\pgfpathlineto{\pgfqpoint{1.983601in}{0.460526in}}%
\pgfpathlineto{\pgfqpoint{1.984128in}{0.460525in}}%
\pgfpathlineto{\pgfqpoint{1.984654in}{0.460525in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{1.985706in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{1.986232in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{1.986758in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{1.987284in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{0.460522in}}%
\pgfpathlineto{\pgfqpoint{1.988336in}{0.460522in}}%
\pgfpathlineto{\pgfqpoint{1.988863in}{0.460520in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.460518in}}%
\pgfpathlineto{\pgfqpoint{1.989915in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{1.990441in}{0.460514in}}%
\pgfpathlineto{\pgfqpoint{1.990967in}{0.460513in}}%
\pgfpathlineto{\pgfqpoint{1.991493in}{0.460511in}}%
\pgfpathlineto{\pgfqpoint{1.992019in}{0.460509in}}%
\pgfpathlineto{\pgfqpoint{1.992545in}{0.460507in}}%
\pgfpathlineto{\pgfqpoint{1.993071in}{0.460505in}}%
\pgfpathlineto{\pgfqpoint{1.993598in}{0.460503in}}%
\pgfpathlineto{\pgfqpoint{1.994124in}{0.460502in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{0.460500in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.460507in}}%
\pgfpathlineto{\pgfqpoint{1.995702in}{0.460514in}}%
\pgfpathlineto{\pgfqpoint{1.996228in}{0.460521in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{0.460528in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{0.460533in}}%
\pgfpathlineto{\pgfqpoint{1.997807in}{0.460537in}}%
\pgfpathlineto{\pgfqpoint{1.998333in}{0.460542in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{0.460547in}}%
\pgfpathlineto{\pgfqpoint{1.999385in}{0.460551in}}%
\pgfpathlineto{\pgfqpoint{1.999911in}{0.460556in}}%
\pgfpathlineto{\pgfqpoint{2.000437in}{0.460561in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.460565in}}%
\pgfpathlineto{\pgfqpoint{2.001489in}{0.460570in}}%
\pgfpathlineto{\pgfqpoint{2.002015in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{2.002542in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{2.003068in}{0.460584in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{0.460589in}}%
\pgfpathlineto{\pgfqpoint{2.004120in}{0.460593in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{2.005172in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{2.005698in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{2.006224in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{2.006750in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{2.007277in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{2.007803in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{2.008329in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{2.008855in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{2.009381in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{2.009907in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{2.010433in}{0.460600in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{0.460600in}}%
\pgfpathlineto{\pgfqpoint{2.011485in}{0.460600in}}%
\pgfpathlineto{\pgfqpoint{2.012012in}{0.460600in}}%
\pgfpathlineto{\pgfqpoint{2.012538in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{2.013064in}{0.460590in}}%
\pgfpathlineto{\pgfqpoint{2.013590in}{0.460585in}}%
\pgfpathlineto{\pgfqpoint{2.014116in}{0.460580in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{2.015168in}{0.460570in}}%
\pgfpathlineto{\pgfqpoint{2.015694in}{0.460565in}}%
\pgfpathlineto{\pgfqpoint{2.016221in}{0.460560in}}%
\pgfpathlineto{\pgfqpoint{2.016747in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{2.017273in}{0.460550in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{2.018325in}{0.460540in}}%
\pgfpathlineto{\pgfqpoint{2.018851in}{0.460535in}}%
\pgfpathlineto{\pgfqpoint{2.019377in}{0.460530in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{0.460525in}}%
\pgfpathlineto{\pgfqpoint{2.020429in}{0.460520in}}%
\pgfpathlineto{\pgfqpoint{2.020956in}{0.460515in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{0.460510in}}%
\pgfpathlineto{\pgfqpoint{2.022008in}{0.460505in}}%
\pgfpathlineto{\pgfqpoint{2.022534in}{0.460502in}}%
\pgfpathlineto{\pgfqpoint{2.023060in}{0.460498in}}%
\pgfpathlineto{\pgfqpoint{2.023586in}{0.460494in}}%
\pgfpathlineto{\pgfqpoint{2.024112in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{2.024638in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{2.025164in}{0.460484in}}%
\pgfpathlineto{\pgfqpoint{2.025691in}{0.460480in}}%
\pgfpathlineto{\pgfqpoint{2.026217in}{0.460477in}}%
\pgfpathlineto{\pgfqpoint{2.026743in}{0.460473in}}%
\pgfpathlineto{\pgfqpoint{2.027269in}{0.460469in}}%
\pgfpathlineto{\pgfqpoint{2.027795in}{0.460466in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{0.460455in}}%
\pgfpathlineto{\pgfqpoint{2.029373in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{2.029899in}{0.460441in}}%
\pgfpathlineto{\pgfqpoint{2.030426in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{2.030952in}{0.460430in}}%
\pgfpathlineto{\pgfqpoint{2.031478in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{2.032004in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{2.032530in}{0.460417in}}%
\pgfpathlineto{\pgfqpoint{2.033056in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{2.033582in}{0.460408in}}%
\pgfpathlineto{\pgfqpoint{2.034108in}{0.460403in}}%
\pgfpathlineto{\pgfqpoint{2.034635in}{0.460399in}}%
\pgfpathlineto{\pgfqpoint{2.035161in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{2.035687in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{2.036213in}{0.460386in}}%
\pgfpathlineto{\pgfqpoint{2.036739in}{0.460381in}}%
\pgfpathlineto{\pgfqpoint{2.037265in}{0.460377in}}%
\pgfpathlineto{\pgfqpoint{2.037791in}{0.460373in}}%
\pgfpathlineto{\pgfqpoint{2.038317in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{2.038843in}{0.460372in}}%
\pgfpathlineto{\pgfqpoint{2.039370in}{0.460376in}}%
\pgfpathlineto{\pgfqpoint{2.039896in}{0.460380in}}%
\pgfpathlineto{\pgfqpoint{2.040422in}{0.460384in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{0.460388in}}%
\pgfpathlineto{\pgfqpoint{2.041474in}{0.460392in}}%
\pgfpathlineto{\pgfqpoint{2.042000in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{2.042526in}{0.460399in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{0.460403in}}%
\pgfpathlineto{\pgfqpoint{2.043578in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.044105in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{2.044631in}{0.460415in}}%
\pgfpathlineto{\pgfqpoint{2.045157in}{0.460419in}}%
\pgfpathlineto{\pgfqpoint{2.045683in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{2.046209in}{0.460427in}}%
\pgfpathlineto{\pgfqpoint{2.046735in}{0.460431in}}%
\pgfpathlineto{\pgfqpoint{2.047261in}{0.460435in}}%
\pgfpathlineto{\pgfqpoint{2.047787in}{0.460438in}}%
\pgfpathlineto{\pgfqpoint{2.048313in}{0.460442in}}%
\pgfpathlineto{\pgfqpoint{2.048840in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{2.049366in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{0.460460in}}%
\pgfpathlineto{\pgfqpoint{2.050418in}{0.460469in}}%
\pgfpathlineto{\pgfqpoint{2.050944in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{2.051470in}{0.460488in}}%
\pgfpathlineto{\pgfqpoint{2.051996in}{0.460497in}}%
\pgfpathlineto{\pgfqpoint{2.052522in}{0.460507in}}%
\pgfpathlineto{\pgfqpoint{2.053049in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{2.053575in}{0.460526in}}%
\pgfpathlineto{\pgfqpoint{2.054101in}{0.460535in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{0.460563in}}%
\pgfpathlineto{\pgfqpoint{2.056205in}{0.460573in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{0.460582in}}%
\pgfpathlineto{\pgfqpoint{2.057257in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{2.057784in}{0.460601in}}%
\pgfpathlineto{\pgfqpoint{2.058310in}{0.460611in}}%
\pgfpathlineto{\pgfqpoint{2.058836in}{0.460620in}}%
\pgfpathlineto{\pgfqpoint{2.059362in}{0.460629in}}%
\pgfpathlineto{\pgfqpoint{2.059888in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{2.060414in}{0.460648in}}%
\pgfpathlineto{\pgfqpoint{2.060940in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{2.061466in}{0.460667in}}%
\pgfpathlineto{\pgfqpoint{2.061992in}{0.460677in}}%
\pgfpathlineto{\pgfqpoint{2.062519in}{0.460686in}}%
\pgfpathlineto{\pgfqpoint{2.063045in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{2.063571in}{0.460705in}}%
\pgfpathlineto{\pgfqpoint{2.064097in}{0.460714in}}%
\pgfpathlineto{\pgfqpoint{2.064623in}{0.460715in}}%
\pgfpathlineto{\pgfqpoint{2.065149in}{0.460716in}}%
\pgfpathlineto{\pgfqpoint{2.065675in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{2.066201in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{2.066727in}{0.460718in}}%
\pgfpathlineto{\pgfqpoint{2.067254in}{0.460719in}}%
\pgfpathlineto{\pgfqpoint{2.067780in}{0.460720in}}%
\pgfpathlineto{\pgfqpoint{2.068306in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{2.068832in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{2.069358in}{0.460722in}}%
\pgfpathlineto{\pgfqpoint{2.069884in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{2.070410in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{2.070936in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{2.071463in}{0.460725in}}%
\pgfpathlineto{\pgfqpoint{2.071989in}{0.460726in}}%
\pgfpathlineto{\pgfqpoint{2.072515in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{2.073041in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{2.073567in}{0.460718in}}%
\pgfpathlineto{\pgfqpoint{2.074093in}{0.460716in}}%
\pgfpathlineto{\pgfqpoint{2.074619in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{2.075145in}{0.460708in}}%
\pgfpathlineto{\pgfqpoint{2.075671in}{0.460704in}}%
\pgfpathlineto{\pgfqpoint{2.076198in}{0.460699in}}%
\pgfpathlineto{\pgfqpoint{2.076724in}{0.460694in}}%
\pgfpathlineto{\pgfqpoint{2.077250in}{0.460690in}}%
\pgfpathlineto{\pgfqpoint{2.077776in}{0.460685in}}%
\pgfpathlineto{\pgfqpoint{2.078302in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{2.078828in}{0.460676in}}%
\pgfpathlineto{\pgfqpoint{2.079354in}{0.460671in}}%
\pgfpathlineto{\pgfqpoint{2.079880in}{0.460667in}}%
\pgfpathlineto{\pgfqpoint{2.080406in}{0.460662in}}%
\pgfpathlineto{\pgfqpoint{2.080933in}{0.460657in}}%
\pgfpathlineto{\pgfqpoint{2.081459in}{0.460653in}}%
\pgfpathlineto{\pgfqpoint{2.081985in}{0.460648in}}%
\pgfpathlineto{\pgfqpoint{2.082511in}{0.460644in}}%
\pgfpathlineto{\pgfqpoint{2.083037in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{2.083563in}{0.460629in}}%
\pgfpathlineto{\pgfqpoint{2.084089in}{0.460619in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{2.085141in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{2.085668in}{0.460588in}}%
\pgfpathlineto{\pgfqpoint{2.086194in}{0.460578in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{0.460568in}}%
\pgfpathlineto{\pgfqpoint{2.087246in}{0.460558in}}%
\pgfpathlineto{\pgfqpoint{2.087772in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{2.088298in}{0.460537in}}%
\pgfpathlineto{\pgfqpoint{2.088824in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{2.089350in}{0.460517in}}%
\pgfpathlineto{\pgfqpoint{2.089877in}{0.460507in}}%
\pgfpathlineto{\pgfqpoint{2.090403in}{0.460497in}}%
\pgfpathlineto{\pgfqpoint{2.090929in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{2.091455in}{0.460476in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.460466in}}%
\pgfpathlineto{\pgfqpoint{2.092507in}{0.460456in}}%
\pgfpathlineto{\pgfqpoint{2.093033in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{2.093559in}{0.460436in}}%
\pgfpathlineto{\pgfqpoint{2.094085in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{2.094612in}{0.460416in}}%
\pgfpathlineto{\pgfqpoint{2.095138in}{0.460405in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{2.096190in}{0.460385in}}%
\pgfpathlineto{\pgfqpoint{2.096716in}{0.460375in}}%
\pgfpathlineto{\pgfqpoint{2.097242in}{0.460365in}}%
\pgfpathlineto{\pgfqpoint{2.097768in}{0.460355in}}%
\pgfpathlineto{\pgfqpoint{2.098294in}{0.460358in}}%
\pgfpathlineto{\pgfqpoint{2.098820in}{0.460361in}}%
\pgfpathlineto{\pgfqpoint{2.099347in}{0.460364in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.100399in}{0.460378in}}%
\pgfpathlineto{\pgfqpoint{2.100925in}{0.460385in}}%
\pgfpathlineto{\pgfqpoint{2.101451in}{0.460383in}}%
\pgfpathlineto{\pgfqpoint{2.101977in}{0.460381in}}%
\pgfpathlineto{\pgfqpoint{2.102503in}{0.460378in}}%
\pgfpathlineto{\pgfqpoint{2.103029in}{0.460376in}}%
\pgfpathlineto{\pgfqpoint{2.103555in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{2.104082in}{0.460372in}}%
\pgfpathlineto{\pgfqpoint{2.104608in}{0.460370in}}%
\pgfpathlineto{\pgfqpoint{2.105134in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{2.105660in}{0.460365in}}%
\pgfpathlineto{\pgfqpoint{2.106186in}{0.460363in}}%
\pgfpathlineto{\pgfqpoint{2.106712in}{0.460361in}}%
\pgfpathlineto{\pgfqpoint{2.107238in}{0.460358in}}%
\pgfpathlineto{\pgfqpoint{2.107764in}{0.460356in}}%
\pgfpathlineto{\pgfqpoint{2.108291in}{0.460353in}}%
\pgfpathlineto{\pgfqpoint{2.108817in}{0.460355in}}%
\pgfpathlineto{\pgfqpoint{2.109343in}{0.460356in}}%
\pgfpathlineto{\pgfqpoint{2.109869in}{0.460358in}}%
\pgfpathlineto{\pgfqpoint{2.110395in}{0.460360in}}%
\pgfpathlineto{\pgfqpoint{2.110921in}{0.460361in}}%
\pgfpathlineto{\pgfqpoint{2.111447in}{0.460363in}}%
\pgfpathlineto{\pgfqpoint{2.111973in}{0.460364in}}%
\pgfpathlineto{\pgfqpoint{2.112499in}{0.460366in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{2.113552in}{0.460369in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.114604in}{0.460372in}}%
\pgfpathlineto{\pgfqpoint{2.115130in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{2.115656in}{0.460375in}}%
\pgfpathlineto{\pgfqpoint{2.116182in}{0.460377in}}%
\pgfpathlineto{\pgfqpoint{2.116708in}{0.460379in}}%
\pgfpathlineto{\pgfqpoint{2.117234in}{0.460380in}}%
\pgfpathlineto{\pgfqpoint{2.117761in}{0.460382in}}%
\pgfpathlineto{\pgfqpoint{2.118287in}{0.460383in}}%
\pgfpathlineto{\pgfqpoint{2.118813in}{0.460385in}}%
\pgfpathlineto{\pgfqpoint{2.119339in}{0.460387in}}%
\pgfpathlineto{\pgfqpoint{2.119865in}{0.460388in}}%
\pgfpathlineto{\pgfqpoint{2.120391in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{2.120917in}{0.460391in}}%
\pgfpathlineto{\pgfqpoint{2.121443in}{0.460393in}}%
\pgfpathlineto{\pgfqpoint{2.121969in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{2.122496in}{0.460396in}}%
\pgfpathlineto{\pgfqpoint{2.123022in}{0.460398in}}%
\pgfpathlineto{\pgfqpoint{2.123548in}{0.460399in}}%
\pgfpathlineto{\pgfqpoint{2.124074in}{0.460401in}}%
\pgfpathlineto{\pgfqpoint{2.124600in}{0.460402in}}%
\pgfpathlineto{\pgfqpoint{2.125126in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{2.125652in}{0.460405in}}%
\pgfpathlineto{\pgfqpoint{2.126178in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.126705in}{0.460409in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{0.460410in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{2.128283in}{0.460413in}}%
\pgfpathlineto{\pgfqpoint{2.128809in}{0.460415in}}%
\pgfpathlineto{\pgfqpoint{2.129335in}{0.460416in}}%
\pgfpathlineto{\pgfqpoint{2.129861in}{0.460418in}}%
\pgfpathlineto{\pgfqpoint{2.130387in}{0.460419in}}%
\pgfpathlineto{\pgfqpoint{2.130913in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{2.131440in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{2.131966in}{0.460419in}}%
\pgfpathlineto{\pgfqpoint{2.132492in}{0.460416in}}%
\pgfpathlineto{\pgfqpoint{2.133018in}{0.460413in}}%
\pgfpathlineto{\pgfqpoint{2.133544in}{0.460406in}}%
\pgfpathlineto{\pgfqpoint{2.134070in}{0.460399in}}%
\pgfpathlineto{\pgfqpoint{2.134596in}{0.460392in}}%
\pgfpathlineto{\pgfqpoint{2.135122in}{0.460399in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{0.460406in}}%
\pgfpathlineto{\pgfqpoint{2.136175in}{0.460413in}}%
\pgfpathlineto{\pgfqpoint{2.136701in}{0.460419in}}%
\pgfpathlineto{\pgfqpoint{2.137227in}{0.460422in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{2.138279in}{0.460429in}}%
\pgfpathlineto{\pgfqpoint{2.138805in}{0.460432in}}%
\pgfpathlineto{\pgfqpoint{2.139331in}{0.460435in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{0.460438in}}%
\pgfpathlineto{\pgfqpoint{2.140383in}{0.460442in}}%
\pgfpathlineto{\pgfqpoint{2.140910in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{2.141436in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{2.141962in}{0.460449in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{2.143014in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{2.144592in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{2.145119in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{2.146697in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{2.147223in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{2.147749in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{2.148275in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{2.148801in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{2.149854in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{2.150380in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{2.150906in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{2.151432in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{2.151958in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{2.153010in}{0.460444in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{0.460444in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{0.460439in}}%
\pgfpathlineto{\pgfqpoint{2.154589in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{2.155115in}{0.460429in}}%
\pgfpathlineto{\pgfqpoint{2.155641in}{0.460424in}}%
\pgfpathlineto{\pgfqpoint{2.156167in}{0.460419in}}%
\pgfpathlineto{\pgfqpoint{2.156693in}{0.460414in}}%
\pgfpathlineto{\pgfqpoint{2.157219in}{0.460409in}}%
\pgfpathlineto{\pgfqpoint{2.157745in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{2.158271in}{0.460399in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.460394in}}%
\pgfpathlineto{\pgfqpoint{2.159324in}{0.460389in}}%
\pgfpathlineto{\pgfqpoint{2.159850in}{0.460384in}}%
\pgfpathlineto{\pgfqpoint{2.160376in}{0.460379in}}%
\pgfpathlineto{\pgfqpoint{2.160902in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{2.161428in}{0.460369in}}%
\pgfpathlineto{\pgfqpoint{2.161954in}{0.460364in}}%
\pgfpathlineto{\pgfqpoint{2.162480in}{0.460359in}}%
\pgfpathlineto{\pgfqpoint{2.163006in}{0.460354in}}%
\pgfpathlineto{\pgfqpoint{2.163533in}{0.460349in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.460344in}}%
\pgfpathlineto{\pgfqpoint{2.164585in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.460334in}}%
\pgfpathlineto{\pgfqpoint{2.165637in}{0.460329in}}%
\pgfpathlineto{\pgfqpoint{2.166163in}{0.460324in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.460319in}}%
\pgfpathlineto{\pgfqpoint{2.167215in}{0.460314in}}%
\pgfpathlineto{\pgfqpoint{2.167741in}{0.460309in}}%
\pgfpathlineto{\pgfqpoint{2.168268in}{0.460304in}}%
\pgfpathlineto{\pgfqpoint{2.168794in}{0.460295in}}%
\pgfpathlineto{\pgfqpoint{2.169320in}{0.460285in}}%
\pgfpathlineto{\pgfqpoint{2.169846in}{0.460276in}}%
\pgfpathlineto{\pgfqpoint{2.170372in}{0.460266in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{2.171424in}{0.460256in}}%
\pgfpathlineto{\pgfqpoint{2.171950in}{0.460252in}}%
\pgfpathlineto{\pgfqpoint{2.172476in}{0.460247in}}%
\pgfpathlineto{\pgfqpoint{2.173003in}{0.460242in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{0.460237in}}%
\pgfpathlineto{\pgfqpoint{2.174055in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{2.174581in}{0.460228in}}%
\pgfpathlineto{\pgfqpoint{2.175107in}{0.460225in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{0.460221in}}%
\pgfpathlineto{\pgfqpoint{2.176159in}{0.460218in}}%
\pgfpathlineto{\pgfqpoint{2.176685in}{0.460214in}}%
\pgfpathlineto{\pgfqpoint{2.177212in}{0.460211in}}%
\pgfpathlineto{\pgfqpoint{2.177738in}{0.460207in}}%
\pgfpathlineto{\pgfqpoint{2.178264in}{0.460204in}}%
\pgfpathlineto{\pgfqpoint{2.178790in}{0.460198in}}%
\pgfpathlineto{\pgfqpoint{2.179316in}{0.460192in}}%
\pgfpathlineto{\pgfqpoint{2.179842in}{0.460186in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{0.460180in}}%
\pgfpathlineto{\pgfqpoint{2.180894in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.460169in}}%
\pgfpathlineto{\pgfqpoint{2.181947in}{0.460163in}}%
\pgfpathlineto{\pgfqpoint{2.182473in}{0.460157in}}%
\pgfpathlineto{\pgfqpoint{2.182999in}{0.460151in}}%
\pgfpathlineto{\pgfqpoint{2.183525in}{0.460145in}}%
\pgfpathlineto{\pgfqpoint{2.184051in}{0.460139in}}%
\pgfpathlineto{\pgfqpoint{2.184577in}{0.460133in}}%
\pgfpathlineto{\pgfqpoint{2.185103in}{0.460128in}}%
\pgfpathlineto{\pgfqpoint{2.185629in}{0.460122in}}%
\pgfpathlineto{\pgfqpoint{2.186155in}{0.460116in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{0.460110in}}%
\pgfpathlineto{\pgfqpoint{2.187208in}{0.460104in}}%
\pgfpathlineto{\pgfqpoint{2.187734in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{2.188260in}{0.460106in}}%
\pgfpathlineto{\pgfqpoint{2.188786in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{2.189312in}{0.460104in}}%
\pgfpathlineto{\pgfqpoint{2.189838in}{0.460103in}}%
\pgfpathlineto{\pgfqpoint{2.190364in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{2.190890in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{2.191417in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{2.191943in}{0.460100in}}%
\pgfpathlineto{\pgfqpoint{2.192469in}{0.460099in}}%
\pgfpathlineto{\pgfqpoint{2.192995in}{0.460098in}}%
\pgfpathlineto{\pgfqpoint{2.193521in}{0.460097in}}%
\pgfpathlineto{\pgfqpoint{2.194047in}{0.460096in}}%
\pgfpathlineto{\pgfqpoint{2.194573in}{0.460095in}}%
\pgfpathlineto{\pgfqpoint{2.195099in}{0.460095in}}%
\pgfpathlineto{\pgfqpoint{2.195626in}{0.460094in}}%
\pgfpathlineto{\pgfqpoint{2.196152in}{0.460093in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{0.460092in}}%
\pgfpathlineto{\pgfqpoint{2.197204in}{0.460091in}}%
\pgfpathlineto{\pgfqpoint{2.197730in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{2.198782in}{0.460089in}}%
\pgfpathlineto{\pgfqpoint{2.199308in}{0.460088in}}%
\pgfpathlineto{\pgfqpoint{2.199834in}{0.460087in}}%
\pgfpathlineto{\pgfqpoint{2.200361in}{0.460086in}}%
\pgfpathlineto{\pgfqpoint{2.200887in}{0.460085in}}%
\pgfpathlineto{\pgfqpoint{2.201413in}{0.460084in}}%
\pgfpathlineto{\pgfqpoint{2.201939in}{0.460084in}}%
\pgfpathlineto{\pgfqpoint{2.202465in}{0.460083in}}%
\pgfpathlineto{\pgfqpoint{2.202991in}{0.460082in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{0.460081in}}%
\pgfpathlineto{\pgfqpoint{2.204043in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{2.204569in}{0.460078in}}%
\pgfpathlineto{\pgfqpoint{2.205096in}{0.460076in}}%
\pgfpathlineto{\pgfqpoint{2.205622in}{0.460074in}}%
\pgfpathlineto{\pgfqpoint{2.206148in}{0.460071in}}%
\pgfpathlineto{\pgfqpoint{2.206674in}{0.460069in}}%
\pgfpathlineto{\pgfqpoint{2.207200in}{0.460067in}}%
\pgfpathlineto{\pgfqpoint{2.207726in}{0.460065in}}%
\pgfpathlineto{\pgfqpoint{2.208252in}{0.460063in}}%
\pgfpathlineto{\pgfqpoint{2.208778in}{0.460060in}}%
\pgfpathlineto{\pgfqpoint{2.209304in}{0.460058in}}%
\pgfpathlineto{\pgfqpoint{2.209831in}{0.460056in}}%
\pgfpathlineto{\pgfqpoint{2.210357in}{0.460054in}}%
\pgfpathlineto{\pgfqpoint{2.210883in}{0.460052in}}%
\pgfpathlineto{\pgfqpoint{2.211409in}{0.460050in}}%
\pgfpathlineto{\pgfqpoint{2.211935in}{0.460047in}}%
\pgfpathlineto{\pgfqpoint{2.212461in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{2.212987in}{0.460067in}}%
\pgfpathlineto{\pgfqpoint{2.213513in}{0.460077in}}%
\pgfpathlineto{\pgfqpoint{2.214040in}{0.460087in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{0.460097in}}%
\pgfpathlineto{\pgfqpoint{2.215092in}{0.460107in}}%
\pgfpathlineto{\pgfqpoint{2.215618in}{0.460117in}}%
\pgfpathlineto{\pgfqpoint{2.216144in}{0.460127in}}%
\pgfpathlineto{\pgfqpoint{2.216670in}{0.460137in}}%
\pgfpathlineto{\pgfqpoint{2.217196in}{0.460147in}}%
\pgfpathlineto{\pgfqpoint{2.217722in}{0.460157in}}%
\pgfpathlineto{\pgfqpoint{2.218248in}{0.460167in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{0.460177in}}%
\pgfpathlineto{\pgfqpoint{2.219301in}{0.460187in}}%
\pgfpathlineto{\pgfqpoint{2.219827in}{0.460197in}}%
\pgfpathlineto{\pgfqpoint{2.220353in}{0.460207in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{0.460217in}}%
\pgfpathlineto{\pgfqpoint{2.221405in}{0.460226in}}%
\pgfpathlineto{\pgfqpoint{2.221931in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{0.460250in}}%
\pgfpathlineto{\pgfqpoint{2.222983in}{0.460266in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{0.460282in}}%
\pgfpathlineto{\pgfqpoint{2.224036in}{0.460298in}}%
\pgfpathlineto{\pgfqpoint{2.224562in}{0.460315in}}%
\pgfpathlineto{\pgfqpoint{2.225088in}{0.460332in}}%
\pgfpathlineto{\pgfqpoint{2.225614in}{0.460349in}}%
\pgfpathlineto{\pgfqpoint{2.226140in}{0.460366in}}%
\pgfpathlineto{\pgfqpoint{2.226666in}{0.460383in}}%
\pgfpathlineto{\pgfqpoint{2.227192in}{0.460400in}}%
\pgfpathlineto{\pgfqpoint{2.227718in}{0.460416in}}%
\pgfpathlineto{\pgfqpoint{2.228245in}{0.460433in}}%
\pgfpathlineto{\pgfqpoint{2.228771in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{2.229297in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.460480in}}%
\pgfpathlineto{\pgfqpoint{2.230349in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{2.230875in}{0.460510in}}%
\pgfpathlineto{\pgfqpoint{2.231401in}{0.460525in}}%
\pgfpathlineto{\pgfqpoint{2.231927in}{0.460540in}}%
\pgfpathlineto{\pgfqpoint{2.232454in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{2.232980in}{0.460570in}}%
\pgfpathlineto{\pgfqpoint{2.233506in}{0.460586in}}%
\pgfpathlineto{\pgfqpoint{2.234032in}{0.460602in}}%
\pgfpathlineto{\pgfqpoint{2.234558in}{0.460617in}}%
\pgfpathlineto{\pgfqpoint{2.235084in}{0.460633in}}%
\pgfpathlineto{\pgfqpoint{2.235610in}{0.460649in}}%
\pgfpathlineto{\pgfqpoint{2.236136in}{0.460664in}}%
\pgfpathlineto{\pgfqpoint{2.236662in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{2.237189in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{2.237715in}{0.460711in}}%
\pgfpathlineto{\pgfqpoint{2.238241in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{2.238767in}{0.460742in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{0.460758in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{0.460774in}}%
\pgfpathlineto{\pgfqpoint{2.240345in}{0.460780in}}%
\pgfpathlineto{\pgfqpoint{2.240871in}{0.460786in}}%
\pgfpathlineto{\pgfqpoint{2.241397in}{0.460793in}}%
\pgfpathlineto{\pgfqpoint{2.241924in}{0.460799in}}%
\pgfpathlineto{\pgfqpoint{2.242450in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{2.242976in}{0.460812in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{0.460818in}}%
\pgfpathlineto{\pgfqpoint{2.244028in}{0.460824in}}%
\pgfpathlineto{\pgfqpoint{2.244554in}{0.460831in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{0.460837in}}%
\pgfpathlineto{\pgfqpoint{2.245606in}{0.460844in}}%
\pgfpathlineto{\pgfqpoint{2.246132in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{2.246659in}{0.460833in}}%
\pgfpathlineto{\pgfqpoint{2.247185in}{0.460826in}}%
\pgfpathlineto{\pgfqpoint{2.247711in}{0.460819in}}%
\pgfpathlineto{\pgfqpoint{2.248237in}{0.460812in}}%
\pgfpathlineto{\pgfqpoint{2.248763in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{2.249289in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{2.249815in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{2.250868in}{0.460777in}}%
\pgfpathlineto{\pgfqpoint{2.251394in}{0.460770in}}%
\pgfpathlineto{\pgfqpoint{2.251920in}{0.460763in}}%
\pgfpathlineto{\pgfqpoint{2.252446in}{0.460756in}}%
\pgfpathlineto{\pgfqpoint{2.252972in}{0.460749in}}%
\pgfpathlineto{\pgfqpoint{2.253498in}{0.460742in}}%
\pgfpathlineto{\pgfqpoint{2.254024in}{0.460735in}}%
\pgfpathlineto{\pgfqpoint{2.254550in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{2.255076in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{0.460714in}}%
\pgfpathlineto{\pgfqpoint{2.256129in}{0.460701in}}%
\pgfpathlineto{\pgfqpoint{2.256655in}{0.460688in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{0.460675in}}%
\pgfpathlineto{\pgfqpoint{2.257707in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{2.258233in}{0.460647in}}%
\pgfpathlineto{\pgfqpoint{2.258759in}{0.460633in}}%
\pgfpathlineto{\pgfqpoint{2.259285in}{0.460619in}}%
\pgfpathlineto{\pgfqpoint{2.259811in}{0.460605in}}%
\pgfpathlineto{\pgfqpoint{2.260338in}{0.460591in}}%
\pgfpathlineto{\pgfqpoint{2.260864in}{0.460577in}}%
\pgfpathlineto{\pgfqpoint{2.261390in}{0.460563in}}%
\pgfpathlineto{\pgfqpoint{2.261916in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{2.262442in}{0.460535in}}%
\pgfpathlineto{\pgfqpoint{2.262968in}{0.460522in}}%
\pgfpathlineto{\pgfqpoint{2.263494in}{0.460510in}}%
\pgfpathlineto{\pgfqpoint{2.264020in}{0.460498in}}%
\pgfpathlineto{\pgfqpoint{2.264546in}{0.460486in}}%
\pgfpathlineto{\pgfqpoint{2.265073in}{0.460473in}}%
\pgfpathlineto{\pgfqpoint{2.265599in}{0.460461in}}%
\pgfpathlineto{\pgfqpoint{2.266125in}{0.460449in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{0.460437in}}%
\pgfpathlineto{\pgfqpoint{2.267177in}{0.460424in}}%
\pgfpathlineto{\pgfqpoint{2.267703in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{0.460398in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{0.460386in}}%
\pgfpathlineto{\pgfqpoint{2.269282in}{0.460373in}}%
\pgfpathlineto{\pgfqpoint{2.269808in}{0.460360in}}%
\pgfpathlineto{\pgfqpoint{2.270334in}{0.460347in}}%
\pgfpathlineto{\pgfqpoint{2.270860in}{0.460334in}}%
\pgfpathlineto{\pgfqpoint{2.271386in}{0.460321in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{0.460309in}}%
\pgfpathlineto{\pgfqpoint{2.272438in}{0.460296in}}%
\pgfpathlineto{\pgfqpoint{2.272964in}{0.460283in}}%
\pgfpathlineto{\pgfqpoint{2.273490in}{0.460270in}}%
\pgfpathlineto{\pgfqpoint{2.274017in}{0.460269in}}%
\pgfpathlineto{\pgfqpoint{2.274543in}{0.460268in}}%
\pgfpathlineto{\pgfqpoint{2.275069in}{0.460268in}}%
\pgfpathlineto{\pgfqpoint{2.275595in}{0.460267in}}%
\pgfpathlineto{\pgfqpoint{2.276121in}{0.460266in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.460265in}}%
\pgfpathlineto{\pgfqpoint{2.277173in}{0.460264in}}%
\pgfpathlineto{\pgfqpoint{2.277699in}{0.460263in}}%
\pgfpathlineto{\pgfqpoint{2.278225in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{2.278752in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{0.460260in}}%
\pgfpathlineto{\pgfqpoint{2.279804in}{0.460259in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.460266in}}%
\pgfpathlineto{\pgfqpoint{2.280856in}{0.460273in}}%
\pgfpathlineto{\pgfqpoint{2.281382in}{0.460280in}}%
\pgfpathlineto{\pgfqpoint{2.281908in}{0.460286in}}%
\pgfpathlineto{\pgfqpoint{2.282434in}{0.460293in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{0.460300in}}%
\pgfpathlineto{\pgfqpoint{2.283487in}{0.460307in}}%
\pgfpathlineto{\pgfqpoint{2.284013in}{0.460313in}}%
\pgfpathlineto{\pgfqpoint{2.284539in}{0.460320in}}%
\pgfpathlineto{\pgfqpoint{2.285065in}{0.460327in}}%
\pgfpathlineto{\pgfqpoint{2.285591in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.460329in}}%
\pgfpathlineto{\pgfqpoint{2.286643in}{0.460330in}}%
\pgfpathlineto{\pgfqpoint{2.287169in}{0.460331in}}%
\pgfpathlineto{\pgfqpoint{2.287696in}{0.460333in}}%
\pgfpathlineto{\pgfqpoint{2.288222in}{0.460334in}}%
\pgfpathlineto{\pgfqpoint{2.288748in}{0.460335in}}%
\pgfpathlineto{\pgfqpoint{2.289274in}{0.460336in}}%
\pgfpathlineto{\pgfqpoint{2.289800in}{0.460337in}}%
\pgfpathlineto{\pgfqpoint{2.290326in}{0.460337in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.291904in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.292431in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.293483in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.294009in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{2.294535in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{2.295061in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{2.295587in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{2.296113in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{2.296639in}{0.460340in}}%
\pgfpathlineto{\pgfqpoint{2.297166in}{0.460340in}}%
\pgfpathlineto{\pgfqpoint{2.297692in}{0.460340in}}%
\pgfpathlineto{\pgfqpoint{2.298218in}{0.460340in}}%
\pgfpathlineto{\pgfqpoint{2.298744in}{0.460340in}}%
\pgfpathlineto{\pgfqpoint{2.299270in}{0.460340in}}%
\pgfpathlineto{\pgfqpoint{2.299796in}{0.460341in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{0.460341in}}%
\pgfpathlineto{\pgfqpoint{2.300848in}{0.460341in}}%
\pgfpathlineto{\pgfqpoint{2.301374in}{0.460341in}}%
\pgfpathlineto{\pgfqpoint{2.301901in}{0.460341in}}%
\pgfpathlineto{\pgfqpoint{2.302427in}{0.460341in}}%
\pgfpathlineto{\pgfqpoint{2.302953in}{0.460342in}}%
\pgfpathlineto{\pgfqpoint{2.303479in}{0.460342in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{0.460342in}}%
\pgfpathlineto{\pgfqpoint{2.304531in}{0.460342in}}%
\pgfpathlineto{\pgfqpoint{2.305057in}{0.460342in}}%
\pgfpathlineto{\pgfqpoint{2.305583in}{0.460342in}}%
\pgfpathlineto{\pgfqpoint{2.306110in}{0.460343in}}%
\pgfpathlineto{\pgfqpoint{2.306636in}{0.460343in}}%
\pgfpathlineto{\pgfqpoint{2.307162in}{0.460343in}}%
\pgfpathlineto{\pgfqpoint{2.307688in}{0.460341in}}%
\pgfpathlineto{\pgfqpoint{2.308214in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.308740in}{0.460336in}}%
\pgfpathlineto{\pgfqpoint{2.309266in}{0.460333in}}%
\pgfpathlineto{\pgfqpoint{2.309792in}{0.460331in}}%
\pgfpathlineto{\pgfqpoint{2.310318in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{2.310845in}{0.460326in}}%
\pgfpathlineto{\pgfqpoint{2.311371in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{2.311897in}{0.460321in}}%
\pgfpathlineto{\pgfqpoint{2.312423in}{0.460318in}}%
\pgfpathlineto{\pgfqpoint{2.312949in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{2.313475in}{0.460314in}}%
\pgfpathlineto{\pgfqpoint{2.314001in}{0.460307in}}%
\pgfpathlineto{\pgfqpoint{2.314527in}{0.460300in}}%
\pgfpathlineto{\pgfqpoint{2.315053in}{0.460294in}}%
\pgfpathlineto{\pgfqpoint{2.315580in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{2.316106in}{0.460281in}}%
\pgfpathlineto{\pgfqpoint{2.316632in}{0.460274in}}%
\pgfpathlineto{\pgfqpoint{2.317158in}{0.460268in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{2.318210in}{0.460255in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{0.460248in}}%
\pgfpathlineto{\pgfqpoint{2.319262in}{0.460253in}}%
\pgfpathlineto{\pgfqpoint{2.319788in}{0.460257in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{2.320841in}{0.460267in}}%
\pgfpathlineto{\pgfqpoint{2.321367in}{0.460271in}}%
\pgfpathlineto{\pgfqpoint{2.321893in}{0.460276in}}%
\pgfpathlineto{\pgfqpoint{2.322419in}{0.460280in}}%
\pgfpathlineto{\pgfqpoint{2.322945in}{0.460285in}}%
\pgfpathlineto{\pgfqpoint{2.323471in}{0.460290in}}%
\pgfpathlineto{\pgfqpoint{2.323997in}{0.460299in}}%
\pgfpathlineto{\pgfqpoint{2.324524in}{0.460308in}}%
\pgfpathlineto{\pgfqpoint{2.325050in}{0.460318in}}%
\pgfpathlineto{\pgfqpoint{2.325576in}{0.460327in}}%
\pgfpathlineto{\pgfqpoint{2.326102in}{0.460336in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{2.327154in}{0.460355in}}%
\pgfpathlineto{\pgfqpoint{2.327680in}{0.460364in}}%
\pgfpathlineto{\pgfqpoint{2.328206in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.460383in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{0.460392in}}%
\pgfpathlineto{\pgfqpoint{2.329785in}{0.460402in}}%
\pgfpathlineto{\pgfqpoint{2.330311in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{2.330837in}{0.460420in}}%
\pgfpathlineto{\pgfqpoint{2.331363in}{0.460430in}}%
\pgfpathlineto{\pgfqpoint{2.331889in}{0.460439in}}%
\pgfpathlineto{\pgfqpoint{2.332415in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{2.332941in}{0.460458in}}%
\pgfpathlineto{\pgfqpoint{2.333467in}{0.460467in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{0.460477in}}%
\pgfpathlineto{\pgfqpoint{2.334520in}{0.460486in}}%
\pgfpathlineto{\pgfqpoint{2.335046in}{0.460493in}}%
\pgfpathlineto{\pgfqpoint{2.335572in}{0.460501in}}%
\pgfpathlineto{\pgfqpoint{2.336098in}{0.460508in}}%
\pgfpathlineto{\pgfqpoint{2.336624in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{2.337150in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{2.337676in}{0.460530in}}%
\pgfpathlineto{\pgfqpoint{2.338202in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{2.338729in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{0.460553in}}%
\pgfpathlineto{\pgfqpoint{2.339781in}{0.460560in}}%
\pgfpathlineto{\pgfqpoint{2.340307in}{0.460568in}}%
\pgfpathlineto{\pgfqpoint{2.340833in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{2.341359in}{0.460582in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{0.460590in}}%
\pgfpathlineto{\pgfqpoint{2.342411in}{0.460597in}}%
\pgfpathlineto{\pgfqpoint{2.342938in}{0.460605in}}%
\pgfpathlineto{\pgfqpoint{2.343464in}{0.460612in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{0.460620in}}%
\pgfpathlineto{\pgfqpoint{2.344516in}{0.460627in}}%
\pgfpathlineto{\pgfqpoint{2.345042in}{0.460634in}}%
\pgfpathlineto{\pgfqpoint{2.345568in}{0.460642in}}%
\pgfpathlineto{\pgfqpoint{2.346094in}{0.460649in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{0.460657in}}%
\pgfpathlineto{\pgfqpoint{2.347146in}{0.460664in}}%
\pgfpathlineto{\pgfqpoint{2.347673in}{0.460672in}}%
\pgfpathlineto{\pgfqpoint{2.348199in}{0.460679in}}%
\pgfpathlineto{\pgfqpoint{2.348725in}{0.460686in}}%
\pgfpathlineto{\pgfqpoint{2.349251in}{0.460694in}}%
\pgfpathlineto{\pgfqpoint{2.349777in}{0.460701in}}%
\pgfpathlineto{\pgfqpoint{2.350303in}{0.460709in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{2.351355in}{0.460719in}}%
\pgfpathlineto{\pgfqpoint{2.351881in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{2.352408in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{2.352934in}{0.460720in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{2.353986in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{2.354512in}{0.460710in}}%
\pgfpathlineto{\pgfqpoint{2.355038in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{2.355564in}{0.460703in}}%
\pgfpathlineto{\pgfqpoint{2.356090in}{0.460699in}}%
\pgfpathlineto{\pgfqpoint{2.356616in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{2.357143in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{2.357669in}{0.460685in}}%
\pgfpathlineto{\pgfqpoint{2.358195in}{0.460678in}}%
\pgfpathlineto{\pgfqpoint{2.358721in}{0.460671in}}%
\pgfpathlineto{\pgfqpoint{2.359247in}{0.460664in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{0.460657in}}%
\pgfpathlineto{\pgfqpoint{2.360299in}{0.460650in}}%
\pgfpathlineto{\pgfqpoint{2.360825in}{0.460642in}}%
\pgfpathlineto{\pgfqpoint{2.361352in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{2.361878in}{0.460628in}}%
\pgfpathlineto{\pgfqpoint{2.362404in}{0.460621in}}%
\pgfpathlineto{\pgfqpoint{2.362930in}{0.460614in}}%
\pgfpathlineto{\pgfqpoint{2.363456in}{0.460607in}}%
\pgfpathlineto{\pgfqpoint{2.363982in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{2.364508in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{2.365034in}{0.460585in}}%
\pgfpathlineto{\pgfqpoint{2.365560in}{0.460578in}}%
\pgfpathlineto{\pgfqpoint{2.366087in}{0.460571in}}%
\pgfpathlineto{\pgfqpoint{2.366613in}{0.460564in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{0.460557in}}%
\pgfpathlineto{\pgfqpoint{2.367665in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{2.368191in}{0.460542in}}%
\pgfpathlineto{\pgfqpoint{2.368717in}{0.460537in}}%
\pgfpathlineto{\pgfqpoint{2.369243in}{0.460532in}}%
\pgfpathlineto{\pgfqpoint{2.369769in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{2.370295in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{2.370822in}{0.460518in}}%
\pgfpathlineto{\pgfqpoint{2.371348in}{0.460513in}}%
\pgfpathlineto{\pgfqpoint{2.371874in}{0.460508in}}%
\pgfpathlineto{\pgfqpoint{2.372400in}{0.460503in}}%
\pgfpathlineto{\pgfqpoint{2.372926in}{0.460498in}}%
\pgfpathlineto{\pgfqpoint{2.373452in}{0.460493in}}%
\pgfpathlineto{\pgfqpoint{2.373978in}{0.460488in}}%
\pgfpathlineto{\pgfqpoint{2.374504in}{0.460483in}}%
\pgfpathlineto{\pgfqpoint{2.375030in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{2.375557in}{0.460466in}}%
\pgfpathlineto{\pgfqpoint{2.376083in}{0.460454in}}%
\pgfpathlineto{\pgfqpoint{2.376609in}{0.460441in}}%
\pgfpathlineto{\pgfqpoint{2.377135in}{0.460429in}}%
\pgfpathlineto{\pgfqpoint{2.377661in}{0.460417in}}%
\pgfpathlineto{\pgfqpoint{2.378187in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{2.378713in}{0.460392in}}%
\pgfpathlineto{\pgfqpoint{2.379239in}{0.460380in}}%
\pgfpathlineto{\pgfqpoint{2.379766in}{0.460367in}}%
\pgfpathlineto{\pgfqpoint{2.380292in}{0.460355in}}%
\pgfpathlineto{\pgfqpoint{2.380818in}{0.460343in}}%
\pgfpathlineto{\pgfqpoint{2.381344in}{0.460330in}}%
\pgfpathlineto{\pgfqpoint{2.381870in}{0.460318in}}%
\pgfpathlineto{\pgfqpoint{2.382396in}{0.460306in}}%
\pgfpathlineto{\pgfqpoint{2.382922in}{0.460293in}}%
\pgfpathlineto{\pgfqpoint{2.383448in}{0.460281in}}%
\pgfpathlineto{\pgfqpoint{2.383974in}{0.460269in}}%
\pgfpathlineto{\pgfqpoint{2.384501in}{0.460256in}}%
\pgfpathlineto{\pgfqpoint{2.385027in}{0.460256in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{0.460256in}}%
\pgfpathlineto{\pgfqpoint{2.386079in}{0.460256in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.460256in}}%
\pgfpathlineto{\pgfqpoint{2.387131in}{0.460256in}}%
\pgfpathlineto{\pgfqpoint{2.387657in}{0.460257in}}%
\pgfpathlineto{\pgfqpoint{2.388183in}{0.460257in}}%
\pgfpathlineto{\pgfqpoint{2.388709in}{0.460257in}}%
\pgfpathlineto{\pgfqpoint{2.389236in}{0.460260in}}%
\pgfpathlineto{\pgfqpoint{2.389762in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{2.390288in}{0.460265in}}%
\pgfpathlineto{\pgfqpoint{2.390814in}{0.460268in}}%
\pgfpathlineto{\pgfqpoint{2.391340in}{0.460271in}}%
\pgfpathlineto{\pgfqpoint{2.391866in}{0.460274in}}%
\pgfpathlineto{\pgfqpoint{2.392392in}{0.460276in}}%
\pgfpathlineto{\pgfqpoint{2.392918in}{0.460279in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{0.460282in}}%
\pgfpathlineto{\pgfqpoint{2.393971in}{0.460285in}}%
\pgfpathlineto{\pgfqpoint{2.394497in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{2.395023in}{0.460290in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.460293in}}%
\pgfpathlineto{\pgfqpoint{2.396075in}{0.460296in}}%
\pgfpathlineto{\pgfqpoint{2.396601in}{0.460298in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{0.460301in}}%
\pgfpathlineto{\pgfqpoint{2.397653in}{0.460304in}}%
\pgfpathlineto{\pgfqpoint{2.398180in}{0.460307in}}%
\pgfpathlineto{\pgfqpoint{2.398706in}{0.460309in}}%
\pgfpathlineto{\pgfqpoint{2.399232in}{0.460312in}}%
\pgfpathlineto{\pgfqpoint{2.399758in}{0.460315in}}%
\pgfpathlineto{\pgfqpoint{2.400284in}{0.460318in}}%
\pgfpathlineto{\pgfqpoint{2.400810in}{0.460321in}}%
\pgfpathlineto{\pgfqpoint{2.401336in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{2.401862in}{0.460326in}}%
\pgfpathlineto{\pgfqpoint{2.402388in}{0.460329in}}%
\pgfpathlineto{\pgfqpoint{2.402915in}{0.460331in}}%
\pgfpathlineto{\pgfqpoint{2.403441in}{0.460333in}}%
\pgfpathlineto{\pgfqpoint{2.403967in}{0.460336in}}%
\pgfpathlineto{\pgfqpoint{2.404493in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{0.460341in}}%
\pgfpathlineto{\pgfqpoint{2.405545in}{0.460343in}}%
\pgfpathlineto{\pgfqpoint{2.406071in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{2.406597in}{0.460348in}}%
\pgfpathlineto{\pgfqpoint{2.407123in}{0.460350in}}%
\pgfpathlineto{\pgfqpoint{2.407650in}{0.460353in}}%
\pgfpathlineto{\pgfqpoint{2.408176in}{0.460355in}}%
\pgfpathlineto{\pgfqpoint{2.408702in}{0.460358in}}%
\pgfpathlineto{\pgfqpoint{2.409228in}{0.460375in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.460392in}}%
\pgfpathlineto{\pgfqpoint{2.410280in}{0.460409in}}%
\pgfpathlineto{\pgfqpoint{2.410806in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{0.460443in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{0.460460in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{0.460476in}}%
\pgfpathlineto{\pgfqpoint{2.412911in}{0.460493in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{0.460510in}}%
\pgfpathlineto{\pgfqpoint{2.413963in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{0.460544in}}%
\pgfpathlineto{\pgfqpoint{2.415015in}{0.460561in}}%
\pgfpathlineto{\pgfqpoint{2.415541in}{0.460578in}}%
\pgfpathlineto{\pgfqpoint{2.416067in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{0.460612in}}%
\pgfpathlineto{\pgfqpoint{2.417120in}{0.460629in}}%
\pgfpathlineto{\pgfqpoint{2.417646in}{0.460646in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{0.460663in}}%
\pgfpathlineto{\pgfqpoint{2.418698in}{0.460673in}}%
\pgfpathlineto{\pgfqpoint{2.419224in}{0.460682in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{0.460692in}}%
\pgfpathlineto{\pgfqpoint{2.420276in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{2.421855in}{0.460735in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{0.460746in}}%
\pgfpathlineto{\pgfqpoint{2.422907in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{0.460763in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{0.460771in}}%
\pgfpathlineto{\pgfqpoint{2.424485in}{0.460779in}}%
\pgfpathlineto{\pgfqpoint{2.425011in}{0.460788in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{0.460796in}}%
\pgfpathlineto{\pgfqpoint{2.426064in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{2.427116in}{0.460822in}}%
\pgfpathlineto{\pgfqpoint{2.427642in}{0.460830in}}%
\pgfpathlineto{\pgfqpoint{2.428168in}{0.460839in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{2.429220in}{0.460856in}}%
\pgfpathlineto{\pgfqpoint{2.429746in}{0.460861in}}%
\pgfpathlineto{\pgfqpoint{2.430273in}{0.460867in}}%
\pgfpathlineto{\pgfqpoint{2.430799in}{0.460872in}}%
\pgfpathlineto{\pgfqpoint{2.431325in}{0.460878in}}%
\pgfpathlineto{\pgfqpoint{2.431851in}{0.460883in}}%
\pgfpathlineto{\pgfqpoint{2.432377in}{0.460887in}}%
\pgfpathlineto{\pgfqpoint{2.432903in}{0.460892in}}%
\pgfpathlineto{\pgfqpoint{2.433429in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{0.460901in}}%
\pgfpathlineto{\pgfqpoint{2.434481in}{0.460905in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{0.460910in}}%
\pgfpathlineto{\pgfqpoint{2.435534in}{0.460914in}}%
\pgfpathlineto{\pgfqpoint{2.436060in}{0.460919in}}%
\pgfpathlineto{\pgfqpoint{2.436586in}{0.460923in}}%
\pgfpathlineto{\pgfqpoint{2.437112in}{0.460928in}}%
\pgfpathlineto{\pgfqpoint{2.437638in}{0.460932in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{0.460936in}}%
\pgfpathlineto{\pgfqpoint{2.438690in}{0.460941in}}%
\pgfpathlineto{\pgfqpoint{2.439216in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{2.439743in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{2.440269in}{0.460954in}}%
\pgfpathlineto{\pgfqpoint{2.440795in}{0.460959in}}%
\pgfpathlineto{\pgfqpoint{2.441321in}{0.460963in}}%
\pgfpathlineto{\pgfqpoint{2.441847in}{0.460968in}}%
\pgfpathlineto{\pgfqpoint{2.442373in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.442899in}{0.460969in}}%
\pgfpathlineto{\pgfqpoint{2.443425in}{0.460967in}}%
\pgfpathlineto{\pgfqpoint{2.443951in}{0.460964in}}%
\pgfpathlineto{\pgfqpoint{2.444478in}{0.460961in}}%
\pgfpathlineto{\pgfqpoint{2.445004in}{0.460959in}}%
\pgfpathlineto{\pgfqpoint{2.445530in}{0.460956in}}%
\pgfpathlineto{\pgfqpoint{2.446056in}{0.460953in}}%
\pgfpathlineto{\pgfqpoint{2.446582in}{0.460951in}}%
\pgfpathlineto{\pgfqpoint{2.447108in}{0.460948in}}%
\pgfpathlineto{\pgfqpoint{2.447634in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{2.448160in}{0.460943in}}%
\pgfpathlineto{\pgfqpoint{2.448687in}{0.460940in}}%
\pgfpathlineto{\pgfqpoint{2.449213in}{0.460937in}}%
\pgfpathlineto{\pgfqpoint{2.449739in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{2.450265in}{0.460927in}}%
\pgfpathlineto{\pgfqpoint{2.450791in}{0.460919in}}%
\pgfpathlineto{\pgfqpoint{2.451317in}{0.460912in}}%
\pgfpathlineto{\pgfqpoint{2.451843in}{0.460904in}}%
\pgfpathlineto{\pgfqpoint{2.452369in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.452895in}{0.460888in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.460881in}}%
\pgfpathlineto{\pgfqpoint{2.453948in}{0.460873in}}%
\pgfpathlineto{\pgfqpoint{2.454474in}{0.460864in}}%
\pgfpathlineto{\pgfqpoint{2.455000in}{0.460855in}}%
\pgfpathlineto{\pgfqpoint{2.455526in}{0.460846in}}%
\pgfpathlineto{\pgfqpoint{2.456052in}{0.460837in}}%
\pgfpathlineto{\pgfqpoint{2.456578in}{0.460828in}}%
\pgfpathlineto{\pgfqpoint{2.457104in}{0.460819in}}%
\pgfpathlineto{\pgfqpoint{2.457630in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{2.458157in}{0.460801in}}%
\pgfpathlineto{\pgfqpoint{2.458683in}{0.460792in}}%
\pgfpathlineto{\pgfqpoint{2.459209in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{2.459735in}{0.460774in}}%
\pgfpathlineto{\pgfqpoint{2.460261in}{0.460765in}}%
\pgfpathlineto{\pgfqpoint{2.460787in}{0.460751in}}%
\pgfpathlineto{\pgfqpoint{2.461313in}{0.460736in}}%
\pgfpathlineto{\pgfqpoint{2.461839in}{0.460722in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.460707in}}%
\pgfpathlineto{\pgfqpoint{2.462892in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{2.463418in}{0.460681in}}%
\pgfpathlineto{\pgfqpoint{2.463944in}{0.460670in}}%
\pgfpathlineto{\pgfqpoint{2.464470in}{0.460659in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{0.460647in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{2.466048in}{0.460625in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{0.460615in}}%
\pgfpathlineto{\pgfqpoint{2.467101in}{0.460604in}}%
\pgfpathlineto{\pgfqpoint{2.467627in}{0.460594in}}%
\pgfpathlineto{\pgfqpoint{2.468153in}{0.460584in}}%
\pgfpathlineto{\pgfqpoint{2.468679in}{0.460573in}}%
\pgfpathlineto{\pgfqpoint{2.469205in}{0.460559in}}%
\pgfpathlineto{\pgfqpoint{2.469731in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{2.470257in}{0.460531in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{2.471309in}{0.460502in}}%
\pgfpathlineto{\pgfqpoint{2.471836in}{0.460488in}}%
\pgfpathlineto{\pgfqpoint{2.472362in}{0.460474in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{0.460460in}}%
\pgfpathlineto{\pgfqpoint{2.473414in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{2.473940in}{0.460431in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{0.460417in}}%
\pgfpathlineto{\pgfqpoint{2.474992in}{0.460403in}}%
\pgfpathlineto{\pgfqpoint{2.475518in}{0.460389in}}%
\pgfpathlineto{\pgfqpoint{2.476044in}{0.460375in}}%
\pgfpathlineto{\pgfqpoint{2.476571in}{0.460361in}}%
\pgfpathlineto{\pgfqpoint{2.477097in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{2.477623in}{0.460332in}}%
\pgfpathlineto{\pgfqpoint{2.478149in}{0.460318in}}%
\pgfpathlineto{\pgfqpoint{2.478675in}{0.460304in}}%
\pgfpathlineto{\pgfqpoint{2.479201in}{0.460290in}}%
\pgfpathlineto{\pgfqpoint{2.479727in}{0.460276in}}%
\pgfpathlineto{\pgfqpoint{2.480253in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{0.460247in}}%
\pgfpathlineto{\pgfqpoint{2.481306in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{0.460219in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.460205in}}%
\pgfpathlineto{\pgfqpoint{2.482884in}{0.460191in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.460176in}}%
\pgfpathlineto{\pgfqpoint{2.483936in}{0.460167in}}%
\pgfpathlineto{\pgfqpoint{2.484462in}{0.460158in}}%
\pgfpathlineto{\pgfqpoint{2.484988in}{0.460149in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{0.460140in}}%
\pgfpathlineto{\pgfqpoint{2.486041in}{0.460131in}}%
\pgfpathlineto{\pgfqpoint{2.486567in}{0.460121in}}%
\pgfpathlineto{\pgfqpoint{2.487093in}{0.460112in}}%
\pgfpathlineto{\pgfqpoint{2.487619in}{0.460103in}}%
\pgfpathlineto{\pgfqpoint{2.488145in}{0.460094in}}%
\pgfpathlineto{\pgfqpoint{2.488671in}{0.460085in}}%
\pgfpathlineto{\pgfqpoint{2.489197in}{0.460076in}}%
\pgfpathlineto{\pgfqpoint{2.489723in}{0.460067in}}%
\pgfpathlineto{\pgfqpoint{2.490250in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{2.490776in}{0.460048in}}%
\pgfpathlineto{\pgfqpoint{2.491302in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{2.491828in}{0.460030in}}%
\pgfpathlineto{\pgfqpoint{2.492354in}{0.460021in}}%
\pgfpathlineto{\pgfqpoint{2.492880in}{0.460012in}}%
\pgfpathlineto{\pgfqpoint{2.493406in}{0.460003in}}%
\pgfpathlineto{\pgfqpoint{2.493932in}{0.459993in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{0.459990in}}%
\pgfpathlineto{\pgfqpoint{2.494985in}{0.459987in}}%
\pgfpathlineto{\pgfqpoint{2.495511in}{0.459984in}}%
\pgfpathlineto{\pgfqpoint{2.496037in}{0.459981in}}%
\pgfpathlineto{\pgfqpoint{2.496563in}{0.459978in}}%
\pgfpathlineto{\pgfqpoint{2.497089in}{0.459975in}}%
\pgfpathlineto{\pgfqpoint{2.497615in}{0.459972in}}%
\pgfpathlineto{\pgfqpoint{2.498141in}{0.459969in}}%
\pgfpathlineto{\pgfqpoint{2.498667in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{2.499193in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{2.499720in}{0.459960in}}%
\pgfpathlineto{\pgfqpoint{2.500246in}{0.459957in}}%
\pgfpathlineto{\pgfqpoint{2.500772in}{0.459954in}}%
\pgfpathlineto{\pgfqpoint{2.501298in}{0.459951in}}%
\pgfpathlineto{\pgfqpoint{2.501824in}{0.459948in}}%
\pgfpathlineto{\pgfqpoint{2.502350in}{0.459945in}}%
\pgfpathlineto{\pgfqpoint{2.502876in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{2.503402in}{0.459955in}}%
\pgfpathlineto{\pgfqpoint{2.503929in}{0.459960in}}%
\pgfpathlineto{\pgfqpoint{2.504455in}{0.459965in}}%
\pgfpathlineto{\pgfqpoint{2.504981in}{0.459971in}}%
\pgfpathlineto{\pgfqpoint{2.505507in}{0.459976in}}%
\pgfpathlineto{\pgfqpoint{2.506033in}{0.459981in}}%
\pgfpathlineto{\pgfqpoint{2.506559in}{0.459986in}}%
\pgfpathlineto{\pgfqpoint{2.507085in}{0.459991in}}%
\pgfpathlineto{\pgfqpoint{2.507611in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.508137in}{0.460009in}}%
\pgfpathlineto{\pgfqpoint{2.508664in}{0.460015in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{0.460021in}}%
\pgfpathlineto{\pgfqpoint{2.509716in}{0.460028in}}%
\pgfpathlineto{\pgfqpoint{2.510242in}{0.460034in}}%
\pgfpathlineto{\pgfqpoint{2.510768in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{2.511294in}{0.460047in}}%
\pgfpathlineto{\pgfqpoint{2.511820in}{0.460054in}}%
\pgfpathlineto{\pgfqpoint{2.512346in}{0.460060in}}%
\pgfpathlineto{\pgfqpoint{2.512872in}{0.460067in}}%
\pgfpathlineto{\pgfqpoint{2.513399in}{0.460073in}}%
\pgfpathlineto{\pgfqpoint{2.513925in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{2.514451in}{0.460086in}}%
\pgfpathlineto{\pgfqpoint{2.514977in}{0.460094in}}%
\pgfpathlineto{\pgfqpoint{2.515503in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{2.516029in}{0.460109in}}%
\pgfpathlineto{\pgfqpoint{2.516555in}{0.460117in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{0.460124in}}%
\pgfpathlineto{\pgfqpoint{2.517607in}{0.460132in}}%
\pgfpathlineto{\pgfqpoint{2.518134in}{0.460140in}}%
\pgfpathlineto{\pgfqpoint{2.518660in}{0.460147in}}%
\pgfpathlineto{\pgfqpoint{2.519186in}{0.460155in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{0.460163in}}%
\pgfpathlineto{\pgfqpoint{2.520238in}{0.460170in}}%
\pgfpathlineto{\pgfqpoint{2.520764in}{0.460178in}}%
\pgfpathlineto{\pgfqpoint{2.521290in}{0.460185in}}%
\pgfpathlineto{\pgfqpoint{2.521816in}{0.460193in}}%
\pgfpathlineto{\pgfqpoint{2.522343in}{0.460201in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.460208in}}%
\pgfpathlineto{\pgfqpoint{2.523395in}{0.460216in}}%
\pgfpathlineto{\pgfqpoint{2.523921in}{0.460223in}}%
\pgfpathlineto{\pgfqpoint{2.524447in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{2.524973in}{0.460239in}}%
\pgfpathlineto{\pgfqpoint{2.525499in}{0.460246in}}%
\pgfpathlineto{\pgfqpoint{2.526025in}{0.460254in}}%
\pgfpathlineto{\pgfqpoint{2.526551in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{0.460269in}}%
\pgfpathlineto{\pgfqpoint{2.527604in}{0.460277in}}%
\pgfpathlineto{\pgfqpoint{2.528130in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{2.528656in}{0.460291in}}%
\pgfpathlineto{\pgfqpoint{2.529182in}{0.460298in}}%
\pgfpathlineto{\pgfqpoint{2.529708in}{0.460305in}}%
\pgfpathlineto{\pgfqpoint{2.530234in}{0.460312in}}%
\pgfpathlineto{\pgfqpoint{2.530760in}{0.460318in}}%
\pgfpathlineto{\pgfqpoint{2.531286in}{0.460325in}}%
\pgfpathlineto{\pgfqpoint{2.531813in}{0.460332in}}%
\pgfpathlineto{\pgfqpoint{2.532339in}{0.460343in}}%
\pgfpathlineto{\pgfqpoint{2.532865in}{0.460354in}}%
\pgfpathlineto{\pgfqpoint{2.533391in}{0.460364in}}%
\pgfpathlineto{\pgfqpoint{2.533917in}{0.460375in}}%
\pgfpathlineto{\pgfqpoint{2.534443in}{0.460386in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.460397in}}%
\pgfpathlineto{\pgfqpoint{2.535495in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.460418in}}%
\pgfpathlineto{\pgfqpoint{2.536548in}{0.460424in}}%
\pgfpathlineto{\pgfqpoint{2.537074in}{0.460430in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{0.460437in}}%
\pgfpathlineto{\pgfqpoint{2.538126in}{0.460443in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{0.460449in}}%
\pgfpathlineto{\pgfqpoint{2.539178in}{0.460455in}}%
\pgfpathlineto{\pgfqpoint{2.539704in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{2.540230in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{2.540757in}{0.460474in}}%
\pgfpathlineto{\pgfqpoint{2.541283in}{0.460477in}}%
\pgfpathlineto{\pgfqpoint{2.541809in}{0.460480in}}%
\pgfpathlineto{\pgfqpoint{2.542335in}{0.460489in}}%
\pgfpathlineto{\pgfqpoint{2.542861in}{0.460499in}}%
\pgfpathlineto{\pgfqpoint{2.543387in}{0.460508in}}%
\pgfpathlineto{\pgfqpoint{2.543913in}{0.460517in}}%
\pgfpathlineto{\pgfqpoint{2.544439in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{2.544965in}{0.460536in}}%
\pgfpathlineto{\pgfqpoint{2.545492in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{2.546018in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{0.460563in}}%
\pgfpathlineto{\pgfqpoint{2.547070in}{0.460572in}}%
\pgfpathlineto{\pgfqpoint{2.547596in}{0.460580in}}%
\pgfpathlineto{\pgfqpoint{2.548122in}{0.460589in}}%
\pgfpathlineto{\pgfqpoint{2.548648in}{0.460597in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{0.460605in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{0.460612in}}%
\pgfpathlineto{\pgfqpoint{2.550227in}{0.460620in}}%
\pgfpathlineto{\pgfqpoint{2.550753in}{0.460628in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{2.551805in}{0.460645in}}%
\pgfpathlineto{\pgfqpoint{2.552331in}{0.460653in}}%
\pgfpathlineto{\pgfqpoint{2.552857in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{2.553383in}{0.460670in}}%
\pgfpathlineto{\pgfqpoint{2.553909in}{0.460678in}}%
\pgfpathlineto{\pgfqpoint{2.554435in}{0.460686in}}%
\pgfpathlineto{\pgfqpoint{2.554962in}{0.460694in}}%
\pgfpathlineto{\pgfqpoint{2.555488in}{0.460703in}}%
\pgfpathlineto{\pgfqpoint{2.556014in}{0.460711in}}%
\pgfpathlineto{\pgfqpoint{2.556540in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{2.557066in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{2.557592in}{0.460730in}}%
\pgfpathlineto{\pgfqpoint{2.558118in}{0.460737in}}%
\pgfpathlineto{\pgfqpoint{2.558644in}{0.460743in}}%
\pgfpathlineto{\pgfqpoint{2.559171in}{0.460749in}}%
\pgfpathlineto{\pgfqpoint{2.559697in}{0.460756in}}%
\pgfpathlineto{\pgfqpoint{2.560223in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{2.560749in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{2.561275in}{0.460753in}}%
\pgfpathlineto{\pgfqpoint{2.561801in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{2.562327in}{0.460751in}}%
\pgfpathlineto{\pgfqpoint{2.562853in}{0.460741in}}%
\pgfpathlineto{\pgfqpoint{2.563379in}{0.460731in}}%
\pgfpathlineto{\pgfqpoint{2.563906in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{2.564432in}{0.460711in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{0.460701in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{0.460691in}}%
\pgfpathlineto{\pgfqpoint{2.566010in}{0.460677in}}%
\pgfpathlineto{\pgfqpoint{2.566536in}{0.460663in}}%
\pgfpathlineto{\pgfqpoint{2.567062in}{0.460649in}}%
\pgfpathlineto{\pgfqpoint{2.567588in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{2.568114in}{0.460621in}}%
\pgfpathlineto{\pgfqpoint{2.568641in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{2.569167in}{0.460594in}}%
\pgfpathlineto{\pgfqpoint{2.569693in}{0.460580in}}%
\pgfpathlineto{\pgfqpoint{2.570219in}{0.460566in}}%
\pgfpathlineto{\pgfqpoint{2.570745in}{0.460552in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{2.571797in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{2.572323in}{0.460510in}}%
\pgfpathlineto{\pgfqpoint{2.572849in}{0.460496in}}%
\pgfpathlineto{\pgfqpoint{2.573376in}{0.460482in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{2.574428in}{0.460454in}}%
\pgfpathlineto{\pgfqpoint{2.574954in}{0.460441in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.460427in}}%
\pgfpathlineto{\pgfqpoint{2.576006in}{0.460408in}}%
\pgfpathlineto{\pgfqpoint{2.576532in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{2.577058in}{0.460372in}}%
\pgfpathlineto{\pgfqpoint{2.577585in}{0.460353in}}%
\pgfpathlineto{\pgfqpoint{2.578111in}{0.460335in}}%
\pgfpathlineto{\pgfqpoint{2.578637in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{2.579163in}{0.460299in}}%
\pgfpathlineto{\pgfqpoint{2.579689in}{0.460281in}}%
\pgfpathlineto{\pgfqpoint{2.580215in}{0.460263in}}%
\pgfpathlineto{\pgfqpoint{2.580741in}{0.460245in}}%
\pgfpathlineto{\pgfqpoint{2.581267in}{0.460227in}}%
\pgfpathlineto{\pgfqpoint{2.581793in}{0.460210in}}%
\pgfpathlineto{\pgfqpoint{2.582320in}{0.460192in}}%
\pgfpathlineto{\pgfqpoint{2.582846in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{2.583372in}{0.460156in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{0.460138in}}%
\pgfpathlineto{\pgfqpoint{2.584424in}{0.460120in}}%
\pgfpathlineto{\pgfqpoint{2.584950in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{2.585476in}{0.460083in}}%
\pgfpathlineto{\pgfqpoint{2.586002in}{0.460065in}}%
\pgfpathlineto{\pgfqpoint{2.586528in}{0.460047in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{0.460028in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{0.460010in}}%
\pgfpathlineto{\pgfqpoint{2.588107in}{0.459992in}}%
\pgfpathlineto{\pgfqpoint{2.588633in}{0.459973in}}%
\pgfpathlineto{\pgfqpoint{2.589159in}{0.459955in}}%
\pgfpathlineto{\pgfqpoint{2.589685in}{0.459936in}}%
\pgfpathlineto{\pgfqpoint{2.590211in}{0.459920in}}%
\pgfpathlineto{\pgfqpoint{2.590737in}{0.459903in}}%
\pgfpathlineto{\pgfqpoint{2.591263in}{0.459887in}}%
\pgfpathlineto{\pgfqpoint{2.591790in}{0.459870in}}%
\pgfpathlineto{\pgfqpoint{2.592316in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{2.592842in}{0.459837in}}%
\pgfpathlineto{\pgfqpoint{2.593368in}{0.459821in}}%
\pgfpathlineto{\pgfqpoint{2.593894in}{0.459816in}}%
\pgfpathlineto{\pgfqpoint{2.594420in}{0.459811in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{0.459807in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{0.459802in}}%
\pgfpathlineto{\pgfqpoint{2.595999in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{2.596525in}{0.459808in}}%
\pgfpathlineto{\pgfqpoint{2.597051in}{0.459818in}}%
\pgfpathlineto{\pgfqpoint{2.597577in}{0.459827in}}%
\pgfpathlineto{\pgfqpoint{2.598103in}{0.459836in}}%
\pgfpathlineto{\pgfqpoint{2.598629in}{0.459847in}}%
\pgfpathlineto{\pgfqpoint{2.599155in}{0.459858in}}%
\pgfpathlineto{\pgfqpoint{2.599681in}{0.459869in}}%
\pgfpathlineto{\pgfqpoint{2.600207in}{0.459880in}}%
\pgfpathlineto{\pgfqpoint{2.600734in}{0.459890in}}%
\pgfpathlineto{\pgfqpoint{2.601260in}{0.459901in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{0.459912in}}%
\pgfpathlineto{\pgfqpoint{2.602312in}{0.459923in}}%
\pgfpathlineto{\pgfqpoint{2.602838in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{2.603364in}{0.459945in}}%
\pgfpathlineto{\pgfqpoint{2.603890in}{0.459956in}}%
\pgfpathlineto{\pgfqpoint{2.604416in}{0.459967in}}%
\pgfpathlineto{\pgfqpoint{2.604942in}{0.459978in}}%
\pgfpathlineto{\pgfqpoint{2.605469in}{0.459989in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.460011in}}%
\pgfpathlineto{\pgfqpoint{2.607047in}{0.460021in}}%
\pgfpathlineto{\pgfqpoint{2.607573in}{0.460032in}}%
\pgfpathlineto{\pgfqpoint{2.608099in}{0.460043in}}%
\pgfpathlineto{\pgfqpoint{2.608625in}{0.460054in}}%
\pgfpathlineto{\pgfqpoint{2.609151in}{0.460065in}}%
\pgfpathlineto{\pgfqpoint{2.609677in}{0.460076in}}%
\pgfpathlineto{\pgfqpoint{2.610204in}{0.460087in}}%
\pgfpathlineto{\pgfqpoint{2.610730in}{0.460098in}}%
\pgfpathlineto{\pgfqpoint{2.611256in}{0.460109in}}%
\pgfpathlineto{\pgfqpoint{2.611782in}{0.460120in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{0.460131in}}%
\pgfpathlineto{\pgfqpoint{2.612834in}{0.460142in}}%
\pgfpathlineto{\pgfqpoint{2.613360in}{0.460152in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{0.460163in}}%
\pgfpathlineto{\pgfqpoint{2.614413in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{2.614939in}{0.460185in}}%
\pgfpathlineto{\pgfqpoint{2.615465in}{0.460196in}}%
\pgfpathlineto{\pgfqpoint{2.615991in}{0.460207in}}%
\pgfpathlineto{\pgfqpoint{2.616517in}{0.460218in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{0.460229in}}%
\pgfpathlineto{\pgfqpoint{2.617569in}{0.460240in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{0.460251in}}%
\pgfpathlineto{\pgfqpoint{2.618621in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{2.619148in}{0.460273in}}%
\pgfpathlineto{\pgfqpoint{2.619674in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{2.620200in}{0.460294in}}%
\pgfpathlineto{\pgfqpoint{2.620726in}{0.460305in}}%
\pgfpathlineto{\pgfqpoint{2.621252in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{2.621778in}{0.460327in}}%
\pgfpathlineto{\pgfqpoint{2.622304in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.622830in}{0.460349in}}%
\pgfpathlineto{\pgfqpoint{2.623356in}{0.460360in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.624409in}{0.460382in}}%
\pgfpathlineto{\pgfqpoint{2.624935in}{0.460393in}}%
\pgfpathlineto{\pgfqpoint{2.625461in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{2.625987in}{0.460417in}}%
\pgfpathlineto{\pgfqpoint{2.626513in}{0.460431in}}%
\pgfpathlineto{\pgfqpoint{2.627039in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{2.627565in}{0.460454in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{0.460463in}}%
\pgfpathlineto{\pgfqpoint{2.628618in}{0.460472in}}%
\pgfpathlineto{\pgfqpoint{2.629144in}{0.460482in}}%
\pgfpathlineto{\pgfqpoint{2.629670in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{2.630196in}{0.460494in}}%
\pgfpathlineto{\pgfqpoint{2.630722in}{0.460498in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{0.460505in}}%
\pgfpathlineto{\pgfqpoint{2.631774in}{0.460513in}}%
\pgfpathlineto{\pgfqpoint{2.632300in}{0.460518in}}%
\pgfpathlineto{\pgfqpoint{2.632827in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{2.633353in}{0.460529in}}%
\pgfpathlineto{\pgfqpoint{2.633879in}{0.460534in}}%
\pgfpathlineto{\pgfqpoint{2.634405in}{0.460539in}}%
\pgfpathlineto{\pgfqpoint{2.634931in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{2.635457in}{0.460550in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{2.636509in}{0.460561in}}%
\pgfpathlineto{\pgfqpoint{2.637035in}{0.460566in}}%
\pgfpathlineto{\pgfqpoint{2.637562in}{0.460572in}}%
\pgfpathlineto{\pgfqpoint{2.638088in}{0.460577in}}%
\pgfpathlineto{\pgfqpoint{2.638614in}{0.460582in}}%
\pgfpathlineto{\pgfqpoint{2.639140in}{0.460588in}}%
\pgfpathlineto{\pgfqpoint{2.639666in}{0.460593in}}%
\pgfpathlineto{\pgfqpoint{2.640192in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{2.640718in}{0.460607in}}%
\pgfpathlineto{\pgfqpoint{2.641244in}{0.460615in}}%
\pgfpathlineto{\pgfqpoint{2.641770in}{0.460624in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{0.460632in}}%
\pgfpathlineto{\pgfqpoint{2.642823in}{0.460641in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{0.460653in}}%
\pgfpathlineto{\pgfqpoint{2.643875in}{0.460665in}}%
\pgfpathlineto{\pgfqpoint{2.644401in}{0.460679in}}%
\pgfpathlineto{\pgfqpoint{2.644927in}{0.460694in}}%
\pgfpathlineto{\pgfqpoint{2.645453in}{0.460708in}}%
\pgfpathlineto{\pgfqpoint{2.645979in}{0.460722in}}%
\pgfpathlineto{\pgfqpoint{2.646506in}{0.460737in}}%
\pgfpathlineto{\pgfqpoint{2.647032in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{2.647558in}{0.460768in}}%
\pgfpathlineto{\pgfqpoint{2.648084in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{2.648610in}{0.460800in}}%
\pgfpathlineto{\pgfqpoint{2.649136in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{2.649662in}{0.460831in}}%
\pgfpathlineto{\pgfqpoint{2.650188in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{2.650714in}{0.460862in}}%
\pgfpathlineto{\pgfqpoint{2.651241in}{0.460878in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{2.652293in}{0.460909in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{0.460925in}}%
\pgfpathlineto{\pgfqpoint{2.653345in}{0.460941in}}%
\pgfpathlineto{\pgfqpoint{2.653871in}{0.460956in}}%
\pgfpathlineto{\pgfqpoint{2.654397in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{2.655449in}{0.460996in}}%
\pgfpathlineto{\pgfqpoint{2.655976in}{0.461004in}}%
\pgfpathlineto{\pgfqpoint{2.656502in}{0.461013in}}%
\pgfpathlineto{\pgfqpoint{2.657028in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{2.657554in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{2.658080in}{0.461041in}}%
\pgfpathlineto{\pgfqpoint{2.658606in}{0.461051in}}%
\pgfpathlineto{\pgfqpoint{2.659132in}{0.461061in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{0.461068in}}%
\pgfpathlineto{\pgfqpoint{2.660184in}{0.461076in}}%
\pgfpathlineto{\pgfqpoint{2.660711in}{0.461084in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{0.461092in}}%
\pgfpathlineto{\pgfqpoint{2.661763in}{0.461101in}}%
\pgfpathlineto{\pgfqpoint{2.662289in}{0.461110in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.461119in}}%
\pgfpathlineto{\pgfqpoint{2.663341in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{2.663867in}{0.461139in}}%
\pgfpathlineto{\pgfqpoint{2.664393in}{0.461149in}}%
\pgfpathlineto{\pgfqpoint{2.664920in}{0.461156in}}%
\pgfpathlineto{\pgfqpoint{2.665446in}{0.461164in}}%
\pgfpathlineto{\pgfqpoint{2.665972in}{0.461172in}}%
\pgfpathlineto{\pgfqpoint{2.666498in}{0.461181in}}%
\pgfpathlineto{\pgfqpoint{2.667024in}{0.461190in}}%
\pgfpathlineto{\pgfqpoint{2.667550in}{0.461199in}}%
\pgfpathlineto{\pgfqpoint{2.668076in}{0.461209in}}%
\pgfpathlineto{\pgfqpoint{2.668602in}{0.461219in}}%
\pgfpathlineto{\pgfqpoint{2.669128in}{0.461230in}}%
\pgfpathlineto{\pgfqpoint{2.669655in}{0.461241in}}%
\pgfpathlineto{\pgfqpoint{2.670181in}{0.461254in}}%
\pgfpathlineto{\pgfqpoint{2.670707in}{0.461266in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{0.494499in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{0.494499in}}%
\pgfpathlineto{\pgfqpoint{2.670707in}{0.494599in}}%
\pgfpathlineto{\pgfqpoint{2.670181in}{0.494694in}}%
\pgfpathlineto{\pgfqpoint{2.669655in}{0.494784in}}%
\pgfpathlineto{\pgfqpoint{2.669128in}{0.494868in}}%
\pgfpathlineto{\pgfqpoint{2.668602in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{2.668076in}{0.495024in}}%
\pgfpathlineto{\pgfqpoint{2.667550in}{0.495096in}}%
\pgfpathlineto{\pgfqpoint{2.667024in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{2.666498in}{0.495231in}}%
\pgfpathlineto{\pgfqpoint{2.665972in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{2.665446in}{0.495352in}}%
\pgfpathlineto{\pgfqpoint{2.664920in}{0.495409in}}%
\pgfpathlineto{\pgfqpoint{2.664393in}{0.495464in}}%
\pgfpathlineto{\pgfqpoint{2.663867in}{0.495516in}}%
\pgfpathlineto{\pgfqpoint{2.663341in}{0.495566in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.495614in}}%
\pgfpathlineto{\pgfqpoint{2.662289in}{0.495660in}}%
\pgfpathlineto{\pgfqpoint{2.661763in}{0.495704in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{0.495746in}}%
\pgfpathlineto{\pgfqpoint{2.660711in}{0.495787in}}%
\pgfpathlineto{\pgfqpoint{2.660184in}{0.495827in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{0.495777in}}%
\pgfpathlineto{\pgfqpoint{2.659132in}{0.496075in}}%
\pgfpathlineto{\pgfqpoint{2.658606in}{0.496363in}}%
\pgfpathlineto{\pgfqpoint{2.658080in}{0.496641in}}%
\pgfpathlineto{\pgfqpoint{2.657554in}{0.496910in}}%
\pgfpathlineto{\pgfqpoint{2.657028in}{0.497170in}}%
\pgfpathlineto{\pgfqpoint{2.656502in}{0.497421in}}%
\pgfpathlineto{\pgfqpoint{2.655976in}{0.497664in}}%
\pgfpathlineto{\pgfqpoint{2.655449in}{0.497900in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{0.498128in}}%
\pgfpathlineto{\pgfqpoint{2.654397in}{0.498452in}}%
\pgfpathlineto{\pgfqpoint{2.653871in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{2.653345in}{0.499102in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{0.499428in}}%
\pgfpathlineto{\pgfqpoint{2.652293in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{0.500081in}}%
\pgfpathlineto{\pgfqpoint{2.651241in}{0.500408in}}%
\pgfpathlineto{\pgfqpoint{2.650714in}{0.500736in}}%
\pgfpathlineto{\pgfqpoint{2.650188in}{0.501065in}}%
\pgfpathlineto{\pgfqpoint{2.649662in}{0.501394in}}%
\pgfpathlineto{\pgfqpoint{2.649136in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{2.648610in}{0.502054in}}%
\pgfpathlineto{\pgfqpoint{2.648084in}{0.502385in}}%
\pgfpathlineto{\pgfqpoint{2.647558in}{0.502717in}}%
\pgfpathlineto{\pgfqpoint{2.647032in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{2.646506in}{0.503381in}}%
\pgfpathlineto{\pgfqpoint{2.645979in}{0.503714in}}%
\pgfpathlineto{\pgfqpoint{2.645453in}{0.504048in}}%
\pgfpathlineto{\pgfqpoint{2.644927in}{0.504382in}}%
\pgfpathlineto{\pgfqpoint{2.644401in}{0.504410in}}%
\pgfpathlineto{\pgfqpoint{2.643875in}{0.504440in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{0.504472in}}%
\pgfpathlineto{\pgfqpoint{2.642823in}{0.504507in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{0.504547in}}%
\pgfpathlineto{\pgfqpoint{2.641770in}{0.504589in}}%
\pgfpathlineto{\pgfqpoint{2.641244in}{0.504765in}}%
\pgfpathlineto{\pgfqpoint{2.640718in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{2.640192in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{2.639666in}{0.505306in}}%
\pgfpathlineto{\pgfqpoint{2.639140in}{0.505491in}}%
\pgfpathlineto{\pgfqpoint{2.638614in}{0.505677in}}%
\pgfpathlineto{\pgfqpoint{2.638088in}{0.505866in}}%
\pgfpathlineto{\pgfqpoint{2.637562in}{0.506055in}}%
\pgfpathlineto{\pgfqpoint{2.637035in}{0.506244in}}%
\pgfpathlineto{\pgfqpoint{2.636509in}{0.506433in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{0.506622in}}%
\pgfpathlineto{\pgfqpoint{2.635457in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{2.634931in}{0.506999in}}%
\pgfpathlineto{\pgfqpoint{2.634405in}{0.507188in}}%
\pgfpathlineto{\pgfqpoint{2.633879in}{0.507377in}}%
\pgfpathlineto{\pgfqpoint{2.633353in}{0.507566in}}%
\pgfpathlineto{\pgfqpoint{2.632827in}{0.507755in}}%
\pgfpathlineto{\pgfqpoint{2.632300in}{0.507944in}}%
\pgfpathlineto{\pgfqpoint{2.631774in}{0.508132in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{0.508321in}}%
\pgfpathlineto{\pgfqpoint{2.630722in}{0.508510in}}%
\pgfpathlineto{\pgfqpoint{2.630196in}{0.508699in}}%
\pgfpathlineto{\pgfqpoint{2.629670in}{0.508888in}}%
\pgfpathlineto{\pgfqpoint{2.629144in}{0.509077in}}%
\pgfpathlineto{\pgfqpoint{2.628618in}{0.509266in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{0.509454in}}%
\pgfpathlineto{\pgfqpoint{2.627565in}{0.509643in}}%
\pgfpathlineto{\pgfqpoint{2.627039in}{0.509832in}}%
\pgfpathlineto{\pgfqpoint{2.626513in}{0.510021in}}%
\pgfpathlineto{\pgfqpoint{2.625987in}{0.510285in}}%
\pgfpathlineto{\pgfqpoint{2.625461in}{0.510069in}}%
\pgfpathlineto{\pgfqpoint{2.624935in}{0.509853in}}%
\pgfpathlineto{\pgfqpoint{2.624409in}{0.509637in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{0.509421in}}%
\pgfpathlineto{\pgfqpoint{2.623356in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{2.622830in}{0.508988in}}%
\pgfpathlineto{\pgfqpoint{2.622304in}{0.508772in}}%
\pgfpathlineto{\pgfqpoint{2.621778in}{0.508556in}}%
\pgfpathlineto{\pgfqpoint{2.621252in}{0.508340in}}%
\pgfpathlineto{\pgfqpoint{2.620726in}{0.508123in}}%
\pgfpathlineto{\pgfqpoint{2.620200in}{0.507907in}}%
\pgfpathlineto{\pgfqpoint{2.619674in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{2.619148in}{0.507475in}}%
\pgfpathlineto{\pgfqpoint{2.618621in}{0.507259in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{0.507042in}}%
\pgfpathlineto{\pgfqpoint{2.617569in}{0.506826in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{0.506610in}}%
\pgfpathlineto{\pgfqpoint{2.616517in}{0.506394in}}%
\pgfpathlineto{\pgfqpoint{2.615991in}{0.506178in}}%
\pgfpathlineto{\pgfqpoint{2.615465in}{0.505961in}}%
\pgfpathlineto{\pgfqpoint{2.614939in}{0.505745in}}%
\pgfpathlineto{\pgfqpoint{2.614413in}{0.505529in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{0.505313in}}%
\pgfpathlineto{\pgfqpoint{2.613360in}{0.505097in}}%
\pgfpathlineto{\pgfqpoint{2.612834in}{0.504880in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{2.611782in}{0.504448in}}%
\pgfpathlineto{\pgfqpoint{2.611256in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{2.610730in}{0.504223in}}%
\pgfpathlineto{\pgfqpoint{2.610204in}{0.504199in}}%
\pgfpathlineto{\pgfqpoint{2.609677in}{0.504174in}}%
\pgfpathlineto{\pgfqpoint{2.609151in}{0.504149in}}%
\pgfpathlineto{\pgfqpoint{2.608625in}{0.504120in}}%
\pgfpathlineto{\pgfqpoint{2.608099in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{2.607573in}{0.503889in}}%
\pgfpathlineto{\pgfqpoint{2.607047in}{0.503687in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.503485in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{0.503282in}}%
\pgfpathlineto{\pgfqpoint{2.605469in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{2.604942in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{2.604416in}{0.502676in}}%
\pgfpathlineto{\pgfqpoint{2.603890in}{0.502473in}}%
\pgfpathlineto{\pgfqpoint{2.603364in}{0.502271in}}%
\pgfpathlineto{\pgfqpoint{2.602838in}{0.502069in}}%
\pgfpathlineto{\pgfqpoint{2.602312in}{0.501866in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{0.501664in}}%
\pgfpathlineto{\pgfqpoint{2.601260in}{0.501445in}}%
\pgfpathlineto{\pgfqpoint{2.600734in}{0.501225in}}%
\pgfpathlineto{\pgfqpoint{2.600207in}{0.501006in}}%
\pgfpathlineto{\pgfqpoint{2.599681in}{0.500855in}}%
\pgfpathlineto{\pgfqpoint{2.599155in}{0.500703in}}%
\pgfpathlineto{\pgfqpoint{2.598629in}{0.500552in}}%
\pgfpathlineto{\pgfqpoint{2.598103in}{0.500401in}}%
\pgfpathlineto{\pgfqpoint{2.597577in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{2.597051in}{0.500098in}}%
\pgfpathlineto{\pgfqpoint{2.596525in}{0.499947in}}%
\pgfpathlineto{\pgfqpoint{2.595999in}{0.499796in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{0.499645in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{0.499493in}}%
\pgfpathlineto{\pgfqpoint{2.594420in}{0.499342in}}%
\pgfpathlineto{\pgfqpoint{2.593894in}{0.499191in}}%
\pgfpathlineto{\pgfqpoint{2.593368in}{0.499040in}}%
\pgfpathlineto{\pgfqpoint{2.592842in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{2.592316in}{0.498737in}}%
\pgfpathlineto{\pgfqpoint{2.591790in}{0.498763in}}%
\pgfpathlineto{\pgfqpoint{2.591263in}{0.498789in}}%
\pgfpathlineto{\pgfqpoint{2.590737in}{0.498815in}}%
\pgfpathlineto{\pgfqpoint{2.590211in}{0.498841in}}%
\pgfpathlineto{\pgfqpoint{2.589685in}{0.498867in}}%
\pgfpathlineto{\pgfqpoint{2.589159in}{0.498893in}}%
\pgfpathlineto{\pgfqpoint{2.588633in}{0.498919in}}%
\pgfpathlineto{\pgfqpoint{2.588107in}{0.498945in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{0.498971in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{0.498997in}}%
\pgfpathlineto{\pgfqpoint{2.586528in}{0.499023in}}%
\pgfpathlineto{\pgfqpoint{2.586002in}{0.499049in}}%
\pgfpathlineto{\pgfqpoint{2.585476in}{0.499075in}}%
\pgfpathlineto{\pgfqpoint{2.584950in}{0.499101in}}%
\pgfpathlineto{\pgfqpoint{2.584424in}{0.499126in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{0.499152in}}%
\pgfpathlineto{\pgfqpoint{2.583372in}{0.499178in}}%
\pgfpathlineto{\pgfqpoint{2.582846in}{0.499204in}}%
\pgfpathlineto{\pgfqpoint{2.582320in}{0.499230in}}%
\pgfpathlineto{\pgfqpoint{2.581793in}{0.499256in}}%
\pgfpathlineto{\pgfqpoint{2.581267in}{0.499282in}}%
\pgfpathlineto{\pgfqpoint{2.580741in}{0.499308in}}%
\pgfpathlineto{\pgfqpoint{2.580215in}{0.499334in}}%
\pgfpathlineto{\pgfqpoint{2.579689in}{0.499360in}}%
\pgfpathlineto{\pgfqpoint{2.579163in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{2.578637in}{0.499412in}}%
\pgfpathlineto{\pgfqpoint{2.578111in}{0.499438in}}%
\pgfpathlineto{\pgfqpoint{2.577585in}{0.499317in}}%
\pgfpathlineto{\pgfqpoint{2.577058in}{0.499318in}}%
\pgfpathlineto{\pgfqpoint{2.576532in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.576006in}{0.499320in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.499320in}}%
\pgfpathlineto{\pgfqpoint{2.574954in}{0.499321in}}%
\pgfpathlineto{\pgfqpoint{2.574428in}{0.499322in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{0.499365in}}%
\pgfpathlineto{\pgfqpoint{2.573376in}{0.499408in}}%
\pgfpathlineto{\pgfqpoint{2.572849in}{0.499450in}}%
\pgfpathlineto{\pgfqpoint{2.572323in}{0.499493in}}%
\pgfpathlineto{\pgfqpoint{2.571797in}{0.499536in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.499579in}}%
\pgfpathlineto{\pgfqpoint{2.570745in}{0.499621in}}%
\pgfpathlineto{\pgfqpoint{2.570219in}{0.499664in}}%
\pgfpathlineto{\pgfqpoint{2.569693in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{2.569167in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{2.568641in}{0.499792in}}%
\pgfpathlineto{\pgfqpoint{2.568114in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{2.567588in}{0.499895in}}%
\pgfpathlineto{\pgfqpoint{2.567062in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{2.566536in}{0.500014in}}%
\pgfpathlineto{\pgfqpoint{2.566010in}{0.499828in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{0.499642in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{0.499457in}}%
\pgfpathlineto{\pgfqpoint{2.564432in}{0.499271in}}%
\pgfpathlineto{\pgfqpoint{2.563906in}{0.499085in}}%
\pgfpathlineto{\pgfqpoint{2.563379in}{0.498899in}}%
\pgfpathlineto{\pgfqpoint{2.562853in}{0.498713in}}%
\pgfpathlineto{\pgfqpoint{2.562327in}{0.498527in}}%
\pgfpathlineto{\pgfqpoint{2.561801in}{0.498341in}}%
\pgfpathlineto{\pgfqpoint{2.561275in}{0.498155in}}%
\pgfpathlineto{\pgfqpoint{2.560749in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{2.560223in}{0.497783in}}%
\pgfpathlineto{\pgfqpoint{2.559697in}{0.497598in}}%
\pgfpathlineto{\pgfqpoint{2.559171in}{0.497412in}}%
\pgfpathlineto{\pgfqpoint{2.558644in}{0.497226in}}%
\pgfpathlineto{\pgfqpoint{2.558118in}{0.497040in}}%
\pgfpathlineto{\pgfqpoint{2.557592in}{0.496854in}}%
\pgfpathlineto{\pgfqpoint{2.557066in}{0.496668in}}%
\pgfpathlineto{\pgfqpoint{2.556540in}{0.496518in}}%
\pgfpathlineto{\pgfqpoint{2.556014in}{0.496367in}}%
\pgfpathlineto{\pgfqpoint{2.555488in}{0.496217in}}%
\pgfpathlineto{\pgfqpoint{2.554962in}{0.496066in}}%
\pgfpathlineto{\pgfqpoint{2.554435in}{0.495916in}}%
\pgfpathlineto{\pgfqpoint{2.553909in}{0.495766in}}%
\pgfpathlineto{\pgfqpoint{2.553383in}{0.495615in}}%
\pgfpathlineto{\pgfqpoint{2.552857in}{0.495465in}}%
\pgfpathlineto{\pgfqpoint{2.552331in}{0.495314in}}%
\pgfpathlineto{\pgfqpoint{2.551805in}{0.495164in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{0.495013in}}%
\pgfpathlineto{\pgfqpoint{2.550753in}{0.494863in}}%
\pgfpathlineto{\pgfqpoint{2.550227in}{0.494713in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{0.494562in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{0.494412in}}%
\pgfpathlineto{\pgfqpoint{2.548648in}{0.494261in}}%
\pgfpathlineto{\pgfqpoint{2.548122in}{0.494111in}}%
\pgfpathlineto{\pgfqpoint{2.547596in}{0.493960in}}%
\pgfpathlineto{\pgfqpoint{2.547070in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{2.546018in}{0.493509in}}%
\pgfpathlineto{\pgfqpoint{2.545492in}{0.493359in}}%
\pgfpathlineto{\pgfqpoint{2.544965in}{0.493208in}}%
\pgfpathlineto{\pgfqpoint{2.544439in}{0.493177in}}%
\pgfpathlineto{\pgfqpoint{2.543913in}{0.493277in}}%
\pgfpathlineto{\pgfqpoint{2.543387in}{0.493151in}}%
\pgfpathlineto{\pgfqpoint{2.542861in}{0.493026in}}%
\pgfpathlineto{\pgfqpoint{2.542335in}{0.492901in}}%
\pgfpathlineto{\pgfqpoint{2.541809in}{0.492775in}}%
\pgfpathlineto{\pgfqpoint{2.541283in}{0.492650in}}%
\pgfpathlineto{\pgfqpoint{2.540757in}{0.492525in}}%
\pgfpathlineto{\pgfqpoint{2.540230in}{0.492399in}}%
\pgfpathlineto{\pgfqpoint{2.539704in}{0.492274in}}%
\pgfpathlineto{\pgfqpoint{2.539178in}{0.492149in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{0.492023in}}%
\pgfpathlineto{\pgfqpoint{2.538126in}{0.491898in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{0.491773in}}%
\pgfpathlineto{\pgfqpoint{2.537074in}{0.491647in}}%
\pgfpathlineto{\pgfqpoint{2.536548in}{0.491522in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{2.535495in}{0.491271in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.491146in}}%
\pgfpathlineto{\pgfqpoint{2.534443in}{0.491021in}}%
\pgfpathlineto{\pgfqpoint{2.533917in}{0.490895in}}%
\pgfpathlineto{\pgfqpoint{2.533391in}{0.490770in}}%
\pgfpathlineto{\pgfqpoint{2.532865in}{0.490645in}}%
\pgfpathlineto{\pgfqpoint{2.532339in}{0.490697in}}%
\pgfpathlineto{\pgfqpoint{2.531813in}{0.490749in}}%
\pgfpathlineto{\pgfqpoint{2.531286in}{0.490801in}}%
\pgfpathlineto{\pgfqpoint{2.530760in}{0.490854in}}%
\pgfpathlineto{\pgfqpoint{2.530234in}{0.490906in}}%
\pgfpathlineto{\pgfqpoint{2.529708in}{0.490958in}}%
\pgfpathlineto{\pgfqpoint{2.529182in}{0.491030in}}%
\pgfpathlineto{\pgfqpoint{2.528656in}{0.491102in}}%
\pgfpathlineto{\pgfqpoint{2.528130in}{0.491174in}}%
\pgfpathlineto{\pgfqpoint{2.527604in}{0.491247in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{0.491319in}}%
\pgfpathlineto{\pgfqpoint{2.526551in}{0.491391in}}%
\pgfpathlineto{\pgfqpoint{2.526025in}{0.491463in}}%
\pgfpathlineto{\pgfqpoint{2.525499in}{0.491535in}}%
\pgfpathlineto{\pgfqpoint{2.524973in}{0.491607in}}%
\pgfpathlineto{\pgfqpoint{2.524447in}{0.491680in}}%
\pgfpathlineto{\pgfqpoint{2.523921in}{0.491752in}}%
\pgfpathlineto{\pgfqpoint{2.523395in}{0.491824in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.491861in}}%
\pgfpathlineto{\pgfqpoint{2.522343in}{0.491897in}}%
\pgfpathlineto{\pgfqpoint{2.521816in}{0.491934in}}%
\pgfpathlineto{\pgfqpoint{2.521290in}{0.491971in}}%
\pgfpathlineto{\pgfqpoint{2.520764in}{0.492007in}}%
\pgfpathlineto{\pgfqpoint{2.520238in}{0.492044in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{0.492081in}}%
\pgfpathlineto{\pgfqpoint{2.519186in}{0.492117in}}%
\pgfpathlineto{\pgfqpoint{2.518660in}{0.492154in}}%
\pgfpathlineto{\pgfqpoint{2.518134in}{0.492191in}}%
\pgfpathlineto{\pgfqpoint{2.517607in}{0.492227in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{0.492264in}}%
\pgfpathlineto{\pgfqpoint{2.516555in}{0.492301in}}%
\pgfpathlineto{\pgfqpoint{2.516029in}{0.492337in}}%
\pgfpathlineto{\pgfqpoint{2.515503in}{0.492431in}}%
\pgfpathlineto{\pgfqpoint{2.514977in}{0.492525in}}%
\pgfpathlineto{\pgfqpoint{2.514451in}{0.492619in}}%
\pgfpathlineto{\pgfqpoint{2.513925in}{0.492712in}}%
\pgfpathlineto{\pgfqpoint{2.513399in}{0.492806in}}%
\pgfpathlineto{\pgfqpoint{2.512872in}{0.492900in}}%
\pgfpathlineto{\pgfqpoint{2.512346in}{0.492994in}}%
\pgfpathlineto{\pgfqpoint{2.511820in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{2.511294in}{0.493181in}}%
\pgfpathlineto{\pgfqpoint{2.510768in}{0.493066in}}%
\pgfpathlineto{\pgfqpoint{2.510242in}{0.492952in}}%
\pgfpathlineto{\pgfqpoint{2.509716in}{0.492940in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{0.492928in}}%
\pgfpathlineto{\pgfqpoint{2.508664in}{0.492916in}}%
\pgfpathlineto{\pgfqpoint{2.508137in}{0.492904in}}%
\pgfpathlineto{\pgfqpoint{2.507611in}{0.492892in}}%
\pgfpathlineto{\pgfqpoint{2.507085in}{0.492881in}}%
\pgfpathlineto{\pgfqpoint{2.506559in}{0.492869in}}%
\pgfpathlineto{\pgfqpoint{2.506033in}{0.492857in}}%
\pgfpathlineto{\pgfqpoint{2.505507in}{0.492845in}}%
\pgfpathlineto{\pgfqpoint{2.504981in}{0.492833in}}%
\pgfpathlineto{\pgfqpoint{2.504455in}{0.492821in}}%
\pgfpathlineto{\pgfqpoint{2.503929in}{0.492809in}}%
\pgfpathlineto{\pgfqpoint{2.503402in}{0.492797in}}%
\pgfpathlineto{\pgfqpoint{2.502876in}{0.492785in}}%
\pgfpathlineto{\pgfqpoint{2.502350in}{0.492774in}}%
\pgfpathlineto{\pgfqpoint{2.501824in}{0.492762in}}%
\pgfpathlineto{\pgfqpoint{2.501298in}{0.492750in}}%
\pgfpathlineto{\pgfqpoint{2.500772in}{0.492738in}}%
\pgfpathlineto{\pgfqpoint{2.500246in}{0.492726in}}%
\pgfpathlineto{\pgfqpoint{2.499720in}{0.492714in}}%
\pgfpathlineto{\pgfqpoint{2.499193in}{0.492702in}}%
\pgfpathlineto{\pgfqpoint{2.498667in}{0.492690in}}%
\pgfpathlineto{\pgfqpoint{2.498141in}{0.492678in}}%
\pgfpathlineto{\pgfqpoint{2.497615in}{0.492667in}}%
\pgfpathlineto{\pgfqpoint{2.497089in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{2.496563in}{0.492643in}}%
\pgfpathlineto{\pgfqpoint{2.496037in}{0.492631in}}%
\pgfpathlineto{\pgfqpoint{2.495511in}{0.492575in}}%
\pgfpathlineto{\pgfqpoint{2.494985in}{0.492520in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{0.492591in}}%
\pgfpathlineto{\pgfqpoint{2.493932in}{0.492661in}}%
\pgfpathlineto{\pgfqpoint{2.493406in}{0.492732in}}%
\pgfpathlineto{\pgfqpoint{2.492880in}{0.492802in}}%
\pgfpathlineto{\pgfqpoint{2.492354in}{0.492872in}}%
\pgfpathlineto{\pgfqpoint{2.491828in}{0.492943in}}%
\pgfpathlineto{\pgfqpoint{2.491302in}{0.493013in}}%
\pgfpathlineto{\pgfqpoint{2.490776in}{0.493084in}}%
\pgfpathlineto{\pgfqpoint{2.490250in}{0.493154in}}%
\pgfpathlineto{\pgfqpoint{2.489723in}{0.493225in}}%
\pgfpathlineto{\pgfqpoint{2.489197in}{0.493295in}}%
\pgfpathlineto{\pgfqpoint{2.488671in}{0.493366in}}%
\pgfpathlineto{\pgfqpoint{2.488145in}{0.493436in}}%
\pgfpathlineto{\pgfqpoint{2.487619in}{0.493507in}}%
\pgfpathlineto{\pgfqpoint{2.487093in}{0.493577in}}%
\pgfpathlineto{\pgfqpoint{2.486567in}{0.493648in}}%
\pgfpathlineto{\pgfqpoint{2.486041in}{0.493718in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{0.493789in}}%
\pgfpathlineto{\pgfqpoint{2.484988in}{0.493859in}}%
\pgfpathlineto{\pgfqpoint{2.484462in}{0.493990in}}%
\pgfpathlineto{\pgfqpoint{2.483936in}{0.494120in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{2.482884in}{0.494381in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.494512in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{2.481306in}{0.494659in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{0.494732in}}%
\pgfpathlineto{\pgfqpoint{2.480253in}{0.494806in}}%
\pgfpathlineto{\pgfqpoint{2.479727in}{0.494879in}}%
\pgfpathlineto{\pgfqpoint{2.479201in}{0.494952in}}%
\pgfpathlineto{\pgfqpoint{2.478675in}{0.495026in}}%
\pgfpathlineto{\pgfqpoint{2.478149in}{0.495099in}}%
\pgfpathlineto{\pgfqpoint{2.477623in}{0.495173in}}%
\pgfpathlineto{\pgfqpoint{2.477097in}{0.495335in}}%
\pgfpathlineto{\pgfqpoint{2.476571in}{0.495497in}}%
\pgfpathlineto{\pgfqpoint{2.476044in}{0.495660in}}%
\pgfpathlineto{\pgfqpoint{2.475518in}{0.495822in}}%
\pgfpathlineto{\pgfqpoint{2.474992in}{0.495984in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{0.496147in}}%
\pgfpathlineto{\pgfqpoint{2.473940in}{0.496309in}}%
\pgfpathlineto{\pgfqpoint{2.473414in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{0.496634in}}%
\pgfpathlineto{\pgfqpoint{2.472362in}{0.496796in}}%
\pgfpathlineto{\pgfqpoint{2.471836in}{0.496958in}}%
\pgfpathlineto{\pgfqpoint{2.471309in}{0.497121in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{0.497283in}}%
\pgfpathlineto{\pgfqpoint{2.470257in}{0.497445in}}%
\pgfpathlineto{\pgfqpoint{2.469731in}{0.497608in}}%
\pgfpathlineto{\pgfqpoint{2.469205in}{0.497770in}}%
\pgfpathlineto{\pgfqpoint{2.468679in}{0.497932in}}%
\pgfpathlineto{\pgfqpoint{2.468153in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{2.467627in}{0.498257in}}%
\pgfpathlineto{\pgfqpoint{2.467101in}{0.498419in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{0.498582in}}%
\pgfpathlineto{\pgfqpoint{2.466048in}{0.498744in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{0.498906in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{2.464470in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{2.463944in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{2.463418in}{0.499556in}}%
\pgfpathlineto{\pgfqpoint{2.462892in}{0.499718in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.499880in}}%
\pgfpathlineto{\pgfqpoint{2.461839in}{0.500067in}}%
\pgfpathlineto{\pgfqpoint{2.461313in}{0.500252in}}%
\pgfpathlineto{\pgfqpoint{2.460787in}{0.500298in}}%
\pgfpathlineto{\pgfqpoint{2.460261in}{0.500343in}}%
\pgfpathlineto{\pgfqpoint{2.459735in}{0.500389in}}%
\pgfpathlineto{\pgfqpoint{2.459209in}{0.500434in}}%
\pgfpathlineto{\pgfqpoint{2.458683in}{0.500480in}}%
\pgfpathlineto{\pgfqpoint{2.458157in}{0.500525in}}%
\pgfpathlineto{\pgfqpoint{2.457630in}{0.500571in}}%
\pgfpathlineto{\pgfqpoint{2.457104in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{2.456578in}{0.500662in}}%
\pgfpathlineto{\pgfqpoint{2.456052in}{0.500708in}}%
\pgfpathlineto{\pgfqpoint{2.455526in}{0.500753in}}%
\pgfpathlineto{\pgfqpoint{2.455000in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{2.454474in}{0.500844in}}%
\pgfpathlineto{\pgfqpoint{2.453948in}{0.500890in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.500935in}}%
\pgfpathlineto{\pgfqpoint{2.452895in}{0.500981in}}%
\pgfpathlineto{\pgfqpoint{2.452369in}{0.501027in}}%
\pgfpathlineto{\pgfqpoint{2.451843in}{0.501072in}}%
\pgfpathlineto{\pgfqpoint{2.451317in}{0.501118in}}%
\pgfpathlineto{\pgfqpoint{2.450791in}{0.501091in}}%
\pgfpathlineto{\pgfqpoint{2.450265in}{0.501064in}}%
\pgfpathlineto{\pgfqpoint{2.449739in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{2.449213in}{0.500950in}}%
\pgfpathlineto{\pgfqpoint{2.448687in}{0.500893in}}%
\pgfpathlineto{\pgfqpoint{2.448160in}{0.500837in}}%
\pgfpathlineto{\pgfqpoint{2.447634in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{2.447108in}{0.500723in}}%
\pgfpathlineto{\pgfqpoint{2.446582in}{0.500666in}}%
\pgfpathlineto{\pgfqpoint{2.446056in}{0.500610in}}%
\pgfpathlineto{\pgfqpoint{2.445530in}{0.500553in}}%
\pgfpathlineto{\pgfqpoint{2.445004in}{0.500496in}}%
\pgfpathlineto{\pgfqpoint{2.444478in}{0.500370in}}%
\pgfpathlineto{\pgfqpoint{2.443951in}{0.500244in}}%
\pgfpathlineto{\pgfqpoint{2.443425in}{0.500118in}}%
\pgfpathlineto{\pgfqpoint{2.442899in}{0.499991in}}%
\pgfpathlineto{\pgfqpoint{2.442373in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{2.441847in}{0.499739in}}%
\pgfpathlineto{\pgfqpoint{2.441321in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.440795in}{0.499487in}}%
\pgfpathlineto{\pgfqpoint{2.440269in}{0.499360in}}%
\pgfpathlineto{\pgfqpoint{2.439743in}{0.499234in}}%
\pgfpathlineto{\pgfqpoint{2.439216in}{0.499108in}}%
\pgfpathlineto{\pgfqpoint{2.438690in}{0.498982in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{0.498855in}}%
\pgfpathlineto{\pgfqpoint{2.437638in}{0.498729in}}%
\pgfpathlineto{\pgfqpoint{2.437112in}{0.498603in}}%
\pgfpathlineto{\pgfqpoint{2.436586in}{0.498477in}}%
\pgfpathlineto{\pgfqpoint{2.436060in}{0.498363in}}%
\pgfpathlineto{\pgfqpoint{2.435534in}{0.498249in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{0.498135in}}%
\pgfpathlineto{\pgfqpoint{2.434481in}{0.498021in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{0.497907in}}%
\pgfpathlineto{\pgfqpoint{2.433429in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{2.432903in}{0.497679in}}%
\pgfpathlineto{\pgfqpoint{2.432377in}{0.497565in}}%
\pgfpathlineto{\pgfqpoint{2.431851in}{0.497451in}}%
\pgfpathlineto{\pgfqpoint{2.431325in}{0.497338in}}%
\pgfpathlineto{\pgfqpoint{2.430799in}{0.497224in}}%
\pgfpathlineto{\pgfqpoint{2.430273in}{0.497110in}}%
\pgfpathlineto{\pgfqpoint{2.429746in}{0.496996in}}%
\pgfpathlineto{\pgfqpoint{2.429220in}{0.496882in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{0.496768in}}%
\pgfpathlineto{\pgfqpoint{2.428168in}{0.496654in}}%
\pgfpathlineto{\pgfqpoint{2.427642in}{0.496540in}}%
\pgfpathlineto{\pgfqpoint{2.427116in}{0.496441in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{0.496341in}}%
\pgfpathlineto{\pgfqpoint{2.426064in}{0.496242in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{0.496142in}}%
\pgfpathlineto{\pgfqpoint{2.425011in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{2.424485in}{0.495877in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{0.495710in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{0.495544in}}%
\pgfpathlineto{\pgfqpoint{2.422907in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{0.495212in}}%
\pgfpathlineto{\pgfqpoint{2.421855in}{0.495046in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.494880in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{0.494787in}}%
\pgfpathlineto{\pgfqpoint{2.420276in}{0.494694in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{0.494601in}}%
\pgfpathlineto{\pgfqpoint{2.419224in}{0.494508in}}%
\pgfpathlineto{\pgfqpoint{2.418698in}{0.494415in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{2.417646in}{0.494229in}}%
\pgfpathlineto{\pgfqpoint{2.417120in}{0.494148in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{0.494068in}}%
\pgfpathlineto{\pgfqpoint{2.416067in}{0.494017in}}%
\pgfpathlineto{\pgfqpoint{2.415541in}{0.493966in}}%
\pgfpathlineto{\pgfqpoint{2.415015in}{0.493916in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{0.493865in}}%
\pgfpathlineto{\pgfqpoint{2.413963in}{0.493814in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{0.493764in}}%
\pgfpathlineto{\pgfqpoint{2.412911in}{0.493713in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{0.493662in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{0.493611in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{0.493561in}}%
\pgfpathlineto{\pgfqpoint{2.410806in}{0.493579in}}%
\pgfpathlineto{\pgfqpoint{2.410280in}{0.493598in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.493617in}}%
\pgfpathlineto{\pgfqpoint{2.409228in}{0.493636in}}%
\pgfpathlineto{\pgfqpoint{2.408702in}{0.493661in}}%
\pgfpathlineto{\pgfqpoint{2.408176in}{0.493686in}}%
\pgfpathlineto{\pgfqpoint{2.407650in}{0.493712in}}%
\pgfpathlineto{\pgfqpoint{2.407123in}{0.493737in}}%
\pgfpathlineto{\pgfqpoint{2.406597in}{0.493762in}}%
\pgfpathlineto{\pgfqpoint{2.406071in}{0.493788in}}%
\pgfpathlineto{\pgfqpoint{2.405545in}{0.493813in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{0.493838in}}%
\pgfpathlineto{\pgfqpoint{2.404493in}{0.493864in}}%
\pgfpathlineto{\pgfqpoint{2.403967in}{0.493889in}}%
\pgfpathlineto{\pgfqpoint{2.403441in}{0.493914in}}%
\pgfpathlineto{\pgfqpoint{2.402915in}{0.493940in}}%
\pgfpathlineto{\pgfqpoint{2.402388in}{0.493953in}}%
\pgfpathlineto{\pgfqpoint{2.401862in}{0.494039in}}%
\pgfpathlineto{\pgfqpoint{2.401336in}{0.494124in}}%
\pgfpathlineto{\pgfqpoint{2.400810in}{0.494210in}}%
\pgfpathlineto{\pgfqpoint{2.400284in}{0.494296in}}%
\pgfpathlineto{\pgfqpoint{2.399758in}{0.494382in}}%
\pgfpathlineto{\pgfqpoint{2.399232in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{2.398706in}{0.494554in}}%
\pgfpathlineto{\pgfqpoint{2.398180in}{0.494640in}}%
\pgfpathlineto{\pgfqpoint{2.397653in}{0.494725in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{0.494811in}}%
\pgfpathlineto{\pgfqpoint{2.396601in}{0.494897in}}%
\pgfpathlineto{\pgfqpoint{2.396075in}{0.494983in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.495069in}}%
\pgfpathlineto{\pgfqpoint{2.395023in}{0.495155in}}%
\pgfpathlineto{\pgfqpoint{2.394497in}{0.495240in}}%
\pgfpathlineto{\pgfqpoint{2.393971in}{0.495326in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{0.495412in}}%
\pgfpathlineto{\pgfqpoint{2.392918in}{0.495498in}}%
\pgfpathlineto{\pgfqpoint{2.392392in}{0.495584in}}%
\pgfpathlineto{\pgfqpoint{2.391866in}{0.495670in}}%
\pgfpathlineto{\pgfqpoint{2.391340in}{0.495756in}}%
\pgfpathlineto{\pgfqpoint{2.390814in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{2.390288in}{0.496061in}}%
\pgfpathlineto{\pgfqpoint{2.389762in}{0.496213in}}%
\pgfpathlineto{\pgfqpoint{2.389236in}{0.496365in}}%
\pgfpathlineto{\pgfqpoint{2.388709in}{0.496518in}}%
\pgfpathlineto{\pgfqpoint{2.388183in}{0.496670in}}%
\pgfpathlineto{\pgfqpoint{2.387657in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{2.387131in}{0.496840in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.496856in}}%
\pgfpathlineto{\pgfqpoint{2.386079in}{0.496873in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{0.496890in}}%
\pgfpathlineto{\pgfqpoint{2.385027in}{0.496907in}}%
\pgfpathlineto{\pgfqpoint{2.384501in}{0.496923in}}%
\pgfpathlineto{\pgfqpoint{2.383974in}{0.496940in}}%
\pgfpathlineto{\pgfqpoint{2.383448in}{0.496957in}}%
\pgfpathlineto{\pgfqpoint{2.382922in}{0.497010in}}%
\pgfpathlineto{\pgfqpoint{2.382396in}{0.497063in}}%
\pgfpathlineto{\pgfqpoint{2.381870in}{0.497116in}}%
\pgfpathlineto{\pgfqpoint{2.381344in}{0.497169in}}%
\pgfpathlineto{\pgfqpoint{2.380818in}{0.497223in}}%
\pgfpathlineto{\pgfqpoint{2.380292in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.379766in}{0.497329in}}%
\pgfpathlineto{\pgfqpoint{2.379239in}{0.497382in}}%
\pgfpathlineto{\pgfqpoint{2.378713in}{0.497435in}}%
\pgfpathlineto{\pgfqpoint{2.378187in}{0.497488in}}%
\pgfpathlineto{\pgfqpoint{2.377661in}{0.497542in}}%
\pgfpathlineto{\pgfqpoint{2.377135in}{0.497595in}}%
\pgfpathlineto{\pgfqpoint{2.376609in}{0.497648in}}%
\pgfpathlineto{\pgfqpoint{2.376083in}{0.497701in}}%
\pgfpathlineto{\pgfqpoint{2.375557in}{0.497754in}}%
\pgfpathlineto{\pgfqpoint{2.375030in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{2.374504in}{0.497847in}}%
\pgfpathlineto{\pgfqpoint{2.373978in}{0.497894in}}%
\pgfpathlineto{\pgfqpoint{2.373452in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{2.372926in}{0.497987in}}%
\pgfpathlineto{\pgfqpoint{2.372400in}{0.498034in}}%
\pgfpathlineto{\pgfqpoint{2.371874in}{0.498080in}}%
\pgfpathlineto{\pgfqpoint{2.371348in}{0.498127in}}%
\pgfpathlineto{\pgfqpoint{2.370822in}{0.498173in}}%
\pgfpathlineto{\pgfqpoint{2.370295in}{0.498220in}}%
\pgfpathlineto{\pgfqpoint{2.369769in}{0.498266in}}%
\pgfpathlineto{\pgfqpoint{2.369243in}{0.498313in}}%
\pgfpathlineto{\pgfqpoint{2.368717in}{0.498360in}}%
\pgfpathlineto{\pgfqpoint{2.368191in}{0.498292in}}%
\pgfpathlineto{\pgfqpoint{2.367665in}{0.498225in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{2.366613in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{2.366087in}{0.498022in}}%
\pgfpathlineto{\pgfqpoint{2.365560in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.365034in}{0.497887in}}%
\pgfpathlineto{\pgfqpoint{2.364508in}{0.497820in}}%
\pgfpathlineto{\pgfqpoint{2.363982in}{0.497753in}}%
\pgfpathlineto{\pgfqpoint{2.363456in}{0.497685in}}%
\pgfpathlineto{\pgfqpoint{2.362930in}{0.497618in}}%
\pgfpathlineto{\pgfqpoint{2.362404in}{0.497550in}}%
\pgfpathlineto{\pgfqpoint{2.361878in}{0.497483in}}%
\pgfpathlineto{\pgfqpoint{2.361352in}{0.497415in}}%
\pgfpathlineto{\pgfqpoint{2.360825in}{0.497348in}}%
\pgfpathlineto{\pgfqpoint{2.360299in}{0.497280in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{0.497213in}}%
\pgfpathlineto{\pgfqpoint{2.359247in}{0.497145in}}%
\pgfpathlineto{\pgfqpoint{2.358721in}{0.497078in}}%
\pgfpathlineto{\pgfqpoint{2.358195in}{0.497011in}}%
\pgfpathlineto{\pgfqpoint{2.357669in}{0.496943in}}%
\pgfpathlineto{\pgfqpoint{2.357143in}{0.496876in}}%
\pgfpathlineto{\pgfqpoint{2.356616in}{0.496808in}}%
\pgfpathlineto{\pgfqpoint{2.356090in}{0.496741in}}%
\pgfpathlineto{\pgfqpoint{2.355564in}{0.496673in}}%
\pgfpathlineto{\pgfqpoint{2.355038in}{0.496606in}}%
\pgfpathlineto{\pgfqpoint{2.354512in}{0.496538in}}%
\pgfpathlineto{\pgfqpoint{2.353986in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{0.496466in}}%
\pgfpathlineto{\pgfqpoint{2.352934in}{0.496461in}}%
\pgfpathlineto{\pgfqpoint{2.352408in}{0.496456in}}%
\pgfpathlineto{\pgfqpoint{2.351881in}{0.496452in}}%
\pgfpathlineto{\pgfqpoint{2.351355in}{0.496447in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{0.496442in}}%
\pgfpathlineto{\pgfqpoint{2.350303in}{0.496437in}}%
\pgfpathlineto{\pgfqpoint{2.349777in}{0.496432in}}%
\pgfpathlineto{\pgfqpoint{2.349251in}{0.496553in}}%
\pgfpathlineto{\pgfqpoint{2.348725in}{0.496673in}}%
\pgfpathlineto{\pgfqpoint{2.348199in}{0.496794in}}%
\pgfpathlineto{\pgfqpoint{2.347673in}{0.496914in}}%
\pgfpathlineto{\pgfqpoint{2.347146in}{0.497007in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{2.346094in}{0.497192in}}%
\pgfpathlineto{\pgfqpoint{2.345568in}{0.497284in}}%
\pgfpathlineto{\pgfqpoint{2.345042in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.344516in}{0.497469in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{2.343464in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.342938in}{0.497746in}}%
\pgfpathlineto{\pgfqpoint{2.342411in}{0.497839in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{0.497931in}}%
\pgfpathlineto{\pgfqpoint{2.341359in}{0.498024in}}%
\pgfpathlineto{\pgfqpoint{2.340833in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{2.340307in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{2.339781in}{0.498301in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{0.498508in}}%
\pgfpathlineto{\pgfqpoint{2.338729in}{0.498714in}}%
\pgfpathlineto{\pgfqpoint{2.338202in}{0.498921in}}%
\pgfpathlineto{\pgfqpoint{2.337676in}{0.499128in}}%
\pgfpathlineto{\pgfqpoint{2.337150in}{0.499334in}}%
\pgfpathlineto{\pgfqpoint{2.336624in}{0.499541in}}%
\pgfpathlineto{\pgfqpoint{2.336098in}{0.499748in}}%
\pgfpathlineto{\pgfqpoint{2.335572in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{2.335046in}{0.500161in}}%
\pgfpathlineto{\pgfqpoint{2.334520in}{0.500409in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{0.500657in}}%
\pgfpathlineto{\pgfqpoint{2.333467in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{2.332941in}{0.501153in}}%
\pgfpathlineto{\pgfqpoint{2.332415in}{0.501400in}}%
\pgfpathlineto{\pgfqpoint{2.331889in}{0.501648in}}%
\pgfpathlineto{\pgfqpoint{2.331363in}{0.501896in}}%
\pgfpathlineto{\pgfqpoint{2.330837in}{0.502144in}}%
\pgfpathlineto{\pgfqpoint{2.330311in}{0.502392in}}%
\pgfpathlineto{\pgfqpoint{2.329785in}{0.502640in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{0.502888in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.503136in}}%
\pgfpathlineto{\pgfqpoint{2.328206in}{0.503383in}}%
\pgfpathlineto{\pgfqpoint{2.327680in}{0.503631in}}%
\pgfpathlineto{\pgfqpoint{2.327154in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{0.504127in}}%
\pgfpathlineto{\pgfqpoint{2.326102in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{2.325576in}{0.504623in}}%
\pgfpathlineto{\pgfqpoint{2.325050in}{0.504871in}}%
\pgfpathlineto{\pgfqpoint{2.324524in}{0.505119in}}%
\pgfpathlineto{\pgfqpoint{2.323997in}{0.505366in}}%
\pgfpathlineto{\pgfqpoint{2.323471in}{0.505614in}}%
\pgfpathlineto{\pgfqpoint{2.322945in}{0.505862in}}%
\pgfpathlineto{\pgfqpoint{2.322419in}{0.506110in}}%
\pgfpathlineto{\pgfqpoint{2.321893in}{0.506358in}}%
\pgfpathlineto{\pgfqpoint{2.321367in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.320841in}{0.506854in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{0.507102in}}%
\pgfpathlineto{\pgfqpoint{2.319788in}{0.507349in}}%
\pgfpathlineto{\pgfqpoint{2.319262in}{0.507597in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{0.507845in}}%
\pgfpathlineto{\pgfqpoint{2.318210in}{0.508093in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.508341in}}%
\pgfpathlineto{\pgfqpoint{2.317158in}{0.508589in}}%
\pgfpathlineto{\pgfqpoint{2.316632in}{0.508837in}}%
\pgfpathlineto{\pgfqpoint{2.316106in}{0.509085in}}%
\pgfpathlineto{\pgfqpoint{2.315580in}{0.508928in}}%
\pgfpathlineto{\pgfqpoint{2.315053in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{2.314527in}{0.508592in}}%
\pgfpathlineto{\pgfqpoint{2.314001in}{0.508412in}}%
\pgfpathlineto{\pgfqpoint{2.313475in}{0.508261in}}%
\pgfpathlineto{\pgfqpoint{2.312949in}{0.508110in}}%
\pgfpathlineto{\pgfqpoint{2.312423in}{0.507959in}}%
\pgfpathlineto{\pgfqpoint{2.311897in}{0.507808in}}%
\pgfpathlineto{\pgfqpoint{2.311371in}{0.507656in}}%
\pgfpathlineto{\pgfqpoint{2.310845in}{0.507505in}}%
\pgfpathlineto{\pgfqpoint{2.310318in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{2.309792in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{2.309266in}{0.507051in}}%
\pgfpathlineto{\pgfqpoint{2.308740in}{0.506900in}}%
\pgfpathlineto{\pgfqpoint{2.308214in}{0.506749in}}%
\pgfpathlineto{\pgfqpoint{2.307688in}{0.506613in}}%
\pgfpathlineto{\pgfqpoint{2.307162in}{0.506476in}}%
\pgfpathlineto{\pgfqpoint{2.306636in}{0.506340in}}%
\pgfpathlineto{\pgfqpoint{2.306110in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{2.305583in}{0.505866in}}%
\pgfpathlineto{\pgfqpoint{2.305057in}{0.505529in}}%
\pgfpathlineto{\pgfqpoint{2.304531in}{0.505193in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{0.504856in}}%
\pgfpathlineto{\pgfqpoint{2.303479in}{0.504519in}}%
\pgfpathlineto{\pgfqpoint{2.302953in}{0.504182in}}%
\pgfpathlineto{\pgfqpoint{2.302427in}{0.503845in}}%
\pgfpathlineto{\pgfqpoint{2.301901in}{0.503508in}}%
\pgfpathlineto{\pgfqpoint{2.301374in}{0.503171in}}%
\pgfpathlineto{\pgfqpoint{2.300848in}{0.502834in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{0.502524in}}%
\pgfpathlineto{\pgfqpoint{2.299796in}{0.502214in}}%
\pgfpathlineto{\pgfqpoint{2.299270in}{0.501903in}}%
\pgfpathlineto{\pgfqpoint{2.298744in}{0.501593in}}%
\pgfpathlineto{\pgfqpoint{2.298218in}{0.501283in}}%
\pgfpathlineto{\pgfqpoint{2.297692in}{0.500973in}}%
\pgfpathlineto{\pgfqpoint{2.297166in}{0.500662in}}%
\pgfpathlineto{\pgfqpoint{2.296639in}{0.500352in}}%
\pgfpathlineto{\pgfqpoint{2.296113in}{0.500042in}}%
\pgfpathlineto{\pgfqpoint{2.295587in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{2.295061in}{0.499422in}}%
\pgfpathlineto{\pgfqpoint{2.294535in}{0.499111in}}%
\pgfpathlineto{\pgfqpoint{2.294009in}{0.498801in}}%
\pgfpathlineto{\pgfqpoint{2.293483in}{0.498491in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.498181in}}%
\pgfpathlineto{\pgfqpoint{2.292431in}{0.497871in}}%
\pgfpathlineto{\pgfqpoint{2.291904in}{0.497560in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{0.497386in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{2.290326in}{0.497038in}}%
\pgfpathlineto{\pgfqpoint{2.289800in}{0.496864in}}%
\pgfpathlineto{\pgfqpoint{2.289274in}{0.496689in}}%
\pgfpathlineto{\pgfqpoint{2.288748in}{0.496515in}}%
\pgfpathlineto{\pgfqpoint{2.288222in}{0.496341in}}%
\pgfpathlineto{\pgfqpoint{2.287696in}{0.496167in}}%
\pgfpathlineto{\pgfqpoint{2.287169in}{0.495993in}}%
\pgfpathlineto{\pgfqpoint{2.286643in}{0.495819in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.495644in}}%
\pgfpathlineto{\pgfqpoint{2.285591in}{0.495470in}}%
\pgfpathlineto{\pgfqpoint{2.285065in}{0.495296in}}%
\pgfpathlineto{\pgfqpoint{2.284539in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{2.284013in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{2.283487in}{0.494774in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{0.494599in}}%
\pgfpathlineto{\pgfqpoint{2.282434in}{0.494425in}}%
\pgfpathlineto{\pgfqpoint{2.281908in}{0.494494in}}%
\pgfpathlineto{\pgfqpoint{2.281382in}{0.494563in}}%
\pgfpathlineto{\pgfqpoint{2.280856in}{0.494654in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.494745in}}%
\pgfpathlineto{\pgfqpoint{2.279804in}{0.494837in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{0.494928in}}%
\pgfpathlineto{\pgfqpoint{2.278752in}{0.495019in}}%
\pgfpathlineto{\pgfqpoint{2.278225in}{0.495110in}}%
\pgfpathlineto{\pgfqpoint{2.277699in}{0.495202in}}%
\pgfpathlineto{\pgfqpoint{2.277173in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{2.276121in}{0.495475in}}%
\pgfpathlineto{\pgfqpoint{2.275595in}{0.495566in}}%
\pgfpathlineto{\pgfqpoint{2.275069in}{0.495658in}}%
\pgfpathlineto{\pgfqpoint{2.274543in}{0.495749in}}%
\pgfpathlineto{\pgfqpoint{2.274017in}{0.495825in}}%
\pgfpathlineto{\pgfqpoint{2.273490in}{0.495902in}}%
\pgfpathlineto{\pgfqpoint{2.272964in}{0.495978in}}%
\pgfpathlineto{\pgfqpoint{2.272438in}{0.496055in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{0.496218in}}%
\pgfpathlineto{\pgfqpoint{2.271386in}{0.496380in}}%
\pgfpathlineto{\pgfqpoint{2.270860in}{0.496543in}}%
\pgfpathlineto{\pgfqpoint{2.270334in}{0.496706in}}%
\pgfpathlineto{\pgfqpoint{2.269808in}{0.496869in}}%
\pgfpathlineto{\pgfqpoint{2.269282in}{0.497031in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{0.497194in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.267703in}{0.497520in}}%
\pgfpathlineto{\pgfqpoint{2.267177in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.266125in}{0.497925in}}%
\pgfpathlineto{\pgfqpoint{2.265599in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{2.265073in}{0.498168in}}%
\pgfpathlineto{\pgfqpoint{2.264546in}{0.498289in}}%
\pgfpathlineto{\pgfqpoint{2.264020in}{0.498410in}}%
\pgfpathlineto{\pgfqpoint{2.263494in}{0.498532in}}%
\pgfpathlineto{\pgfqpoint{2.262968in}{0.498653in}}%
\pgfpathlineto{\pgfqpoint{2.262442in}{0.498774in}}%
\pgfpathlineto{\pgfqpoint{2.261916in}{0.498896in}}%
\pgfpathlineto{\pgfqpoint{2.261390in}{0.499017in}}%
\pgfpathlineto{\pgfqpoint{2.260864in}{0.499138in}}%
\pgfpathlineto{\pgfqpoint{2.260338in}{0.499259in}}%
\pgfpathlineto{\pgfqpoint{2.259811in}{0.499381in}}%
\pgfpathlineto{\pgfqpoint{2.259285in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{2.258759in}{0.499623in}}%
\pgfpathlineto{\pgfqpoint{2.258233in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{2.257707in}{0.499557in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{0.499369in}}%
\pgfpathlineto{\pgfqpoint{2.256655in}{0.499181in}}%
\pgfpathlineto{\pgfqpoint{2.256129in}{0.498994in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{0.498806in}}%
\pgfpathlineto{\pgfqpoint{2.255076in}{0.498618in}}%
\pgfpathlineto{\pgfqpoint{2.254550in}{0.498586in}}%
\pgfpathlineto{\pgfqpoint{2.254024in}{0.498554in}}%
\pgfpathlineto{\pgfqpoint{2.253498in}{0.498521in}}%
\pgfpathlineto{\pgfqpoint{2.252972in}{0.498440in}}%
\pgfpathlineto{\pgfqpoint{2.252446in}{0.498359in}}%
\pgfpathlineto{\pgfqpoint{2.251920in}{0.498278in}}%
\pgfpathlineto{\pgfqpoint{2.251394in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{2.250868in}{0.498117in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{0.498049in}}%
\pgfpathlineto{\pgfqpoint{2.249815in}{0.497981in}}%
\pgfpathlineto{\pgfqpoint{2.249289in}{0.497913in}}%
\pgfpathlineto{\pgfqpoint{2.248763in}{0.497845in}}%
\pgfpathlineto{\pgfqpoint{2.248237in}{0.497777in}}%
\pgfpathlineto{\pgfqpoint{2.247711in}{0.497709in}}%
\pgfpathlineto{\pgfqpoint{2.247185in}{0.497641in}}%
\pgfpathlineto{\pgfqpoint{2.246659in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{2.246132in}{0.497505in}}%
\pgfpathlineto{\pgfqpoint{2.245606in}{0.497437in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{0.497369in}}%
\pgfpathlineto{\pgfqpoint{2.244554in}{0.497300in}}%
\pgfpathlineto{\pgfqpoint{2.244028in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{0.497164in}}%
\pgfpathlineto{\pgfqpoint{2.242976in}{0.497096in}}%
\pgfpathlineto{\pgfqpoint{2.242450in}{0.497028in}}%
\pgfpathlineto{\pgfqpoint{2.241924in}{0.496960in}}%
\pgfpathlineto{\pgfqpoint{2.241397in}{0.496892in}}%
\pgfpathlineto{\pgfqpoint{2.240871in}{0.496824in}}%
\pgfpathlineto{\pgfqpoint{2.240345in}{0.496756in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{0.496688in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{2.238767in}{0.496552in}}%
\pgfpathlineto{\pgfqpoint{2.238241in}{0.496484in}}%
\pgfpathlineto{\pgfqpoint{2.237715in}{0.496416in}}%
\pgfpathlineto{\pgfqpoint{2.237189in}{0.496348in}}%
\pgfpathlineto{\pgfqpoint{2.236662in}{0.496280in}}%
\pgfpathlineto{\pgfqpoint{2.236136in}{0.496212in}}%
\pgfpathlineto{\pgfqpoint{2.235610in}{0.496144in}}%
\pgfpathlineto{\pgfqpoint{2.235084in}{0.496076in}}%
\pgfpathlineto{\pgfqpoint{2.234558in}{0.496008in}}%
\pgfpathlineto{\pgfqpoint{2.234032in}{0.495940in}}%
\pgfpathlineto{\pgfqpoint{2.233506in}{0.496096in}}%
\pgfpathlineto{\pgfqpoint{2.232980in}{0.496267in}}%
\pgfpathlineto{\pgfqpoint{2.232454in}{0.496438in}}%
\pgfpathlineto{\pgfqpoint{2.231927in}{0.496609in}}%
\pgfpathlineto{\pgfqpoint{2.231401in}{0.496779in}}%
\pgfpathlineto{\pgfqpoint{2.230875in}{0.496950in}}%
\pgfpathlineto{\pgfqpoint{2.230349in}{0.497121in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.497292in}}%
\pgfpathlineto{\pgfqpoint{2.229297in}{0.497462in}}%
\pgfpathlineto{\pgfqpoint{2.228771in}{0.497633in}}%
\pgfpathlineto{\pgfqpoint{2.228245in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.227718in}{0.497974in}}%
\pgfpathlineto{\pgfqpoint{2.227192in}{0.498145in}}%
\pgfpathlineto{\pgfqpoint{2.226666in}{0.498316in}}%
\pgfpathlineto{\pgfqpoint{2.226140in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{2.225614in}{0.498657in}}%
\pgfpathlineto{\pgfqpoint{2.225088in}{0.498828in}}%
\pgfpathlineto{\pgfqpoint{2.224562in}{0.498999in}}%
\pgfpathlineto{\pgfqpoint{2.224036in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{0.499686in}}%
\pgfpathlineto{\pgfqpoint{2.222983in}{0.500030in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{0.500374in}}%
\pgfpathlineto{\pgfqpoint{2.221931in}{0.500718in}}%
\pgfpathlineto{\pgfqpoint{2.221405in}{0.501062in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{0.501086in}}%
\pgfpathlineto{\pgfqpoint{2.220353in}{0.501110in}}%
\pgfpathlineto{\pgfqpoint{2.219827in}{0.501134in}}%
\pgfpathlineto{\pgfqpoint{2.219301in}{0.501206in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{0.501279in}}%
\pgfpathlineto{\pgfqpoint{2.218248in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{2.217722in}{0.501425in}}%
\pgfpathlineto{\pgfqpoint{2.217196in}{0.501497in}}%
\pgfpathlineto{\pgfqpoint{2.216670in}{0.501557in}}%
\pgfpathlineto{\pgfqpoint{2.216144in}{0.501617in}}%
\pgfpathlineto{\pgfqpoint{2.215618in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{2.215092in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{0.501796in}}%
\pgfpathlineto{\pgfqpoint{2.214040in}{0.501856in}}%
\pgfpathlineto{\pgfqpoint{2.213513in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{2.212987in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{2.212461in}{0.502079in}}%
\pgfpathlineto{\pgfqpoint{2.211935in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{2.211409in}{0.502228in}}%
\pgfpathlineto{\pgfqpoint{2.210883in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{2.210357in}{0.502377in}}%
\pgfpathlineto{\pgfqpoint{2.209831in}{0.502452in}}%
\pgfpathlineto{\pgfqpoint{2.209304in}{0.502526in}}%
\pgfpathlineto{\pgfqpoint{2.208778in}{0.502601in}}%
\pgfpathlineto{\pgfqpoint{2.208252in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{2.207726in}{0.502750in}}%
\pgfpathlineto{\pgfqpoint{2.207200in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{2.206674in}{0.502899in}}%
\pgfpathlineto{\pgfqpoint{2.206148in}{0.502973in}}%
\pgfpathlineto{\pgfqpoint{2.205622in}{0.503048in}}%
\pgfpathlineto{\pgfqpoint{2.205096in}{0.503122in}}%
\pgfpathlineto{\pgfqpoint{2.204569in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.204043in}{0.503522in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{0.503722in}}%
\pgfpathlineto{\pgfqpoint{2.202991in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{2.202465in}{0.504121in}}%
\pgfpathlineto{\pgfqpoint{2.201939in}{0.504321in}}%
\pgfpathlineto{\pgfqpoint{2.201413in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{2.200887in}{0.504721in}}%
\pgfpathlineto{\pgfqpoint{2.200361in}{0.504921in}}%
\pgfpathlineto{\pgfqpoint{2.199834in}{0.504869in}}%
\pgfpathlineto{\pgfqpoint{2.199308in}{0.504818in}}%
\pgfpathlineto{\pgfqpoint{2.198782in}{0.504767in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.504716in}}%
\pgfpathlineto{\pgfqpoint{2.197730in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{2.197204in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{2.196152in}{0.504510in}}%
\pgfpathlineto{\pgfqpoint{2.195626in}{0.504459in}}%
\pgfpathlineto{\pgfqpoint{2.195099in}{0.504408in}}%
\pgfpathlineto{\pgfqpoint{2.194573in}{0.504357in}}%
\pgfpathlineto{\pgfqpoint{2.194047in}{0.504305in}}%
\pgfpathlineto{\pgfqpoint{2.193521in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{2.192995in}{0.504203in}}%
\pgfpathlineto{\pgfqpoint{2.192469in}{0.504151in}}%
\pgfpathlineto{\pgfqpoint{2.191943in}{0.504100in}}%
\pgfpathlineto{\pgfqpoint{2.191417in}{0.504049in}}%
\pgfpathlineto{\pgfqpoint{2.190890in}{0.503998in}}%
\pgfpathlineto{\pgfqpoint{2.190364in}{0.503946in}}%
\pgfpathlineto{\pgfqpoint{2.189838in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{2.189312in}{0.503844in}}%
\pgfpathlineto{\pgfqpoint{2.188786in}{0.503792in}}%
\pgfpathlineto{\pgfqpoint{2.188260in}{0.503741in}}%
\pgfpathlineto{\pgfqpoint{2.187734in}{0.503690in}}%
\pgfpathlineto{\pgfqpoint{2.187208in}{0.503803in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{0.503916in}}%
\pgfpathlineto{\pgfqpoint{2.186155in}{0.504029in}}%
\pgfpathlineto{\pgfqpoint{2.185629in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{2.185103in}{0.504255in}}%
\pgfpathlineto{\pgfqpoint{2.184577in}{0.504368in}}%
\pgfpathlineto{\pgfqpoint{2.184051in}{0.504481in}}%
\pgfpathlineto{\pgfqpoint{2.183525in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{2.182999in}{0.504706in}}%
\pgfpathlineto{\pgfqpoint{2.182473in}{0.504819in}}%
\pgfpathlineto{\pgfqpoint{2.181947in}{0.504932in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.505045in}}%
\pgfpathlineto{\pgfqpoint{2.180894in}{0.505158in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{0.505271in}}%
\pgfpathlineto{\pgfqpoint{2.179842in}{0.505369in}}%
\pgfpathlineto{\pgfqpoint{2.179316in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{2.178790in}{0.505566in}}%
\pgfpathlineto{\pgfqpoint{2.178264in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{2.177738in}{0.505762in}}%
\pgfpathlineto{\pgfqpoint{2.177212in}{0.505861in}}%
\pgfpathlineto{\pgfqpoint{2.176685in}{0.505959in}}%
\pgfpathlineto{\pgfqpoint{2.176159in}{0.506057in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{0.506155in}}%
\pgfpathlineto{\pgfqpoint{2.175107in}{0.506254in}}%
\pgfpathlineto{\pgfqpoint{2.174581in}{0.506352in}}%
\pgfpathlineto{\pgfqpoint{2.174055in}{0.506450in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{0.506548in}}%
\pgfpathlineto{\pgfqpoint{2.173003in}{0.506647in}}%
\pgfpathlineto{\pgfqpoint{2.172476in}{0.506745in}}%
\pgfpathlineto{\pgfqpoint{2.171950in}{0.506843in}}%
\pgfpathlineto{\pgfqpoint{2.171424in}{0.506941in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{0.506720in}}%
\pgfpathlineto{\pgfqpoint{2.170372in}{0.506499in}}%
\pgfpathlineto{\pgfqpoint{2.169846in}{0.506278in}}%
\pgfpathlineto{\pgfqpoint{2.169320in}{0.506056in}}%
\pgfpathlineto{\pgfqpoint{2.168794in}{0.505835in}}%
\pgfpathlineto{\pgfqpoint{2.168268in}{0.505614in}}%
\pgfpathlineto{\pgfqpoint{2.167741in}{0.505393in}}%
\pgfpathlineto{\pgfqpoint{2.167215in}{0.505044in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.504695in}}%
\pgfpathlineto{\pgfqpoint{2.166163in}{0.504374in}}%
\pgfpathlineto{\pgfqpoint{2.165637in}{0.504052in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{2.164585in}{0.503409in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.503058in}}%
\pgfpathlineto{\pgfqpoint{2.163533in}{0.502671in}}%
\pgfpathlineto{\pgfqpoint{2.163006in}{0.502283in}}%
\pgfpathlineto{\pgfqpoint{2.162480in}{0.501895in}}%
\pgfpathlineto{\pgfqpoint{2.161954in}{0.501507in}}%
\pgfpathlineto{\pgfqpoint{2.161428in}{0.501120in}}%
\pgfpathlineto{\pgfqpoint{2.160902in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{2.160376in}{0.500344in}}%
\pgfpathlineto{\pgfqpoint{2.159850in}{0.499956in}}%
\pgfpathlineto{\pgfqpoint{2.159324in}{0.499569in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.499181in}}%
\pgfpathlineto{\pgfqpoint{2.158271in}{0.498793in}}%
\pgfpathlineto{\pgfqpoint{2.157745in}{0.498405in}}%
\pgfpathlineto{\pgfqpoint{2.157219in}{0.497961in}}%
\pgfpathlineto{\pgfqpoint{2.156693in}{0.497516in}}%
\pgfpathlineto{\pgfqpoint{2.156167in}{0.497071in}}%
\pgfpathlineto{\pgfqpoint{2.155641in}{0.496626in}}%
\pgfpathlineto{\pgfqpoint{2.155115in}{0.496181in}}%
\pgfpathlineto{\pgfqpoint{2.154589in}{0.495736in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{0.495291in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{2.153010in}{0.494446in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{0.494046in}}%
\pgfpathlineto{\pgfqpoint{2.151958in}{0.493646in}}%
\pgfpathlineto{\pgfqpoint{2.151432in}{0.493246in}}%
\pgfpathlineto{\pgfqpoint{2.150906in}{0.492845in}}%
\pgfpathlineto{\pgfqpoint{2.150380in}{0.492445in}}%
\pgfpathlineto{\pgfqpoint{2.149854in}{0.492045in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{2.148801in}{0.491244in}}%
\pgfpathlineto{\pgfqpoint{2.148275in}{0.490844in}}%
\pgfpathlineto{\pgfqpoint{2.147749in}{0.490444in}}%
\pgfpathlineto{\pgfqpoint{2.147223in}{0.490044in}}%
\pgfpathlineto{\pgfqpoint{2.146697in}{0.489663in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.489282in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{2.145119in}{0.488521in}}%
\pgfpathlineto{\pgfqpoint{2.144592in}{0.488140in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{0.487759in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{0.487379in}}%
\pgfpathlineto{\pgfqpoint{2.143014in}{0.486998in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{0.486617in}}%
\pgfpathlineto{\pgfqpoint{2.141962in}{0.486237in}}%
\pgfpathlineto{\pgfqpoint{2.141436in}{0.485856in}}%
\pgfpathlineto{\pgfqpoint{2.140910in}{0.485475in}}%
\pgfpathlineto{\pgfqpoint{2.140383in}{0.485094in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{0.484714in}}%
\pgfpathlineto{\pgfqpoint{2.139331in}{0.484333in}}%
\pgfpathlineto{\pgfqpoint{2.138805in}{0.483952in}}%
\pgfpathlineto{\pgfqpoint{2.138279in}{0.483571in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{0.483191in}}%
\pgfpathlineto{\pgfqpoint{2.137227in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{2.136701in}{0.482818in}}%
\pgfpathlineto{\pgfqpoint{2.136175in}{0.482735in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{0.482653in}}%
\pgfpathlineto{\pgfqpoint{2.135122in}{0.482571in}}%
\pgfpathlineto{\pgfqpoint{2.134596in}{0.482489in}}%
\pgfpathlineto{\pgfqpoint{2.134070in}{0.482406in}}%
\pgfpathlineto{\pgfqpoint{2.133544in}{0.482451in}}%
\pgfpathlineto{\pgfqpoint{2.133018in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{2.132492in}{0.482541in}}%
\pgfpathlineto{\pgfqpoint{2.131966in}{0.482587in}}%
\pgfpathlineto{\pgfqpoint{2.131440in}{0.482632in}}%
\pgfpathlineto{\pgfqpoint{2.130913in}{0.482677in}}%
\pgfpathlineto{\pgfqpoint{2.130387in}{0.482751in}}%
\pgfpathlineto{\pgfqpoint{2.129861in}{0.482862in}}%
\pgfpathlineto{\pgfqpoint{2.129335in}{0.482973in}}%
\pgfpathlineto{\pgfqpoint{2.128809in}{0.483085in}}%
\pgfpathlineto{\pgfqpoint{2.128283in}{0.483196in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.483307in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{0.483418in}}%
\pgfpathlineto{\pgfqpoint{2.126705in}{0.483551in}}%
\pgfpathlineto{\pgfqpoint{2.126178in}{0.483773in}}%
\pgfpathlineto{\pgfqpoint{2.125652in}{0.483995in}}%
\pgfpathlineto{\pgfqpoint{2.125126in}{0.484217in}}%
\pgfpathlineto{\pgfqpoint{2.124600in}{0.484439in}}%
\pgfpathlineto{\pgfqpoint{2.124074in}{0.484662in}}%
\pgfpathlineto{\pgfqpoint{2.123548in}{0.484941in}}%
\pgfpathlineto{\pgfqpoint{2.123022in}{0.485220in}}%
\pgfpathlineto{\pgfqpoint{2.122496in}{0.485499in}}%
\pgfpathlineto{\pgfqpoint{2.121969in}{0.485779in}}%
\pgfpathlineto{\pgfqpoint{2.121443in}{0.486058in}}%
\pgfpathlineto{\pgfqpoint{2.120917in}{0.486337in}}%
\pgfpathlineto{\pgfqpoint{2.120391in}{0.486616in}}%
\pgfpathlineto{\pgfqpoint{2.119865in}{0.486896in}}%
\pgfpathlineto{\pgfqpoint{2.119339in}{0.487130in}}%
\pgfpathlineto{\pgfqpoint{2.118813in}{0.487365in}}%
\pgfpathlineto{\pgfqpoint{2.118287in}{0.487600in}}%
\pgfpathlineto{\pgfqpoint{2.117761in}{0.487834in}}%
\pgfpathlineto{\pgfqpoint{2.117234in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{2.116708in}{0.488304in}}%
\pgfpathlineto{\pgfqpoint{2.116182in}{0.488538in}}%
\pgfpathlineto{\pgfqpoint{2.115656in}{0.488773in}}%
\pgfpathlineto{\pgfqpoint{2.115130in}{0.489008in}}%
\pgfpathlineto{\pgfqpoint{2.114604in}{0.489242in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{0.489477in}}%
\pgfpathlineto{\pgfqpoint{2.113552in}{0.489712in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{2.112499in}{0.490142in}}%
\pgfpathlineto{\pgfqpoint{2.111973in}{0.490357in}}%
\pgfpathlineto{\pgfqpoint{2.111447in}{0.490572in}}%
\pgfpathlineto{\pgfqpoint{2.110921in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.110395in}{0.491003in}}%
\pgfpathlineto{\pgfqpoint{2.109869in}{0.491218in}}%
\pgfpathlineto{\pgfqpoint{2.109343in}{0.491433in}}%
\pgfpathlineto{\pgfqpoint{2.108817in}{0.491648in}}%
\pgfpathlineto{\pgfqpoint{2.108291in}{0.491863in}}%
\pgfpathlineto{\pgfqpoint{2.107764in}{0.492078in}}%
\pgfpathlineto{\pgfqpoint{2.107238in}{0.492294in}}%
\pgfpathlineto{\pgfqpoint{2.106712in}{0.492509in}}%
\pgfpathlineto{\pgfqpoint{2.106186in}{0.492724in}}%
\pgfpathlineto{\pgfqpoint{2.105660in}{0.492939in}}%
\pgfpathlineto{\pgfqpoint{2.105134in}{0.493207in}}%
\pgfpathlineto{\pgfqpoint{2.104608in}{0.493475in}}%
\pgfpathlineto{\pgfqpoint{2.104082in}{0.493744in}}%
\pgfpathlineto{\pgfqpoint{2.103555in}{0.494012in}}%
\pgfpathlineto{\pgfqpoint{2.103029in}{0.494280in}}%
\pgfpathlineto{\pgfqpoint{2.102503in}{0.494444in}}%
\pgfpathlineto{\pgfqpoint{2.101977in}{0.494608in}}%
\pgfpathlineto{\pgfqpoint{2.101451in}{0.494772in}}%
\pgfpathlineto{\pgfqpoint{2.100925in}{0.494936in}}%
\pgfpathlineto{\pgfqpoint{2.100399in}{0.495100in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{0.495264in}}%
\pgfpathlineto{\pgfqpoint{2.099347in}{0.495428in}}%
\pgfpathlineto{\pgfqpoint{2.098820in}{0.495592in}}%
\pgfpathlineto{\pgfqpoint{2.098294in}{0.495756in}}%
\pgfpathlineto{\pgfqpoint{2.097768in}{0.495920in}}%
\pgfpathlineto{\pgfqpoint{2.097242in}{0.496084in}}%
\pgfpathlineto{\pgfqpoint{2.096716in}{0.496258in}}%
\pgfpathlineto{\pgfqpoint{2.096190in}{0.496433in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{0.496608in}}%
\pgfpathlineto{\pgfqpoint{2.095138in}{0.496783in}}%
\pgfpathlineto{\pgfqpoint{2.094612in}{0.496959in}}%
\pgfpathlineto{\pgfqpoint{2.094085in}{0.497134in}}%
\pgfpathlineto{\pgfqpoint{2.093559in}{0.497310in}}%
\pgfpathlineto{\pgfqpoint{2.093033in}{0.497535in}}%
\pgfpathlineto{\pgfqpoint{2.092507in}{0.497670in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.091455in}{0.497939in}}%
\pgfpathlineto{\pgfqpoint{2.090929in}{0.498074in}}%
\pgfpathlineto{\pgfqpoint{2.090403in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{2.089877in}{0.498344in}}%
\pgfpathlineto{\pgfqpoint{2.089350in}{0.498479in}}%
\pgfpathlineto{\pgfqpoint{2.088824in}{0.498614in}}%
\pgfpathlineto{\pgfqpoint{2.088298in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{2.087772in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{2.087246in}{0.499018in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{2.086194in}{0.499288in}}%
\pgfpathlineto{\pgfqpoint{2.085668in}{0.499423in}}%
\pgfpathlineto{\pgfqpoint{2.085141in}{0.499558in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.084089in}{0.499828in}}%
\pgfpathlineto{\pgfqpoint{2.083563in}{0.499962in}}%
\pgfpathlineto{\pgfqpoint{2.083037in}{0.500097in}}%
\pgfpathlineto{\pgfqpoint{2.082511in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.081985in}{0.500367in}}%
\pgfpathlineto{\pgfqpoint{2.081459in}{0.500502in}}%
\pgfpathlineto{\pgfqpoint{2.080933in}{0.500637in}}%
\pgfpathlineto{\pgfqpoint{2.080406in}{0.500772in}}%
\pgfpathlineto{\pgfqpoint{2.079880in}{0.500906in}}%
\pgfpathlineto{\pgfqpoint{2.079354in}{0.501041in}}%
\pgfpathlineto{\pgfqpoint{2.078828in}{0.501176in}}%
\pgfpathlineto{\pgfqpoint{2.078302in}{0.501311in}}%
\pgfpathlineto{\pgfqpoint{2.077776in}{0.501446in}}%
\pgfpathlineto{\pgfqpoint{2.077250in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.076724in}{0.501716in}}%
\pgfpathlineto{\pgfqpoint{2.076198in}{0.501851in}}%
\pgfpathlineto{\pgfqpoint{2.075671in}{0.501985in}}%
\pgfpathlineto{\pgfqpoint{2.075145in}{0.502120in}}%
\pgfpathlineto{\pgfqpoint{2.074619in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.074093in}{0.502390in}}%
\pgfpathlineto{\pgfqpoint{2.073567in}{0.502525in}}%
\pgfpathlineto{\pgfqpoint{2.073041in}{0.502660in}}%
\pgfpathlineto{\pgfqpoint{2.072515in}{0.502795in}}%
\pgfpathlineto{\pgfqpoint{2.071989in}{0.502930in}}%
\pgfpathlineto{\pgfqpoint{2.071463in}{0.502970in}}%
\pgfpathlineto{\pgfqpoint{2.070936in}{0.503011in}}%
\pgfpathlineto{\pgfqpoint{2.070410in}{0.503051in}}%
\pgfpathlineto{\pgfqpoint{2.069884in}{0.503092in}}%
\pgfpathlineto{\pgfqpoint{2.069358in}{0.503133in}}%
\pgfpathlineto{\pgfqpoint{2.068832in}{0.503173in}}%
\pgfpathlineto{\pgfqpoint{2.068306in}{0.503214in}}%
\pgfpathlineto{\pgfqpoint{2.067780in}{0.503255in}}%
\pgfpathlineto{\pgfqpoint{2.067254in}{0.503295in}}%
\pgfpathlineto{\pgfqpoint{2.066727in}{0.503336in}}%
\pgfpathlineto{\pgfqpoint{2.066201in}{0.503376in}}%
\pgfpathlineto{\pgfqpoint{2.065675in}{0.503417in}}%
\pgfpathlineto{\pgfqpoint{2.065149in}{0.503458in}}%
\pgfpathlineto{\pgfqpoint{2.064623in}{0.503498in}}%
\pgfpathlineto{\pgfqpoint{2.064097in}{0.503539in}}%
\pgfpathlineto{\pgfqpoint{2.063571in}{0.503580in}}%
\pgfpathlineto{\pgfqpoint{2.063045in}{0.503609in}}%
\pgfpathlineto{\pgfqpoint{2.062519in}{0.503639in}}%
\pgfpathlineto{\pgfqpoint{2.061992in}{0.503669in}}%
\pgfpathlineto{\pgfqpoint{2.061466in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{2.060940in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{2.060414in}{0.503756in}}%
\pgfpathlineto{\pgfqpoint{2.059888in}{0.503785in}}%
\pgfpathlineto{\pgfqpoint{2.059362in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{2.058836in}{0.503411in}}%
\pgfpathlineto{\pgfqpoint{2.058310in}{0.503224in}}%
\pgfpathlineto{\pgfqpoint{2.057784in}{0.503037in}}%
\pgfpathlineto{\pgfqpoint{2.057257in}{0.502850in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{0.502663in}}%
\pgfpathlineto{\pgfqpoint{2.056205in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{0.502297in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{0.501932in}}%
\pgfpathlineto{\pgfqpoint{2.054101in}{0.501749in}}%
\pgfpathlineto{\pgfqpoint{2.053575in}{0.501566in}}%
\pgfpathlineto{\pgfqpoint{2.053049in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{2.052522in}{0.501201in}}%
\pgfpathlineto{\pgfqpoint{2.051996in}{0.501018in}}%
\pgfpathlineto{\pgfqpoint{2.051470in}{0.500835in}}%
\pgfpathlineto{\pgfqpoint{2.050944in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{2.050418in}{0.500470in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{2.049366in}{0.500140in}}%
\pgfpathlineto{\pgfqpoint{2.048840in}{0.499975in}}%
\pgfpathlineto{\pgfqpoint{2.048313in}{0.499810in}}%
\pgfpathlineto{\pgfqpoint{2.047787in}{0.499645in}}%
\pgfpathlineto{\pgfqpoint{2.047261in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{2.046735in}{0.499163in}}%
\pgfpathlineto{\pgfqpoint{2.046209in}{0.498922in}}%
\pgfpathlineto{\pgfqpoint{2.045683in}{0.498681in}}%
\pgfpathlineto{\pgfqpoint{2.045157in}{0.498529in}}%
\pgfpathlineto{\pgfqpoint{2.044631in}{0.498376in}}%
\pgfpathlineto{\pgfqpoint{2.044105in}{0.498224in}}%
\pgfpathlineto{\pgfqpoint{2.043578in}{0.498071in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{2.042526in}{0.498347in}}%
\pgfpathlineto{\pgfqpoint{2.042000in}{0.498485in}}%
\pgfpathlineto{\pgfqpoint{2.041474in}{0.498623in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{0.498761in}}%
\pgfpathlineto{\pgfqpoint{2.040422in}{0.498899in}}%
\pgfpathlineto{\pgfqpoint{2.039896in}{0.499037in}}%
\pgfpathlineto{\pgfqpoint{2.039370in}{0.499175in}}%
\pgfpathlineto{\pgfqpoint{2.038843in}{0.499313in}}%
\pgfpathlineto{\pgfqpoint{2.038317in}{0.499450in}}%
\pgfpathlineto{\pgfqpoint{2.037791in}{0.499630in}}%
\pgfpathlineto{\pgfqpoint{2.037265in}{0.499809in}}%
\pgfpathlineto{\pgfqpoint{2.036739in}{0.499988in}}%
\pgfpathlineto{\pgfqpoint{2.036213in}{0.500167in}}%
\pgfpathlineto{\pgfqpoint{2.035687in}{0.500346in}}%
\pgfpathlineto{\pgfqpoint{2.035161in}{0.500525in}}%
\pgfpathlineto{\pgfqpoint{2.034635in}{0.500704in}}%
\pgfpathlineto{\pgfqpoint{2.034108in}{0.500883in}}%
\pgfpathlineto{\pgfqpoint{2.033582in}{0.501062in}}%
\pgfpathlineto{\pgfqpoint{2.033056in}{0.501241in}}%
\pgfpathlineto{\pgfqpoint{2.032530in}{0.501420in}}%
\pgfpathlineto{\pgfqpoint{2.032004in}{0.501600in}}%
\pgfpathlineto{\pgfqpoint{2.031478in}{0.501779in}}%
\pgfpathlineto{\pgfqpoint{2.030952in}{0.501958in}}%
\pgfpathlineto{\pgfqpoint{2.030426in}{0.502137in}}%
\pgfpathlineto{\pgfqpoint{2.029899in}{0.502316in}}%
\pgfpathlineto{\pgfqpoint{2.029373in}{0.502495in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.502853in}}%
\pgfpathlineto{\pgfqpoint{2.027795in}{0.503032in}}%
\pgfpathlineto{\pgfqpoint{2.027269in}{0.503211in}}%
\pgfpathlineto{\pgfqpoint{2.026743in}{0.503391in}}%
\pgfpathlineto{\pgfqpoint{2.026217in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{2.025691in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{2.025164in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{2.024638in}{0.504545in}}%
\pgfpathlineto{\pgfqpoint{2.024112in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{2.023586in}{0.505195in}}%
\pgfpathlineto{\pgfqpoint{2.023060in}{0.505520in}}%
\pgfpathlineto{\pgfqpoint{2.022534in}{0.505840in}}%
\pgfpathlineto{\pgfqpoint{2.022008in}{0.506161in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{0.506482in}}%
\pgfpathlineto{\pgfqpoint{2.020956in}{0.506802in}}%
\pgfpathlineto{\pgfqpoint{2.020429in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{0.507444in}}%
\pgfpathlineto{\pgfqpoint{2.019377in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{2.018851in}{0.508085in}}%
\pgfpathlineto{\pgfqpoint{2.018325in}{0.508406in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{2.017273in}{0.509047in}}%
\pgfpathlineto{\pgfqpoint{2.016747in}{0.509368in}}%
\pgfpathlineto{\pgfqpoint{2.016221in}{0.509670in}}%
\pgfpathlineto{\pgfqpoint{2.015694in}{0.509973in}}%
\pgfpathlineto{\pgfqpoint{2.015168in}{0.510276in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.510579in}}%
\pgfpathlineto{\pgfqpoint{2.014116in}{0.510882in}}%
\pgfpathlineto{\pgfqpoint{2.013590in}{0.511261in}}%
\pgfpathlineto{\pgfqpoint{2.013064in}{0.511640in}}%
\pgfpathlineto{\pgfqpoint{2.012538in}{0.512018in}}%
\pgfpathlineto{\pgfqpoint{2.012012in}{0.512397in}}%
\pgfpathlineto{\pgfqpoint{2.011485in}{0.512662in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{0.512927in}}%
\pgfpathlineto{\pgfqpoint{2.010433in}{0.513193in}}%
\pgfpathlineto{\pgfqpoint{2.009907in}{0.513458in}}%
\pgfpathlineto{\pgfqpoint{2.009381in}{0.513202in}}%
\pgfpathlineto{\pgfqpoint{2.008855in}{0.512947in}}%
\pgfpathlineto{\pgfqpoint{2.008329in}{0.512692in}}%
\pgfpathlineto{\pgfqpoint{2.007803in}{0.512436in}}%
\pgfpathlineto{\pgfqpoint{2.007277in}{0.512181in}}%
\pgfpathlineto{\pgfqpoint{2.006750in}{0.511926in}}%
\pgfpathlineto{\pgfqpoint{2.006224in}{0.511670in}}%
\pgfpathlineto{\pgfqpoint{2.005698in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{2.005172in}{0.511160in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{0.510905in}}%
\pgfpathlineto{\pgfqpoint{2.004120in}{0.510649in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{0.510394in}}%
\pgfpathlineto{\pgfqpoint{2.003068in}{0.510139in}}%
\pgfpathlineto{\pgfqpoint{2.002542in}{0.509883in}}%
\pgfpathlineto{\pgfqpoint{2.002015in}{0.509628in}}%
\pgfpathlineto{\pgfqpoint{2.001489in}{0.509373in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{2.000437in}{0.508862in}}%
\pgfpathlineto{\pgfqpoint{1.999911in}{0.508607in}}%
\pgfpathlineto{\pgfqpoint{1.999385in}{0.508351in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{1.998333in}{0.507841in}}%
\pgfpathlineto{\pgfqpoint{1.997807in}{0.507585in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{0.507287in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{1.996228in}{0.506689in}}%
\pgfpathlineto{\pgfqpoint{1.995702in}{0.506391in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.506092in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{0.505793in}}%
\pgfpathlineto{\pgfqpoint{1.994124in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{1.993598in}{0.505193in}}%
\pgfpathlineto{\pgfqpoint{1.993071in}{0.504894in}}%
\pgfpathlineto{\pgfqpoint{1.992545in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{1.992019in}{0.504295in}}%
\pgfpathlineto{\pgfqpoint{1.991493in}{0.503995in}}%
\pgfpathlineto{\pgfqpoint{1.990967in}{0.503696in}}%
\pgfpathlineto{\pgfqpoint{1.990441in}{0.503396in}}%
\pgfpathlineto{\pgfqpoint{1.989915in}{0.503097in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.502797in}}%
\pgfpathlineto{\pgfqpoint{1.988863in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{1.988336in}{0.502162in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{0.501845in}}%
\pgfpathlineto{\pgfqpoint{1.987284in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{1.986758in}{0.501210in}}%
\pgfpathlineto{\pgfqpoint{1.986232in}{0.500892in}}%
\pgfpathlineto{\pgfqpoint{1.985706in}{0.500575in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{0.500257in}}%
\pgfpathlineto{\pgfqpoint{1.984654in}{0.499940in}}%
\pgfpathlineto{\pgfqpoint{1.984128in}{0.499622in}}%
\pgfpathlineto{\pgfqpoint{1.983601in}{0.499305in}}%
\pgfpathlineto{\pgfqpoint{1.983075in}{0.498987in}}%
\pgfpathlineto{\pgfqpoint{1.982549in}{0.498669in}}%
\pgfpathlineto{\pgfqpoint{1.982023in}{0.498352in}}%
\pgfpathlineto{\pgfqpoint{1.981497in}{0.498034in}}%
\pgfpathlineto{\pgfqpoint{1.980971in}{0.497717in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{0.497399in}}%
\pgfpathlineto{\pgfqpoint{1.979919in}{0.497082in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{0.496764in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.496447in}}%
\pgfpathlineto{\pgfqpoint{1.978340in}{0.496129in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{0.495837in}}%
\pgfpathlineto{\pgfqpoint{1.977288in}{0.495545in}}%
\pgfpathlineto{\pgfqpoint{1.976762in}{0.495252in}}%
\pgfpathlineto{\pgfqpoint{1.976236in}{0.494960in}}%
\pgfpathlineto{\pgfqpoint{1.975710in}{0.494898in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.494836in}}%
\pgfpathlineto{\pgfqpoint{1.974657in}{0.494774in}}%
\pgfpathlineto{\pgfqpoint{1.974131in}{0.494711in}}%
\pgfpathlineto{\pgfqpoint{1.973605in}{0.494649in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{0.494587in}}%
\pgfpathlineto{\pgfqpoint{1.972553in}{0.494489in}}%
\pgfpathlineto{\pgfqpoint{1.972027in}{0.494392in}}%
\pgfpathlineto{\pgfqpoint{1.971501in}{0.494294in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{1.970449in}{0.494244in}}%
\pgfpathlineto{\pgfqpoint{1.969922in}{0.494219in}}%
\pgfpathlineto{\pgfqpoint{1.969396in}{0.494194in}}%
\pgfpathlineto{\pgfqpoint{1.968870in}{0.494234in}}%
\pgfpathlineto{\pgfqpoint{1.968344in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{0.494314in}}%
\pgfpathlineto{\pgfqpoint{1.967292in}{0.494354in}}%
\pgfpathlineto{\pgfqpoint{1.966766in}{0.494394in}}%
\pgfpathlineto{\pgfqpoint{1.966240in}{0.494434in}}%
\pgfpathlineto{\pgfqpoint{1.965714in}{0.494474in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{0.494514in}}%
\pgfpathlineto{\pgfqpoint{1.964661in}{0.494554in}}%
\pgfpathlineto{\pgfqpoint{1.964135in}{0.494594in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{0.494677in}}%
\pgfpathlineto{\pgfqpoint{1.963083in}{0.494760in}}%
\pgfpathlineto{\pgfqpoint{1.962557in}{0.494844in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{0.494927in}}%
\pgfpathlineto{\pgfqpoint{1.961505in}{0.495010in}}%
\pgfpathlineto{\pgfqpoint{1.960979in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{0.495179in}}%
\pgfpathlineto{\pgfqpoint{1.959926in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{0.495347in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{0.495431in}}%
\pgfpathlineto{\pgfqpoint{1.958348in}{0.495515in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{0.495600in}}%
\pgfpathlineto{\pgfqpoint{1.957296in}{0.495684in}}%
\pgfpathlineto{\pgfqpoint{1.956770in}{0.495768in}}%
\pgfpathlineto{\pgfqpoint{1.956243in}{0.495852in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{0.495936in}}%
\pgfpathlineto{\pgfqpoint{1.955191in}{0.496038in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{1.954139in}{0.496243in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{0.496345in}}%
\pgfpathlineto{\pgfqpoint{1.953087in}{0.496447in}}%
\pgfpathlineto{\pgfqpoint{1.952561in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{1.952035in}{0.496651in}}%
\pgfpathlineto{\pgfqpoint{1.951508in}{0.496754in}}%
\pgfpathlineto{\pgfqpoint{1.950982in}{0.496856in}}%
\pgfpathlineto{\pgfqpoint{1.950456in}{0.496958in}}%
\pgfpathlineto{\pgfqpoint{1.949930in}{0.497060in}}%
\pgfpathlineto{\pgfqpoint{1.949404in}{0.497162in}}%
\pgfpathlineto{\pgfqpoint{1.948878in}{0.497264in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{0.497367in}}%
\pgfpathlineto{\pgfqpoint{1.947826in}{0.497469in}}%
\pgfpathlineto{\pgfqpoint{1.947300in}{0.497571in}}%
\pgfpathlineto{\pgfqpoint{1.946773in}{0.497673in}}%
\pgfpathlineto{\pgfqpoint{1.946247in}{0.497775in}}%
\pgfpathlineto{\pgfqpoint{1.945721in}{0.497877in}}%
\pgfpathlineto{\pgfqpoint{1.945195in}{0.497980in}}%
\pgfpathlineto{\pgfqpoint{1.944669in}{0.498082in}}%
\pgfpathlineto{\pgfqpoint{1.944143in}{0.498184in}}%
\pgfpathlineto{\pgfqpoint{1.943617in}{0.498286in}}%
\pgfpathlineto{\pgfqpoint{1.943091in}{0.498388in}}%
\pgfpathlineto{\pgfqpoint{1.942565in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{1.942038in}{0.498593in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{0.498695in}}%
\pgfpathlineto{\pgfqpoint{1.940986in}{0.498797in}}%
\pgfpathlineto{\pgfqpoint{1.940460in}{0.498899in}}%
\pgfpathlineto{\pgfqpoint{1.939934in}{0.499001in}}%
\pgfpathlineto{\pgfqpoint{1.939408in}{0.499103in}}%
\pgfpathlineto{\pgfqpoint{1.938882in}{0.499241in}}%
\pgfpathlineto{\pgfqpoint{1.938356in}{0.499379in}}%
\pgfpathlineto{\pgfqpoint{1.937829in}{0.499516in}}%
\pgfpathlineto{\pgfqpoint{1.937303in}{0.499543in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{0.499569in}}%
\pgfpathlineto{\pgfqpoint{1.936251in}{0.499595in}}%
\pgfpathlineto{\pgfqpoint{1.935725in}{0.499622in}}%
\pgfpathlineto{\pgfqpoint{1.935199in}{0.499554in}}%
\pgfpathlineto{\pgfqpoint{1.934673in}{0.499538in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{0.499522in}}%
\pgfpathlineto{\pgfqpoint{1.933621in}{0.499506in}}%
\pgfpathlineto{\pgfqpoint{1.933094in}{0.499490in}}%
\pgfpathlineto{\pgfqpoint{1.932568in}{0.499465in}}%
\pgfpathlineto{\pgfqpoint{1.932042in}{0.499440in}}%
\pgfpathlineto{\pgfqpoint{1.931516in}{0.499415in}}%
\pgfpathlineto{\pgfqpoint{1.930990in}{0.499390in}}%
\pgfpathlineto{\pgfqpoint{1.930464in}{0.499365in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.929412in}{0.499316in}}%
\pgfpathlineto{\pgfqpoint{1.928886in}{0.499401in}}%
\pgfpathlineto{\pgfqpoint{1.928359in}{0.499486in}}%
\pgfpathlineto{\pgfqpoint{1.927833in}{0.499571in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.499656in}}%
\pgfpathlineto{\pgfqpoint{1.926781in}{0.499741in}}%
\pgfpathlineto{\pgfqpoint{1.926255in}{0.499826in}}%
\pgfpathlineto{\pgfqpoint{1.925729in}{0.499911in}}%
\pgfpathlineto{\pgfqpoint{1.925203in}{0.499996in}}%
\pgfpathlineto{\pgfqpoint{1.924677in}{0.500081in}}%
\pgfpathlineto{\pgfqpoint{1.924150in}{0.500166in}}%
\pgfpathlineto{\pgfqpoint{1.923624in}{0.500251in}}%
\pgfpathlineto{\pgfqpoint{1.923098in}{0.500337in}}%
\pgfpathlineto{\pgfqpoint{1.922572in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{1.922046in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.500592in}}%
\pgfpathlineto{\pgfqpoint{1.920994in}{0.500677in}}%
\pgfpathlineto{\pgfqpoint{1.920468in}{0.500762in}}%
\pgfpathlineto{\pgfqpoint{1.919942in}{0.500847in}}%
\pgfpathlineto{\pgfqpoint{1.919415in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{1.918889in}{0.501017in}}%
\pgfpathlineto{\pgfqpoint{1.918363in}{0.501102in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{0.501187in}}%
\pgfpathlineto{\pgfqpoint{1.917311in}{0.501272in}}%
\pgfpathlineto{\pgfqpoint{1.916785in}{0.501357in}}%
\pgfpathlineto{\pgfqpoint{1.916259in}{0.501442in}}%
\pgfpathlineto{\pgfqpoint{1.915733in}{0.501528in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{0.501613in}}%
\pgfpathlineto{\pgfqpoint{1.914680in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.914154in}{0.501783in}}%
\pgfpathlineto{\pgfqpoint{1.913628in}{0.501868in}}%
\pgfpathlineto{\pgfqpoint{1.913102in}{0.501953in}}%
\pgfpathlineto{\pgfqpoint{1.912576in}{0.502038in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{0.502123in}}%
\pgfpathlineto{\pgfqpoint{1.911524in}{0.502208in}}%
\pgfpathlineto{\pgfqpoint{1.910998in}{0.502293in}}%
\pgfpathlineto{\pgfqpoint{1.910472in}{0.502378in}}%
\pgfpathlineto{\pgfqpoint{1.909945in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{1.909419in}{0.502548in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{0.502634in}}%
\pgfpathlineto{\pgfqpoint{1.908367in}{0.502719in}}%
\pgfpathlineto{\pgfqpoint{1.907841in}{0.502804in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{0.502889in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{0.502974in}}%
\pgfpathlineto{\pgfqpoint{1.906263in}{0.503059in}}%
\pgfpathlineto{\pgfqpoint{1.905736in}{0.503144in}}%
\pgfpathlineto{\pgfqpoint{1.905210in}{0.503229in}}%
\pgfpathlineto{\pgfqpoint{1.904684in}{0.503314in}}%
\pgfpathlineto{\pgfqpoint{1.904158in}{0.503399in}}%
\pgfpathlineto{\pgfqpoint{1.903632in}{0.503523in}}%
\pgfpathlineto{\pgfqpoint{1.903106in}{0.503647in}}%
\pgfpathlineto{\pgfqpoint{1.902580in}{0.503770in}}%
\pgfpathlineto{\pgfqpoint{1.902054in}{0.503894in}}%
\pgfpathlineto{\pgfqpoint{1.901528in}{0.504047in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{0.504138in}}%
\pgfpathlineto{\pgfqpoint{1.900475in}{0.504229in}}%
\pgfpathlineto{\pgfqpoint{1.899949in}{0.504320in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{0.504411in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{0.504510in}}%
\pgfpathlineto{\pgfqpoint{1.898371in}{0.504610in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{0.504710in}}%
\pgfpathlineto{\pgfqpoint{1.897319in}{0.504809in}}%
\pgfpathlineto{\pgfqpoint{1.896793in}{0.504909in}}%
\pgfpathlineto{\pgfqpoint{1.896266in}{0.505009in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{0.505109in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{0.505014in}}%
\pgfpathlineto{\pgfqpoint{1.894688in}{0.504919in}}%
\pgfpathlineto{\pgfqpoint{1.894162in}{0.504824in}}%
\pgfpathlineto{\pgfqpoint{1.893636in}{0.504729in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.504634in}}%
\pgfpathlineto{\pgfqpoint{1.892584in}{0.504539in}}%
\pgfpathlineto{\pgfqpoint{1.892058in}{0.504444in}}%
\pgfpathlineto{\pgfqpoint{1.891531in}{0.504349in}}%
\pgfpathlineto{\pgfqpoint{1.891005in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{0.504159in}}%
\pgfpathlineto{\pgfqpoint{1.889953in}{0.504064in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{1.888901in}{0.503874in}}%
\pgfpathlineto{\pgfqpoint{1.888375in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.887849in}{0.503684in}}%
\pgfpathlineto{\pgfqpoint{1.887322in}{0.503590in}}%
\pgfpathlineto{\pgfqpoint{1.886796in}{0.503495in}}%
\pgfpathlineto{\pgfqpoint{1.886270in}{0.503400in}}%
\pgfpathlineto{\pgfqpoint{1.885744in}{0.503305in}}%
\pgfpathlineto{\pgfqpoint{1.885218in}{0.503210in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.884166in}{0.503020in}}%
\pgfpathlineto{\pgfqpoint{1.883640in}{0.502925in}}%
\pgfpathlineto{\pgfqpoint{1.883114in}{0.502830in}}%
\pgfpathlineto{\pgfqpoint{1.882587in}{0.502735in}}%
\pgfpathlineto{\pgfqpoint{1.882061in}{0.502640in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{0.502545in}}%
\pgfpathlineto{\pgfqpoint{1.881009in}{0.502450in}}%
\pgfpathlineto{\pgfqpoint{1.880483in}{0.502355in}}%
\pgfpathlineto{\pgfqpoint{1.879957in}{0.502260in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.502165in}}%
\pgfpathlineto{\pgfqpoint{1.878905in}{0.502070in}}%
\pgfpathlineto{\pgfqpoint{1.878379in}{0.501976in}}%
\pgfpathlineto{\pgfqpoint{1.877852in}{0.501815in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.501654in}}%
\pgfpathlineto{\pgfqpoint{1.876800in}{0.501493in}}%
\pgfpathlineto{\pgfqpoint{1.876274in}{0.501332in}}%
\pgfpathlineto{\pgfqpoint{1.875748in}{0.501172in}}%
\pgfpathlineto{\pgfqpoint{1.875222in}{0.501053in}}%
\pgfpathlineto{\pgfqpoint{1.874696in}{0.500934in}}%
\pgfpathlineto{\pgfqpoint{1.874170in}{0.500816in}}%
\pgfpathlineto{\pgfqpoint{1.873644in}{0.500697in}}%
\pgfpathlineto{\pgfqpoint{1.873117in}{0.500579in}}%
\pgfpathlineto{\pgfqpoint{1.872591in}{0.500460in}}%
\pgfpathlineto{\pgfqpoint{1.872065in}{0.500342in}}%
\pgfpathlineto{\pgfqpoint{1.871539in}{0.500223in}}%
\pgfpathlineto{\pgfqpoint{1.871013in}{0.500104in}}%
\pgfpathlineto{\pgfqpoint{1.870487in}{0.499900in}}%
\pgfpathlineto{\pgfqpoint{1.869961in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{1.869435in}{0.499490in}}%
\pgfpathlineto{\pgfqpoint{1.868908in}{0.499285in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.499080in}}%
\pgfpathlineto{\pgfqpoint{1.867856in}{0.498876in}}%
\pgfpathlineto{\pgfqpoint{1.867330in}{0.498681in}}%
\pgfpathlineto{\pgfqpoint{1.866804in}{0.498486in}}%
\pgfpathlineto{\pgfqpoint{1.866278in}{0.498292in}}%
\pgfpathlineto{\pgfqpoint{1.865752in}{0.498097in}}%
\pgfpathlineto{\pgfqpoint{1.865226in}{0.497903in}}%
\pgfpathlineto{\pgfqpoint{1.864700in}{0.497708in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{0.497616in}}%
\pgfpathlineto{\pgfqpoint{1.863647in}{0.497523in}}%
\pgfpathlineto{\pgfqpoint{1.863121in}{0.497430in}}%
\pgfpathlineto{\pgfqpoint{1.862595in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.497245in}}%
\pgfpathlineto{\pgfqpoint{1.861543in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{1.861017in}{0.497229in}}%
\pgfpathlineto{\pgfqpoint{1.860491in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{0.497213in}}%
\pgfpathlineto{\pgfqpoint{1.859438in}{0.497205in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{0.497197in}}%
\pgfpathlineto{\pgfqpoint{1.858386in}{0.497189in}}%
\pgfpathlineto{\pgfqpoint{1.857860in}{0.497181in}}%
\pgfpathlineto{\pgfqpoint{1.857334in}{0.497173in}}%
\pgfpathlineto{\pgfqpoint{1.856808in}{0.497165in}}%
\pgfpathlineto{\pgfqpoint{1.856282in}{0.497157in}}%
\pgfpathlineto{\pgfqpoint{1.855756in}{0.497149in}}%
\pgfpathlineto{\pgfqpoint{1.855230in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{1.854703in}{0.497133in}}%
\pgfpathlineto{\pgfqpoint{1.854177in}{0.497125in}}%
\pgfpathlineto{\pgfqpoint{1.853651in}{0.497117in}}%
\pgfpathlineto{\pgfqpoint{1.853125in}{0.497109in}}%
\pgfpathlineto{\pgfqpoint{1.852599in}{0.497150in}}%
\pgfpathlineto{\pgfqpoint{1.852073in}{0.497192in}}%
\pgfpathlineto{\pgfqpoint{1.851547in}{0.497234in}}%
\pgfpathlineto{\pgfqpoint{1.851021in}{0.497275in}}%
\pgfpathlineto{\pgfqpoint{1.850494in}{0.497317in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.497359in}}%
\pgfpathlineto{\pgfqpoint{1.849442in}{0.497400in}}%
\pgfpathlineto{\pgfqpoint{1.848916in}{0.497442in}}%
\pgfpathlineto{\pgfqpoint{1.848390in}{0.497483in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{1.847338in}{0.497567in}}%
\pgfpathlineto{\pgfqpoint{1.846812in}{0.497608in}}%
\pgfpathlineto{\pgfqpoint{1.846286in}{0.497650in}}%
\pgfpathlineto{\pgfqpoint{1.845759in}{0.497692in}}%
\pgfpathlineto{\pgfqpoint{1.845233in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{1.844707in}{0.497823in}}%
\pgfpathlineto{\pgfqpoint{1.844181in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{0.498086in}}%
\pgfpathlineto{\pgfqpoint{1.843129in}{0.498218in}}%
\pgfpathlineto{\pgfqpoint{1.842603in}{0.498349in}}%
\pgfpathlineto{\pgfqpoint{1.842077in}{0.498481in}}%
\pgfpathlineto{\pgfqpoint{1.841551in}{0.498570in}}%
\pgfpathlineto{\pgfqpoint{1.841024in}{0.498660in}}%
\pgfpathlineto{\pgfqpoint{1.840498in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{1.839972in}{0.498838in}}%
\pgfpathlineto{\pgfqpoint{1.839446in}{0.498937in}}%
\pgfpathlineto{\pgfqpoint{1.838920in}{0.499036in}}%
\pgfpathlineto{\pgfqpoint{1.838394in}{0.499135in}}%
\pgfpathlineto{\pgfqpoint{1.837868in}{0.499233in}}%
\pgfpathlineto{\pgfqpoint{1.837342in}{0.499332in}}%
\pgfpathlineto{\pgfqpoint{1.836816in}{0.499517in}}%
\pgfpathlineto{\pgfqpoint{1.836289in}{0.499702in}}%
\pgfpathlineto{\pgfqpoint{1.835763in}{0.499887in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{0.500072in}}%
\pgfpathlineto{\pgfqpoint{1.834711in}{0.500257in}}%
\pgfpathlineto{\pgfqpoint{1.834185in}{0.500442in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.500627in}}%
\pgfpathlineto{\pgfqpoint{1.833133in}{0.500812in}}%
\pgfpathlineto{\pgfqpoint{1.832607in}{0.500997in}}%
\pgfpathlineto{\pgfqpoint{1.832080in}{0.501182in}}%
\pgfpathlineto{\pgfqpoint{1.831554in}{0.501367in}}%
\pgfpathlineto{\pgfqpoint{1.831028in}{0.501552in}}%
\pgfpathlineto{\pgfqpoint{1.830502in}{0.501615in}}%
\pgfpathlineto{\pgfqpoint{1.829976in}{0.501678in}}%
\pgfpathlineto{\pgfqpoint{1.829450in}{0.501741in}}%
\pgfpathlineto{\pgfqpoint{1.828924in}{0.501804in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{0.501867in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{1.827345in}{0.501993in}}%
\pgfpathlineto{\pgfqpoint{1.826819in}{0.502055in}}%
\pgfpathlineto{\pgfqpoint{1.826293in}{0.502118in}}%
\pgfpathlineto{\pgfqpoint{1.825767in}{0.502181in}}%
\pgfpathlineto{\pgfqpoint{1.825241in}{0.502244in}}%
\pgfpathlineto{\pgfqpoint{1.824715in}{0.502307in}}%
\pgfpathlineto{\pgfqpoint{1.824189in}{0.502370in}}%
\pgfpathlineto{\pgfqpoint{1.823663in}{0.502433in}}%
\pgfpathlineto{\pgfqpoint{1.823137in}{0.502496in}}%
\pgfpathlineto{\pgfqpoint{1.822610in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{1.822084in}{0.502621in}}%
\pgfpathlineto{\pgfqpoint{1.821558in}{0.502684in}}%
\pgfpathlineto{\pgfqpoint{1.821032in}{0.502747in}}%
\pgfpathlineto{\pgfqpoint{1.820506in}{0.502810in}}%
\pgfpathlineto{\pgfqpoint{1.819980in}{0.502873in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{0.502936in}}%
\pgfpathlineto{\pgfqpoint{1.818928in}{0.502949in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{0.502962in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{0.502976in}}%
\pgfpathlineto{\pgfqpoint{1.817349in}{0.502989in}}%
\pgfpathlineto{\pgfqpoint{1.816823in}{0.503002in}}%
\pgfpathlineto{\pgfqpoint{1.816297in}{0.503015in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{0.503029in}}%
\pgfpathlineto{\pgfqpoint{1.815245in}{0.503042in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{1.814193in}{0.503069in}}%
\pgfpathlineto{\pgfqpoint{1.813666in}{0.503082in}}%
\pgfpathlineto{\pgfqpoint{1.813140in}{0.503095in}}%
\pgfpathlineto{\pgfqpoint{1.812614in}{0.503108in}}%
\pgfpathlineto{\pgfqpoint{1.812088in}{0.503122in}}%
\pgfpathlineto{\pgfqpoint{1.811562in}{0.503100in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{1.810510in}{0.503056in}}%
\pgfpathlineto{\pgfqpoint{1.809984in}{0.503034in}}%
\pgfpathlineto{\pgfqpoint{1.809458in}{0.503013in}}%
\pgfpathlineto{\pgfqpoint{1.808931in}{0.502991in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{0.502969in}}%
\pgfpathlineto{\pgfqpoint{1.807879in}{0.502947in}}%
\pgfpathlineto{\pgfqpoint{1.807353in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{0.502640in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{0.502381in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{0.502121in}}%
\pgfpathlineto{\pgfqpoint{1.804723in}{0.501862in}}%
\pgfpathlineto{\pgfqpoint{1.804196in}{0.501603in}}%
\pgfpathlineto{\pgfqpoint{1.803670in}{0.501344in}}%
\pgfpathlineto{\pgfqpoint{1.803144in}{0.501084in}}%
\pgfpathlineto{\pgfqpoint{1.802618in}{0.500825in}}%
\pgfpathlineto{\pgfqpoint{1.802092in}{0.500566in}}%
\pgfpathlineto{\pgfqpoint{1.801566in}{0.500307in}}%
\pgfpathlineto{\pgfqpoint{1.801040in}{0.500047in}}%
\pgfpathlineto{\pgfqpoint{1.800514in}{0.499788in}}%
\pgfpathlineto{\pgfqpoint{1.799988in}{0.499668in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{0.499548in}}%
\pgfpathlineto{\pgfqpoint{1.798935in}{0.499428in}}%
\pgfpathlineto{\pgfqpoint{1.798409in}{0.499308in}}%
\pgfpathlineto{\pgfqpoint{1.797883in}{0.499188in}}%
\pgfpathlineto{\pgfqpoint{1.797357in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{1.796831in}{0.498969in}}%
\pgfpathlineto{\pgfqpoint{1.796305in}{0.498869in}}%
\pgfpathlineto{\pgfqpoint{1.795779in}{0.498770in}}%
\pgfpathlineto{\pgfqpoint{1.795252in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{1.794726in}{0.498570in}}%
\pgfpathlineto{\pgfqpoint{1.794200in}{0.498471in}}%
\pgfpathlineto{\pgfqpoint{1.793674in}{0.498371in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.498271in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{0.498172in}}%
\pgfpathlineto{\pgfqpoint{1.792096in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{1.791044in}{0.497896in}}%
\pgfpathlineto{\pgfqpoint{1.790517in}{0.497909in}}%
\pgfpathlineto{\pgfqpoint{1.789991in}{0.497922in}}%
\pgfpathlineto{\pgfqpoint{1.789465in}{0.497936in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{0.497949in}}%
\pgfpathlineto{\pgfqpoint{1.788413in}{0.497962in}}%
\pgfpathlineto{\pgfqpoint{1.787887in}{0.497975in}}%
\pgfpathlineto{\pgfqpoint{1.787361in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{1.786835in}{0.498002in}}%
\pgfpathlineto{\pgfqpoint{1.786309in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{1.785782in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{1.785256in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{1.784730in}{0.498055in}}%
\pgfpathlineto{\pgfqpoint{1.784204in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{1.783678in}{0.498081in}}%
\pgfpathlineto{\pgfqpoint{1.783152in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{1.782626in}{0.498108in}}%
\pgfpathlineto{\pgfqpoint{1.782100in}{0.498121in}}%
\pgfpathlineto{\pgfqpoint{1.781574in}{0.498135in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{0.498148in}}%
\pgfpathlineto{\pgfqpoint{1.780521in}{0.498161in}}%
\pgfpathlineto{\pgfqpoint{1.779995in}{0.498174in}}%
\pgfpathlineto{\pgfqpoint{1.779469in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{1.778943in}{0.498201in}}%
\pgfpathlineto{\pgfqpoint{1.778417in}{0.498214in}}%
\pgfpathlineto{\pgfqpoint{1.777891in}{0.498238in}}%
\pgfpathlineto{\pgfqpoint{1.777365in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{1.776838in}{0.498287in}}%
\pgfpathlineto{\pgfqpoint{1.776312in}{0.498311in}}%
\pgfpathlineto{\pgfqpoint{1.775786in}{0.498335in}}%
\pgfpathlineto{\pgfqpoint{1.775260in}{0.498359in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{0.498384in}}%
\pgfpathlineto{\pgfqpoint{1.774208in}{0.498408in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{0.498513in}}%
\pgfpathlineto{\pgfqpoint{1.773156in}{0.498618in}}%
\pgfpathlineto{\pgfqpoint{1.772630in}{0.498723in}}%
\pgfpathlineto{\pgfqpoint{1.772103in}{0.498975in}}%
\pgfpathlineto{\pgfqpoint{1.771577in}{0.499227in}}%
\pgfpathlineto{\pgfqpoint{1.771051in}{0.499479in}}%
\pgfpathlineto{\pgfqpoint{1.770525in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{1.769999in}{0.499984in}}%
\pgfpathlineto{\pgfqpoint{1.769473in}{0.500236in}}%
\pgfpathlineto{\pgfqpoint{1.768947in}{0.500489in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{0.500741in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{0.500993in}}%
\pgfpathlineto{\pgfqpoint{1.767368in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.501498in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{0.501569in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{0.501640in}}%
\pgfpathlineto{\pgfqpoint{1.765264in}{0.501711in}}%
\pgfpathlineto{\pgfqpoint{1.764738in}{0.501782in}}%
\pgfpathlineto{\pgfqpoint{1.764212in}{0.501853in}}%
\pgfpathlineto{\pgfqpoint{1.763686in}{0.501924in}}%
\pgfpathlineto{\pgfqpoint{1.763160in}{0.501995in}}%
\pgfpathlineto{\pgfqpoint{1.762633in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{1.762107in}{0.502137in}}%
\pgfpathlineto{\pgfqpoint{1.761581in}{0.502208in}}%
\pgfpathlineto{\pgfqpoint{1.761055in}{0.502279in}}%
\pgfpathlineto{\pgfqpoint{1.760529in}{0.502351in}}%
\pgfpathlineto{\pgfqpoint{1.760003in}{0.502422in}}%
\pgfpathlineto{\pgfqpoint{1.759477in}{0.502493in}}%
\pgfpathlineto{\pgfqpoint{1.758951in}{0.502564in}}%
\pgfpathlineto{\pgfqpoint{1.758424in}{0.502695in}}%
\pgfpathlineto{\pgfqpoint{1.757898in}{0.502796in}}%
\pgfpathlineto{\pgfqpoint{1.757372in}{0.502617in}}%
\pgfpathlineto{\pgfqpoint{1.756846in}{0.502439in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{0.502261in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{0.502082in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{0.501904in}}%
\pgfpathlineto{\pgfqpoint{1.754742in}{0.501726in}}%
\pgfpathlineto{\pgfqpoint{1.754216in}{0.501485in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.753163in}{0.501005in}}%
\pgfpathlineto{\pgfqpoint{1.752637in}{0.500764in}}%
\pgfpathlineto{\pgfqpoint{1.752111in}{0.500524in}}%
\pgfpathlineto{\pgfqpoint{1.751585in}{0.500284in}}%
\pgfpathlineto{\pgfqpoint{1.751059in}{0.500043in}}%
\pgfpathlineto{\pgfqpoint{1.750533in}{0.499803in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{0.499563in}}%
\pgfpathlineto{\pgfqpoint{1.749481in}{0.499322in}}%
\pgfpathlineto{\pgfqpoint{1.748954in}{0.499082in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{1.747902in}{0.498601in}}%
\pgfpathlineto{\pgfqpoint{1.747376in}{0.498361in}}%
\pgfpathlineto{\pgfqpoint{1.746850in}{0.498120in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{0.497880in}}%
\pgfpathlineto{\pgfqpoint{1.745798in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{1.745272in}{0.497420in}}%
\pgfpathlineto{\pgfqpoint{1.744746in}{0.497201in}}%
\pgfpathlineto{\pgfqpoint{1.744219in}{0.496981in}}%
\pgfpathlineto{\pgfqpoint{1.743693in}{0.496762in}}%
\pgfpathlineto{\pgfqpoint{1.743167in}{0.496543in}}%
\pgfpathlineto{\pgfqpoint{1.742641in}{0.496323in}}%
\pgfpathlineto{\pgfqpoint{1.742115in}{0.496104in}}%
\pgfpathlineto{\pgfqpoint{1.741589in}{0.495884in}}%
\pgfpathlineto{\pgfqpoint{1.741063in}{0.495665in}}%
\pgfpathlineto{\pgfqpoint{1.740537in}{0.495445in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.495226in}}%
\pgfpathlineto{\pgfqpoint{1.739484in}{0.495007in}}%
\pgfpathlineto{\pgfqpoint{1.738958in}{0.494787in}}%
\pgfpathlineto{\pgfqpoint{1.738432in}{0.494568in}}%
\pgfpathlineto{\pgfqpoint{1.737906in}{0.494348in}}%
\pgfpathlineto{\pgfqpoint{1.737380in}{0.494129in}}%
\pgfpathlineto{\pgfqpoint{1.736854in}{0.493909in}}%
\pgfpathlineto{\pgfqpoint{1.736328in}{0.493690in}}%
\pgfpathlineto{\pgfqpoint{1.735802in}{0.493470in}}%
\pgfpathlineto{\pgfqpoint{1.735275in}{0.493251in}}%
\pgfpathlineto{\pgfqpoint{1.734749in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{0.492812in}}%
\pgfpathlineto{\pgfqpoint{1.733697in}{0.492590in}}%
\pgfpathlineto{\pgfqpoint{1.733171in}{0.492369in}}%
\pgfpathlineto{\pgfqpoint{1.732645in}{0.492189in}}%
\pgfpathlineto{\pgfqpoint{1.732119in}{0.492009in}}%
\pgfpathlineto{\pgfqpoint{1.731593in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.491649in}}%
\pgfpathlineto{\pgfqpoint{1.730540in}{0.491470in}}%
\pgfpathlineto{\pgfqpoint{1.730014in}{0.491290in}}%
\pgfpathlineto{\pgfqpoint{1.729488in}{0.491110in}}%
\pgfpathlineto{\pgfqpoint{1.728962in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{1.728436in}{0.490803in}}%
\pgfpathlineto{\pgfqpoint{1.727910in}{0.490650in}}%
\pgfpathlineto{\pgfqpoint{1.727384in}{0.490497in}}%
\pgfpathlineto{\pgfqpoint{1.726858in}{0.490344in}}%
\pgfpathlineto{\pgfqpoint{1.726332in}{0.490190in}}%
\pgfpathlineto{\pgfqpoint{1.725805in}{0.490037in}}%
\pgfpathlineto{\pgfqpoint{1.725279in}{0.489884in}}%
\pgfpathlineto{\pgfqpoint{1.724753in}{0.489731in}}%
\pgfpathlineto{\pgfqpoint{1.724227in}{0.489577in}}%
\pgfpathlineto{\pgfqpoint{1.723701in}{0.489561in}}%
\pgfpathlineto{\pgfqpoint{1.723175in}{0.489544in}}%
\pgfpathlineto{\pgfqpoint{1.722649in}{0.489527in}}%
\pgfpathlineto{\pgfqpoint{1.722123in}{0.489511in}}%
\pgfpathlineto{\pgfqpoint{1.721596in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.721070in}{0.489477in}}%
\pgfpathlineto{\pgfqpoint{1.720544in}{0.489522in}}%
\pgfpathlineto{\pgfqpoint{1.720018in}{0.489568in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.489613in}}%
\pgfpathlineto{\pgfqpoint{1.718966in}{0.489658in}}%
\pgfpathlineto{\pgfqpoint{1.718440in}{0.489703in}}%
\pgfpathlineto{\pgfqpoint{1.717914in}{0.489749in}}%
\pgfpathlineto{\pgfqpoint{1.717388in}{0.489794in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{0.489839in}}%
\pgfpathlineto{\pgfqpoint{1.716335in}{0.489884in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{0.489930in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.489975in}}%
\pgfpathlineto{\pgfqpoint{1.714757in}{0.490020in}}%
\pgfpathlineto{\pgfqpoint{1.714231in}{0.490065in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{0.490111in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{0.490352in}}%
\pgfpathlineto{\pgfqpoint{1.712653in}{0.490594in}}%
\pgfpathlineto{\pgfqpoint{1.712126in}{0.490836in}}%
\pgfpathlineto{\pgfqpoint{1.711600in}{0.491057in}}%
\pgfpathlineto{\pgfqpoint{1.711074in}{0.491278in}}%
\pgfpathlineto{\pgfqpoint{1.710548in}{0.491499in}}%
\pgfpathlineto{\pgfqpoint{1.710022in}{0.491720in}}%
\pgfpathlineto{\pgfqpoint{1.709496in}{0.491941in}}%
\pgfpathlineto{\pgfqpoint{1.708970in}{0.492162in}}%
\pgfpathlineto{\pgfqpoint{1.708444in}{0.492383in}}%
\pgfpathlineto{\pgfqpoint{1.707918in}{0.492604in}}%
\pgfpathlineto{\pgfqpoint{1.707391in}{0.492825in}}%
\pgfpathlineto{\pgfqpoint{1.706865in}{0.493046in}}%
\pgfpathlineto{\pgfqpoint{1.706339in}{0.493267in}}%
\pgfpathlineto{\pgfqpoint{1.705813in}{0.493488in}}%
\pgfpathlineto{\pgfqpoint{1.705287in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{0.493930in}}%
\pgfpathlineto{\pgfqpoint{1.704235in}{0.494151in}}%
\pgfpathlineto{\pgfqpoint{1.703709in}{0.494372in}}%
\pgfpathlineto{\pgfqpoint{1.703182in}{0.494593in}}%
\pgfpathlineto{\pgfqpoint{1.702656in}{0.494814in}}%
\pgfpathlineto{\pgfqpoint{1.702130in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.701604in}{0.495256in}}%
\pgfpathlineto{\pgfqpoint{1.701078in}{0.495477in}}%
\pgfpathlineto{\pgfqpoint{1.700552in}{0.495698in}}%
\pgfpathlineto{\pgfqpoint{1.700026in}{0.495921in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{0.496145in}}%
\pgfpathlineto{\pgfqpoint{1.698974in}{0.496368in}}%
\pgfpathlineto{\pgfqpoint{1.698447in}{0.496591in}}%
\pgfpathlineto{\pgfqpoint{1.697921in}{0.496814in}}%
\pgfpathlineto{\pgfqpoint{1.697395in}{0.497037in}}%
\pgfpathlineto{\pgfqpoint{1.696869in}{0.497261in}}%
\pgfpathlineto{\pgfqpoint{1.696343in}{0.497484in}}%
\pgfpathlineto{\pgfqpoint{1.695817in}{0.497707in}}%
\pgfpathlineto{\pgfqpoint{1.695291in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{1.694765in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{1.694239in}{0.498233in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{0.498408in}}%
\pgfpathlineto{\pgfqpoint{1.693186in}{0.498583in}}%
\pgfpathlineto{\pgfqpoint{1.692660in}{0.498759in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{0.498934in}}%
\pgfpathlineto{\pgfqpoint{1.691608in}{0.499109in}}%
\pgfpathlineto{\pgfqpoint{1.691082in}{0.499284in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{0.499460in}}%
\pgfpathlineto{\pgfqpoint{1.690030in}{0.499635in}}%
\pgfpathlineto{\pgfqpoint{1.689503in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{1.688977in}{0.500308in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{0.500749in}}%
\pgfpathlineto{\pgfqpoint{1.687925in}{0.501190in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{0.501631in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{0.502072in}}%
\pgfpathlineto{\pgfqpoint{1.686347in}{0.502513in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.502954in}}%
\pgfpathlineto{\pgfqpoint{1.685295in}{0.503395in}}%
\pgfpathlineto{\pgfqpoint{1.684768in}{0.503836in}}%
\pgfpathlineto{\pgfqpoint{1.684242in}{0.504277in}}%
\pgfpathlineto{\pgfqpoint{1.683716in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{1.683190in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{1.682664in}{0.505600in}}%
\pgfpathlineto{\pgfqpoint{1.682138in}{0.506040in}}%
\pgfpathlineto{\pgfqpoint{1.681612in}{0.506481in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{0.506922in}}%
\pgfpathlineto{\pgfqpoint{1.680560in}{0.507363in}}%
\pgfpathlineto{\pgfqpoint{1.680033in}{0.507804in}}%
\pgfpathlineto{\pgfqpoint{1.679507in}{0.507987in}}%
\pgfpathlineto{\pgfqpoint{1.678981in}{0.508170in}}%
\pgfpathlineto{\pgfqpoint{1.678455in}{0.508353in}}%
\pgfpathlineto{\pgfqpoint{1.677929in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.677403in}{0.508719in}}%
\pgfpathlineto{\pgfqpoint{1.676877in}{0.508901in}}%
\pgfpathlineto{\pgfqpoint{1.676351in}{0.509084in}}%
\pgfpathlineto{\pgfqpoint{1.675825in}{0.509267in}}%
\pgfpathlineto{\pgfqpoint{1.675298in}{0.509450in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{0.509633in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{0.509816in}}%
\pgfpathlineto{\pgfqpoint{1.673720in}{0.509999in}}%
\pgfpathlineto{\pgfqpoint{1.673194in}{0.510182in}}%
\pgfpathlineto{\pgfqpoint{1.672668in}{0.510364in}}%
\pgfpathlineto{\pgfqpoint{1.672142in}{0.510547in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{0.510730in}}%
\pgfpathlineto{\pgfqpoint{1.671089in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{0.511096in}}%
\pgfpathlineto{\pgfqpoint{1.670037in}{0.511279in}}%
\pgfpathlineto{\pgfqpoint{1.669511in}{0.511462in}}%
\pgfpathlineto{\pgfqpoint{1.668985in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.668459in}{0.511827in}}%
\pgfpathlineto{\pgfqpoint{1.667933in}{0.512010in}}%
\pgfpathlineto{\pgfqpoint{1.667407in}{0.512193in}}%
\pgfpathlineto{\pgfqpoint{1.666881in}{0.512376in}}%
\pgfpathlineto{\pgfqpoint{1.666354in}{0.512559in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{0.512742in}}%
\pgfpathlineto{\pgfqpoint{1.665302in}{0.512925in}}%
\pgfpathlineto{\pgfqpoint{1.664776in}{0.513107in}}%
\pgfpathlineto{\pgfqpoint{1.664250in}{0.513290in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.513473in}}%
\pgfpathlineto{\pgfqpoint{1.663198in}{0.513656in}}%
\pgfpathlineto{\pgfqpoint{1.662672in}{0.513839in}}%
\pgfpathlineto{\pgfqpoint{1.662146in}{0.514022in}}%
\pgfpathlineto{\pgfqpoint{1.661619in}{0.514226in}}%
\pgfpathlineto{\pgfqpoint{1.661093in}{0.514449in}}%
\pgfpathlineto{\pgfqpoint{1.660567in}{0.514671in}}%
\pgfpathlineto{\pgfqpoint{1.660041in}{0.514894in}}%
\pgfpathlineto{\pgfqpoint{1.659515in}{0.515116in}}%
\pgfpathlineto{\pgfqpoint{1.658989in}{0.515338in}}%
\pgfpathlineto{\pgfqpoint{1.658463in}{0.515561in}}%
\pgfpathlineto{\pgfqpoint{1.657937in}{0.515783in}}%
\pgfpathlineto{\pgfqpoint{1.657411in}{0.516006in}}%
\pgfpathlineto{\pgfqpoint{1.656884in}{0.516228in}}%
\pgfpathlineto{\pgfqpoint{1.656358in}{0.516451in}}%
\pgfpathlineto{\pgfqpoint{1.655832in}{0.516512in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{0.516573in}}%
\pgfpathlineto{\pgfqpoint{1.654780in}{0.516510in}}%
\pgfpathlineto{\pgfqpoint{1.654254in}{0.516446in}}%
\pgfpathlineto{\pgfqpoint{1.653728in}{0.516383in}}%
\pgfpathlineto{\pgfqpoint{1.653202in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{1.652675in}{0.516256in}}%
\pgfpathlineto{\pgfqpoint{1.652149in}{0.516193in}}%
\pgfpathlineto{\pgfqpoint{1.651623in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.651097in}{0.516018in}}%
\pgfpathlineto{\pgfqpoint{1.650571in}{0.515906in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{0.515795in}}%
\pgfpathlineto{\pgfqpoint{1.649519in}{0.515683in}}%
\pgfpathlineto{\pgfqpoint{1.648993in}{0.515572in}}%
\pgfpathlineto{\pgfqpoint{1.648467in}{0.515460in}}%
\pgfpathlineto{\pgfqpoint{1.647940in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{1.647414in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{1.646888in}{0.515108in}}%
\pgfpathlineto{\pgfqpoint{1.646362in}{0.514980in}}%
\pgfpathlineto{\pgfqpoint{1.645836in}{0.514913in}}%
\pgfpathlineto{\pgfqpoint{1.645310in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{1.644784in}{0.514778in}}%
\pgfpathlineto{\pgfqpoint{1.644258in}{0.514711in}}%
\pgfpathlineto{\pgfqpoint{1.643732in}{0.514644in}}%
\pgfpathlineto{\pgfqpoint{1.643205in}{0.514577in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{1.642153in}{0.514443in}}%
\pgfpathlineto{\pgfqpoint{1.641627in}{0.514375in}}%
\pgfpathlineto{\pgfqpoint{1.641101in}{0.514308in}}%
\pgfpathlineto{\pgfqpoint{1.640575in}{0.514241in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{0.514174in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{0.514107in}}%
\pgfpathlineto{\pgfqpoint{1.638997in}{0.514040in}}%
\pgfpathlineto{\pgfqpoint{1.638470in}{0.513973in}}%
\pgfpathlineto{\pgfqpoint{1.637944in}{0.513906in}}%
\pgfpathlineto{\pgfqpoint{1.637418in}{0.513838in}}%
\pgfpathlineto{\pgfqpoint{1.636892in}{0.513771in}}%
\pgfpathlineto{\pgfqpoint{1.636366in}{0.513704in}}%
\pgfpathlineto{\pgfqpoint{1.635840in}{0.513650in}}%
\pgfpathlineto{\pgfqpoint{1.635314in}{0.513595in}}%
\pgfpathlineto{\pgfqpoint{1.634788in}{0.513540in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{1.633735in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{1.633209in}{0.513459in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{1.632157in}{0.513513in}}%
\pgfpathlineto{\pgfqpoint{1.631631in}{0.513541in}}%
\pgfpathlineto{\pgfqpoint{1.631105in}{0.513568in}}%
\pgfpathlineto{\pgfqpoint{1.630579in}{0.513595in}}%
\pgfpathlineto{\pgfqpoint{1.630053in}{0.513623in}}%
\pgfpathlineto{\pgfqpoint{1.629526in}{0.513650in}}%
\pgfpathlineto{\pgfqpoint{1.629000in}{0.513677in}}%
\pgfpathlineto{\pgfqpoint{1.628474in}{0.513705in}}%
\pgfpathlineto{\pgfqpoint{1.627948in}{0.513732in}}%
\pgfpathlineto{\pgfqpoint{1.627422in}{0.513670in}}%
\pgfpathlineto{\pgfqpoint{1.626896in}{0.513609in}}%
\pgfpathlineto{\pgfqpoint{1.626370in}{0.513547in}}%
\pgfpathlineto{\pgfqpoint{1.625844in}{0.513485in}}%
\pgfpathlineto{\pgfqpoint{1.625318in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{1.624791in}{0.513362in}}%
\pgfpathlineto{\pgfqpoint{1.624265in}{0.513300in}}%
\pgfpathlineto{\pgfqpoint{1.623739in}{0.513336in}}%
\pgfpathlineto{\pgfqpoint{1.623213in}{0.513372in}}%
\pgfpathlineto{\pgfqpoint{1.622687in}{0.513408in}}%
\pgfpathlineto{\pgfqpoint{1.622161in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{1.621635in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{1.621109in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{1.620583in}{0.513593in}}%
\pgfpathlineto{\pgfqpoint{1.620056in}{0.513649in}}%
\pgfpathlineto{\pgfqpoint{1.619530in}{0.513706in}}%
\pgfpathlineto{\pgfqpoint{1.619004in}{0.513762in}}%
\pgfpathlineto{\pgfqpoint{1.618478in}{0.513818in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{0.513874in}}%
\pgfpathlineto{\pgfqpoint{1.617426in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{1.616900in}{0.514083in}}%
\pgfpathlineto{\pgfqpoint{1.616374in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{1.615847in}{0.514292in}}%
\pgfpathlineto{\pgfqpoint{1.615321in}{0.514397in}}%
\pgfpathlineto{\pgfqpoint{1.614795in}{0.514501in}}%
\pgfpathlineto{\pgfqpoint{1.614269in}{0.514606in}}%
\pgfpathlineto{\pgfqpoint{1.613743in}{0.514710in}}%
\pgfpathlineto{\pgfqpoint{1.613217in}{0.514832in}}%
\pgfpathlineto{\pgfqpoint{1.612691in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{1.611639in}{0.515196in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.515317in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{0.515439in}}%
\pgfpathlineto{\pgfqpoint{1.610060in}{0.515560in}}%
\pgfpathlineto{\pgfqpoint{1.609534in}{0.515763in}}%
\pgfpathlineto{\pgfqpoint{1.609008in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{1.608482in}{0.516395in}}%
\pgfpathlineto{\pgfqpoint{1.607956in}{0.516824in}}%
\pgfpathlineto{\pgfqpoint{1.607430in}{0.517254in}}%
\pgfpathlineto{\pgfqpoint{1.606904in}{0.517684in}}%
\pgfpathlineto{\pgfqpoint{1.606377in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{1.605851in}{0.518543in}}%
\pgfpathlineto{\pgfqpoint{1.605325in}{0.518973in}}%
\pgfpathlineto{\pgfqpoint{1.604799in}{0.519403in}}%
\pgfpathlineto{\pgfqpoint{1.604273in}{0.519833in}}%
\pgfpathlineto{\pgfqpoint{1.603747in}{0.520262in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{0.520692in}}%
\pgfpathlineto{\pgfqpoint{1.602695in}{0.521122in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{0.521539in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{0.521956in}}%
\pgfpathlineto{\pgfqpoint{1.601116in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{1.600590in}{0.522791in}}%
\pgfpathlineto{\pgfqpoint{1.600064in}{0.523208in}}%
\pgfpathlineto{\pgfqpoint{1.599538in}{0.523543in}}%
\pgfpathlineto{\pgfqpoint{1.599012in}{0.523878in}}%
\pgfpathlineto{\pgfqpoint{1.598486in}{0.524213in}}%
\pgfpathlineto{\pgfqpoint{1.597960in}{0.524549in}}%
\pgfpathlineto{\pgfqpoint{1.597433in}{0.524884in}}%
\pgfpathlineto{\pgfqpoint{1.596907in}{0.525219in}}%
\pgfpathlineto{\pgfqpoint{1.596381in}{0.525555in}}%
\pgfpathlineto{\pgfqpoint{1.595855in}{0.525890in}}%
\pgfpathlineto{\pgfqpoint{1.595329in}{0.526225in}}%
\pgfpathlineto{\pgfqpoint{1.594803in}{0.526560in}}%
\pgfpathlineto{\pgfqpoint{1.594277in}{0.526896in}}%
\pgfpathlineto{\pgfqpoint{1.593751in}{0.527302in}}%
\pgfpathlineto{\pgfqpoint{1.593225in}{0.527708in}}%
\pgfpathlineto{\pgfqpoint{1.592698in}{0.528114in}}%
\pgfpathlineto{\pgfqpoint{1.592172in}{0.528520in}}%
\pgfpathlineto{\pgfqpoint{1.591646in}{0.528926in}}%
\pgfpathlineto{\pgfqpoint{1.591120in}{0.529332in}}%
\pgfpathlineto{\pgfqpoint{1.590594in}{0.529738in}}%
\pgfpathlineto{\pgfqpoint{1.590068in}{0.530047in}}%
\pgfpathlineto{\pgfqpoint{1.589542in}{0.530355in}}%
\pgfpathlineto{\pgfqpoint{1.589016in}{0.530663in}}%
\pgfpathlineto{\pgfqpoint{1.588490in}{0.530972in}}%
\pgfpathlineto{\pgfqpoint{1.587963in}{0.531280in}}%
\pgfpathlineto{\pgfqpoint{1.587437in}{0.531588in}}%
\pgfpathlineto{\pgfqpoint{1.586911in}{0.531896in}}%
\pgfpathlineto{\pgfqpoint{1.586385in}{0.532205in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{0.532922in}}%
\pgfpathlineto{\pgfqpoint{1.584807in}{0.533330in}}%
\pgfpathlineto{\pgfqpoint{1.584281in}{0.533739in}}%
\pgfpathlineto{\pgfqpoint{1.583755in}{0.534147in}}%
\pgfpathlineto{\pgfqpoint{1.583228in}{0.534556in}}%
\pgfpathlineto{\pgfqpoint{1.582702in}{0.534965in}}%
\pgfpathlineto{\pgfqpoint{1.582176in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{1.581650in}{0.535782in}}%
\pgfpathlineto{\pgfqpoint{1.581124in}{0.536190in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{0.536599in}}%
\pgfpathlineto{\pgfqpoint{1.580072in}{0.537008in}}%
\pgfpathlineto{\pgfqpoint{1.579546in}{0.537416in}}%
\pgfpathlineto{\pgfqpoint{1.579019in}{0.537825in}}%
\pgfpathlineto{\pgfqpoint{1.578493in}{0.538233in}}%
\pgfpathlineto{\pgfqpoint{1.577967in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{1.577441in}{0.539050in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{0.539459in}}%
\pgfpathlineto{\pgfqpoint{1.576389in}{0.539868in}}%
\pgfpathlineto{\pgfqpoint{1.575863in}{0.540195in}}%
\pgfpathlineto{\pgfqpoint{1.575337in}{0.540523in}}%
\pgfpathlineto{\pgfqpoint{1.574811in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.574284in}{0.540355in}}%
\pgfpathlineto{\pgfqpoint{1.573758in}{0.540270in}}%
\pgfpathlineto{\pgfqpoint{1.573232in}{0.540186in}}%
\pgfpathlineto{\pgfqpoint{1.572706in}{0.540102in}}%
\pgfpathlineto{\pgfqpoint{1.572180in}{0.540018in}}%
\pgfpathlineto{\pgfqpoint{1.571654in}{0.539934in}}%
\pgfpathlineto{\pgfqpoint{1.571128in}{0.540192in}}%
\pgfpathlineto{\pgfqpoint{1.570602in}{0.540449in}}%
\pgfpathlineto{\pgfqpoint{1.570076in}{0.540707in}}%
\pgfpathlineto{\pgfqpoint{1.569549in}{0.540965in}}%
\pgfpathlineto{\pgfqpoint{1.569023in}{0.541223in}}%
\pgfpathlineto{\pgfqpoint{1.568497in}{0.541480in}}%
\pgfpathlineto{\pgfqpoint{1.567971in}{0.541738in}}%
\pgfpathlineto{\pgfqpoint{1.567445in}{0.541996in}}%
\pgfpathlineto{\pgfqpoint{1.566919in}{0.542254in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{0.542512in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{0.542769in}}%
\pgfpathlineto{\pgfqpoint{1.565341in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{1.564814in}{0.543285in}}%
\pgfpathlineto{\pgfqpoint{1.564288in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{1.563762in}{0.543801in}}%
\pgfpathlineto{\pgfqpoint{1.563236in}{0.544058in}}%
\pgfpathlineto{\pgfqpoint{1.562710in}{0.544316in}}%
\pgfpathlineto{\pgfqpoint{1.562184in}{0.544574in}}%
\pgfpathlineto{\pgfqpoint{1.561658in}{0.544832in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.560605in}{0.545347in}}%
\pgfpathlineto{\pgfqpoint{1.560079in}{0.545605in}}%
\pgfpathlineto{\pgfqpoint{1.559553in}{0.545863in}}%
\pgfpathlineto{\pgfqpoint{1.559027in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{1.558501in}{0.546379in}}%
\pgfpathlineto{\pgfqpoint{1.557975in}{0.546636in}}%
\pgfpathlineto{\pgfqpoint{1.557449in}{0.546894in}}%
\pgfpathlineto{\pgfqpoint{1.556923in}{0.547152in}}%
\pgfpathlineto{\pgfqpoint{1.556397in}{0.547410in}}%
\pgfpathlineto{\pgfqpoint{1.555870in}{0.547668in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{0.547925in}}%
\pgfpathlineto{\pgfqpoint{1.554818in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.548441in}}%
\pgfpathlineto{\pgfqpoint{1.553766in}{0.548699in}}%
\pgfpathlineto{\pgfqpoint{1.553240in}{0.548957in}}%
\pgfpathlineto{\pgfqpoint{1.552714in}{0.549214in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.549472in}}%
\pgfpathlineto{\pgfqpoint{1.551662in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{1.551135in}{0.549438in}}%
\pgfpathlineto{\pgfqpoint{1.550609in}{0.549421in}}%
\pgfpathlineto{\pgfqpoint{1.550083in}{0.549404in}}%
\pgfpathlineto{\pgfqpoint{1.549557in}{0.549386in}}%
\pgfpathlineto{\pgfqpoint{1.549031in}{0.549369in}}%
\pgfpathlineto{\pgfqpoint{1.548505in}{0.549352in}}%
\pgfpathlineto{\pgfqpoint{1.547979in}{0.549335in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.546927in}{0.549301in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{0.549284in}}%
\pgfpathlineto{\pgfqpoint{1.545874in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{1.545348in}{0.549249in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{0.549232in}}%
\pgfpathlineto{\pgfqpoint{1.544296in}{0.549215in}}%
\pgfpathlineto{\pgfqpoint{1.543770in}{0.549198in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.549181in}}%
\pgfpathlineto{\pgfqpoint{1.542718in}{0.549164in}}%
\pgfpathlineto{\pgfqpoint{1.542191in}{0.549146in}}%
\pgfpathlineto{\pgfqpoint{1.541665in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{1.541139in}{0.549297in}}%
\pgfpathlineto{\pgfqpoint{1.540613in}{0.549464in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{0.549631in}}%
\pgfpathlineto{\pgfqpoint{1.539561in}{0.549799in}}%
\pgfpathlineto{\pgfqpoint{1.539035in}{0.549966in}}%
\pgfpathlineto{\pgfqpoint{1.538509in}{0.550133in}}%
\pgfpathlineto{\pgfqpoint{1.537983in}{0.550301in}}%
\pgfpathlineto{\pgfqpoint{1.537456in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{1.536930in}{0.549246in}}%
\pgfpathlineto{\pgfqpoint{1.536404in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{1.535878in}{0.548190in}}%
\pgfpathlineto{\pgfqpoint{1.535352in}{0.547663in}}%
\pgfpathlineto{\pgfqpoint{1.534826in}{0.547135in}}%
\pgfpathlineto{\pgfqpoint{1.534300in}{0.546608in}}%
\pgfpathlineto{\pgfqpoint{1.533774in}{0.545998in}}%
\pgfpathlineto{\pgfqpoint{1.533248in}{0.545389in}}%
\pgfpathlineto{\pgfqpoint{1.532721in}{0.544779in}}%
\pgfpathlineto{\pgfqpoint{1.532195in}{0.544170in}}%
\pgfpathlineto{\pgfqpoint{1.531669in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{1.531143in}{0.542951in}}%
\pgfpathlineto{\pgfqpoint{1.530617in}{0.542437in}}%
\pgfpathlineto{\pgfqpoint{1.530091in}{0.541922in}}%
\pgfpathlineto{\pgfqpoint{1.529565in}{0.541408in}}%
\pgfpathlineto{\pgfqpoint{1.529039in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.528513in}{0.540379in}}%
\pgfpathlineto{\pgfqpoint{1.527986in}{0.539864in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{1.526934in}{0.538836in}}%
\pgfpathlineto{\pgfqpoint{1.526408in}{0.538321in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{0.537747in}}%
\pgfpathlineto{\pgfqpoint{1.525356in}{0.537174in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.536600in}}%
\pgfpathlineto{\pgfqpoint{1.524304in}{0.536026in}}%
\pgfpathlineto{\pgfqpoint{1.523777in}{0.535453in}}%
\pgfpathlineto{\pgfqpoint{1.523251in}{0.534879in}}%
\pgfpathlineto{\pgfqpoint{1.522725in}{0.534305in}}%
\pgfpathlineto{\pgfqpoint{1.522199in}{0.533732in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{0.533158in}}%
\pgfpathlineto{\pgfqpoint{1.521147in}{0.532584in}}%
\pgfpathlineto{\pgfqpoint{1.520621in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{1.520095in}{0.531437in}}%
\pgfpathlineto{\pgfqpoint{1.519569in}{0.530863in}}%
\pgfpathlineto{\pgfqpoint{1.519042in}{0.530290in}}%
\pgfpathlineto{\pgfqpoint{1.518516in}{0.529716in}}%
\pgfpathlineto{\pgfqpoint{1.517990in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{1.517464in}{0.528918in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{0.528519in}}%
\pgfpathlineto{\pgfqpoint{1.516412in}{0.528232in}}%
\pgfpathlineto{\pgfqpoint{1.515886in}{0.527945in}}%
\pgfpathlineto{\pgfqpoint{1.515360in}{0.527658in}}%
\pgfpathlineto{\pgfqpoint{1.514834in}{0.527371in}}%
\pgfpathlineto{\pgfqpoint{1.514307in}{0.527084in}}%
\pgfpathlineto{\pgfqpoint{1.513781in}{0.526797in}}%
\pgfpathlineto{\pgfqpoint{1.513255in}{0.526510in}}%
\pgfpathlineto{\pgfqpoint{1.512729in}{0.526223in}}%
\pgfpathlineto{\pgfqpoint{1.512203in}{0.525936in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{0.525649in}}%
\pgfpathlineto{\pgfqpoint{1.511151in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{1.510625in}{0.525076in}}%
\pgfpathlineto{\pgfqpoint{1.510099in}{0.524789in}}%
\pgfpathlineto{\pgfqpoint{1.509572in}{0.524502in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{0.524215in}}%
\pgfpathlineto{\pgfqpoint{1.508520in}{0.523928in}}%
\pgfpathlineto{\pgfqpoint{1.507994in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{1.507468in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{1.506942in}{0.523067in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{0.522780in}}%
\pgfpathlineto{\pgfqpoint{1.505890in}{0.522493in}}%
\pgfpathlineto{\pgfqpoint{1.505363in}{0.522272in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{0.522051in}}%
\pgfpathlineto{\pgfqpoint{1.504311in}{0.521830in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{1.503259in}{0.522094in}}%
\pgfpathlineto{\pgfqpoint{1.502733in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{1.502207in}{0.522358in}}%
\pgfpathlineto{\pgfqpoint{1.501681in}{0.522489in}}%
\pgfpathlineto{\pgfqpoint{1.501155in}{0.522621in}}%
\pgfpathlineto{\pgfqpoint{1.500628in}{0.522753in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{0.522967in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{0.523181in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{0.523395in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.497998in}{0.523822in}}%
\pgfpathlineto{\pgfqpoint{1.497472in}{0.524036in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{0.524148in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{0.524260in}}%
\pgfpathlineto{\pgfqpoint{1.495893in}{0.524372in}}%
\pgfpathlineto{\pgfqpoint{1.495367in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{1.494841in}{0.524596in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.524708in}}%
\pgfpathlineto{\pgfqpoint{1.493789in}{0.524820in}}%
\pgfpathlineto{\pgfqpoint{1.493263in}{0.524932in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{0.525044in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{0.525216in}}%
\pgfpathlineto{\pgfqpoint{1.491685in}{0.525387in}}%
\pgfpathlineto{\pgfqpoint{1.491158in}{0.525558in}}%
\pgfpathlineto{\pgfqpoint{1.490632in}{0.525730in}}%
\pgfpathlineto{\pgfqpoint{1.490106in}{0.525901in}}%
\pgfpathlineto{\pgfqpoint{1.489580in}{0.526072in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{0.526244in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{0.526415in}}%
\pgfpathlineto{\pgfqpoint{1.488002in}{0.526586in}}%
\pgfpathlineto{\pgfqpoint{1.487476in}{0.526758in}}%
\pgfpathlineto{\pgfqpoint{1.486949in}{0.526929in}}%
\pgfpathlineto{\pgfqpoint{1.486423in}{0.527100in}}%
\pgfpathlineto{\pgfqpoint{1.485897in}{0.527272in}}%
\pgfpathlineto{\pgfqpoint{1.485371in}{0.527443in}}%
\pgfpathlineto{\pgfqpoint{1.484845in}{0.527614in}}%
\pgfpathlineto{\pgfqpoint{1.484319in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{1.483793in}{0.527957in}}%
\pgfpathlineto{\pgfqpoint{1.483267in}{0.528128in}}%
\pgfpathlineto{\pgfqpoint{1.482741in}{0.528285in}}%
\pgfpathlineto{\pgfqpoint{1.482214in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{1.481688in}{0.528599in}}%
\pgfpathlineto{\pgfqpoint{1.481162in}{0.528756in}}%
\pgfpathlineto{\pgfqpoint{1.480636in}{0.528913in}}%
\pgfpathlineto{\pgfqpoint{1.480110in}{0.529070in}}%
\pgfpathlineto{\pgfqpoint{1.479584in}{0.529226in}}%
\pgfpathlineto{\pgfqpoint{1.479058in}{0.529383in}}%
\pgfpathlineto{\pgfqpoint{1.478532in}{0.529540in}}%
\pgfpathlineto{\pgfqpoint{1.478006in}{0.529697in}}%
\pgfpathlineto{\pgfqpoint{1.477479in}{0.529854in}}%
\pgfpathlineto{\pgfqpoint{1.476953in}{0.530011in}}%
\pgfpathlineto{\pgfqpoint{1.476427in}{0.530168in}}%
\pgfpathlineto{\pgfqpoint{1.475901in}{0.530325in}}%
\pgfpathlineto{\pgfqpoint{1.475375in}{0.530482in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{0.530639in}}%
\pgfpathlineto{\pgfqpoint{1.474323in}{0.530796in}}%
\pgfpathlineto{\pgfqpoint{1.473797in}{0.530952in}}%
\pgfpathlineto{\pgfqpoint{1.473271in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{0.531266in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{0.531423in}}%
\pgfpathlineto{\pgfqpoint{1.471692in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{1.471166in}{0.531401in}}%
\pgfpathlineto{\pgfqpoint{1.470640in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{1.470114in}{0.531370in}}%
\pgfpathlineto{\pgfqpoint{1.469588in}{0.531351in}}%
\pgfpathlineto{\pgfqpoint{1.469062in}{0.531331in}}%
\pgfpathlineto{\pgfqpoint{1.468535in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{1.468009in}{0.531645in}}%
\pgfpathlineto{\pgfqpoint{1.467483in}{0.531838in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{0.532031in}}%
\pgfpathlineto{\pgfqpoint{1.466431in}{0.532224in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{0.532417in}}%
\pgfpathlineto{\pgfqpoint{1.465379in}{0.532610in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{0.532803in}}%
\pgfpathlineto{\pgfqpoint{1.464327in}{0.532996in}}%
\pgfpathlineto{\pgfqpoint{1.463800in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{1.463274in}{0.533389in}}%
\pgfpathlineto{\pgfqpoint{1.462748in}{0.533588in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{0.533788in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.533988in}}%
\pgfpathlineto{\pgfqpoint{1.461170in}{0.534188in}}%
\pgfpathlineto{\pgfqpoint{1.460644in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{1.460118in}{0.534587in}}%
\pgfpathlineto{\pgfqpoint{1.459592in}{0.534787in}}%
\pgfpathlineto{\pgfqpoint{1.459065in}{0.534986in}}%
\pgfpathlineto{\pgfqpoint{1.458539in}{0.535186in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{0.535386in}}%
\pgfpathlineto{\pgfqpoint{1.457487in}{0.535586in}}%
\pgfpathlineto{\pgfqpoint{1.456961in}{0.535785in}}%
\pgfpathlineto{\pgfqpoint{1.456435in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{1.455909in}{0.536185in}}%
\pgfpathlineto{\pgfqpoint{1.455383in}{0.536385in}}%
\pgfpathlineto{\pgfqpoint{1.454856in}{0.536584in}}%
\pgfpathlineto{\pgfqpoint{1.454330in}{0.536784in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.536984in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.537183in}}%
\pgfpathlineto{\pgfqpoint{1.452752in}{0.537383in}}%
\pgfpathlineto{\pgfqpoint{1.452226in}{0.537583in}}%
\pgfpathlineto{\pgfqpoint{1.451700in}{0.537783in}}%
\pgfpathlineto{\pgfqpoint{1.451174in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{1.450648in}{0.538182in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{0.538382in}}%
\pgfpathlineto{\pgfqpoint{1.449595in}{0.538581in}}%
\pgfpathlineto{\pgfqpoint{1.449069in}{0.538684in}}%
\pgfpathlineto{\pgfqpoint{1.448543in}{0.538786in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{0.538888in}}%
\pgfpathlineto{\pgfqpoint{1.447491in}{0.538990in}}%
\pgfpathlineto{\pgfqpoint{1.446965in}{0.539092in}}%
\pgfpathlineto{\pgfqpoint{1.446439in}{0.539194in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.539296in}}%
\pgfpathlineto{\pgfqpoint{1.445386in}{0.539398in}}%
\pgfpathlineto{\pgfqpoint{1.444860in}{0.539500in}}%
\pgfpathlineto{\pgfqpoint{1.444334in}{0.539602in}}%
\pgfpathlineto{\pgfqpoint{1.443808in}{0.539704in}}%
\pgfpathlineto{\pgfqpoint{1.443282in}{0.539806in}}%
\pgfpathlineto{\pgfqpoint{1.442756in}{0.539908in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{0.540010in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{1.441178in}{0.540214in}}%
\pgfpathlineto{\pgfqpoint{1.440651in}{0.540316in}}%
\pgfpathlineto{\pgfqpoint{1.440125in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{1.439599in}{0.540520in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{0.540622in}}%
\pgfpathlineto{\pgfqpoint{1.438547in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{1.438021in}{0.540928in}}%
\pgfpathlineto{\pgfqpoint{1.437495in}{0.541132in}}%
\pgfpathlineto{\pgfqpoint{1.436969in}{0.541336in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{0.541549in}}%
\pgfpathlineto{\pgfqpoint{1.435916in}{0.541762in}}%
\pgfpathlineto{\pgfqpoint{1.435390in}{0.541975in}}%
\pgfpathlineto{\pgfqpoint{1.434864in}{0.541838in}}%
\pgfpathlineto{\pgfqpoint{1.434338in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.433812in}{0.541060in}}%
\pgfpathlineto{\pgfqpoint{1.433286in}{0.540671in}}%
\pgfpathlineto{\pgfqpoint{1.432760in}{0.540282in}}%
\pgfpathlineto{\pgfqpoint{1.432234in}{0.539892in}}%
\pgfpathlineto{\pgfqpoint{1.431707in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{1.431181in}{0.539114in}}%
\pgfpathlineto{\pgfqpoint{1.430655in}{0.538725in}}%
\pgfpathlineto{\pgfqpoint{1.430129in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{1.429603in}{0.538159in}}%
\pgfpathlineto{\pgfqpoint{1.429077in}{0.537987in}}%
\pgfpathlineto{\pgfqpoint{1.428551in}{0.537816in}}%
\pgfpathlineto{\pgfqpoint{1.428025in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{1.427499in}{0.537472in}}%
\pgfpathlineto{\pgfqpoint{1.426972in}{0.537300in}}%
\pgfpathlineto{\pgfqpoint{1.426446in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{1.425920in}{0.536957in}}%
\pgfpathlineto{\pgfqpoint{1.425394in}{0.536785in}}%
\pgfpathlineto{\pgfqpoint{1.424868in}{0.536613in}}%
\pgfpathlineto{\pgfqpoint{1.424342in}{0.536441in}}%
\pgfpathlineto{\pgfqpoint{1.423816in}{0.536269in}}%
\pgfpathlineto{\pgfqpoint{1.423290in}{0.536098in}}%
\pgfpathlineto{\pgfqpoint{1.422764in}{0.535926in}}%
\pgfpathlineto{\pgfqpoint{1.422237in}{0.535754in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{0.535410in}}%
\pgfpathlineto{\pgfqpoint{1.420659in}{0.535239in}}%
\pgfpathlineto{\pgfqpoint{1.420133in}{0.535067in}}%
\pgfpathlineto{\pgfqpoint{1.419607in}{0.534895in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{0.534723in}}%
\pgfpathlineto{\pgfqpoint{1.418555in}{0.534552in}}%
\pgfpathlineto{\pgfqpoint{1.418028in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{0.534208in}}%
\pgfpathlineto{\pgfqpoint{1.416976in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{1.416450in}{0.533864in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{0.533693in}}%
\pgfpathlineto{\pgfqpoint{1.415398in}{0.533521in}}%
\pgfpathlineto{\pgfqpoint{1.414872in}{0.533349in}}%
\pgfpathlineto{\pgfqpoint{1.414346in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{1.413820in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{1.413293in}{0.532834in}}%
\pgfpathlineto{\pgfqpoint{1.412767in}{0.532662in}}%
\pgfpathlineto{\pgfqpoint{1.412241in}{0.532490in}}%
\pgfpathlineto{\pgfqpoint{1.411715in}{0.532318in}}%
\pgfpathlineto{\pgfqpoint{1.411189in}{0.532146in}}%
\pgfpathlineto{\pgfqpoint{1.410663in}{0.531975in}}%
\pgfpathlineto{\pgfqpoint{1.410137in}{0.531803in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{0.531631in}}%
\pgfpathlineto{\pgfqpoint{1.409085in}{0.531459in}}%
\pgfpathlineto{\pgfqpoint{1.408558in}{0.531287in}}%
\pgfpathlineto{\pgfqpoint{1.408032in}{0.531116in}}%
\pgfpathlineto{\pgfqpoint{1.407506in}{0.530944in}}%
\pgfpathlineto{\pgfqpoint{1.406980in}{0.530772in}}%
\pgfpathlineto{\pgfqpoint{1.406454in}{0.530600in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{0.530804in}}%
\pgfpathlineto{\pgfqpoint{1.405402in}{0.531008in}}%
\pgfpathlineto{\pgfqpoint{1.404876in}{0.531212in}}%
\pgfpathlineto{\pgfqpoint{1.404350in}{0.531416in}}%
\pgfpathlineto{\pgfqpoint{1.403823in}{0.531620in}}%
\pgfpathlineto{\pgfqpoint{1.403297in}{0.531824in}}%
\pgfpathlineto{\pgfqpoint{1.402771in}{0.532027in}}%
\pgfpathlineto{\pgfqpoint{1.402245in}{0.532231in}}%
\pgfpathlineto{\pgfqpoint{1.401719in}{0.532435in}}%
\pgfpathlineto{\pgfqpoint{1.401193in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{0.533441in}}%
\pgfpathlineto{\pgfqpoint{1.400141in}{0.534034in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.399088in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{1.398562in}{0.535813in}}%
\pgfpathlineto{\pgfqpoint{1.398036in}{0.536406in}}%
\pgfpathlineto{\pgfqpoint{1.397510in}{0.537000in}}%
\pgfpathlineto{\pgfqpoint{1.396984in}{0.537593in}}%
\pgfpathlineto{\pgfqpoint{1.396458in}{0.538079in}}%
\pgfpathlineto{\pgfqpoint{1.395932in}{0.538566in}}%
\pgfpathlineto{\pgfqpoint{1.395406in}{0.538918in}}%
\pgfpathlineto{\pgfqpoint{1.394879in}{0.539271in}}%
\pgfpathlineto{\pgfqpoint{1.394353in}{0.539623in}}%
\pgfpathlineto{\pgfqpoint{1.393827in}{0.539976in}}%
\pgfpathlineto{\pgfqpoint{1.393301in}{0.540328in}}%
\pgfpathlineto{\pgfqpoint{1.392775in}{0.540680in}}%
\pgfpathlineto{\pgfqpoint{1.392249in}{0.541033in}}%
\pgfpathlineto{\pgfqpoint{1.391723in}{0.541385in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{0.541738in}}%
\pgfpathlineto{\pgfqpoint{1.390671in}{0.542090in}}%
\pgfpathlineto{\pgfqpoint{1.390144in}{0.542443in}}%
\pgfpathlineto{\pgfqpoint{1.389618in}{0.542795in}}%
\pgfpathlineto{\pgfqpoint{1.389092in}{0.543147in}}%
\pgfpathlineto{\pgfqpoint{1.388566in}{0.543500in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{0.543852in}}%
\pgfpathlineto{\pgfqpoint{1.387514in}{0.544205in}}%
\pgfpathlineto{\pgfqpoint{1.386988in}{0.544557in}}%
\pgfpathlineto{\pgfqpoint{1.386462in}{0.544910in}}%
\pgfpathlineto{\pgfqpoint{1.385936in}{0.545262in}}%
\pgfpathlineto{\pgfqpoint{1.385409in}{0.545615in}}%
\pgfpathlineto{\pgfqpoint{1.384883in}{0.545967in}}%
\pgfpathlineto{\pgfqpoint{1.384357in}{0.546319in}}%
\pgfpathlineto{\pgfqpoint{1.383831in}{0.546672in}}%
\pgfpathlineto{\pgfqpoint{1.383305in}{0.547024in}}%
\pgfpathlineto{\pgfqpoint{1.382779in}{0.547377in}}%
\pgfpathlineto{\pgfqpoint{1.382253in}{0.547729in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{0.548082in}}%
\pgfpathlineto{\pgfqpoint{1.381200in}{0.548434in}}%
\pgfpathlineto{\pgfqpoint{1.380674in}{0.548786in}}%
\pgfpathlineto{\pgfqpoint{1.380148in}{0.549139in}}%
\pgfpathlineto{\pgfqpoint{1.379622in}{0.549491in}}%
\pgfpathlineto{\pgfqpoint{1.379096in}{0.549844in}}%
\pgfpathlineto{\pgfqpoint{1.378570in}{0.550196in}}%
\pgfpathlineto{\pgfqpoint{1.378044in}{0.550549in}}%
\pgfpathlineto{\pgfqpoint{1.377518in}{0.550901in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{0.551253in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{0.551606in}}%
\pgfpathlineto{\pgfqpoint{1.375939in}{0.551958in}}%
\pgfpathlineto{\pgfqpoint{1.375413in}{0.552311in}}%
\pgfpathlineto{\pgfqpoint{1.374887in}{0.552663in}}%
\pgfpathlineto{\pgfqpoint{1.374361in}{0.553016in}}%
\pgfpathlineto{\pgfqpoint{1.373835in}{0.553367in}}%
\pgfpathlineto{\pgfqpoint{1.373309in}{0.553718in}}%
\pgfpathlineto{\pgfqpoint{1.372783in}{0.554069in}}%
\pgfpathlineto{\pgfqpoint{1.372257in}{0.553618in}}%
\pgfpathlineto{\pgfqpoint{1.371730in}{0.553168in}}%
\pgfpathlineto{\pgfqpoint{1.371204in}{0.552717in}}%
\pgfpathlineto{\pgfqpoint{1.370678in}{0.552267in}}%
\pgfpathlineto{\pgfqpoint{1.370152in}{0.551816in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.551366in}}%
\pgfpathlineto{\pgfqpoint{1.369100in}{0.550915in}}%
\pgfpathlineto{\pgfqpoint{1.368574in}{0.550465in}}%
\pgfpathlineto{\pgfqpoint{1.368048in}{0.550014in}}%
\pgfpathlineto{\pgfqpoint{1.367522in}{0.549564in}}%
\pgfpathlineto{\pgfqpoint{1.366995in}{0.549113in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{0.548663in}}%
\pgfpathlineto{\pgfqpoint{1.365943in}{0.548212in}}%
\pgfpathlineto{\pgfqpoint{1.365417in}{0.547762in}}%
\pgfpathlineto{\pgfqpoint{1.364891in}{0.547312in}}%
\pgfpathlineto{\pgfqpoint{1.364365in}{0.546861in}}%
\pgfpathlineto{\pgfqpoint{1.363839in}{0.546393in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{0.545926in}}%
\pgfpathlineto{\pgfqpoint{1.362786in}{0.545458in}}%
\pgfpathlineto{\pgfqpoint{1.362260in}{0.544990in}}%
\pgfpathlineto{\pgfqpoint{1.361734in}{0.544546in}}%
\pgfpathlineto{\pgfqpoint{1.361208in}{0.544102in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{1.360156in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.359630in}{0.543064in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{0.542916in}}%
\pgfpathlineto{\pgfqpoint{1.358578in}{0.542767in}}%
\pgfpathlineto{\pgfqpoint{1.358051in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{0.542504in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.542390in}}%
\pgfpathlineto{\pgfqpoint{1.356473in}{0.542275in}}%
\pgfpathlineto{\pgfqpoint{1.355947in}{0.542161in}}%
\pgfpathlineto{\pgfqpoint{1.355421in}{0.542046in}}%
\pgfpathlineto{\pgfqpoint{1.354895in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{1.354369in}{0.541818in}}%
\pgfpathlineto{\pgfqpoint{1.353843in}{0.541703in}}%
\pgfpathlineto{\pgfqpoint{1.353316in}{0.541589in}}%
\pgfpathlineto{\pgfqpoint{1.352790in}{0.541474in}}%
\pgfpathlineto{\pgfqpoint{1.352264in}{0.541360in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{0.541246in}}%
\pgfpathlineto{\pgfqpoint{1.351212in}{0.541131in}}%
\pgfpathlineto{\pgfqpoint{1.350686in}{0.541017in}}%
\pgfpathlineto{\pgfqpoint{1.350160in}{0.540902in}}%
\pgfpathlineto{\pgfqpoint{1.349634in}{0.540788in}}%
\pgfpathlineto{\pgfqpoint{1.349108in}{0.540673in}}%
\pgfpathlineto{\pgfqpoint{1.348581in}{0.540559in}}%
\pgfpathlineto{\pgfqpoint{1.348055in}{0.540445in}}%
\pgfpathlineto{\pgfqpoint{1.347529in}{0.540330in}}%
\pgfpathlineto{\pgfqpoint{1.347003in}{0.540216in}}%
\pgfpathlineto{\pgfqpoint{1.346477in}{0.540101in}}%
\pgfpathlineto{\pgfqpoint{1.345951in}{0.539987in}}%
\pgfpathlineto{\pgfqpoint{1.345425in}{0.539872in}}%
\pgfpathlineto{\pgfqpoint{1.344899in}{0.539758in}}%
\pgfpathlineto{\pgfqpoint{1.344372in}{0.539644in}}%
\pgfpathlineto{\pgfqpoint{1.343846in}{0.539529in}}%
\pgfpathlineto{\pgfqpoint{1.343320in}{0.539415in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{0.539300in}}%
\pgfpathlineto{\pgfqpoint{1.342268in}{0.539186in}}%
\pgfpathlineto{\pgfqpoint{1.341742in}{0.539072in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.538957in}}%
\pgfpathlineto{\pgfqpoint{1.340690in}{0.538843in}}%
\pgfpathlineto{\pgfqpoint{1.340164in}{0.538730in}}%
\pgfpathlineto{\pgfqpoint{1.339637in}{0.538617in}}%
\pgfpathlineto{\pgfqpoint{1.339111in}{0.538504in}}%
\pgfpathlineto{\pgfqpoint{1.338585in}{0.538817in}}%
\pgfpathlineto{\pgfqpoint{1.338059in}{0.539129in}}%
\pgfpathlineto{\pgfqpoint{1.337533in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{0.539755in}}%
\pgfpathlineto{\pgfqpoint{1.336481in}{0.540068in}}%
\pgfpathlineto{\pgfqpoint{1.335955in}{0.540381in}}%
\pgfpathlineto{\pgfqpoint{1.335429in}{0.540693in}}%
\pgfpathlineto{\pgfqpoint{1.334902in}{0.541006in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.541319in}}%
\pgfpathlineto{\pgfqpoint{1.333850in}{0.541632in}}%
\pgfpathlineto{\pgfqpoint{1.333324in}{0.541945in}}%
\pgfpathlineto{\pgfqpoint{1.332798in}{0.542257in}}%
\pgfpathlineto{\pgfqpoint{1.332272in}{0.542570in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{0.542883in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{0.543196in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{0.543509in}}%
\pgfpathlineto{\pgfqpoint{1.330167in}{0.543839in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{0.544169in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{0.544499in}}%
\pgfpathlineto{\pgfqpoint{1.328589in}{0.544829in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{0.545159in}}%
\pgfpathlineto{\pgfqpoint{1.327537in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.327011in}{0.545819in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{0.546149in}}%
\pgfpathlineto{\pgfqpoint{1.325958in}{0.545791in}}%
\pgfpathlineto{\pgfqpoint{1.325432in}{0.545434in}}%
\pgfpathlineto{\pgfqpoint{1.324906in}{0.545076in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{0.544910in}}%
\pgfpathlineto{\pgfqpoint{1.323854in}{0.544533in}}%
\pgfpathlineto{\pgfqpoint{1.323328in}{0.544156in}}%
\pgfpathlineto{\pgfqpoint{1.322802in}{0.543780in}}%
\pgfpathlineto{\pgfqpoint{1.322276in}{0.543403in}}%
\pgfpathlineto{\pgfqpoint{1.321750in}{0.543026in}}%
\pgfpathlineto{\pgfqpoint{1.321223in}{0.542650in}}%
\pgfpathlineto{\pgfqpoint{1.320697in}{0.542273in}}%
\pgfpathlineto{\pgfqpoint{1.320171in}{0.542173in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{0.542074in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{0.541974in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{0.541875in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{0.541775in}}%
\pgfpathlineto{\pgfqpoint{1.317541in}{0.541676in}}%
\pgfpathlineto{\pgfqpoint{1.317015in}{0.541576in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{0.541476in}}%
\pgfpathlineto{\pgfqpoint{1.315962in}{0.541377in}}%
\pgfpathlineto{\pgfqpoint{1.315436in}{0.541277in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{0.541178in}}%
\pgfpathlineto{\pgfqpoint{1.314384in}{0.541078in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.540979in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{0.540879in}}%
\pgfpathlineto{\pgfqpoint{1.312806in}{0.540780in}}%
\pgfpathlineto{\pgfqpoint{1.312280in}{0.540680in}}%
\pgfpathlineto{\pgfqpoint{1.311753in}{0.540581in}}%
\pgfpathlineto{\pgfqpoint{1.311227in}{0.540481in}}%
\pgfpathlineto{\pgfqpoint{1.310701in}{0.540382in}}%
\pgfpathlineto{\pgfqpoint{1.310175in}{0.540282in}}%
\pgfpathlineto{\pgfqpoint{1.309649in}{0.540182in}}%
\pgfpathlineto{\pgfqpoint{1.309123in}{0.540083in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{0.539983in}}%
\pgfpathlineto{\pgfqpoint{1.308071in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{1.307544in}{0.539784in}}%
\pgfpathlineto{\pgfqpoint{1.307018in}{0.539685in}}%
\pgfpathlineto{\pgfqpoint{1.306492in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{1.305966in}{0.539486in}}%
\pgfpathlineto{\pgfqpoint{1.305440in}{0.539386in}}%
\pgfpathlineto{\pgfqpoint{1.304914in}{0.539287in}}%
\pgfpathlineto{\pgfqpoint{1.304388in}{0.539187in}}%
\pgfpathlineto{\pgfqpoint{1.303862in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{1.303336in}{0.538988in}}%
\pgfpathlineto{\pgfqpoint{1.302809in}{0.538888in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.538789in}}%
\pgfpathlineto{\pgfqpoint{1.301757in}{0.538689in}}%
\pgfpathlineto{\pgfqpoint{1.301231in}{0.538590in}}%
\pgfpathlineto{\pgfqpoint{1.300705in}{0.538490in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.538391in}}%
\pgfpathlineto{\pgfqpoint{1.299653in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{1.299127in}{0.538192in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{0.538092in}}%
\pgfpathlineto{\pgfqpoint{1.298074in}{0.537992in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{0.537893in}}%
\pgfpathlineto{\pgfqpoint{1.297022in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{1.296496in}{0.537694in}}%
\pgfpathlineto{\pgfqpoint{1.295970in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{1.295444in}{0.537495in}}%
\pgfpathlineto{\pgfqpoint{1.294918in}{0.537395in}}%
\pgfpathlineto{\pgfqpoint{1.294392in}{0.537296in}}%
\pgfpathlineto{\pgfqpoint{1.293866in}{0.537196in}}%
\pgfpathlineto{\pgfqpoint{1.293339in}{0.537097in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{0.536997in}}%
\pgfpathlineto{\pgfqpoint{1.292287in}{0.537289in}}%
\pgfpathlineto{\pgfqpoint{1.291761in}{0.537581in}}%
\pgfpathlineto{\pgfqpoint{1.291235in}{0.537873in}}%
\pgfpathlineto{\pgfqpoint{1.290709in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{1.290183in}{0.538181in}}%
\pgfpathlineto{\pgfqpoint{1.289657in}{0.538424in}}%
\pgfpathlineto{\pgfqpoint{1.289130in}{0.538666in}}%
\pgfpathlineto{\pgfqpoint{1.288604in}{0.538908in}}%
\pgfpathlineto{\pgfqpoint{1.288078in}{0.539345in}}%
\pgfpathlineto{\pgfqpoint{1.287552in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{1.287026in}{0.540218in}}%
\pgfpathlineto{\pgfqpoint{1.286500in}{0.540213in}}%
\pgfpathlineto{\pgfqpoint{1.285974in}{0.540208in}}%
\pgfpathlineto{\pgfqpoint{1.285448in}{0.540204in}}%
\pgfpathlineto{\pgfqpoint{1.284922in}{0.540199in}}%
\pgfpathlineto{\pgfqpoint{1.284395in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{0.540190in}}%
\pgfpathlineto{\pgfqpoint{1.283343in}{0.540185in}}%
\pgfpathlineto{\pgfqpoint{1.282817in}{0.540180in}}%
\pgfpathlineto{\pgfqpoint{1.282291in}{0.540176in}}%
\pgfpathlineto{\pgfqpoint{1.281765in}{0.540171in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.540166in}}%
\pgfpathlineto{\pgfqpoint{1.280713in}{0.540162in}}%
\pgfpathlineto{\pgfqpoint{1.280187in}{0.540157in}}%
\pgfpathlineto{\pgfqpoint{1.279660in}{0.540152in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{0.540148in}}%
\pgfpathlineto{\pgfqpoint{1.278608in}{0.540143in}}%
\pgfpathlineto{\pgfqpoint{1.278082in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{0.540161in}}%
\pgfpathlineto{\pgfqpoint{1.277030in}{0.540184in}}%
\pgfpathlineto{\pgfqpoint{1.276504in}{0.540207in}}%
\pgfpathlineto{\pgfqpoint{1.275978in}{0.540229in}}%
\pgfpathlineto{\pgfqpoint{1.275452in}{0.540252in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{0.540275in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{0.540298in}}%
\pgfpathlineto{\pgfqpoint{1.273873in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.273347in}{0.540343in}}%
\pgfpathlineto{\pgfqpoint{1.272821in}{0.540366in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.540389in}}%
\pgfpathlineto{\pgfqpoint{1.271769in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{1.271243in}{0.540434in}}%
\pgfpathlineto{\pgfqpoint{1.270716in}{0.540457in}}%
\pgfpathlineto{\pgfqpoint{1.270190in}{0.540480in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{0.540503in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{0.540525in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{0.540548in}}%
\pgfpathlineto{\pgfqpoint{1.268086in}{0.540571in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{0.540594in}}%
\pgfpathlineto{\pgfqpoint{1.267034in}{0.540617in}}%
\pgfpathlineto{\pgfqpoint{1.266508in}{0.540639in}}%
\pgfpathlineto{\pgfqpoint{1.265981in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{1.265455in}{0.540685in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{0.540708in}}%
\pgfpathlineto{\pgfqpoint{1.264403in}{0.540730in}}%
\pgfpathlineto{\pgfqpoint{1.263877in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{0.540999in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.541133in}}%
\pgfpathlineto{\pgfqpoint{1.262299in}{0.541267in}}%
\pgfpathlineto{\pgfqpoint{1.261773in}{0.541402in}}%
\pgfpathlineto{\pgfqpoint{1.261246in}{0.541536in}}%
\pgfpathlineto{\pgfqpoint{1.260720in}{0.541670in}}%
\pgfpathlineto{\pgfqpoint{1.260194in}{0.541804in}}%
\pgfpathlineto{\pgfqpoint{1.259668in}{0.541939in}}%
\pgfpathlineto{\pgfqpoint{1.259142in}{0.542073in}}%
\pgfpathlineto{\pgfqpoint{1.258616in}{0.542207in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.542341in}}%
\pgfpathlineto{\pgfqpoint{1.257564in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{1.257038in}{0.542645in}}%
\pgfpathlineto{\pgfqpoint{1.256511in}{0.542814in}}%
\pgfpathlineto{\pgfqpoint{1.255985in}{0.542983in}}%
\pgfpathlineto{\pgfqpoint{1.255459in}{0.543152in}}%
\pgfpathlineto{\pgfqpoint{1.254933in}{0.543322in}}%
\pgfpathlineto{\pgfqpoint{1.254407in}{0.543140in}}%
\pgfpathlineto{\pgfqpoint{1.253881in}{0.542959in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{0.542777in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{0.542760in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{0.542742in}}%
\pgfpathlineto{\pgfqpoint{1.251776in}{0.542724in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{0.542707in}}%
\pgfpathlineto{\pgfqpoint{1.250724in}{0.542689in}}%
\pgfpathlineto{\pgfqpoint{1.250198in}{0.542672in}}%
\pgfpathlineto{\pgfqpoint{1.249672in}{0.542654in}}%
\pgfpathlineto{\pgfqpoint{1.249146in}{0.542637in}}%
\pgfpathlineto{\pgfqpoint{1.248620in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.248094in}{0.542602in}}%
\pgfpathlineto{\pgfqpoint{1.247567in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{1.247041in}{0.542567in}}%
\pgfpathlineto{\pgfqpoint{1.246515in}{0.542549in}}%
\pgfpathlineto{\pgfqpoint{1.245989in}{0.542531in}}%
\pgfpathlineto{\pgfqpoint{1.245463in}{0.542514in}}%
\pgfpathlineto{\pgfqpoint{1.244937in}{0.542496in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{0.542479in}}%
\pgfpathlineto{\pgfqpoint{1.243885in}{0.542356in}}%
\pgfpathlineto{\pgfqpoint{1.243359in}{0.542233in}}%
\pgfpathlineto{\pgfqpoint{1.242832in}{0.542110in}}%
\pgfpathlineto{\pgfqpoint{1.242306in}{0.541987in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{0.541864in}}%
\pgfpathlineto{\pgfqpoint{1.241254in}{0.541741in}}%
\pgfpathlineto{\pgfqpoint{1.240728in}{0.541710in}}%
\pgfpathlineto{\pgfqpoint{1.240202in}{0.541679in}}%
\pgfpathlineto{\pgfqpoint{1.239676in}{0.541647in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{0.541616in}}%
\pgfpathlineto{\pgfqpoint{1.238623in}{0.541585in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{0.541553in}}%
\pgfpathlineto{\pgfqpoint{1.237571in}{0.541522in}}%
\pgfpathlineto{\pgfqpoint{1.237045in}{0.541491in}}%
\pgfpathlineto{\pgfqpoint{1.236519in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{1.235993in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{1.235467in}{0.541397in}}%
\pgfpathlineto{\pgfqpoint{1.234941in}{0.541365in}}%
\pgfpathlineto{\pgfqpoint{1.234415in}{0.541334in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.541302in}}%
\pgfpathlineto{\pgfqpoint{1.233362in}{0.541271in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{1.232310in}{0.541208in}}%
\pgfpathlineto{\pgfqpoint{1.231784in}{0.541177in}}%
\pgfpathlineto{\pgfqpoint{1.231258in}{0.541146in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{0.541114in}}%
\pgfpathlineto{\pgfqpoint{1.230206in}{0.540823in}}%
\pgfpathlineto{\pgfqpoint{1.229680in}{0.540531in}}%
\pgfpathlineto{\pgfqpoint{1.229153in}{0.540239in}}%
\pgfpathlineto{\pgfqpoint{1.228627in}{0.539947in}}%
\pgfpathlineto{\pgfqpoint{1.228101in}{0.539655in}}%
\pgfpathlineto{\pgfqpoint{1.227575in}{0.539363in}}%
\pgfpathlineto{\pgfqpoint{1.227049in}{0.539071in}}%
\pgfpathlineto{\pgfqpoint{1.226523in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{1.225997in}{0.538453in}}%
\pgfpathlineto{\pgfqpoint{1.225471in}{0.538144in}}%
\pgfpathlineto{\pgfqpoint{1.224945in}{0.537836in}}%
\pgfpathlineto{\pgfqpoint{1.224418in}{0.537527in}}%
\pgfpathlineto{\pgfqpoint{1.223892in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{1.223366in}{0.536909in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{0.536600in}}%
\pgfpathlineto{\pgfqpoint{1.222314in}{0.536291in}}%
\pgfpathlineto{\pgfqpoint{1.221788in}{0.535982in}}%
\pgfpathlineto{\pgfqpoint{1.221262in}{0.535673in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{0.535520in}}%
\pgfpathlineto{\pgfqpoint{1.220209in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{1.219683in}{0.535215in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{0.535063in}}%
\pgfpathlineto{\pgfqpoint{1.218631in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{1.218105in}{0.534758in}}%
\pgfpathlineto{\pgfqpoint{1.217579in}{0.534606in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{0.534453in}}%
\pgfpathlineto{\pgfqpoint{1.216527in}{0.534301in}}%
\pgfpathlineto{\pgfqpoint{1.216001in}{0.534148in}}%
\pgfpathlineto{\pgfqpoint{1.215474in}{0.533996in}}%
\pgfpathlineto{\pgfqpoint{1.214948in}{0.533843in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{0.533723in}}%
\pgfpathlineto{\pgfqpoint{1.213896in}{0.533721in}}%
\pgfpathlineto{\pgfqpoint{1.213370in}{0.533719in}}%
\pgfpathlineto{\pgfqpoint{1.212844in}{0.533717in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{0.533716in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{0.533714in}}%
\pgfpathlineto{\pgfqpoint{1.211266in}{0.533712in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{0.533710in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{0.533787in}}%
\pgfpathlineto{\pgfqpoint{1.209687in}{0.533863in}}%
\pgfpathlineto{\pgfqpoint{1.209161in}{0.533939in}}%
\pgfpathlineto{\pgfqpoint{1.208635in}{0.534015in}}%
\pgfpathlineto{\pgfqpoint{1.208109in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{0.534168in}}%
\pgfpathlineto{\pgfqpoint{1.207057in}{0.534075in}}%
\pgfpathlineto{\pgfqpoint{1.206531in}{0.533983in}}%
\pgfpathlineto{\pgfqpoint{1.206004in}{0.533891in}}%
\pgfpathlineto{\pgfqpoint{1.205478in}{0.533799in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{0.533707in}}%
\pgfpathlineto{\pgfqpoint{1.204426in}{0.533614in}}%
\pgfpathlineto{\pgfqpoint{1.203900in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{1.203374in}{0.533465in}}%
\pgfpathlineto{\pgfqpoint{1.202848in}{0.533408in}}%
\pgfpathlineto{\pgfqpoint{1.202322in}{0.533351in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{0.533294in}}%
\pgfpathlineto{\pgfqpoint{1.201269in}{0.533237in}}%
\pgfpathlineto{\pgfqpoint{1.200743in}{0.533180in}}%
\pgfpathlineto{\pgfqpoint{1.200217in}{0.533123in}}%
\pgfpathlineto{\pgfqpoint{1.199691in}{0.533066in}}%
\pgfpathlineto{\pgfqpoint{1.199165in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{1.198639in}{0.532953in}}%
\pgfpathlineto{\pgfqpoint{1.198113in}{0.532896in}}%
\pgfpathlineto{\pgfqpoint{1.197587in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{0.533056in}}%
\pgfpathlineto{\pgfqpoint{1.196534in}{0.533285in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{1.195482in}{0.533743in}}%
\pgfpathlineto{\pgfqpoint{1.194956in}{0.533972in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.534201in}}%
\pgfpathlineto{\pgfqpoint{1.193904in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{1.193378in}{0.534660in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{0.534906in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{0.535152in}}%
\pgfpathlineto{\pgfqpoint{1.191799in}{0.535398in}}%
\pgfpathlineto{\pgfqpoint{1.191273in}{0.535644in}}%
\pgfpathlineto{\pgfqpoint{1.190747in}{0.535890in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{0.536137in}}%
\pgfpathlineto{\pgfqpoint{1.189695in}{0.536383in}}%
\pgfpathlineto{\pgfqpoint{1.189169in}{0.536629in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{0.536875in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{0.537121in}}%
\pgfpathlineto{\pgfqpoint{1.187590in}{0.537368in}}%
\pgfpathlineto{\pgfqpoint{1.187064in}{0.537614in}}%
\pgfpathlineto{\pgfqpoint{1.186538in}{0.537860in}}%
\pgfpathlineto{\pgfqpoint{1.186012in}{0.538106in}}%
\pgfpathlineto{\pgfqpoint{1.185486in}{0.538352in}}%
\pgfpathlineto{\pgfqpoint{1.184960in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.538845in}}%
\pgfpathlineto{\pgfqpoint{1.183908in}{0.539091in}}%
\pgfpathlineto{\pgfqpoint{1.183381in}{0.539337in}}%
\pgfpathlineto{\pgfqpoint{1.182855in}{0.539583in}}%
\pgfpathlineto{\pgfqpoint{1.182329in}{0.539829in}}%
\pgfpathlineto{\pgfqpoint{1.181803in}{0.540076in}}%
\pgfpathlineto{\pgfqpoint{1.181277in}{0.540322in}}%
\pgfpathlineto{\pgfqpoint{1.180751in}{0.540536in}}%
\pgfpathlineto{\pgfqpoint{1.180225in}{0.540704in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{0.540871in}}%
\pgfpathlineto{\pgfqpoint{1.179173in}{0.541038in}}%
\pgfpathlineto{\pgfqpoint{1.178646in}{0.541206in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{0.541373in}}%
\pgfpathlineto{\pgfqpoint{1.177594in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{0.541708in}}%
\pgfpathlineto{\pgfqpoint{1.176542in}{0.541876in}}%
\pgfpathlineto{\pgfqpoint{1.176016in}{0.542043in}}%
\pgfpathlineto{\pgfqpoint{1.175490in}{0.542210in}}%
\pgfpathlineto{\pgfqpoint{1.174964in}{0.542378in}}%
\pgfpathlineto{\pgfqpoint{1.174438in}{0.542545in}}%
\pgfpathlineto{\pgfqpoint{1.173911in}{0.542713in}}%
\pgfpathlineto{\pgfqpoint{1.173385in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{1.172859in}{0.543201in}}%
\pgfpathlineto{\pgfqpoint{1.172333in}{0.543445in}}%
\pgfpathlineto{\pgfqpoint{1.171807in}{0.543690in}}%
\pgfpathlineto{\pgfqpoint{1.171281in}{0.543934in}}%
\pgfpathlineto{\pgfqpoint{1.170755in}{0.544178in}}%
\pgfpathlineto{\pgfqpoint{1.170229in}{0.544423in}}%
\pgfpathlineto{\pgfqpoint{1.169703in}{0.544632in}}%
\pgfpathlineto{\pgfqpoint{1.169176in}{0.544841in}}%
\pgfpathlineto{\pgfqpoint{1.168650in}{0.545050in}}%
\pgfpathlineto{\pgfqpoint{1.168124in}{0.545259in}}%
\pgfpathlineto{\pgfqpoint{1.167598in}{0.545468in}}%
\pgfpathlineto{\pgfqpoint{1.167072in}{0.545677in}}%
\pgfpathlineto{\pgfqpoint{1.166546in}{0.545886in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{0.546095in}}%
\pgfpathlineto{\pgfqpoint{1.165494in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{1.164967in}{0.546513in}}%
\pgfpathlineto{\pgfqpoint{1.164441in}{0.546722in}}%
\pgfpathlineto{\pgfqpoint{1.163915in}{0.546752in}}%
\pgfpathlineto{\pgfqpoint{1.163389in}{0.546782in}}%
\pgfpathlineto{\pgfqpoint{1.162863in}{0.546811in}}%
\pgfpathlineto{\pgfqpoint{1.162337in}{0.546841in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{0.546871in}}%
\pgfpathlineto{\pgfqpoint{1.161285in}{0.546901in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{0.546931in}}%
\pgfpathlineto{\pgfqpoint{1.160232in}{0.546961in}}%
\pgfpathlineto{\pgfqpoint{1.159706in}{0.546990in}}%
\pgfpathlineto{\pgfqpoint{1.159180in}{0.547020in}}%
\pgfpathlineto{\pgfqpoint{1.158654in}{0.547050in}}%
\pgfpathlineto{\pgfqpoint{1.158128in}{0.547080in}}%
\pgfpathlineto{\pgfqpoint{1.157602in}{0.547110in}}%
\pgfpathlineto{\pgfqpoint{1.157076in}{0.547140in}}%
\pgfpathlineto{\pgfqpoint{1.156550in}{0.547170in}}%
\pgfpathlineto{\pgfqpoint{1.156024in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{0.547229in}}%
\pgfpathlineto{\pgfqpoint{1.154971in}{0.547259in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{1.153919in}{0.547319in}}%
\pgfpathlineto{\pgfqpoint{1.153393in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{1.152867in}{0.547378in}}%
\pgfpathlineto{\pgfqpoint{1.152341in}{0.547408in}}%
\pgfpathlineto{\pgfqpoint{1.151815in}{0.547438in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{0.547468in}}%
\pgfpathlineto{\pgfqpoint{1.150762in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{1.150236in}{0.547528in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{0.547558in}}%
\pgfpathlineto{\pgfqpoint{1.149184in}{0.547587in}}%
\pgfpathlineto{\pgfqpoint{1.148658in}{0.547613in}}%
\pgfpathlineto{\pgfqpoint{1.148132in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{1.147606in}{0.547665in}}%
\pgfpathlineto{\pgfqpoint{1.147080in}{0.547691in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{0.547495in}}%
\pgfpathlineto{\pgfqpoint{1.146027in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{1.145501in}{0.547104in}}%
\pgfpathlineto{\pgfqpoint{1.144975in}{0.546908in}}%
\pgfpathlineto{\pgfqpoint{1.144449in}{0.546713in}}%
\pgfpathlineto{\pgfqpoint{1.143923in}{0.546517in}}%
\pgfpathlineto{\pgfqpoint{1.143397in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.142871in}{0.546126in}}%
\pgfpathlineto{\pgfqpoint{1.142345in}{0.545931in}}%
\pgfpathlineto{\pgfqpoint{1.141818in}{0.545705in}}%
\pgfpathlineto{\pgfqpoint{1.141292in}{0.545480in}}%
\pgfpathlineto{\pgfqpoint{1.140766in}{0.545255in}}%
\pgfpathlineto{\pgfqpoint{1.140240in}{0.545030in}}%
\pgfpathlineto{\pgfqpoint{1.139714in}{0.544727in}}%
\pgfpathlineto{\pgfqpoint{1.139188in}{0.544425in}}%
\pgfpathlineto{\pgfqpoint{1.138662in}{0.544123in}}%
\pgfpathlineto{\pgfqpoint{1.138136in}{0.543812in}}%
\pgfpathlineto{\pgfqpoint{1.137610in}{0.543500in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{0.543189in}}%
\pgfpathlineto{\pgfqpoint{1.136557in}{0.542878in}}%
\pgfpathlineto{\pgfqpoint{1.136031in}{0.542566in}}%
\pgfpathlineto{\pgfqpoint{1.135505in}{0.542255in}}%
\pgfpathlineto{\pgfqpoint{1.134979in}{0.541944in}}%
\pgfpathlineto{\pgfqpoint{1.134453in}{0.541794in}}%
\pgfpathlineto{\pgfqpoint{1.133927in}{0.541643in}}%
\pgfpathlineto{\pgfqpoint{1.133401in}{0.541493in}}%
\pgfpathlineto{\pgfqpoint{1.132875in}{0.541343in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{0.541238in}}%
\pgfpathlineto{\pgfqpoint{1.131822in}{0.541133in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{0.541028in}}%
\pgfpathlineto{\pgfqpoint{1.130770in}{0.540923in}}%
\pgfpathlineto{\pgfqpoint{1.130244in}{0.540860in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.540797in}}%
\pgfpathlineto{\pgfqpoint{1.129192in}{0.540734in}}%
\pgfpathlineto{\pgfqpoint{1.128666in}{0.540671in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.540608in}}%
\pgfpathlineto{\pgfqpoint{1.127613in}{0.540545in}}%
\pgfpathlineto{\pgfqpoint{1.127087in}{0.540482in}}%
\pgfpathlineto{\pgfqpoint{1.126561in}{0.540419in}}%
\pgfpathlineto{\pgfqpoint{1.126035in}{0.540356in}}%
\pgfpathlineto{\pgfqpoint{1.125509in}{0.540293in}}%
\pgfpathlineto{\pgfqpoint{1.124983in}{0.540230in}}%
\pgfpathlineto{\pgfqpoint{1.124457in}{0.540167in}}%
\pgfpathlineto{\pgfqpoint{1.123931in}{0.540105in}}%
\pgfpathlineto{\pgfqpoint{1.123404in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{1.122878in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.541245in}}%
\pgfpathlineto{\pgfqpoint{1.121826in}{0.541901in}}%
\pgfpathlineto{\pgfqpoint{1.121300in}{0.542557in}}%
\pgfpathlineto{\pgfqpoint{1.120774in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.120248in}{0.543870in}}%
\pgfpathlineto{\pgfqpoint{1.119722in}{0.544526in}}%
\pgfpathlineto{\pgfqpoint{1.119196in}{0.545182in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{0.545838in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{0.546494in}}%
\pgfpathlineto{\pgfqpoint{1.117617in}{0.547150in}}%
\pgfpathlineto{\pgfqpoint{1.117091in}{0.547807in}}%
\pgfpathlineto{\pgfqpoint{1.116565in}{0.548463in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.549119in}}%
\pgfpathlineto{\pgfqpoint{1.115513in}{0.549775in}}%
\pgfpathlineto{\pgfqpoint{1.114987in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{1.114461in}{0.551095in}}%
\pgfpathlineto{\pgfqpoint{1.113934in}{0.551756in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{0.552416in}}%
\pgfpathlineto{\pgfqpoint{1.112882in}{0.553225in}}%
\pgfpathlineto{\pgfqpoint{1.112356in}{0.554035in}}%
\pgfpathlineto{\pgfqpoint{1.111830in}{0.554844in}}%
\pgfpathlineto{\pgfqpoint{1.111304in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{1.110778in}{0.556464in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{0.557273in}}%
\pgfpathlineto{\pgfqpoint{1.109725in}{0.558083in}}%
\pgfpathlineto{\pgfqpoint{1.109199in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.108673in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{1.108147in}{0.560541in}}%
\pgfpathlineto{\pgfqpoint{1.107621in}{0.561380in}}%
\pgfpathlineto{\pgfqpoint{1.107095in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{1.106569in}{0.563059in}}%
\pgfpathlineto{\pgfqpoint{1.106043in}{0.563975in}}%
\pgfpathlineto{\pgfqpoint{1.105517in}{0.564891in}}%
\pgfpathlineto{\pgfqpoint{1.104990in}{0.565808in}}%
\pgfpathlineto{\pgfqpoint{1.104464in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.103938in}{0.567658in}}%
\pgfpathlineto{\pgfqpoint{1.103412in}{0.568584in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{0.569509in}}%
\pgfpathlineto{\pgfqpoint{1.102360in}{0.570434in}}%
\pgfpathlineto{\pgfqpoint{1.101834in}{0.571360in}}%
\pgfpathlineto{\pgfqpoint{1.101308in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{0.573049in}}%
\pgfpathlineto{\pgfqpoint{1.100255in}{0.573813in}}%
\pgfpathlineto{\pgfqpoint{1.099729in}{0.574578in}}%
\pgfpathlineto{\pgfqpoint{1.099203in}{0.575342in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{1.098151in}{0.576780in}}%
\pgfpathlineto{\pgfqpoint{1.097625in}{0.577499in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{1.096573in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{1.096047in}{0.579656in}}%
\pgfpathlineto{\pgfqpoint{1.095520in}{0.580375in}}%
\pgfpathlineto{\pgfqpoint{1.094994in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{1.094468in}{0.581814in}}%
\pgfpathlineto{\pgfqpoint{1.093942in}{0.582533in}}%
\pgfpathlineto{\pgfqpoint{1.093416in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{1.092890in}{0.583971in}}%
\pgfpathlineto{\pgfqpoint{1.092364in}{0.584690in}}%
\pgfpathlineto{\pgfqpoint{1.091838in}{0.585409in}}%
\pgfpathlineto{\pgfqpoint{1.091311in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{1.090785in}{0.586847in}}%
\pgfpathlineto{\pgfqpoint{1.090259in}{0.587566in}}%
\pgfpathlineto{\pgfqpoint{1.089733in}{0.587505in}}%
\pgfpathlineto{\pgfqpoint{1.089207in}{0.587443in}}%
\pgfpathlineto{\pgfqpoint{1.088681in}{0.587381in}}%
\pgfpathlineto{\pgfqpoint{1.088155in}{0.586857in}}%
\pgfpathlineto{\pgfqpoint{1.087629in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{1.087103in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.086576in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{1.086050in}{0.584757in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{1.084472in}{0.583182in}}%
\pgfpathlineto{\pgfqpoint{1.083946in}{0.582658in}}%
\pgfpathlineto{\pgfqpoint{1.083420in}{0.582133in}}%
\pgfpathlineto{\pgfqpoint{1.082894in}{0.581608in}}%
\pgfpathlineto{\pgfqpoint{1.082368in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{1.081841in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{1.081315in}{0.580033in}}%
\pgfpathlineto{\pgfqpoint{1.080789in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{1.080263in}{0.578983in}}%
\pgfpathlineto{\pgfqpoint{1.079737in}{0.578459in}}%
\pgfpathlineto{\pgfqpoint{1.079211in}{0.577934in}}%
\pgfpathlineto{\pgfqpoint{1.078685in}{0.577409in}}%
\pgfpathlineto{\pgfqpoint{1.078159in}{0.576884in}}%
\pgfpathlineto{\pgfqpoint{1.077633in}{0.576359in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{1.076054in}{0.574784in}}%
\pgfpathlineto{\pgfqpoint{1.075528in}{0.574260in}}%
\pgfpathlineto{\pgfqpoint{1.075002in}{0.573735in}}%
\pgfpathlineto{\pgfqpoint{1.074476in}{0.573210in}}%
\pgfpathlineto{\pgfqpoint{1.073950in}{0.572685in}}%
\pgfpathlineto{\pgfqpoint{1.073424in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{1.072897in}{0.571635in}}%
\pgfpathlineto{\pgfqpoint{1.072371in}{0.571110in}}%
\pgfpathlineto{\pgfqpoint{1.071845in}{0.570585in}}%
\pgfpathlineto{\pgfqpoint{1.071319in}{0.570061in}}%
\pgfpathlineto{\pgfqpoint{1.070793in}{0.569536in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{0.569011in}}%
\pgfpathlineto{\pgfqpoint{1.069741in}{0.568486in}}%
\pgfpathlineto{\pgfqpoint{1.069215in}{0.567961in}}%
\pgfpathlineto{\pgfqpoint{1.068689in}{0.567436in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{1.067636in}{0.566293in}}%
\pgfpathlineto{\pgfqpoint{1.067110in}{0.565657in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{0.565196in}}%
\pgfpathlineto{\pgfqpoint{1.066058in}{0.564736in}}%
\pgfpathlineto{\pgfqpoint{1.065532in}{0.564275in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.563814in}}%
\pgfpathlineto{\pgfqpoint{1.064480in}{0.563353in}}%
\pgfpathlineto{\pgfqpoint{1.063954in}{0.562892in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.562431in}}%
\pgfpathlineto{\pgfqpoint{1.062901in}{0.561971in}}%
\pgfpathlineto{\pgfqpoint{1.062375in}{0.561510in}}%
\pgfpathlineto{\pgfqpoint{1.061849in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{1.061323in}{0.560588in}}%
\pgfpathlineto{\pgfqpoint{1.060797in}{0.560127in}}%
\pgfpathlineto{\pgfqpoint{1.060271in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{1.059745in}{0.559206in}}%
\pgfpathlineto{\pgfqpoint{1.059219in}{0.558745in}}%
\pgfpathlineto{\pgfqpoint{1.058692in}{0.558284in}}%
\pgfpathlineto{\pgfqpoint{1.058166in}{0.557823in}}%
\pgfpathlineto{\pgfqpoint{1.057640in}{0.557363in}}%
\pgfpathlineto{\pgfqpoint{1.057114in}{0.556902in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{0.556441in}}%
\pgfpathlineto{\pgfqpoint{1.056062in}{0.556318in}}%
\pgfpathlineto{\pgfqpoint{1.055536in}{0.556195in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{0.556071in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{0.556136in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{0.556200in}}%
\pgfpathlineto{\pgfqpoint{1.053431in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.556328in}}%
\pgfpathlineto{\pgfqpoint{1.052379in}{0.556392in}}%
\pgfpathlineto{\pgfqpoint{1.051853in}{0.556676in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{0.556960in}}%
\pgfpathlineto{\pgfqpoint{1.050801in}{0.557244in}}%
\pgfpathlineto{\pgfqpoint{1.050275in}{0.557528in}}%
\pgfpathlineto{\pgfqpoint{1.049748in}{0.557812in}}%
\pgfpathlineto{\pgfqpoint{1.049222in}{0.558096in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.558380in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{0.558664in}}%
\pgfpathlineto{\pgfqpoint{1.047644in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{1.047118in}{0.559232in}}%
\pgfpathlineto{\pgfqpoint{1.046592in}{0.559516in}}%
\pgfpathlineto{\pgfqpoint{1.046066in}{0.559800in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{0.560084in}}%
\pgfpathlineto{\pgfqpoint{1.045013in}{0.560368in}}%
\pgfpathlineto{\pgfqpoint{1.044487in}{0.560652in}}%
\pgfpathlineto{\pgfqpoint{1.043961in}{0.560936in}}%
\pgfpathlineto{\pgfqpoint{1.043435in}{0.561220in}}%
\pgfpathlineto{\pgfqpoint{1.042909in}{0.561504in}}%
\pgfpathlineto{\pgfqpoint{1.042383in}{0.561788in}}%
\pgfpathlineto{\pgfqpoint{1.041857in}{0.562072in}}%
\pgfpathlineto{\pgfqpoint{1.041331in}{0.562356in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.562640in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{1.039752in}{0.563208in}}%
\pgfpathlineto{\pgfqpoint{1.039226in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.563776in}}%
\pgfpathlineto{\pgfqpoint{1.038174in}{0.564060in}}%
\pgfpathlineto{\pgfqpoint{1.037648in}{0.564344in}}%
\pgfpathlineto{\pgfqpoint{1.037122in}{0.564628in}}%
\pgfpathlineto{\pgfqpoint{1.036596in}{0.564912in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.565196in}}%
\pgfpathlineto{\pgfqpoint{1.035543in}{0.565480in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{0.565764in}}%
\pgfpathlineto{\pgfqpoint{1.034491in}{0.566095in}}%
\pgfpathlineto{\pgfqpoint{1.033965in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{1.032913in}{0.566836in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{0.566851in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{0.566867in}}%
\pgfpathlineto{\pgfqpoint{1.031334in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{0.566898in}}%
\pgfpathlineto{\pgfqpoint{1.030282in}{0.566913in}}%
\pgfpathlineto{\pgfqpoint{1.029756in}{0.566928in}}%
\pgfpathlineto{\pgfqpoint{1.029230in}{0.566944in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{0.566959in}}%
\pgfpathlineto{\pgfqpoint{1.028178in}{0.566975in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{0.566990in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{0.567006in}}%
\pgfpathlineto{\pgfqpoint{1.026599in}{0.567021in}}%
\pgfpathlineto{\pgfqpoint{1.026073in}{0.567037in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{0.567052in}}%
\pgfpathlineto{\pgfqpoint{1.025021in}{0.567068in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{0.567083in}}%
\pgfpathlineto{\pgfqpoint{1.023969in}{0.567099in}}%
\pgfpathlineto{\pgfqpoint{1.023443in}{0.567114in}}%
\pgfpathlineto{\pgfqpoint{1.022917in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{1.022391in}{0.567145in}}%
\pgfpathlineto{\pgfqpoint{1.021864in}{0.567161in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{0.567176in}}%
\pgfpathlineto{\pgfqpoint{1.020812in}{0.567192in}}%
\pgfpathlineto{\pgfqpoint{1.020286in}{0.567207in}}%
\pgfpathlineto{\pgfqpoint{1.019760in}{0.567223in}}%
\pgfpathlineto{\pgfqpoint{1.019234in}{0.567238in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.567253in}}%
\pgfpathlineto{\pgfqpoint{1.018182in}{0.566847in}}%
\pgfpathlineto{\pgfqpoint{1.017655in}{0.566441in}}%
\pgfpathlineto{\pgfqpoint{1.017129in}{0.566035in}}%
\pgfpathlineto{\pgfqpoint{1.016603in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{1.016077in}{0.565222in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{0.564816in}}%
\pgfpathlineto{\pgfqpoint{1.015025in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{1.014499in}{0.564003in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{0.563597in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{0.563191in}}%
\pgfpathlineto{\pgfqpoint{1.012920in}{0.562788in}}%
\pgfpathlineto{\pgfqpoint{1.012394in}{0.562384in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{0.561981in}}%
\pgfpathlineto{\pgfqpoint{1.011342in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{1.010816in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.010290in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{1.009764in}{0.560368in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{1.008712in}{0.559562in}}%
\pgfpathlineto{\pgfqpoint{1.008185in}{0.559159in}}%
\pgfpathlineto{\pgfqpoint{1.007659in}{0.558698in}}%
\pgfpathlineto{\pgfqpoint{1.007133in}{0.558237in}}%
\pgfpathlineto{\pgfqpoint{1.006607in}{0.557777in}}%
\pgfpathlineto{\pgfqpoint{1.006081in}{0.557316in}}%
\pgfpathlineto{\pgfqpoint{1.005555in}{0.556855in}}%
\pgfpathlineto{\pgfqpoint{1.005029in}{0.556394in}}%
\pgfpathlineto{\pgfqpoint{1.004503in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{1.003976in}{0.555459in}}%
\pgfpathlineto{\pgfqpoint{1.003450in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{0.554509in}}%
\pgfpathlineto{\pgfqpoint{1.002398in}{0.554035in}}%
\pgfpathlineto{\pgfqpoint{1.001872in}{0.553560in}}%
\pgfpathlineto{\pgfqpoint{1.001346in}{0.553085in}}%
\pgfpathlineto{\pgfqpoint{1.000820in}{0.552610in}}%
\pgfpathlineto{\pgfqpoint{1.000294in}{0.552135in}}%
\pgfpathlineto{\pgfqpoint{0.999768in}{0.551661in}}%
\pgfpathlineto{\pgfqpoint{0.999241in}{0.551390in}}%
\pgfpathlineto{\pgfqpoint{0.998715in}{0.551120in}}%
\pgfpathlineto{\pgfqpoint{0.998189in}{0.550850in}}%
\pgfpathlineto{\pgfqpoint{0.997663in}{0.550579in}}%
\pgfpathlineto{\pgfqpoint{0.997137in}{0.550309in}}%
\pgfpathlineto{\pgfqpoint{0.996611in}{0.550039in}}%
\pgfpathlineto{\pgfqpoint{0.996085in}{0.549768in}}%
\pgfpathlineto{\pgfqpoint{0.995559in}{0.549498in}}%
\pgfpathlineto{\pgfqpoint{0.995033in}{0.549228in}}%
\pgfpathlineto{\pgfqpoint{0.994506in}{0.549311in}}%
\pgfpathlineto{\pgfqpoint{0.993980in}{0.549395in}}%
\pgfpathlineto{\pgfqpoint{0.993454in}{0.549479in}}%
\pgfpathlineto{\pgfqpoint{0.992928in}{0.549563in}}%
\pgfpathlineto{\pgfqpoint{0.992402in}{0.549647in}}%
\pgfpathlineto{\pgfqpoint{0.991876in}{0.549731in}}%
\pgfpathlineto{\pgfqpoint{0.991350in}{0.549815in}}%
\pgfpathlineto{\pgfqpoint{0.990824in}{0.549898in}}%
\pgfpathlineto{\pgfqpoint{0.990298in}{0.549982in}}%
\pgfpathlineto{\pgfqpoint{0.989771in}{0.550066in}}%
\pgfpathlineto{\pgfqpoint{0.989245in}{0.550216in}}%
\pgfpathlineto{\pgfqpoint{0.988719in}{0.550367in}}%
\pgfpathlineto{\pgfqpoint{0.988193in}{0.550517in}}%
\pgfpathlineto{\pgfqpoint{0.987667in}{0.550667in}}%
\pgfpathlineto{\pgfqpoint{0.987141in}{0.550817in}}%
\pgfpathlineto{\pgfqpoint{0.986615in}{0.550968in}}%
\pgfpathlineto{\pgfqpoint{0.986089in}{0.551118in}}%
\pgfpathlineto{\pgfqpoint{0.985562in}{0.551268in}}%
\pgfpathlineto{\pgfqpoint{0.985036in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{0.984510in}{0.551770in}}%
\pgfpathlineto{\pgfqpoint{0.983984in}{0.552123in}}%
\pgfpathlineto{\pgfqpoint{0.983458in}{0.552475in}}%
\pgfpathlineto{\pgfqpoint{0.982932in}{0.552827in}}%
\pgfpathlineto{\pgfqpoint{0.982406in}{0.553216in}}%
\pgfpathlineto{\pgfqpoint{0.981880in}{0.553605in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{0.553995in}}%
\pgfpathlineto{\pgfqpoint{0.980827in}{0.554384in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{0.554773in}}%
\pgfpathlineto{\pgfqpoint{0.979775in}{0.555162in}}%
\pgfpathlineto{\pgfqpoint{0.979249in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{0.978197in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{0.977671in}{0.556707in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{0.557094in}}%
\pgfpathlineto{\pgfqpoint{0.976619in}{0.557480in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{0.557963in}}%
\pgfpathlineto{\pgfqpoint{0.975566in}{0.558447in}}%
\pgfpathlineto{\pgfqpoint{0.975040in}{0.558931in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{0.559414in}}%
\pgfpathlineto{\pgfqpoint{0.973988in}{0.559955in}}%
\pgfpathlineto{\pgfqpoint{0.973462in}{0.560497in}}%
\pgfpathlineto{\pgfqpoint{0.972936in}{0.561038in}}%
\pgfpathlineto{\pgfqpoint{0.972410in}{0.561579in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{0.562120in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{0.562661in}}%
\pgfpathlineto{\pgfqpoint{0.970831in}{0.563202in}}%
\pgfpathlineto{\pgfqpoint{0.970305in}{0.563758in}}%
\pgfpathlineto{\pgfqpoint{0.969779in}{0.564313in}}%
\pgfpathlineto{\pgfqpoint{0.969253in}{0.564868in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.565423in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{0.565978in}}%
\pgfpathlineto{\pgfqpoint{0.967675in}{0.566534in}}%
\pgfpathlineto{\pgfqpoint{0.967148in}{0.567089in}}%
\pgfpathlineto{\pgfqpoint{0.966622in}{0.567644in}}%
\pgfpathlineto{\pgfqpoint{0.966096in}{0.568199in}}%
\pgfpathlineto{\pgfqpoint{0.965570in}{0.568755in}}%
\pgfpathlineto{\pgfqpoint{0.965044in}{0.569310in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{0.569865in}}%
\pgfpathlineto{\pgfqpoint{0.963992in}{0.570420in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{0.570975in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{0.962413in}{0.572086in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{0.572641in}}%
\pgfpathlineto{\pgfqpoint{0.961361in}{0.573196in}}%
\pgfpathlineto{\pgfqpoint{0.960835in}{0.573144in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.573092in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{0.959257in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{0.958731in}{0.572935in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{0.957678in}{0.572830in}}%
\pgfpathlineto{\pgfqpoint{0.957152in}{0.572778in}}%
\pgfpathlineto{\pgfqpoint{0.956626in}{0.572726in}}%
\pgfpathlineto{\pgfqpoint{0.956100in}{0.572674in}}%
\pgfpathlineto{\pgfqpoint{0.955574in}{0.572555in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.572436in}}%
\pgfpathlineto{\pgfqpoint{0.954522in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{0.953996in}{0.572199in}}%
\pgfpathlineto{\pgfqpoint{0.953470in}{0.572080in}}%
\pgfpathlineto{\pgfqpoint{0.952943in}{0.571962in}}%
\pgfpathlineto{\pgfqpoint{0.952417in}{0.571843in}}%
\pgfpathlineto{\pgfqpoint{0.951891in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.571606in}}%
\pgfpathlineto{\pgfqpoint{0.950839in}{0.571487in}}%
\pgfpathlineto{\pgfqpoint{0.950313in}{0.571368in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{0.949261in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{0.948734in}{0.571162in}}%
\pgfpathlineto{\pgfqpoint{0.948208in}{0.571194in}}%
\pgfpathlineto{\pgfqpoint{0.947682in}{0.571225in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{0.571257in}}%
\pgfpathlineto{\pgfqpoint{0.946630in}{0.571288in}}%
\pgfpathlineto{\pgfqpoint{0.946104in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{0.945578in}{0.571351in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.571382in}}%
\pgfpathlineto{\pgfqpoint{0.944526in}{0.571414in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{0.571445in}}%
\pgfpathlineto{\pgfqpoint{0.943473in}{0.571477in}}%
\pgfpathlineto{\pgfqpoint{0.942947in}{0.571508in}}%
\pgfpathlineto{\pgfqpoint{0.942421in}{0.571408in}}%
\pgfpathlineto{\pgfqpoint{0.941895in}{0.571308in}}%
\pgfpathlineto{\pgfqpoint{0.941369in}{0.571207in}}%
\pgfpathlineto{\pgfqpoint{0.940843in}{0.571107in}}%
\pgfpathlineto{\pgfqpoint{0.940317in}{0.571057in}}%
\pgfpathlineto{\pgfqpoint{0.939791in}{0.571006in}}%
\pgfpathlineto{\pgfqpoint{0.939264in}{0.570956in}}%
\pgfpathlineto{\pgfqpoint{0.938738in}{0.570906in}}%
\pgfpathlineto{\pgfqpoint{0.938212in}{0.570855in}}%
\pgfpathlineto{\pgfqpoint{0.937686in}{0.570805in}}%
\pgfpathlineto{\pgfqpoint{0.937160in}{0.570754in}}%
\pgfpathlineto{\pgfqpoint{0.936634in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{0.936108in}{0.570654in}}%
\pgfpathlineto{\pgfqpoint{0.935582in}{0.570603in}}%
\pgfpathlineto{\pgfqpoint{0.935056in}{0.570553in}}%
\pgfpathlineto{\pgfqpoint{0.934529in}{0.570503in}}%
\pgfpathlineto{\pgfqpoint{0.934003in}{0.570452in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{0.570402in}}%
\pgfpathlineto{\pgfqpoint{0.932951in}{0.570352in}}%
\pgfpathlineto{\pgfqpoint{0.932425in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{0.931899in}{0.570251in}}%
\pgfpathlineto{\pgfqpoint{0.931373in}{0.570200in}}%
\pgfpathlineto{\pgfqpoint{0.930847in}{0.570150in}}%
\pgfpathlineto{\pgfqpoint{0.930320in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{0.929794in}{0.570049in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{0.569999in}}%
\pgfpathlineto{\pgfqpoint{0.928742in}{0.569949in}}%
\pgfpathlineto{\pgfqpoint{0.928216in}{0.569898in}}%
\pgfpathlineto{\pgfqpoint{0.927690in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{0.927164in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{0.926638in}{0.570254in}}%
\pgfpathlineto{\pgfqpoint{0.926112in}{0.570457in}}%
\pgfpathlineto{\pgfqpoint{0.925585in}{0.570660in}}%
\pgfpathlineto{\pgfqpoint{0.925059in}{0.570863in}}%
\pgfpathlineto{\pgfqpoint{0.924533in}{0.571066in}}%
\pgfpathlineto{\pgfqpoint{0.924007in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{0.923481in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{0.571674in}}%
\pgfpathlineto{\pgfqpoint{0.922429in}{0.571877in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{0.572080in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.572283in}}%
\pgfpathlineto{\pgfqpoint{0.920850in}{0.572486in}}%
\pgfpathlineto{\pgfqpoint{0.920324in}{0.572689in}}%
\pgfpathlineto{\pgfqpoint{0.919798in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{0.919272in}{0.573095in}}%
\pgfpathlineto{\pgfqpoint{0.918746in}{0.573298in}}%
\pgfpathlineto{\pgfqpoint{0.918220in}{0.573501in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{0.573704in}}%
\pgfpathlineto{\pgfqpoint{0.917168in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{0.916642in}{0.574110in}}%
\pgfpathlineto{\pgfqpoint{0.916115in}{0.574313in}}%
\pgfpathlineto{\pgfqpoint{0.915589in}{0.574516in}}%
\pgfpathlineto{\pgfqpoint{0.915063in}{0.574351in}}%
\pgfpathlineto{\pgfqpoint{0.914537in}{0.574187in}}%
\pgfpathlineto{\pgfqpoint{0.914011in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.573858in}}%
\pgfpathlineto{\pgfqpoint{0.912959in}{0.573694in}}%
\pgfpathlineto{\pgfqpoint{0.912433in}{0.573530in}}%
\pgfpathlineto{\pgfqpoint{0.911906in}{0.573366in}}%
\pgfpathlineto{\pgfqpoint{0.911380in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{0.910854in}{0.573037in}}%
\pgfpathlineto{\pgfqpoint{0.910328in}{0.572873in}}%
\pgfpathlineto{\pgfqpoint{0.909802in}{0.572708in}}%
\pgfpathlineto{\pgfqpoint{0.909276in}{0.572544in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.572414in}}%
\pgfpathlineto{\pgfqpoint{0.908224in}{0.572284in}}%
\pgfpathlineto{\pgfqpoint{0.907698in}{0.572154in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{0.906645in}{0.571709in}}%
\pgfpathlineto{\pgfqpoint{0.906119in}{0.571394in}}%
\pgfpathlineto{\pgfqpoint{0.905593in}{0.571079in}}%
\pgfpathlineto{\pgfqpoint{0.905067in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{0.904541in}{0.570450in}}%
\pgfpathlineto{\pgfqpoint{0.904015in}{0.570135in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{0.902963in}{0.569505in}}%
\pgfpathlineto{\pgfqpoint{0.902436in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{0.901910in}{0.568875in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{0.568560in}}%
\pgfpathlineto{\pgfqpoint{0.900858in}{0.568245in}}%
\pgfpathlineto{\pgfqpoint{0.900332in}{0.568058in}}%
\pgfpathlineto{\pgfqpoint{0.899806in}{0.567871in}}%
\pgfpathlineto{\pgfqpoint{0.899280in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{0.898754in}{0.567497in}}%
\pgfpathlineto{\pgfqpoint{0.898228in}{0.567310in}}%
\pgfpathlineto{\pgfqpoint{0.897701in}{0.567123in}}%
\pgfpathlineto{\pgfqpoint{0.897175in}{0.566935in}}%
\pgfpathlineto{\pgfqpoint{0.896649in}{0.566748in}}%
\pgfpathlineto{\pgfqpoint{0.896123in}{0.566561in}}%
\pgfpathlineto{\pgfqpoint{0.895597in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{0.895071in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.894545in}{0.566000in}}%
\pgfpathlineto{\pgfqpoint{0.894019in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{0.893492in}{0.565626in}}%
\pgfpathlineto{\pgfqpoint{0.892966in}{0.565439in}}%
\pgfpathlineto{\pgfqpoint{0.892440in}{0.565252in}}%
\pgfpathlineto{\pgfqpoint{0.891914in}{0.565065in}}%
\pgfpathlineto{\pgfqpoint{0.891388in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{0.890862in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{0.890336in}{0.564550in}}%
\pgfpathlineto{\pgfqpoint{0.889810in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.564270in}}%
\pgfpathlineto{\pgfqpoint{0.888757in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{0.888231in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{0.887705in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{0.887179in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{0.886653in}{0.563569in}}%
\pgfpathlineto{\pgfqpoint{0.886127in}{0.563520in}}%
\pgfpathlineto{\pgfqpoint{0.885601in}{0.563472in}}%
\pgfpathlineto{\pgfqpoint{0.885075in}{0.563423in}}%
\pgfpathlineto{\pgfqpoint{0.884549in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{0.563731in}}%
\pgfpathlineto{\pgfqpoint{0.883496in}{0.563885in}}%
\pgfpathlineto{\pgfqpoint{0.882970in}{0.564039in}}%
\pgfpathlineto{\pgfqpoint{0.882444in}{0.564193in}}%
\pgfpathlineto{\pgfqpoint{0.881918in}{0.564347in}}%
\pgfpathlineto{\pgfqpoint{0.881392in}{0.564681in}}%
\pgfpathlineto{\pgfqpoint{0.880866in}{0.565015in}}%
\pgfpathlineto{\pgfqpoint{0.880340in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{0.879814in}{0.565683in}}%
\pgfpathlineto{\pgfqpoint{0.879287in}{0.566017in}}%
\pgfpathlineto{\pgfqpoint{0.878761in}{0.566351in}}%
\pgfpathlineto{\pgfqpoint{0.878235in}{0.566685in}}%
\pgfpathlineto{\pgfqpoint{0.877709in}{0.567019in}}%
\pgfpathlineto{\pgfqpoint{0.877183in}{0.567353in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{0.567687in}}%
\pgfpathlineto{\pgfqpoint{0.876131in}{0.568021in}}%
\pgfpathlineto{\pgfqpoint{0.875605in}{0.568355in}}%
\pgfpathlineto{\pgfqpoint{0.875078in}{0.568689in}}%
\pgfpathlineto{\pgfqpoint{0.874552in}{0.569023in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{0.569357in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{0.872974in}{0.570160in}}%
\pgfpathlineto{\pgfqpoint{0.872448in}{0.570798in}}%
\pgfpathlineto{\pgfqpoint{0.871922in}{0.571437in}}%
\pgfpathlineto{\pgfqpoint{0.871396in}{0.572076in}}%
\pgfpathlineto{\pgfqpoint{0.870870in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{0.870343in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{0.869817in}{0.573993in}}%
\pgfpathlineto{\pgfqpoint{0.869291in}{0.574632in}}%
\pgfpathlineto{\pgfqpoint{0.868765in}{0.575270in}}%
\pgfpathlineto{\pgfqpoint{0.868239in}{0.575909in}}%
\pgfpathlineto{\pgfqpoint{0.867713in}{0.576548in}}%
\pgfpathlineto{\pgfqpoint{0.867187in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{0.866135in}{0.578209in}}%
\pgfpathlineto{\pgfqpoint{0.865608in}{0.578720in}}%
\pgfpathlineto{\pgfqpoint{0.865082in}{0.579231in}}%
\pgfpathlineto{\pgfqpoint{0.864556in}{0.579742in}}%
\pgfpathlineto{\pgfqpoint{0.864030in}{0.580253in}}%
\pgfpathlineto{\pgfqpoint{0.863504in}{0.580764in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{0.862452in}{0.581786in}}%
\pgfpathlineto{\pgfqpoint{0.861926in}{0.582297in}}%
\pgfpathlineto{\pgfqpoint{0.861400in}{0.582808in}}%
\pgfpathlineto{\pgfqpoint{0.860873in}{0.583319in}}%
\pgfpathlineto{\pgfqpoint{0.860347in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{0.859821in}{0.584341in}}%
\pgfpathlineto{\pgfqpoint{0.859295in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{0.858769in}{0.585363in}}%
\pgfpathlineto{\pgfqpoint{0.858243in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{0.857717in}{0.586471in}}%
\pgfpathlineto{\pgfqpoint{0.857191in}{0.587026in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{0.856138in}{0.588040in}}%
\pgfpathlineto{\pgfqpoint{0.855612in}{0.588547in}}%
\pgfpathlineto{\pgfqpoint{0.855086in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{0.854560in}{0.589562in}}%
\pgfpathlineto{\pgfqpoint{0.854034in}{0.590069in}}%
\pgfpathlineto{\pgfqpoint{0.853508in}{0.590576in}}%
\pgfpathlineto{\pgfqpoint{0.852982in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{0.852456in}{0.591499in}}%
\pgfpathlineto{\pgfqpoint{0.851929in}{0.591915in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.592331in}}%
\pgfpathlineto{\pgfqpoint{0.850877in}{0.592520in}}%
\pgfpathlineto{\pgfqpoint{0.850351in}{0.592708in}}%
\pgfpathlineto{\pgfqpoint{0.849825in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{0.849299in}{0.593184in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{0.593663in}}%
\pgfpathlineto{\pgfqpoint{0.848247in}{0.594143in}}%
\pgfpathlineto{\pgfqpoint{0.847721in}{0.594623in}}%
\pgfpathlineto{\pgfqpoint{0.847194in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{0.846668in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{0.846142in}{0.596063in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{0.596542in}}%
\pgfpathlineto{\pgfqpoint{0.845090in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{0.844564in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{0.844038in}{0.597982in}}%
\pgfpathlineto{\pgfqpoint{0.843512in}{0.598462in}}%
\pgfpathlineto{\pgfqpoint{0.842986in}{0.598942in}}%
\pgfpathlineto{\pgfqpoint{0.842459in}{0.599421in}}%
\pgfpathlineto{\pgfqpoint{0.841933in}{0.599901in}}%
\pgfpathlineto{\pgfqpoint{0.841407in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{0.840881in}{0.600861in}}%
\pgfpathlineto{\pgfqpoint{0.840355in}{0.601341in}}%
\pgfpathlineto{\pgfqpoint{0.839829in}{0.601821in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{0.838777in}{0.602610in}}%
\pgfpathlineto{\pgfqpoint{0.838250in}{0.602920in}}%
\pgfpathlineto{\pgfqpoint{0.837724in}{0.603230in}}%
\pgfpathlineto{\pgfqpoint{0.837198in}{0.603540in}}%
\pgfpathlineto{\pgfqpoint{0.836672in}{0.603850in}}%
\pgfpathlineto{\pgfqpoint{0.836146in}{0.604160in}}%
\pgfpathlineto{\pgfqpoint{0.835620in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{0.835094in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{0.834568in}{0.605090in}}%
\pgfpathlineto{\pgfqpoint{0.834042in}{0.605400in}}%
\pgfpathlineto{\pgfqpoint{0.833515in}{0.605710in}}%
\pgfpathlineto{\pgfqpoint{0.832989in}{0.606020in}}%
\pgfpathlineto{\pgfqpoint{0.832463in}{0.606330in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{0.606640in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{0.606950in}}%
\pgfpathlineto{\pgfqpoint{0.830885in}{0.607260in}}%
\pgfpathlineto{\pgfqpoint{0.830359in}{0.607570in}}%
\pgfpathlineto{\pgfqpoint{0.829833in}{0.607880in}}%
\pgfpathlineto{\pgfqpoint{0.829307in}{0.608190in}}%
\pgfpathlineto{\pgfqpoint{0.828780in}{0.608500in}}%
\pgfpathlineto{\pgfqpoint{0.828254in}{0.608810in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{0.827202in}{0.609430in}}%
\pgfpathlineto{\pgfqpoint{0.826676in}{0.609740in}}%
\pgfpathlineto{\pgfqpoint{0.826150in}{0.610050in}}%
\pgfpathlineto{\pgfqpoint{0.825624in}{0.610360in}}%
\pgfpathlineto{\pgfqpoint{0.825098in}{0.610670in}}%
\pgfpathlineto{\pgfqpoint{0.824572in}{0.610936in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{0.611203in}}%
\pgfpathlineto{\pgfqpoint{0.823519in}{0.611470in}}%
\pgfpathlineto{\pgfqpoint{0.822993in}{0.611737in}}%
\pgfpathlineto{\pgfqpoint{0.822467in}{0.612004in}}%
\pgfpathlineto{\pgfqpoint{0.821941in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{0.821415in}{0.612537in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{0.612804in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.613071in}}%
\pgfpathlineto{\pgfqpoint{0.819836in}{0.613338in}}%
\pgfpathlineto{\pgfqpoint{0.819310in}{0.613605in}}%
\pgfpathlineto{\pgfqpoint{0.818784in}{0.613871in}}%
\pgfpathlineto{\pgfqpoint{0.818258in}{0.614138in}}%
\pgfpathlineto{\pgfqpoint{0.817732in}{0.614405in}}%
\pgfpathlineto{\pgfqpoint{0.817206in}{0.614696in}}%
\pgfpathlineto{\pgfqpoint{0.816680in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{0.816154in}{0.615278in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{0.615260in}}%
\pgfpathlineto{\pgfqpoint{0.815101in}{0.614758in}}%
\pgfpathlineto{\pgfqpoint{0.814575in}{0.614256in}}%
\pgfpathlineto{\pgfqpoint{0.814049in}{0.613754in}}%
\pgfpathlineto{\pgfqpoint{0.813523in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{0.812997in}{0.612888in}}%
\pgfpathlineto{\pgfqpoint{0.812471in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{0.811945in}{0.612023in}}%
\pgfpathlineto{\pgfqpoint{0.811419in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{0.810893in}{0.611158in}}%
\pgfpathlineto{\pgfqpoint{0.810366in}{0.610725in}}%
\pgfpathlineto{\pgfqpoint{0.809840in}{0.610293in}}%
\pgfpathlineto{\pgfqpoint{0.809314in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{0.808262in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{0.807736in}{0.608562in}}%
\pgfpathlineto{\pgfqpoint{0.807210in}{0.608129in}}%
\pgfpathlineto{\pgfqpoint{0.806684in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{0.806158in}{0.607213in}}%
\pgfpathlineto{\pgfqpoint{0.805631in}{0.606729in}}%
\pgfpathlineto{\pgfqpoint{0.805105in}{0.606246in}}%
\pgfpathlineto{\pgfqpoint{0.804579in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{0.605278in}}%
\pgfpathlineto{\pgfqpoint{0.803527in}{0.604795in}}%
\pgfpathlineto{\pgfqpoint{0.803001in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{0.603827in}}%
\pgfpathlineto{\pgfqpoint{0.801949in}{0.603344in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.603080in}}%
\pgfpathlineto{\pgfqpoint{0.800896in}{0.602844in}}%
\pgfpathlineto{\pgfqpoint{0.800370in}{0.602609in}}%
\pgfpathlineto{\pgfqpoint{0.799844in}{0.602374in}}%
\pgfpathlineto{\pgfqpoint{0.799318in}{0.602138in}}%
\pgfpathlineto{\pgfqpoint{0.798792in}{0.601903in}}%
\pgfpathlineto{\pgfqpoint{0.798266in}{0.601760in}}%
\pgfpathlineto{\pgfqpoint{0.797740in}{0.601618in}}%
\pgfpathlineto{\pgfqpoint{0.797214in}{0.601475in}}%
\pgfpathlineto{\pgfqpoint{0.796687in}{0.601332in}}%
\pgfpathlineto{\pgfqpoint{0.796161in}{0.601189in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.795109in}{0.600904in}}%
\pgfpathlineto{\pgfqpoint{0.794583in}{0.600761in}}%
\pgfpathlineto{\pgfqpoint{0.794057in}{0.600618in}}%
\pgfpathlineto{\pgfqpoint{0.793531in}{0.600475in}}%
\pgfpathlineto{\pgfqpoint{0.793005in}{0.600332in}}%
\pgfpathlineto{\pgfqpoint{0.792479in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{0.791952in}{0.600047in}}%
\pgfpathlineto{\pgfqpoint{0.791426in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{0.599761in}}%
\pgfpathlineto{\pgfqpoint{0.790374in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{0.789848in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{0.789322in}{0.599333in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{0.788270in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{0.787217in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{0.786691in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{0.598476in}}%
\pgfpathlineto{\pgfqpoint{0.785639in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.785113in}{0.598191in}}%
\pgfpathlineto{\pgfqpoint{0.784587in}{0.598048in}}%
\pgfpathlineto{\pgfqpoint{0.784061in}{0.598034in}}%
\pgfpathlineto{\pgfqpoint{0.783535in}{0.598019in}}%
\pgfpathlineto{\pgfqpoint{0.783008in}{0.598005in}}%
\pgfpathlineto{\pgfqpoint{0.782482in}{0.597990in}}%
\pgfpathlineto{\pgfqpoint{0.781956in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{0.781430in}{0.598676in}}%
\pgfpathlineto{\pgfqpoint{0.780904in}{0.599163in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{0.599651in}}%
\pgfpathlineto{\pgfqpoint{0.779852in}{0.600079in}}%
\pgfpathlineto{\pgfqpoint{0.779326in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{0.778800in}{0.600935in}}%
\pgfpathlineto{\pgfqpoint{0.778273in}{0.601363in}}%
\pgfpathlineto{\pgfqpoint{0.777747in}{0.601791in}}%
\pgfpathlineto{\pgfqpoint{0.777221in}{0.602219in}}%
\pgfpathlineto{\pgfqpoint{0.776695in}{0.602648in}}%
\pgfpathlineto{\pgfqpoint{0.776169in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{0.775643in}{0.603809in}}%
\pgfpathlineto{\pgfqpoint{0.775117in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{0.774591in}{0.604970in}}%
\pgfpathlineto{\pgfqpoint{0.774065in}{0.605550in}}%
\pgfpathlineto{\pgfqpoint{0.773538in}{0.606131in}}%
\pgfpathlineto{\pgfqpoint{0.773012in}{0.606711in}}%
\pgfpathlineto{\pgfqpoint{0.772486in}{0.607343in}}%
\pgfpathlineto{\pgfqpoint{0.771960in}{0.607974in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{0.608606in}}%
\pgfpathlineto{\pgfqpoint{0.770908in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{0.770382in}{0.609869in}}%
\pgfpathlineto{\pgfqpoint{0.769856in}{0.610500in}}%
\pgfpathlineto{\pgfqpoint{0.769329in}{0.611388in}}%
\pgfpathlineto{\pgfqpoint{0.768803in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{0.768277in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{0.767751in}{0.613833in}}%
\pgfpathlineto{\pgfqpoint{0.767225in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{0.766699in}{0.615112in}}%
\pgfpathlineto{\pgfqpoint{0.766173in}{0.615752in}}%
\pgfpathlineto{\pgfqpoint{0.765647in}{0.616392in}}%
\pgfpathlineto{\pgfqpoint{0.765121in}{0.617031in}}%
\pgfpathlineto{\pgfqpoint{0.764594in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{0.764068in}{0.618126in}}%
\pgfpathlineto{\pgfqpoint{0.763542in}{0.618673in}}%
\pgfpathlineto{\pgfqpoint{0.763016in}{0.619220in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{0.619767in}}%
\pgfpathlineto{\pgfqpoint{0.761964in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{0.761438in}{0.620861in}}%
\pgfpathlineto{\pgfqpoint{0.760912in}{0.621409in}}%
\pgfpathlineto{\pgfqpoint{0.760386in}{0.621956in}}%
\pgfpathlineto{\pgfqpoint{0.759859in}{0.622503in}}%
\pgfpathlineto{\pgfqpoint{0.759333in}{0.623056in}}%
\pgfpathlineto{\pgfqpoint{0.758807in}{0.623610in}}%
\pgfpathlineto{\pgfqpoint{0.758281in}{0.624163in}}%
\pgfpathlineto{\pgfqpoint{0.757755in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{0.757229in}{0.625270in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{0.625823in}}%
\pgfpathlineto{\pgfqpoint{0.756177in}{0.626377in}}%
\pgfpathlineto{\pgfqpoint{0.755651in}{0.626930in}}%
\pgfpathlineto{\pgfqpoint{0.755124in}{0.627484in}}%
\pgfpathlineto{\pgfqpoint{0.754598in}{0.628037in}}%
\pgfpathlineto{\pgfqpoint{0.754072in}{0.628591in}}%
\pgfpathlineto{\pgfqpoint{0.753546in}{0.629144in}}%
\pgfpathlineto{\pgfqpoint{0.753020in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{0.752494in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{0.751968in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{0.632790in}}%
\pgfpathlineto{\pgfqpoint{0.750915in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{0.750389in}{0.634485in}}%
\pgfpathlineto{\pgfqpoint{0.749863in}{0.635268in}}%
\pgfpathlineto{\pgfqpoint{0.749337in}{0.636052in}}%
\pgfpathlineto{\pgfqpoint{0.748811in}{0.636835in}}%
\pgfpathlineto{\pgfqpoint{0.748285in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{0.747759in}{0.638401in}}%
\pgfpathlineto{\pgfqpoint{0.747233in}{0.639185in}}%
\pgfpathlineto{\pgfqpoint{0.746707in}{0.639968in}}%
\pgfpathlineto{\pgfqpoint{0.746180in}{0.640741in}}%
\pgfpathlineto{\pgfqpoint{0.745654in}{0.641515in}}%
\pgfpathlineto{\pgfqpoint{0.745128in}{0.642288in}}%
\pgfpathlineto{\pgfqpoint{0.744602in}{0.643061in}}%
\pgfpathlineto{\pgfqpoint{0.744076in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{0.743550in}{0.644608in}}%
\pgfpathlineto{\pgfqpoint{0.743024in}{0.645381in}}%
\pgfpathlineto{\pgfqpoint{0.742498in}{0.646002in}}%
\pgfpathlineto{\pgfqpoint{0.741972in}{0.646623in}}%
\pgfpathlineto{\pgfqpoint{0.741445in}{0.647244in}}%
\pgfpathlineto{\pgfqpoint{0.740919in}{0.647865in}}%
\pgfpathlineto{\pgfqpoint{0.740393in}{0.648486in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{0.649259in}}%
\pgfpathlineto{\pgfqpoint{0.739341in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{0.738815in}{0.650805in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{0.651578in}}%
\pgfpathlineto{\pgfqpoint{0.737763in}{0.652351in}}%
\pgfpathlineto{\pgfqpoint{0.737237in}{0.653124in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{0.653897in}}%
\pgfpathlineto{\pgfqpoint{0.736184in}{0.654669in}}%
\pgfpathlineto{\pgfqpoint{0.735658in}{0.655186in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{0.655702in}}%
\pgfpathlineto{\pgfqpoint{0.734606in}{0.656219in}}%
\pgfpathlineto{\pgfqpoint{0.734080in}{0.656735in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{0.657350in}}%
\pgfpathlineto{\pgfqpoint{0.733028in}{0.657965in}}%
\pgfpathlineto{\pgfqpoint{0.732501in}{0.658580in}}%
\pgfpathlineto{\pgfqpoint{0.731975in}{0.659195in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.659910in}}%
\pgfpathlineto{\pgfqpoint{0.730923in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{0.730397in}{0.661355in}}%
\pgfpathlineto{\pgfqpoint{0.729871in}{0.662085in}}%
\pgfpathlineto{\pgfqpoint{0.729345in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.728819in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{0.728293in}{0.664443in}}%
\pgfpathlineto{\pgfqpoint{0.727766in}{0.665229in}}%
\pgfpathlineto{\pgfqpoint{0.727240in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{0.726714in}{0.666801in}}%
\pgfpathlineto{\pgfqpoint{0.726188in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{0.725662in}{0.668366in}}%
\pgfpathlineto{\pgfqpoint{0.725136in}{0.669146in}}%
\pgfpathlineto{\pgfqpoint{0.724610in}{0.669925in}}%
\pgfpathlineto{\pgfqpoint{0.724084in}{0.670705in}}%
\pgfpathlineto{\pgfqpoint{0.723558in}{0.671485in}}%
\pgfpathlineto{\pgfqpoint{0.723031in}{0.672264in}}%
\pgfpathlineto{\pgfqpoint{0.722505in}{0.673044in}}%
\pgfpathlineto{\pgfqpoint{0.721979in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{0.721453in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{0.720927in}{0.675383in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{0.676162in}}%
\pgfpathlineto{\pgfqpoint{0.719875in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{0.719349in}{0.677363in}}%
\pgfpathlineto{\pgfqpoint{0.718823in}{0.677785in}}%
\pgfpathlineto{\pgfqpoint{0.718296in}{0.678206in}}%
\pgfpathlineto{\pgfqpoint{0.717770in}{0.678628in}}%
\pgfpathlineto{\pgfqpoint{0.717244in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{0.716718in}{0.679470in}}%
\pgfpathlineto{\pgfqpoint{0.716192in}{0.679892in}}%
\pgfpathlineto{\pgfqpoint{0.715666in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{0.715140in}{0.680876in}}%
\pgfpathlineto{\pgfqpoint{0.714614in}{0.681368in}}%
\pgfpathlineto{\pgfqpoint{0.714087in}{0.681861in}}%
\pgfpathlineto{\pgfqpoint{0.713561in}{0.682353in}}%
\pgfpathlineto{\pgfqpoint{0.713035in}{0.682845in}}%
\pgfpathlineto{\pgfqpoint{0.712509in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{0.711983in}{0.683829in}}%
\pgfpathlineto{\pgfqpoint{0.711457in}{0.684321in}}%
\pgfpathlineto{\pgfqpoint{0.710931in}{0.684850in}}%
\pgfpathlineto{\pgfqpoint{0.710405in}{0.685596in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{0.686341in}}%
\pgfpathlineto{\pgfqpoint{0.709352in}{0.687087in}}%
\pgfpathlineto{\pgfqpoint{0.708826in}{0.687832in}}%
\pgfpathlineto{\pgfqpoint{0.708300in}{0.688609in}}%
\pgfpathlineto{\pgfqpoint{0.707774in}{0.689385in}}%
\pgfpathlineto{\pgfqpoint{0.707248in}{0.690162in}}%
\pgfpathlineto{\pgfqpoint{0.706722in}{0.690939in}}%
\pgfpathlineto{\pgfqpoint{0.706196in}{0.691884in}}%
\pgfpathlineto{\pgfqpoint{0.705670in}{0.692829in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{0.693775in}}%
\pgfpathlineto{\pgfqpoint{0.704617in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{0.704091in}{0.696127in}}%
\pgfpathlineto{\pgfqpoint{0.703565in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{0.703039in}{0.698578in}}%
\pgfpathlineto{\pgfqpoint{0.702513in}{0.699804in}}%
\pgfpathlineto{\pgfqpoint{0.701987in}{0.701030in}}%
\pgfpathlineto{\pgfqpoint{0.701461in}{0.702999in}}%
\pgfpathlineto{\pgfqpoint{0.700935in}{0.704967in}}%
\pgfpathlineto{\pgfqpoint{0.700409in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{0.699882in}{0.708807in}}%
\pgfpathlineto{\pgfqpoint{0.699356in}{0.710677in}}%
\pgfpathlineto{\pgfqpoint{0.698830in}{0.712547in}}%
\pgfpathlineto{\pgfqpoint{0.698304in}{0.714418in}}%
\pgfpathlineto{\pgfqpoint{0.697778in}{0.716188in}}%
\pgfpathlineto{\pgfqpoint{0.697252in}{0.717958in}}%
\pgfpathlineto{\pgfqpoint{0.696726in}{0.719713in}}%
\pgfpathlineto{\pgfqpoint{0.696200in}{0.721917in}}%
\pgfpathlineto{\pgfqpoint{0.695673in}{0.724112in}}%
\pgfpathlineto{\pgfqpoint{0.695147in}{0.726462in}}%
\pgfpathlineto{\pgfqpoint{0.694621in}{0.728812in}}%
\pgfpathlineto{\pgfqpoint{0.694095in}{0.731161in}}%
\pgfpathlineto{\pgfqpoint{0.693569in}{0.733511in}}%
\pgfpathlineto{\pgfqpoint{0.693043in}{0.735861in}}%
\pgfpathlineto{\pgfqpoint{0.692517in}{0.738211in}}%
\pgfpathlineto{\pgfqpoint{0.691991in}{0.740560in}}%
\pgfpathlineto{\pgfqpoint{0.691465in}{0.742910in}}%
\pgfpathlineto{\pgfqpoint{0.690938in}{0.745260in}}%
\pgfpathlineto{\pgfqpoint{0.690412in}{0.747610in}}%
\pgfpathlineto{\pgfqpoint{0.689886in}{0.749960in}}%
\pgfpathlineto{\pgfqpoint{0.689360in}{0.752309in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{0.754659in}}%
\pgfpathlineto{\pgfqpoint{0.688308in}{0.757009in}}%
\pgfpathlineto{\pgfqpoint{0.687782in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{0.687256in}{0.761708in}}%
\pgfpathlineto{\pgfqpoint{0.686730in}{0.764058in}}%
\pgfpathlineto{\pgfqpoint{0.686203in}{0.766408in}}%
\pgfpathlineto{\pgfqpoint{0.685677in}{0.769233in}}%
\pgfpathlineto{\pgfqpoint{0.685151in}{0.772057in}}%
\pgfpathlineto{\pgfqpoint{0.684625in}{0.774882in}}%
\pgfpathlineto{\pgfqpoint{0.684099in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{0.683573in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{0.683047in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{0.682521in}{0.786897in}}%
\pgfpathlineto{\pgfqpoint{0.681995in}{0.789890in}}%
\pgfpathlineto{\pgfqpoint{0.681468in}{0.792882in}}%
\pgfpathlineto{\pgfqpoint{0.680942in}{0.795875in}}%
\pgfpathlineto{\pgfqpoint{0.680416in}{0.799463in}}%
\pgfpathlineto{\pgfqpoint{0.679890in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{0.679364in}{0.807096in}}%
\pgfpathlineto{\pgfqpoint{0.678838in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{0.678312in}{0.814729in}}%
\pgfpathlineto{\pgfqpoint{0.677786in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{0.677259in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{0.676733in}{0.825889in}}%
\pgfpathlineto{\pgfqpoint{0.676207in}{0.829452in}}%
\pgfpathlineto{\pgfqpoint{0.675681in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{0.675155in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{0.674629in}{0.840136in}}%
\pgfpathlineto{\pgfqpoint{0.674103in}{0.843680in}}%
\pgfpathlineto{\pgfqpoint{0.673577in}{0.847225in}}%
\pgfpathlineto{\pgfqpoint{0.673051in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{0.672524in}{0.854103in}}%
\pgfpathlineto{\pgfqpoint{0.671998in}{0.858336in}}%
\pgfpathlineto{\pgfqpoint{0.671472in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{0.670946in}{0.866620in}}%
\pgfpathlineto{\pgfqpoint{0.670420in}{0.870572in}}%
\pgfpathlineto{\pgfqpoint{0.669894in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{0.669368in}{0.879036in}}%
\pgfpathlineto{\pgfqpoint{0.668842in}{0.883267in}}%
\pgfpathlineto{\pgfqpoint{0.668316in}{0.887499in}}%
\pgfpathlineto{\pgfqpoint{0.667789in}{0.890987in}}%
\pgfpathlineto{\pgfqpoint{0.667263in}{0.894476in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{0.897964in}}%
\pgfpathlineto{\pgfqpoint{0.666211in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{0.665685in}{0.905060in}}%
\pgfpathlineto{\pgfqpoint{0.665159in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{0.664633in}{0.912275in}}%
\pgfpathlineto{\pgfqpoint{0.664107in}{0.915882in}}%
\pgfpathlineto{\pgfqpoint{0.663581in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{0.663054in}{0.923097in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{0.926255in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{0.661476in}{0.932620in}}%
\pgfpathlineto{\pgfqpoint{0.660950in}{0.935873in}}%
\pgfpathlineto{\pgfqpoint{0.660424in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{0.659898in}{0.942512in}}%
\pgfpathlineto{\pgfqpoint{0.659372in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{0.658845in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{0.658319in}{0.952988in}}%
\pgfpathlineto{\pgfqpoint{0.657793in}{0.957018in}}%
\pgfpathlineto{\pgfqpoint{0.657267in}{0.961258in}}%
\pgfpathlineto{\pgfqpoint{0.656741in}{0.965499in}}%
\pgfpathlineto{\pgfqpoint{0.656215in}{0.969751in}}%
\pgfpathlineto{\pgfqpoint{0.655689in}{0.974003in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{0.978406in}}%
\pgfpathlineto{\pgfqpoint{0.654637in}{0.982809in}}%
\pgfpathlineto{\pgfqpoint{0.654110in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{0.653584in}{0.991661in}}%
\pgfpathlineto{\pgfqpoint{0.653058in}{0.996109in}}%
\pgfpathlineto{\pgfqpoint{0.652532in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{0.652006in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{0.651480in}{1.008795in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{1.013059in}}%
\pgfpathlineto{\pgfqpoint{0.650428in}{1.017322in}}%
\pgfpathlineto{\pgfqpoint{0.649902in}{1.021347in}}%
\pgfpathlineto{\pgfqpoint{0.649375in}{1.025371in}}%
\pgfpathlineto{\pgfqpoint{0.648849in}{1.029497in}}%
\pgfpathlineto{\pgfqpoint{0.648323in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{0.647797in}{1.037902in}}%
\pgfpathlineto{\pgfqpoint{0.647271in}{1.042283in}}%
\pgfpathlineto{\pgfqpoint{0.646745in}{1.046068in}}%
\pgfpathlineto{\pgfqpoint{0.646219in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{1.053587in}}%
\pgfpathlineto{\pgfqpoint{0.645167in}{1.058138in}}%
\pgfpathlineto{\pgfqpoint{0.644640in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{0.644114in}{1.067346in}}%
\pgfpathlineto{\pgfqpoint{0.643588in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{0.643062in}{1.076719in}}%
\pgfpathlineto{\pgfqpoint{0.642536in}{1.081604in}}%
\pgfpathlineto{\pgfqpoint{0.642010in}{1.086489in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{0.640958in}{1.096768in}}%
\pgfpathlineto{\pgfqpoint{0.640431in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{0.639905in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{1.112558in}}%
\pgfpathlineto{\pgfqpoint{0.638853in}{1.117734in}}%
\pgfpathlineto{\pgfqpoint{0.638327in}{1.122108in}}%
\pgfpathlineto{\pgfqpoint{0.637801in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{0.637275in}{1.131587in}}%
\pgfpathlineto{\pgfqpoint{0.636749in}{1.136359in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{0.635170in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{0.634644in}{1.157670in}}%
\pgfpathlineto{\pgfqpoint{0.634118in}{1.163246in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{0.633066in}{1.174399in}}%
\pgfpathlineto{\pgfqpoint{0.632540in}{1.179975in}}%
\pgfpathlineto{\pgfqpoint{0.632014in}{1.185707in}}%
\pgfpathlineto{\pgfqpoint{0.631488in}{1.191730in}}%
\pgfpathlineto{\pgfqpoint{0.630961in}{1.197764in}}%
\pgfpathlineto{\pgfqpoint{0.630435in}{1.204112in}}%
\pgfpathlineto{\pgfqpoint{0.629909in}{1.210459in}}%
\pgfpathlineto{\pgfqpoint{0.629383in}{1.216852in}}%
\pgfpathlineto{\pgfqpoint{0.628857in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{0.628331in}{1.229638in}}%
\pgfpathlineto{\pgfqpoint{0.627805in}{1.235735in}}%
\pgfpathlineto{\pgfqpoint{0.627279in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{0.626753in}{1.248337in}}%
\pgfpathlineto{\pgfqpoint{0.626226in}{1.254504in}}%
\pgfpathlineto{\pgfqpoint{0.625700in}{1.260672in}}%
\pgfpathlineto{\pgfqpoint{0.625174in}{1.266682in}}%
\pgfpathlineto{\pgfqpoint{0.624648in}{1.272692in}}%
\pgfpathlineto{\pgfqpoint{0.624122in}{1.278217in}}%
\pgfpathlineto{\pgfqpoint{0.623596in}{1.283532in}}%
\pgfpathlineto{\pgfqpoint{0.623070in}{1.288846in}}%
\pgfpathlineto{\pgfqpoint{0.622544in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{0.622017in}{1.299453in}}%
\pgfpathlineto{\pgfqpoint{0.621491in}{1.304605in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{1.314910in}}%
\pgfpathlineto{\pgfqpoint{0.619913in}{1.320017in}}%
\pgfpathlineto{\pgfqpoint{0.619387in}{1.325124in}}%
\pgfpathlineto{\pgfqpoint{0.618861in}{1.330232in}}%
\pgfpathlineto{\pgfqpoint{0.618335in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{0.617809in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{0.617282in}{1.344975in}}%
\pgfpathlineto{\pgfqpoint{0.616756in}{1.349794in}}%
\pgfpathlineto{\pgfqpoint{0.616230in}{1.354612in}}%
\pgfpathlineto{\pgfqpoint{0.615704in}{1.359431in}}%
\pgfpathlineto{\pgfqpoint{0.615178in}{1.364148in}}%
\pgfpathlineto{\pgfqpoint{0.614652in}{1.368866in}}%
\pgfpathlineto{\pgfqpoint{0.614126in}{1.373430in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{1.377893in}}%
\pgfpathlineto{\pgfqpoint{0.613074in}{1.382357in}}%
\pgfpathlineto{\pgfqpoint{0.612547in}{1.386820in}}%
\pgfpathlineto{\pgfqpoint{0.612021in}{1.390877in}}%
\pgfpathlineto{\pgfqpoint{0.611495in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{0.610969in}{1.397818in}}%
\pgfpathlineto{\pgfqpoint{0.610443in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{0.609917in}{1.403762in}}%
\pgfpathlineto{\pgfqpoint{0.609391in}{1.406367in}}%
\pgfpathlineto{\pgfqpoint{0.608865in}{1.408880in}}%
\pgfpathlineto{\pgfqpoint{0.608339in}{1.411477in}}%
\pgfpathlineto{\pgfqpoint{0.607812in}{1.413873in}}%
\pgfpathlineto{\pgfqpoint{0.607286in}{1.416351in}}%
\pgfpathlineto{\pgfqpoint{0.606760in}{1.418825in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{1.421313in}}%
\pgfpathlineto{\pgfqpoint{0.605708in}{1.423891in}}%
\pgfpathlineto{\pgfqpoint{0.605182in}{1.426565in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{1.429222in}}%
\pgfpathlineto{\pgfqpoint{0.604130in}{1.431533in}}%
\pgfpathlineto{\pgfqpoint{0.603603in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{0.603077in}{1.436387in}}%
\pgfpathlineto{\pgfqpoint{0.602551in}{1.437851in}}%
\pgfpathlineto{\pgfqpoint{0.602025in}{1.439376in}}%
\pgfpathlineto{\pgfqpoint{0.601499in}{1.440966in}}%
\pgfpathlineto{\pgfqpoint{0.600973in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{0.600447in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{0.599921in}{1.445447in}}%
\pgfpathlineto{\pgfqpoint{0.599395in}{1.446956in}}%
\pgfpathlineto{\pgfqpoint{0.598868in}{1.448538in}}%
\pgfpathlineto{\pgfqpoint{0.598342in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{0.597816in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.451442in}}%
\pgfpathlineto{\pgfqpoint{0.596764in}{1.451808in}}%
\pgfpathlineto{\pgfqpoint{0.596238in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{0.595712in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{0.595186in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{0.594660in}{1.453233in}}%
\pgfpathlineto{\pgfqpoint{0.594133in}{1.453621in}}%
\pgfpathlineto{\pgfqpoint{0.593607in}{1.453625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{1.323890in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.300161in}}%
\pgfpathlineto{\pgfqpoint{0.612547in}{1.195107in}}%
\pgfpathlineto{\pgfqpoint{0.623596in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.972746in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{0.653058in}{0.816859in}}%
\pgfpathlineto{\pgfqpoint{0.659372in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{0.734114in}}%
\pgfpathlineto{\pgfqpoint{0.669894in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{0.677786in}{0.683188in}}%
\pgfpathlineto{\pgfqpoint{0.679364in}{0.677151in}}%
\pgfpathlineto{\pgfqpoint{0.680942in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{0.681468in}{0.670814in}}%
\pgfpathlineto{\pgfqpoint{0.685151in}{0.657696in}}%
\pgfpathlineto{\pgfqpoint{0.686730in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{0.693043in}{0.638260in}}%
\pgfpathlineto{\pgfqpoint{0.698304in}{0.627742in}}%
\pgfpathlineto{\pgfqpoint{0.711457in}{0.608050in}}%
\pgfpathlineto{\pgfqpoint{0.717770in}{0.593157in}}%
\pgfpathlineto{\pgfqpoint{0.718296in}{0.593173in}}%
\pgfpathlineto{\pgfqpoint{0.719875in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{0.726188in}{0.583098in}}%
\pgfpathlineto{\pgfqpoint{0.727240in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{0.734080in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{0.734606in}{0.575542in}}%
\pgfpathlineto{\pgfqpoint{0.738815in}{0.568559in}}%
\pgfpathlineto{\pgfqpoint{0.739341in}{0.568986in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{0.568280in}}%
\pgfpathlineto{\pgfqpoint{0.745654in}{0.565560in}}%
\pgfpathlineto{\pgfqpoint{0.746707in}{0.565176in}}%
\pgfpathlineto{\pgfqpoint{0.747759in}{0.564215in}}%
\pgfpathlineto{\pgfqpoint{0.749337in}{0.565322in}}%
\pgfpathlineto{\pgfqpoint{0.750915in}{0.565594in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{0.566087in}}%
\pgfpathlineto{\pgfqpoint{0.751968in}{0.565320in}}%
\pgfpathlineto{\pgfqpoint{0.754072in}{0.561108in}}%
\pgfpathlineto{\pgfqpoint{0.755124in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{0.755651in}{0.559889in}}%
\pgfpathlineto{\pgfqpoint{0.757229in}{0.560179in}}%
\pgfpathlineto{\pgfqpoint{0.760386in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{0.764594in}{0.554489in}}%
\pgfpathlineto{\pgfqpoint{0.766173in}{0.554138in}}%
\pgfpathlineto{\pgfqpoint{0.767225in}{0.554100in}}%
\pgfpathlineto{\pgfqpoint{0.768803in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{0.770382in}{0.551374in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{0.771960in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{0.777221in}{0.548719in}}%
\pgfpathlineto{\pgfqpoint{0.778800in}{0.548515in}}%
\pgfpathlineto{\pgfqpoint{0.784061in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{0.785639in}{0.542992in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{0.543473in}}%
\pgfpathlineto{\pgfqpoint{0.788270in}{0.544305in}}%
\pgfpathlineto{\pgfqpoint{0.791426in}{0.544246in}}%
\pgfpathlineto{\pgfqpoint{0.794583in}{0.544820in}}%
\pgfpathlineto{\pgfqpoint{0.795109in}{0.544255in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{0.545163in}}%
\pgfpathlineto{\pgfqpoint{0.796687in}{0.544545in}}%
\pgfpathlineto{\pgfqpoint{0.798266in}{0.543247in}}%
\pgfpathlineto{\pgfqpoint{0.798792in}{0.544039in}}%
\pgfpathlineto{\pgfqpoint{0.799844in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{0.801949in}{0.543504in}}%
\pgfpathlineto{\pgfqpoint{0.804579in}{0.544176in}}%
\pgfpathlineto{\pgfqpoint{0.807210in}{0.543924in}}%
\pgfpathlineto{\pgfqpoint{0.807736in}{0.543439in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{0.544425in}}%
\pgfpathlineto{\pgfqpoint{0.809840in}{0.543788in}}%
\pgfpathlineto{\pgfqpoint{0.810893in}{0.545457in}}%
\pgfpathlineto{\pgfqpoint{0.811419in}{0.544883in}}%
\pgfpathlineto{\pgfqpoint{0.812997in}{0.543809in}}%
\pgfpathlineto{\pgfqpoint{0.814575in}{0.544713in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{0.544375in}}%
\pgfpathlineto{\pgfqpoint{0.816154in}{0.543900in}}%
\pgfpathlineto{\pgfqpoint{0.816680in}{0.544903in}}%
\pgfpathlineto{\pgfqpoint{0.818258in}{0.544236in}}%
\pgfpathlineto{\pgfqpoint{0.819836in}{0.543789in}}%
\pgfpathlineto{\pgfqpoint{0.825098in}{0.540703in}}%
\pgfpathlineto{\pgfqpoint{0.826676in}{0.539798in}}%
\pgfpathlineto{\pgfqpoint{0.828780in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{0.536275in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{0.536742in}}%
\pgfpathlineto{\pgfqpoint{0.834042in}{0.533919in}}%
\pgfpathlineto{\pgfqpoint{0.836146in}{0.536504in}}%
\pgfpathlineto{\pgfqpoint{0.838250in}{0.533823in}}%
\pgfpathlineto{\pgfqpoint{0.839829in}{0.533449in}}%
\pgfpathlineto{\pgfqpoint{0.841407in}{0.534159in}}%
\pgfpathlineto{\pgfqpoint{0.841933in}{0.532830in}}%
\pgfpathlineto{\pgfqpoint{0.842459in}{0.533225in}}%
\pgfpathlineto{\pgfqpoint{0.843512in}{0.532884in}}%
\pgfpathlineto{\pgfqpoint{0.845090in}{0.530840in}}%
\pgfpathlineto{\pgfqpoint{0.846668in}{0.530956in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{0.528468in}}%
\pgfpathlineto{\pgfqpoint{0.858769in}{0.523133in}}%
\pgfpathlineto{\pgfqpoint{0.860347in}{0.522677in}}%
\pgfpathlineto{\pgfqpoint{0.861926in}{0.521966in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{0.522327in}}%
\pgfpathlineto{\pgfqpoint{0.868239in}{0.519885in}}%
\pgfpathlineto{\pgfqpoint{0.871396in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{0.517209in}}%
\pgfpathlineto{\pgfqpoint{0.874552in}{0.515964in}}%
\pgfpathlineto{\pgfqpoint{0.875078in}{0.516228in}}%
\pgfpathlineto{\pgfqpoint{0.877183in}{0.516136in}}%
\pgfpathlineto{\pgfqpoint{0.878761in}{0.516684in}}%
\pgfpathlineto{\pgfqpoint{0.880340in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{0.883496in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{0.885075in}{0.517529in}}%
\pgfpathlineto{\pgfqpoint{0.887705in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{0.889810in}{0.517195in}}%
\pgfpathlineto{\pgfqpoint{0.891388in}{0.518062in}}%
\pgfpathlineto{\pgfqpoint{0.893492in}{0.518070in}}%
\pgfpathlineto{\pgfqpoint{0.894545in}{0.518426in}}%
\pgfpathlineto{\pgfqpoint{0.895071in}{0.519113in}}%
\pgfpathlineto{\pgfqpoint{0.895597in}{0.518702in}}%
\pgfpathlineto{\pgfqpoint{0.898228in}{0.516338in}}%
\pgfpathlineto{\pgfqpoint{0.899806in}{0.517701in}}%
\pgfpathlineto{\pgfqpoint{0.901910in}{0.517808in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{0.905067in}{0.517884in}}%
\pgfpathlineto{\pgfqpoint{0.912433in}{0.517980in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.517630in}}%
\pgfpathlineto{\pgfqpoint{0.914537in}{0.516310in}}%
\pgfpathlineto{\pgfqpoint{0.915063in}{0.516642in}}%
\pgfpathlineto{\pgfqpoint{0.917168in}{0.517410in}}%
\pgfpathlineto{\pgfqpoint{0.919798in}{0.515861in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{0.516707in}}%
\pgfpathlineto{\pgfqpoint{0.924533in}{0.517272in}}%
\pgfpathlineto{\pgfqpoint{0.927690in}{0.518279in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{0.517281in}}%
\pgfpathlineto{\pgfqpoint{0.930847in}{0.517732in}}%
\pgfpathlineto{\pgfqpoint{0.939791in}{0.518223in}}%
\pgfpathlineto{\pgfqpoint{0.941369in}{0.518609in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{0.517101in}}%
\pgfpathlineto{\pgfqpoint{0.944526in}{0.518279in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.517158in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{0.515817in}}%
\pgfpathlineto{\pgfqpoint{0.950839in}{0.515047in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.515664in}}%
\pgfpathlineto{\pgfqpoint{0.959257in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{0.960835in}{0.510805in}}%
\pgfpathlineto{\pgfqpoint{0.963992in}{0.510120in}}%
\pgfpathlineto{\pgfqpoint{0.965570in}{0.510882in}}%
\pgfpathlineto{\pgfqpoint{0.967148in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{0.969253in}{0.509951in}}%
\pgfpathlineto{\pgfqpoint{0.973462in}{0.510655in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{0.509566in}}%
\pgfpathlineto{\pgfqpoint{0.975040in}{0.510064in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{0.510741in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{0.509098in}}%
\pgfpathlineto{\pgfqpoint{0.981880in}{0.508433in}}%
\pgfpathlineto{\pgfqpoint{0.984510in}{0.508080in}}%
\pgfpathlineto{\pgfqpoint{0.985036in}{0.507353in}}%
\pgfpathlineto{\pgfqpoint{0.985562in}{0.507773in}}%
\pgfpathlineto{\pgfqpoint{0.986615in}{0.508166in}}%
\pgfpathlineto{\pgfqpoint{0.987141in}{0.507552in}}%
\pgfpathlineto{\pgfqpoint{0.987667in}{0.508353in}}%
\pgfpathlineto{\pgfqpoint{0.994506in}{0.508809in}}%
\pgfpathlineto{\pgfqpoint{0.996085in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{0.997663in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{0.999768in}{0.508843in}}%
\pgfpathlineto{\pgfqpoint{1.007133in}{0.507086in}}%
\pgfpathlineto{\pgfqpoint{1.012920in}{0.506568in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{0.506179in}}%
\pgfpathlineto{\pgfqpoint{1.015025in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{1.017655in}{0.508538in}}%
\pgfpathlineto{\pgfqpoint{1.020812in}{0.508382in}}%
\pgfpathlineto{\pgfqpoint{1.022917in}{0.507259in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{0.505687in}}%
\pgfpathlineto{\pgfqpoint{1.041331in}{0.504110in}}%
\pgfpathlineto{\pgfqpoint{1.043961in}{0.503361in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{0.502207in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.503399in}}%
\pgfpathlineto{\pgfqpoint{1.050275in}{0.501085in}}%
\pgfpathlineto{\pgfqpoint{1.051853in}{0.503501in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.503032in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{0.503837in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{0.503600in}}%
\pgfpathlineto{\pgfqpoint{1.059219in}{0.503082in}}%
\pgfpathlineto{\pgfqpoint{1.067110in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{0.502788in}}%
\pgfpathlineto{\pgfqpoint{1.071319in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{1.073424in}{0.505440in}}%
\pgfpathlineto{\pgfqpoint{1.076054in}{0.505483in}}%
\pgfpathlineto{\pgfqpoint{1.079211in}{0.506373in}}%
\pgfpathlineto{\pgfqpoint{1.081841in}{0.504587in}}%
\pgfpathlineto{\pgfqpoint{1.083420in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{1.087629in}{0.504533in}}%
\pgfpathlineto{\pgfqpoint{1.089207in}{0.504684in}}%
\pgfpathlineto{\pgfqpoint{1.093416in}{0.505177in}}%
\pgfpathlineto{\pgfqpoint{1.096573in}{0.503931in}}%
\pgfpathlineto{\pgfqpoint{1.098151in}{0.503581in}}%
\pgfpathlineto{\pgfqpoint{1.099729in}{0.503966in}}%
\pgfpathlineto{\pgfqpoint{1.105517in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{0.498290in}}%
\pgfpathlineto{\pgfqpoint{1.116565in}{0.498675in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{1.120774in}{0.496875in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.496967in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{0.498222in}}%
\pgfpathlineto{\pgfqpoint{1.133401in}{0.498562in}}%
\pgfpathlineto{\pgfqpoint{1.142345in}{0.500826in}}%
\pgfpathlineto{\pgfqpoint{1.143923in}{0.500681in}}%
\pgfpathlineto{\pgfqpoint{1.147080in}{0.500437in}}%
\pgfpathlineto{\pgfqpoint{1.149184in}{0.500456in}}%
\pgfpathlineto{\pgfqpoint{1.151815in}{0.500346in}}%
\pgfpathlineto{\pgfqpoint{1.153393in}{0.500759in}}%
\pgfpathlineto{\pgfqpoint{1.154971in}{0.500462in}}%
\pgfpathlineto{\pgfqpoint{1.156550in}{0.499505in}}%
\pgfpathlineto{\pgfqpoint{1.157602in}{0.498783in}}%
\pgfpathlineto{\pgfqpoint{1.158128in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{1.160232in}{0.499156in}}%
\pgfpathlineto{\pgfqpoint{1.162863in}{0.498947in}}%
\pgfpathlineto{\pgfqpoint{1.165494in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{1.168650in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{1.170229in}{0.497277in}}%
\pgfpathlineto{\pgfqpoint{1.171807in}{0.496948in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{0.496966in}}%
\pgfpathlineto{\pgfqpoint{1.182329in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{1.183381in}{0.495159in}}%
\pgfpathlineto{\pgfqpoint{1.186012in}{0.493492in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{0.495277in}}%
\pgfpathlineto{\pgfqpoint{1.199165in}{0.493366in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{0.492686in}}%
\pgfpathlineto{\pgfqpoint{1.203374in}{0.492652in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{0.493437in}}%
\pgfpathlineto{\pgfqpoint{1.213370in}{0.493926in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{0.495109in}}%
\pgfpathlineto{\pgfqpoint{1.214948in}{0.494661in}}%
\pgfpathlineto{\pgfqpoint{1.223892in}{0.494130in}}%
\pgfpathlineto{\pgfqpoint{1.225471in}{0.492999in}}%
\pgfpathlineto{\pgfqpoint{1.226523in}{0.492847in}}%
\pgfpathlineto{\pgfqpoint{1.227049in}{0.492105in}}%
\pgfpathlineto{\pgfqpoint{1.227575in}{0.492957in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{0.491838in}}%
\pgfpathlineto{\pgfqpoint{1.233362in}{0.492550in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.492072in}}%
\pgfpathlineto{\pgfqpoint{1.237571in}{0.491897in}}%
\pgfpathlineto{\pgfqpoint{1.238623in}{0.493449in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{0.492965in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{0.492517in}}%
\pgfpathlineto{\pgfqpoint{1.246515in}{0.491625in}}%
\pgfpathlineto{\pgfqpoint{1.251776in}{0.489567in}}%
\pgfpathlineto{\pgfqpoint{1.254407in}{0.489667in}}%
\pgfpathlineto{\pgfqpoint{1.259668in}{0.489911in}}%
\pgfpathlineto{\pgfqpoint{1.260720in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{1.262299in}{0.490026in}}%
\pgfpathlineto{\pgfqpoint{1.264403in}{0.490093in}}%
\pgfpathlineto{\pgfqpoint{1.267034in}{0.489987in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{0.490696in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{0.489995in}}%
\pgfpathlineto{\pgfqpoint{1.270716in}{0.491232in}}%
\pgfpathlineto{\pgfqpoint{1.273347in}{0.489446in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{0.489948in}}%
\pgfpathlineto{\pgfqpoint{1.275452in}{0.490186in}}%
\pgfpathlineto{\pgfqpoint{1.278082in}{0.489444in}}%
\pgfpathlineto{\pgfqpoint{1.283343in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{1.285448in}{0.490401in}}%
\pgfpathlineto{\pgfqpoint{1.287552in}{0.490434in}}%
\pgfpathlineto{\pgfqpoint{1.289657in}{0.490165in}}%
\pgfpathlineto{\pgfqpoint{1.290709in}{0.490299in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{0.490342in}}%
\pgfpathlineto{\pgfqpoint{1.307018in}{0.488661in}}%
\pgfpathlineto{\pgfqpoint{1.307544in}{0.489398in}}%
\pgfpathlineto{\pgfqpoint{1.308071in}{0.488822in}}%
\pgfpathlineto{\pgfqpoint{1.309123in}{0.488232in}}%
\pgfpathlineto{\pgfqpoint{1.310701in}{0.490539in}}%
\pgfpathlineto{\pgfqpoint{1.312806in}{0.490292in}}%
\pgfpathlineto{\pgfqpoint{1.317541in}{0.488704in}}%
\pgfpathlineto{\pgfqpoint{1.320171in}{0.489879in}}%
\pgfpathlineto{\pgfqpoint{1.321750in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{1.323854in}{0.490330in}}%
\pgfpathlineto{\pgfqpoint{1.327011in}{0.489290in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{0.489478in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.490710in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{0.490403in}}%
\pgfpathlineto{\pgfqpoint{1.344899in}{0.488192in}}%
\pgfpathlineto{\pgfqpoint{1.345951in}{0.488868in}}%
\pgfpathlineto{\pgfqpoint{1.350160in}{0.490987in}}%
\pgfpathlineto{\pgfqpoint{1.352790in}{0.489764in}}%
\pgfpathlineto{\pgfqpoint{1.354369in}{0.489573in}}%
\pgfpathlineto{\pgfqpoint{1.355421in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.491373in}}%
\pgfpathlineto{\pgfqpoint{1.358578in}{0.491385in}}%
\pgfpathlineto{\pgfqpoint{1.362786in}{0.492718in}}%
\pgfpathlineto{\pgfqpoint{1.364365in}{0.493312in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{0.494073in}}%
\pgfpathlineto{\pgfqpoint{1.368048in}{0.493630in}}%
\pgfpathlineto{\pgfqpoint{1.370152in}{0.493449in}}%
\pgfpathlineto{\pgfqpoint{1.373309in}{0.492407in}}%
\pgfpathlineto{\pgfqpoint{1.374887in}{0.492478in}}%
\pgfpathlineto{\pgfqpoint{1.380674in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.382253in}{0.492979in}}%
\pgfpathlineto{\pgfqpoint{1.390671in}{0.491211in}}%
\pgfpathlineto{\pgfqpoint{1.392249in}{0.490582in}}%
\pgfpathlineto{\pgfqpoint{1.395406in}{0.489085in}}%
\pgfpathlineto{\pgfqpoint{1.396984in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.400141in}{0.486947in}}%
\pgfpathlineto{\pgfqpoint{1.402771in}{0.486289in}}%
\pgfpathlineto{\pgfqpoint{1.405402in}{0.486830in}}%
\pgfpathlineto{\pgfqpoint{1.410137in}{0.486417in}}%
\pgfpathlineto{\pgfqpoint{1.412241in}{0.487223in}}%
\pgfpathlineto{\pgfqpoint{1.414346in}{0.485917in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{0.485499in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{0.485453in}}%
\pgfpathlineto{\pgfqpoint{1.420133in}{0.486985in}}%
\pgfpathlineto{\pgfqpoint{1.430129in}{0.486594in}}%
\pgfpathlineto{\pgfqpoint{1.431181in}{0.486947in}}%
\pgfpathlineto{\pgfqpoint{1.432234in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{1.434338in}{0.489443in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{0.489508in}}%
\pgfpathlineto{\pgfqpoint{1.438021in}{0.489747in}}%
\pgfpathlineto{\pgfqpoint{1.440125in}{0.490030in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{0.491132in}}%
\pgfpathlineto{\pgfqpoint{1.444334in}{0.491739in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{1.451174in}{0.490306in}}%
\pgfpathlineto{\pgfqpoint{1.454330in}{0.489434in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{0.489652in}}%
\pgfpathlineto{\pgfqpoint{1.460644in}{0.488527in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{0.488459in}}%
\pgfpathlineto{\pgfqpoint{1.480110in}{0.485250in}}%
\pgfpathlineto{\pgfqpoint{1.482214in}{0.486478in}}%
\pgfpathlineto{\pgfqpoint{1.484319in}{0.486662in}}%
\pgfpathlineto{\pgfqpoint{1.485371in}{0.486132in}}%
\pgfpathlineto{\pgfqpoint{1.491158in}{0.485048in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{0.484680in}}%
\pgfpathlineto{\pgfqpoint{1.495367in}{0.485648in}}%
\pgfpathlineto{\pgfqpoint{1.503259in}{0.483575in}}%
\pgfpathlineto{\pgfqpoint{1.513781in}{0.483917in}}%
\pgfpathlineto{\pgfqpoint{1.515360in}{0.482801in}}%
\pgfpathlineto{\pgfqpoint{1.520621in}{0.483665in}}%
\pgfpathlineto{\pgfqpoint{1.522199in}{0.485492in}}%
\pgfpathlineto{\pgfqpoint{1.524304in}{0.485105in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{0.485125in}}%
\pgfpathlineto{\pgfqpoint{1.529565in}{0.485530in}}%
\pgfpathlineto{\pgfqpoint{1.531143in}{0.485617in}}%
\pgfpathlineto{\pgfqpoint{1.533774in}{0.484956in}}%
\pgfpathlineto{\pgfqpoint{1.538509in}{0.486293in}}%
\pgfpathlineto{\pgfqpoint{1.540613in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{1.546927in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{1.550609in}{0.485744in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.485539in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.486201in}}%
\pgfpathlineto{\pgfqpoint{1.555870in}{0.484149in}}%
\pgfpathlineto{\pgfqpoint{1.557449in}{0.484530in}}%
\pgfpathlineto{\pgfqpoint{1.557975in}{0.484511in}}%
\pgfpathlineto{\pgfqpoint{1.559553in}{0.486420in}}%
\pgfpathlineto{\pgfqpoint{1.563236in}{0.486472in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{0.486326in}}%
\pgfpathlineto{\pgfqpoint{1.570602in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{1.580072in}{0.485783in}}%
\pgfpathlineto{\pgfqpoint{1.584807in}{0.485687in}}%
\pgfpathlineto{\pgfqpoint{1.591646in}{0.485878in}}%
\pgfpathlineto{\pgfqpoint{1.593225in}{0.484061in}}%
\pgfpathlineto{\pgfqpoint{1.595855in}{0.483790in}}%
\pgfpathlineto{\pgfqpoint{1.597960in}{0.483846in}}%
\pgfpathlineto{\pgfqpoint{1.601116in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{1.606377in}{0.484326in}}%
\pgfpathlineto{\pgfqpoint{1.607956in}{0.483926in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{0.483542in}}%
\pgfpathlineto{\pgfqpoint{1.612691in}{0.484493in}}%
\pgfpathlineto{\pgfqpoint{1.619004in}{0.483831in}}%
\pgfpathlineto{\pgfqpoint{1.622687in}{0.482738in}}%
\pgfpathlineto{\pgfqpoint{1.624791in}{0.481921in}}%
\pgfpathlineto{\pgfqpoint{1.626896in}{0.481989in}}%
\pgfpathlineto{\pgfqpoint{1.631631in}{0.482541in}}%
\pgfpathlineto{\pgfqpoint{1.633209in}{0.482858in}}%
\pgfpathlineto{\pgfqpoint{1.635314in}{0.483508in}}%
\pgfpathlineto{\pgfqpoint{1.637418in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{1.638997in}{0.482626in}}%
\pgfpathlineto{\pgfqpoint{1.640575in}{0.482335in}}%
\pgfpathlineto{\pgfqpoint{1.678455in}{0.473782in}}%
\pgfpathlineto{\pgfqpoint{1.680560in}{0.473878in}}%
\pgfpathlineto{\pgfqpoint{1.685295in}{0.473711in}}%
\pgfpathlineto{\pgfqpoint{1.696343in}{0.472744in}}%
\pgfpathlineto{\pgfqpoint{1.697921in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.732119in}{0.470815in}}%
\pgfpathlineto{\pgfqpoint{1.739484in}{0.472672in}}%
\pgfpathlineto{\pgfqpoint{1.742641in}{0.473532in}}%
\pgfpathlineto{\pgfqpoint{1.745272in}{0.473633in}}%
\pgfpathlineto{\pgfqpoint{1.750533in}{0.475237in}}%
\pgfpathlineto{\pgfqpoint{1.753163in}{0.474983in}}%
\pgfpathlineto{\pgfqpoint{1.765264in}{0.474933in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{0.471943in}}%
\pgfpathlineto{\pgfqpoint{1.776312in}{0.472039in}}%
\pgfpathlineto{\pgfqpoint{1.781574in}{0.470698in}}%
\pgfpathlineto{\pgfqpoint{1.788413in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{1.799988in}{0.471808in}}%
\pgfpathlineto{\pgfqpoint{1.802618in}{0.472178in}}%
\pgfpathlineto{\pgfqpoint{1.807879in}{0.473574in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{0.473468in}}%
\pgfpathlineto{\pgfqpoint{1.830502in}{0.473049in}}%
\pgfpathlineto{\pgfqpoint{1.836816in}{0.471783in}}%
\pgfpathlineto{\pgfqpoint{1.842603in}{0.471273in}}%
\pgfpathlineto{\pgfqpoint{1.847338in}{0.471710in}}%
\pgfpathlineto{\pgfqpoint{1.848916in}{0.471174in}}%
\pgfpathlineto{\pgfqpoint{1.853651in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{1.856282in}{0.472176in}}%
\pgfpathlineto{\pgfqpoint{1.863647in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.471958in}}%
\pgfpathlineto{\pgfqpoint{1.872591in}{0.471492in}}%
\pgfpathlineto{\pgfqpoint{1.879957in}{0.471932in}}%
\pgfpathlineto{\pgfqpoint{1.883640in}{0.472342in}}%
\pgfpathlineto{\pgfqpoint{1.885218in}{0.472680in}}%
\pgfpathlineto{\pgfqpoint{1.887849in}{0.472311in}}%
\pgfpathlineto{\pgfqpoint{1.893636in}{0.472438in}}%
\pgfpathlineto{\pgfqpoint{1.896793in}{0.472249in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{0.471961in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{0.472589in}}%
\pgfpathlineto{\pgfqpoint{1.902580in}{0.472345in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{0.472858in}}%
\pgfpathlineto{\pgfqpoint{1.908367in}{0.472529in}}%
\pgfpathlineto{\pgfqpoint{1.910472in}{0.472809in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{0.472985in}}%
\pgfpathlineto{\pgfqpoint{1.913628in}{0.472099in}}%
\pgfpathlineto{\pgfqpoint{1.918363in}{0.471470in}}%
\pgfpathlineto{\pgfqpoint{1.919942in}{0.471710in}}%
\pgfpathlineto{\pgfqpoint{1.937829in}{0.472260in}}%
\pgfpathlineto{\pgfqpoint{1.939934in}{0.471974in}}%
\pgfpathlineto{\pgfqpoint{1.947300in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{1.959926in}{0.470955in}}%
\pgfpathlineto{\pgfqpoint{1.964661in}{0.471199in}}%
\pgfpathlineto{\pgfqpoint{1.973605in}{0.471990in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{0.471453in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.471661in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{0.471418in}}%
\pgfpathlineto{\pgfqpoint{1.982549in}{0.472207in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.472499in}}%
\pgfpathlineto{\pgfqpoint{1.991493in}{0.472423in}}%
\pgfpathlineto{\pgfqpoint{1.993071in}{0.473439in}}%
\pgfpathlineto{\pgfqpoint{2.002015in}{0.473772in}}%
\pgfpathlineto{\pgfqpoint{2.015694in}{0.472575in}}%
\pgfpathlineto{\pgfqpoint{2.022534in}{0.471566in}}%
\pgfpathlineto{\pgfqpoint{2.026743in}{0.470830in}}%
\pgfpathlineto{\pgfqpoint{2.032530in}{0.470663in}}%
\pgfpathlineto{\pgfqpoint{2.035161in}{0.470546in}}%
\pgfpathlineto{\pgfqpoint{2.037265in}{0.470836in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{0.470227in}}%
\pgfpathlineto{\pgfqpoint{2.046209in}{0.470865in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{0.472375in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{0.472494in}}%
\pgfpathlineto{\pgfqpoint{2.056205in}{0.473299in}}%
\pgfpathlineto{\pgfqpoint{2.066727in}{0.472086in}}%
\pgfpathlineto{\pgfqpoint{2.069884in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{2.074093in}{0.472543in}}%
\pgfpathlineto{\pgfqpoint{2.093033in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{2.096190in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{2.100925in}{0.470324in}}%
\pgfpathlineto{\pgfqpoint{2.115656in}{0.469009in}}%
\pgfpathlineto{\pgfqpoint{2.119339in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{2.121969in}{0.468706in}}%
\pgfpathlineto{\pgfqpoint{2.136175in}{0.468210in}}%
\pgfpathlineto{\pgfqpoint{2.139331in}{0.467367in}}%
\pgfpathlineto{\pgfqpoint{2.141962in}{0.467427in}}%
\pgfpathlineto{\pgfqpoint{2.144592in}{0.467189in}}%
\pgfpathlineto{\pgfqpoint{2.148275in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{2.167215in}{0.469755in}}%
\pgfpathlineto{\pgfqpoint{2.175107in}{0.470561in}}%
\pgfpathlineto{\pgfqpoint{2.177212in}{0.471307in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{0.471648in}}%
\pgfpathlineto{\pgfqpoint{2.182999in}{0.470968in}}%
\pgfpathlineto{\pgfqpoint{2.184051in}{0.471937in}}%
\pgfpathlineto{\pgfqpoint{2.184577in}{0.471566in}}%
\pgfpathlineto{\pgfqpoint{2.187734in}{0.472158in}}%
\pgfpathlineto{\pgfqpoint{2.189312in}{0.471621in}}%
\pgfpathlineto{\pgfqpoint{2.192469in}{0.471867in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{0.471038in}}%
\pgfpathlineto{\pgfqpoint{2.198782in}{0.470915in}}%
\pgfpathlineto{\pgfqpoint{2.216670in}{0.472084in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{0.470914in}}%
\pgfpathlineto{\pgfqpoint{2.238767in}{0.470152in}}%
\pgfpathlineto{\pgfqpoint{2.240871in}{0.469784in}}%
\pgfpathlineto{\pgfqpoint{2.242976in}{0.470821in}}%
\pgfpathlineto{\pgfqpoint{2.246132in}{0.470490in}}%
\pgfpathlineto{\pgfqpoint{2.266125in}{0.472109in}}%
\pgfpathlineto{\pgfqpoint{2.278752in}{0.470840in}}%
\pgfpathlineto{\pgfqpoint{2.280856in}{0.470694in}}%
\pgfpathlineto{\pgfqpoint{2.284539in}{0.469894in}}%
\pgfpathlineto{\pgfqpoint{2.287696in}{0.469926in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{0.470883in}}%
\pgfpathlineto{\pgfqpoint{2.305583in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{2.308740in}{0.470616in}}%
\pgfpathlineto{\pgfqpoint{2.310845in}{0.470979in}}%
\pgfpathlineto{\pgfqpoint{2.316106in}{0.471551in}}%
\pgfpathlineto{\pgfqpoint{2.348199in}{0.471977in}}%
\pgfpathlineto{\pgfqpoint{2.350303in}{0.472191in}}%
\pgfpathlineto{\pgfqpoint{2.356616in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{0.471989in}}%
\pgfpathlineto{\pgfqpoint{2.363982in}{0.472204in}}%
\pgfpathlineto{\pgfqpoint{2.368191in}{0.471944in}}%
\pgfpathlineto{\pgfqpoint{2.371348in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{2.372926in}{0.472115in}}%
\pgfpathlineto{\pgfqpoint{2.407123in}{0.470012in}}%
\pgfpathlineto{\pgfqpoint{2.410806in}{0.470820in}}%
\pgfpathlineto{\pgfqpoint{2.419224in}{0.470479in}}%
\pgfpathlineto{\pgfqpoint{2.421855in}{0.469740in}}%
\pgfpathlineto{\pgfqpoint{2.427642in}{0.469631in}}%
\pgfpathlineto{\pgfqpoint{2.429746in}{0.470350in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{2.435534in}{0.470899in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{0.470954in}}%
\pgfpathlineto{\pgfqpoint{2.443951in}{0.470194in}}%
\pgfpathlineto{\pgfqpoint{2.445530in}{0.470513in}}%
\pgfpathlineto{\pgfqpoint{2.450791in}{0.470222in}}%
\pgfpathlineto{\pgfqpoint{2.455000in}{0.470706in}}%
\pgfpathlineto{\pgfqpoint{2.457630in}{0.471005in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{0.468835in}}%
\pgfpathlineto{\pgfqpoint{2.550753in}{0.469328in}}%
\pgfpathlineto{\pgfqpoint{2.562327in}{0.470678in}}%
\pgfpathlineto{\pgfqpoint{2.563906in}{0.471035in}}%
\pgfpathlineto{\pgfqpoint{2.568641in}{0.472233in}}%
\pgfpathlineto{\pgfqpoint{2.571797in}{0.472172in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.472181in}}%
\pgfpathlineto{\pgfqpoint{2.580741in}{0.471884in}}%
\pgfpathlineto{\pgfqpoint{2.584424in}{0.470882in}}%
\pgfpathlineto{\pgfqpoint{2.586528in}{0.471136in}}%
\pgfpathlineto{\pgfqpoint{2.590211in}{0.471300in}}%
\pgfpathlineto{\pgfqpoint{2.598629in}{0.470974in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{0.471245in}}%
\pgfpathlineto{\pgfqpoint{2.608625in}{0.471905in}}%
\pgfpathlineto{\pgfqpoint{2.610204in}{0.472498in}}%
\pgfpathlineto{\pgfqpoint{2.615991in}{0.472766in}}%
\pgfpathlineto{\pgfqpoint{2.620726in}{0.472480in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{0.471535in}}%
\pgfpathlineto{\pgfqpoint{2.626513in}{0.470086in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{0.470470in}}%
\pgfpathlineto{\pgfqpoint{2.633353in}{0.470287in}}%
\pgfpathlineto{\pgfqpoint{2.638088in}{0.469752in}}%
\pgfpathlineto{\pgfqpoint{2.640192in}{0.469606in}}%
\pgfpathlineto{\pgfqpoint{2.644927in}{0.469763in}}%
\pgfpathlineto{\pgfqpoint{2.648084in}{0.470577in}}%
\pgfpathlineto{\pgfqpoint{2.657554in}{0.471899in}}%
\pgfpathlineto{\pgfqpoint{2.662289in}{0.472200in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{0.473908in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{0.473908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593607in}{0.458587in}}{\pgfqpoint{2.077626in}{1.284043in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{0.619578in}{1.248931in}}%
\pgfpathlineto{\pgfqpoint{0.645548in}{1.140108in}}%
\pgfpathlineto{\pgfqpoint{0.671518in}{0.944584in}}%
\pgfpathlineto{\pgfqpoint{0.697489in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{0.723459in}{0.855596in}}%
\pgfpathlineto{\pgfqpoint{0.749429in}{0.840834in}}%
\pgfpathlineto{\pgfqpoint{0.775400in}{0.845241in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{0.872832in}}%
\pgfpathlineto{\pgfqpoint{0.827340in}{0.805437in}}%
\pgfpathlineto{\pgfqpoint{0.853311in}{0.830020in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{0.885920in}}%
\pgfpathlineto{\pgfqpoint{0.905251in}{0.818066in}}%
\pgfpathlineto{\pgfqpoint{0.931221in}{0.870728in}}%
\pgfpathlineto{\pgfqpoint{0.957192in}{0.826562in}}%
\pgfpathlineto{\pgfqpoint{0.983162in}{0.887041in}}%
\pgfpathlineto{\pgfqpoint{1.009132in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{1.035103in}{0.780111in}}%
\pgfpathlineto{\pgfqpoint{1.061073in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{1.087043in}{0.792272in}}%
\pgfpathlineto{\pgfqpoint{1.113014in}{0.776433in}}%
\pgfpathlineto{\pgfqpoint{1.138984in}{0.777614in}}%
\pgfpathlineto{\pgfqpoint{1.164954in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{1.190925in}{0.869995in}}%
\pgfpathlineto{\pgfqpoint{1.216895in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{1.242865in}{0.762037in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{0.758960in}}%
\pgfpathlineto{\pgfqpoint{1.294806in}{0.764103in}}%
\pgfpathlineto{\pgfqpoint{1.320776in}{0.759712in}}%
\pgfpathlineto{\pgfqpoint{1.346747in}{0.807438in}}%
\pgfpathlineto{\pgfqpoint{1.372717in}{0.742277in}}%
\pgfpathlineto{\pgfqpoint{1.398687in}{0.760311in}}%
\pgfpathlineto{\pgfqpoint{1.424658in}{0.782926in}}%
\pgfpathlineto{\pgfqpoint{1.450628in}{0.859513in}}%
\pgfpathlineto{\pgfqpoint{1.476598in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{0.784612in}}%
\pgfpathlineto{\pgfqpoint{1.528539in}{0.741676in}}%
\pgfpathlineto{\pgfqpoint{1.554509in}{0.765324in}}%
\pgfpathlineto{\pgfqpoint{1.580479in}{0.764454in}}%
\pgfpathlineto{\pgfqpoint{1.606450in}{0.816332in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{0.764943in}}%
\pgfpathlineto{\pgfqpoint{1.658390in}{0.721907in}}%
\pgfpathlineto{\pgfqpoint{1.684361in}{0.724527in}}%
\pgfpathlineto{\pgfqpoint{1.710331in}{0.739960in}}%
\pgfpathlineto{\pgfqpoint{1.736301in}{0.739903in}}%
\pgfpathlineto{\pgfqpoint{1.762272in}{0.740244in}}%
\pgfpathlineto{\pgfqpoint{1.788242in}{0.735857in}}%
\pgfpathlineto{\pgfqpoint{1.814212in}{0.730255in}}%
\pgfpathlineto{\pgfqpoint{1.840183in}{0.732328in}}%
\pgfpathlineto{\pgfqpoint{1.866153in}{0.739545in}}%
\pgfpathlineto{\pgfqpoint{1.892123in}{0.737758in}}%
\pgfpathlineto{\pgfqpoint{1.918094in}{0.755861in}}%
\pgfpathlineto{\pgfqpoint{1.944064in}{0.739271in}}%
\pgfpathlineto{\pgfqpoint{1.970034in}{0.739705in}}%
\pgfpathlineto{\pgfqpoint{1.996005in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{2.021975in}{0.743951in}}%
\pgfpathlineto{\pgfqpoint{2.047945in}{0.731529in}}%
\pgfpathlineto{\pgfqpoint{2.073916in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{2.099886in}{0.745022in}}%
\pgfpathlineto{\pgfqpoint{2.125856in}{0.743142in}}%
\pgfpathlineto{\pgfqpoint{2.151826in}{0.762975in}}%
\pgfpathlineto{\pgfqpoint{2.177797in}{0.749948in}}%
\pgfpathlineto{\pgfqpoint{2.203767in}{0.753173in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{2.255708in}{0.752759in}}%
\pgfpathlineto{\pgfqpoint{2.281678in}{0.733706in}}%
\pgfpathlineto{\pgfqpoint{2.307648in}{0.748688in}}%
\pgfpathlineto{\pgfqpoint{2.333619in}{0.750715in}}%
\pgfpathlineto{\pgfqpoint{2.359589in}{0.752232in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{0.759043in}}%
\pgfpathlineto{\pgfqpoint{2.411530in}{0.744008in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{0.748374in}}%
\pgfpathlineto{\pgfqpoint{2.463470in}{0.746672in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{0.748621in}}%
\pgfpathlineto{\pgfqpoint{2.515411in}{0.752483in}}%
\pgfpathlineto{\pgfqpoint{2.541381in}{0.747283in}}%
\pgfpathlineto{\pgfqpoint{2.567352in}{0.751252in}}%
\pgfpathlineto{\pgfqpoint{2.593322in}{0.743705in}}%
\pgfpathlineto{\pgfqpoint{2.619292in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{2.645263in}{0.754858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{0.458587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593607in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{0.593607in}{1.742630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966413in}{1.343875in}}%
\pgfpathlineto{\pgfqpoint{2.615677in}{1.343875in}}%
\pgfpathlineto{\pgfqpoint{2.615677in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{1.966413in}{1.687075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.010858in}{1.603741in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.603741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321969in,y=1.564852in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010858in}{1.448808in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.448808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321969in,y=1.409919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont val}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/decoder_hm_history.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.428394in}{0.971357in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.971357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.922790in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.922790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485679in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637453in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.637453in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637453in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637453in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789228in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789228in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789228in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941002in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941002in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941002in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092777in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092777in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092777in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244552in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244552in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244552in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396326in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396326in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396326in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548101in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548101in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548101in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699875in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699875in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699875in,y=0.180339in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092777in,y=0.012771in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.242839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.242839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.242839in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.339975in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.339975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.339975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.339975in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.437111in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.437111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.437111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.437111in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.534247in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.534247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.534247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.534247in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.631382in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.631382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.631382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.631382in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.728518in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.728518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.728518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.728518in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.825654in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.825654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.825654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.825654in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.922790in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.922790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.922790in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202883in,y=0.582814in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.739479in}}%
\pgfpathlineto{\pgfqpoint{0.506391in}{0.704615in}}%
\pgfpathlineto{\pgfqpoint{0.515307in}{0.631903in}}%
\pgfpathlineto{\pgfqpoint{0.522994in}{0.560253in}}%
\pgfpathlineto{\pgfqpoint{0.538675in}{0.456381in}}%
\pgfpathlineto{\pgfqpoint{0.542979in}{0.433109in}}%
\pgfpathlineto{\pgfqpoint{0.553741in}{0.383930in}}%
\pgfpathlineto{\pgfqpoint{0.555893in}{0.377746in}}%
\pgfpathlineto{\pgfqpoint{0.561120in}{0.360988in}}%
\pgfpathlineto{\pgfqpoint{0.566347in}{0.348647in}}%
\pgfpathlineto{\pgfqpoint{0.567270in}{0.347425in}}%
\pgfpathlineto{\pgfqpoint{0.571882in}{0.340006in}}%
\pgfpathlineto{\pgfqpoint{0.574034in}{0.335610in}}%
\pgfpathlineto{\pgfqpoint{0.574956in}{0.335419in}}%
\pgfpathlineto{\pgfqpoint{0.577109in}{0.332512in}}%
\pgfpathlineto{\pgfqpoint{0.578646in}{0.332648in}}%
\pgfpathlineto{\pgfqpoint{0.582028in}{0.328916in}}%
\pgfpathlineto{\pgfqpoint{0.582951in}{0.328722in}}%
\pgfpathlineto{\pgfqpoint{0.585718in}{0.325339in}}%
\pgfpathlineto{\pgfqpoint{0.586025in}{0.325582in}}%
\pgfpathlineto{\pgfqpoint{0.586333in}{0.324732in}}%
\pgfpathlineto{\pgfqpoint{0.588792in}{0.322999in}}%
\pgfpathlineto{\pgfqpoint{0.589100in}{0.323193in}}%
\pgfpathlineto{\pgfqpoint{0.589407in}{0.322489in}}%
\pgfpathlineto{\pgfqpoint{0.591252in}{0.321643in}}%
\pgfpathlineto{\pgfqpoint{0.594019in}{0.320045in}}%
\pgfpathlineto{\pgfqpoint{0.596172in}{0.317250in}}%
\pgfpathlineto{\pgfqpoint{0.596787in}{0.317966in}}%
\pgfpathlineto{\pgfqpoint{0.597094in}{0.317236in}}%
\pgfpathlineto{\pgfqpoint{0.598324in}{0.316971in}}%
\pgfpathlineto{\pgfqpoint{0.598939in}{0.316880in}}%
\pgfpathlineto{\pgfqpoint{0.600784in}{0.315338in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.313955in}}%
\pgfpathlineto{\pgfqpoint{0.605703in}{0.312200in}}%
\pgfpathlineto{\pgfqpoint{0.606011in}{0.312620in}}%
\pgfpathlineto{\pgfqpoint{0.606626in}{0.312167in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.310768in}}%
\pgfpathlineto{\pgfqpoint{0.610008in}{0.310985in}}%
\pgfpathlineto{\pgfqpoint{0.612775in}{0.309358in}}%
\pgfpathlineto{\pgfqpoint{0.614620in}{0.309603in}}%
\pgfpathlineto{\pgfqpoint{0.619539in}{0.305255in}}%
\pgfpathlineto{\pgfqpoint{0.621999in}{0.305088in}}%
\pgfpathlineto{\pgfqpoint{0.631531in}{0.300235in}}%
\pgfpathlineto{\pgfqpoint{0.633683in}{0.298978in}}%
\pgfpathlineto{\pgfqpoint{0.634913in}{0.298179in}}%
\pgfpathlineto{\pgfqpoint{0.635528in}{0.298745in}}%
\pgfpathlineto{\pgfqpoint{0.635835in}{0.298365in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.297696in}}%
\pgfpathlineto{\pgfqpoint{0.639217in}{0.298188in}}%
\pgfpathlineto{\pgfqpoint{0.641677in}{0.296547in}}%
\pgfpathlineto{\pgfqpoint{0.644137in}{0.297111in}}%
\pgfpathlineto{\pgfqpoint{0.646289in}{0.297384in}}%
\pgfpathlineto{\pgfqpoint{0.648134in}{0.295606in}}%
\pgfpathlineto{\pgfqpoint{0.649364in}{0.295375in}}%
\pgfpathlineto{\pgfqpoint{0.651516in}{0.293776in}}%
\pgfpathlineto{\pgfqpoint{0.653054in}{0.293925in}}%
\pgfpathlineto{\pgfqpoint{0.654591in}{0.293799in}}%
\pgfpathlineto{\pgfqpoint{0.659203in}{0.291901in}}%
\pgfpathlineto{\pgfqpoint{0.660125in}{0.292683in}}%
\pgfpathlineto{\pgfqpoint{0.661048in}{0.292753in}}%
\pgfpathlineto{\pgfqpoint{0.662585in}{0.291437in}}%
\pgfpathlineto{\pgfqpoint{0.664430in}{0.291594in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.291118in}}%
\pgfpathlineto{\pgfqpoint{0.669657in}{0.290618in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{0.290601in}}%
\pgfpathlineto{\pgfqpoint{0.674269in}{0.290662in}}%
\pgfpathlineto{\pgfqpoint{0.675499in}{0.291499in}}%
\pgfpathlineto{\pgfqpoint{0.676729in}{0.291615in}}%
\pgfpathlineto{\pgfqpoint{0.677959in}{0.291575in}}%
\pgfpathlineto{\pgfqpoint{0.679188in}{0.292162in}}%
\pgfpathlineto{\pgfqpoint{0.680726in}{0.291009in}}%
\pgfpathlineto{\pgfqpoint{0.681956in}{0.291156in}}%
\pgfpathlineto{\pgfqpoint{0.682878in}{0.290888in}}%
\pgfpathlineto{\pgfqpoint{0.684723in}{0.290762in}}%
\pgfpathlineto{\pgfqpoint{0.694562in}{0.290274in}}%
\pgfpathlineto{\pgfqpoint{0.696407in}{0.289846in}}%
\pgfpathlineto{\pgfqpoint{0.697637in}{0.290055in}}%
\pgfpathlineto{\pgfqpoint{0.699174in}{0.288658in}}%
\pgfpathlineto{\pgfqpoint{0.700404in}{0.288708in}}%
\pgfpathlineto{\pgfqpoint{0.701941in}{0.288017in}}%
\pgfpathlineto{\pgfqpoint{0.703786in}{0.288012in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.288632in}}%
\pgfpathlineto{\pgfqpoint{0.704708in}{0.288220in}}%
\pgfpathlineto{\pgfqpoint{0.707476in}{0.286705in}}%
\pgfpathlineto{\pgfqpoint{0.709320in}{0.286127in}}%
\pgfpathlineto{\pgfqpoint{0.710550in}{0.285655in}}%
\pgfpathlineto{\pgfqpoint{0.711780in}{0.285997in}}%
\pgfpathlineto{\pgfqpoint{0.712703in}{0.285205in}}%
\pgfpathlineto{\pgfqpoint{0.713010in}{0.285386in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.285622in}}%
\pgfpathlineto{\pgfqpoint{0.716700in}{0.285063in}}%
\pgfpathlineto{\pgfqpoint{0.718237in}{0.284446in}}%
\pgfpathlineto{\pgfqpoint{0.721312in}{0.284876in}}%
\pgfpathlineto{\pgfqpoint{0.724694in}{0.283635in}}%
\pgfpathlineto{\pgfqpoint{0.727461in}{0.283678in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{0.283833in}}%
\pgfpathlineto{\pgfqpoint{0.731766in}{0.283981in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{0.282096in}}%
\pgfpathlineto{\pgfqpoint{0.738223in}{0.282354in}}%
\pgfpathlineto{\pgfqpoint{0.739760in}{0.282627in}}%
\pgfpathlineto{\pgfqpoint{0.741912in}{0.282109in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{0.280970in}}%
\pgfpathlineto{\pgfqpoint{0.757593in}{0.281895in}}%
\pgfpathlineto{\pgfqpoint{0.759438in}{0.281032in}}%
\pgfpathlineto{\pgfqpoint{0.760975in}{0.280785in}}%
\pgfpathlineto{\pgfqpoint{0.762205in}{0.279901in}}%
\pgfpathlineto{\pgfqpoint{0.764665in}{0.281420in}}%
\pgfpathlineto{\pgfqpoint{0.766817in}{0.281411in}}%
\pgfpathlineto{\pgfqpoint{0.767432in}{0.281780in}}%
\pgfpathlineto{\pgfqpoint{0.767740in}{0.281593in}}%
\pgfpathlineto{\pgfqpoint{0.769584in}{0.279600in}}%
\pgfpathlineto{\pgfqpoint{0.769892in}{0.279802in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.772659in}{0.278848in}}%
\pgfpathlineto{\pgfqpoint{0.785880in}{0.276123in}}%
\pgfpathlineto{\pgfqpoint{0.788955in}{0.275415in}}%
\pgfpathlineto{\pgfqpoint{0.792645in}{0.275605in}}%
\pgfpathlineto{\pgfqpoint{0.796334in}{0.275833in}}%
\pgfpathlineto{\pgfqpoint{0.798179in}{0.276200in}}%
\pgfpathlineto{\pgfqpoint{0.800024in}{0.277064in}}%
\pgfpathlineto{\pgfqpoint{0.801561in}{0.276762in}}%
\pgfpathlineto{\pgfqpoint{0.807711in}{0.277034in}}%
\pgfpathlineto{\pgfqpoint{0.808326in}{0.276667in}}%
\pgfpathlineto{\pgfqpoint{0.808941in}{0.277078in}}%
\pgfpathlineto{\pgfqpoint{0.810785in}{0.277511in}}%
\pgfpathlineto{\pgfqpoint{0.817242in}{0.276093in}}%
\pgfpathlineto{\pgfqpoint{0.819702in}{0.275270in}}%
\pgfpathlineto{\pgfqpoint{0.833231in}{0.277579in}}%
\pgfpathlineto{\pgfqpoint{0.834460in}{0.278030in}}%
\pgfpathlineto{\pgfqpoint{0.839687in}{0.277016in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.276438in}}%
\pgfpathlineto{\pgfqpoint{0.840917in}{0.276672in}}%
\pgfpathlineto{\pgfqpoint{0.842147in}{0.276688in}}%
\pgfpathlineto{\pgfqpoint{0.843685in}{0.276196in}}%
\pgfpathlineto{\pgfqpoint{0.844914in}{0.275637in}}%
\pgfpathlineto{\pgfqpoint{0.847682in}{0.274606in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.274768in}}%
\pgfpathlineto{\pgfqpoint{0.851064in}{0.273044in}}%
\pgfpathlineto{\pgfqpoint{0.851371in}{0.273341in}}%
\pgfpathlineto{\pgfqpoint{0.853216in}{0.273096in}}%
\pgfpathlineto{\pgfqpoint{0.855368in}{0.272233in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{0.273099in}}%
\pgfpathlineto{\pgfqpoint{0.861825in}{0.272381in}}%
\pgfpathlineto{\pgfqpoint{0.865515in}{0.271435in}}%
\pgfpathlineto{\pgfqpoint{0.874124in}{0.272990in}}%
\pgfpathlineto{\pgfqpoint{0.875661in}{0.273144in}}%
\pgfpathlineto{\pgfqpoint{0.880273in}{0.273552in}}%
\pgfpathlineto{\pgfqpoint{0.883041in}{0.274551in}}%
\pgfpathlineto{\pgfqpoint{0.891650in}{0.274742in}}%
\pgfpathlineto{\pgfqpoint{0.893495in}{0.274635in}}%
\pgfpathlineto{\pgfqpoint{0.895647in}{0.275142in}}%
\pgfpathlineto{\pgfqpoint{0.897184in}{0.274980in}}%
\pgfpathlineto{\pgfqpoint{0.912558in}{0.271606in}}%
\pgfpathlineto{\pgfqpoint{0.920859in}{0.272739in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.271742in}}%
\pgfpathlineto{\pgfqpoint{0.925164in}{0.273358in}}%
\pgfpathlineto{\pgfqpoint{0.927316in}{0.273460in}}%
\pgfpathlineto{\pgfqpoint{0.929469in}{0.274354in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{0.273849in}}%
\pgfpathlineto{\pgfqpoint{0.938385in}{0.272871in}}%
\pgfpathlineto{\pgfqpoint{0.940845in}{0.273605in}}%
\pgfpathlineto{\pgfqpoint{0.942382in}{0.273716in}}%
\pgfpathlineto{\pgfqpoint{0.943612in}{0.273457in}}%
\pgfpathlineto{\pgfqpoint{0.945457in}{0.273578in}}%
\pgfpathlineto{\pgfqpoint{0.969747in}{0.268718in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.269217in}}%
\pgfpathlineto{\pgfqpoint{0.981123in}{0.268456in}}%
\pgfpathlineto{\pgfqpoint{0.983891in}{0.270150in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.269624in}}%
\pgfpathlineto{\pgfqpoint{0.989118in}{0.269235in}}%
\pgfpathlineto{\pgfqpoint{0.990655in}{0.269270in}}%
\pgfpathlineto{\pgfqpoint{1.014945in}{0.270542in}}%
\pgfpathlineto{\pgfqpoint{1.016482in}{0.271001in}}%
\pgfpathlineto{\pgfqpoint{1.018327in}{0.270245in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{0.270102in}}%
\pgfpathlineto{\pgfqpoint{1.022324in}{0.269352in}}%
\pgfpathlineto{\pgfqpoint{1.024477in}{0.268794in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{0.269063in}}%
\pgfpathlineto{\pgfqpoint{1.028166in}{0.267567in}}%
\pgfpathlineto{\pgfqpoint{1.030011in}{0.268359in}}%
\pgfpathlineto{\pgfqpoint{1.031241in}{0.268663in}}%
\pgfpathlineto{\pgfqpoint{1.032778in}{0.269376in}}%
\pgfpathlineto{\pgfqpoint{1.036160in}{0.268116in}}%
\pgfpathlineto{\pgfqpoint{1.040158in}{0.267600in}}%
\pgfpathlineto{\pgfqpoint{1.040772in}{0.268090in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{0.267686in}}%
\pgfpathlineto{\pgfqpoint{1.043540in}{0.267903in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{0.268286in}}%
\pgfpathlineto{\pgfqpoint{1.044770in}{0.267690in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{0.266490in}}%
\pgfpathlineto{\pgfqpoint{1.055838in}{0.265008in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.264581in}}%
\pgfpathlineto{\pgfqpoint{1.059221in}{0.264457in}}%
\pgfpathlineto{\pgfqpoint{1.060143in}{0.263999in}}%
\pgfpathlineto{\pgfqpoint{1.061373in}{0.264041in}}%
\pgfpathlineto{\pgfqpoint{1.064755in}{0.264040in}}%
\pgfpathlineto{\pgfqpoint{1.065985in}{0.264193in}}%
\pgfpathlineto{\pgfqpoint{1.067215in}{0.264358in}}%
\pgfpathlineto{\pgfqpoint{1.075517in}{0.265510in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{0.266508in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{0.266590in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{0.266911in}}%
\pgfpathlineto{\pgfqpoint{1.084741in}{0.266194in}}%
\pgfpathlineto{\pgfqpoint{1.085663in}{0.266495in}}%
\pgfpathlineto{\pgfqpoint{1.085970in}{0.266029in}}%
\pgfpathlineto{\pgfqpoint{1.090275in}{0.265848in}}%
\pgfpathlineto{\pgfqpoint{1.113643in}{0.263922in}}%
\pgfpathlineto{\pgfqpoint{1.115488in}{0.263348in}}%
\pgfpathlineto{\pgfqpoint{1.117332in}{0.262950in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{0.262383in}}%
\pgfpathlineto{\pgfqpoint{1.121637in}{0.261613in}}%
\pgfpathlineto{\pgfqpoint{1.129939in}{0.259230in}}%
\pgfpathlineto{\pgfqpoint{1.132091in}{0.259362in}}%
\pgfpathlineto{\pgfqpoint{1.135781in}{0.259174in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.258631in}}%
\pgfpathlineto{\pgfqpoint{1.142237in}{0.259267in}}%
\pgfpathlineto{\pgfqpoint{1.145005in}{0.260110in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.260819in}}%
\pgfpathlineto{\pgfqpoint{1.160993in}{0.261183in}}%
\pgfpathlineto{\pgfqpoint{1.164990in}{0.260870in}}%
\pgfpathlineto{\pgfqpoint{1.170217in}{0.261434in}}%
\pgfpathlineto{\pgfqpoint{1.175752in}{0.261075in}}%
\pgfpathlineto{\pgfqpoint{1.179749in}{0.259290in}}%
\pgfpathlineto{\pgfqpoint{1.182516in}{0.258831in}}%
\pgfpathlineto{\pgfqpoint{1.184053in}{0.258786in}}%
\pgfpathlineto{\pgfqpoint{1.185283in}{0.258385in}}%
\pgfpathlineto{\pgfqpoint{1.189588in}{0.257552in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{0.257655in}}%
\pgfpathlineto{\pgfqpoint{1.207113in}{0.257844in}}%
\pgfpathlineto{\pgfqpoint{1.209881in}{0.258899in}}%
\pgfpathlineto{\pgfqpoint{1.215723in}{0.258642in}}%
\pgfpathlineto{\pgfqpoint{1.217260in}{0.258982in}}%
\pgfpathlineto{\pgfqpoint{1.218797in}{0.259786in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{0.259292in}}%
\pgfpathlineto{\pgfqpoint{1.226177in}{0.258870in}}%
\pgfpathlineto{\pgfqpoint{1.227099in}{0.258894in}}%
\pgfpathlineto{\pgfqpoint{1.228636in}{0.258167in}}%
\pgfpathlineto{\pgfqpoint{1.237860in}{0.257725in}}%
\pgfpathlineto{\pgfqpoint{1.239398in}{0.256909in}}%
\pgfpathlineto{\pgfqpoint{1.242472in}{0.256821in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{0.257417in}}%
\pgfpathlineto{\pgfqpoint{1.255079in}{0.258137in}}%
\pgfpathlineto{\pgfqpoint{1.257231in}{0.257738in}}%
\pgfpathlineto{\pgfqpoint{1.269837in}{0.257303in}}%
\pgfpathlineto{\pgfqpoint{1.271375in}{0.257469in}}%
\pgfpathlineto{\pgfqpoint{1.276294in}{0.257593in}}%
\pgfpathlineto{\pgfqpoint{1.279676in}{0.257990in}}%
\pgfpathlineto{\pgfqpoint{1.283058in}{0.257927in}}%
\pgfpathlineto{\pgfqpoint{1.284903in}{0.258066in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.257469in}}%
\pgfpathlineto{\pgfqpoint{1.291668in}{0.257385in}}%
\pgfpathlineto{\pgfqpoint{1.304274in}{0.258119in}}%
\pgfpathlineto{\pgfqpoint{1.305504in}{0.258180in}}%
\pgfpathlineto{\pgfqpoint{1.312575in}{0.259167in}}%
\pgfpathlineto{\pgfqpoint{1.342707in}{0.258751in}}%
\pgfpathlineto{\pgfqpoint{1.345782in}{0.258996in}}%
\pgfpathlineto{\pgfqpoint{1.348242in}{0.258368in}}%
\pgfpathlineto{\pgfqpoint{1.348857in}{0.258050in}}%
\pgfpathlineto{\pgfqpoint{1.349472in}{0.258543in}}%
\pgfpathlineto{\pgfqpoint{1.355006in}{0.258385in}}%
\pgfpathlineto{\pgfqpoint{1.359311in}{0.257435in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{0.257442in}}%
\pgfpathlineto{\pgfqpoint{1.366690in}{0.257368in}}%
\pgfpathlineto{\pgfqpoint{1.368227in}{0.257597in}}%
\pgfpathlineto{\pgfqpoint{1.375607in}{0.259469in}}%
\pgfpathlineto{\pgfqpoint{1.388213in}{0.259709in}}%
\pgfpathlineto{\pgfqpoint{1.390058in}{0.258822in}}%
\pgfpathlineto{\pgfqpoint{1.392210in}{0.258252in}}%
\pgfpathlineto{\pgfqpoint{1.394977in}{0.257743in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{0.257565in}}%
\pgfpathlineto{\pgfqpoint{1.414040in}{0.257487in}}%
\pgfpathlineto{\pgfqpoint{1.437101in}{0.258399in}}%
\pgfpathlineto{\pgfqpoint{1.439868in}{0.257574in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.257723in}}%
\pgfpathlineto{\pgfqpoint{1.444787in}{0.257212in}}%
\pgfpathlineto{\pgfqpoint{1.446325in}{0.257219in}}%
\pgfpathlineto{\pgfqpoint{1.448169in}{0.257280in}}%
\pgfpathlineto{\pgfqpoint{1.454626in}{0.256764in}}%
\pgfpathlineto{\pgfqpoint{1.470922in}{0.257339in}}%
\pgfpathlineto{\pgfqpoint{1.472460in}{0.257013in}}%
\pgfpathlineto{\pgfqpoint{1.474304in}{0.257192in}}%
\pgfpathlineto{\pgfqpoint{1.476764in}{0.256836in}}%
\pgfpathlineto{\pgfqpoint{1.490293in}{0.256526in}}%
\pgfpathlineto{\pgfqpoint{1.497980in}{0.257489in}}%
\pgfpathlineto{\pgfqpoint{1.499209in}{0.257655in}}%
\pgfpathlineto{\pgfqpoint{1.503206in}{0.258232in}}%
\pgfpathlineto{\pgfqpoint{1.503821in}{0.257609in}}%
\pgfpathlineto{\pgfqpoint{1.504436in}{0.257952in}}%
\pgfpathlineto{\pgfqpoint{1.510278in}{0.258501in}}%
\pgfpathlineto{\pgfqpoint{1.513353in}{0.258315in}}%
\pgfpathlineto{\pgfqpoint{1.515198in}{0.257935in}}%
\pgfpathlineto{\pgfqpoint{1.520732in}{0.257531in}}%
\pgfpathlineto{\pgfqpoint{1.522577in}{0.257463in}}%
\pgfpathlineto{\pgfqpoint{1.523499in}{0.257641in}}%
\pgfpathlineto{\pgfqpoint{1.523807in}{0.257290in}}%
\pgfpathlineto{\pgfqpoint{1.525652in}{0.257118in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{0.257893in}}%
\pgfpathlineto{\pgfqpoint{1.538258in}{0.256722in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{0.256699in}}%
\pgfpathlineto{\pgfqpoint{1.551787in}{0.256547in}}%
\pgfpathlineto{\pgfqpoint{1.556091in}{0.257149in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{0.256785in}}%
\pgfpathlineto{\pgfqpoint{1.568390in}{0.256549in}}%
\pgfpathlineto{\pgfqpoint{1.569927in}{0.257028in}}%
\pgfpathlineto{\pgfqpoint{1.573002in}{0.256616in}}%
\pgfpathlineto{\pgfqpoint{1.583149in}{0.256676in}}%
\pgfpathlineto{\pgfqpoint{1.585301in}{0.256830in}}%
\pgfpathlineto{\pgfqpoint{1.587146in}{0.256685in}}%
\pgfpathlineto{\pgfqpoint{1.588990in}{0.256658in}}%
\pgfpathlineto{\pgfqpoint{1.591143in}{0.256472in}}%
\pgfpathlineto{\pgfqpoint{1.598522in}{0.256548in}}%
\pgfpathlineto{\pgfqpoint{1.600367in}{0.256478in}}%
\pgfpathlineto{\pgfqpoint{1.605901in}{0.257338in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{0.256707in}}%
\pgfpathlineto{\pgfqpoint{1.621275in}{0.257748in}}%
\pgfpathlineto{\pgfqpoint{1.623120in}{0.256929in}}%
\pgfpathlineto{\pgfqpoint{1.637263in}{0.255306in}}%
\pgfpathlineto{\pgfqpoint{1.638801in}{0.255113in}}%
\pgfpathlineto{\pgfqpoint{1.641260in}{0.256391in}}%
\pgfpathlineto{\pgfqpoint{1.646795in}{0.256989in}}%
\pgfpathlineto{\pgfqpoint{1.658479in}{0.258590in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{0.258079in}}%
\pgfpathlineto{\pgfqpoint{1.664628in}{0.258021in}}%
\pgfpathlineto{\pgfqpoint{1.667088in}{0.257885in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{0.258129in}}%
\pgfpathlineto{\pgfqpoint{1.675082in}{0.257023in}}%
\pgfpathlineto{\pgfqpoint{1.678157in}{0.257357in}}%
\pgfpathlineto{\pgfqpoint{1.680616in}{0.256044in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.257157in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.257157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.883332in}}%
\pgfpathlineto{\pgfqpoint{0.516034in}{0.863473in}}%
\pgfpathlineto{\pgfqpoint{0.531211in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.546389in}{0.655249in}}%
\pgfpathlineto{\pgfqpoint{0.561566in}{0.536993in}}%
\pgfpathlineto{\pgfqpoint{0.576743in}{0.710025in}}%
\pgfpathlineto{\pgfqpoint{0.591921in}{0.511544in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.505091in}}%
\pgfpathlineto{\pgfqpoint{0.622276in}{0.472694in}}%
\pgfpathlineto{\pgfqpoint{0.637453in}{0.573884in}}%
\pgfpathlineto{\pgfqpoint{0.652631in}{0.497515in}}%
\pgfpathlineto{\pgfqpoint{0.667808in}{0.473534in}}%
\pgfpathlineto{\pgfqpoint{0.682986in}{0.447914in}}%
\pgfpathlineto{\pgfqpoint{0.698163in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{0.713341in}{0.416704in}}%
\pgfpathlineto{\pgfqpoint{0.728518in}{0.418648in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{0.431136in}}%
\pgfpathlineto{\pgfqpoint{0.758873in}{0.414559in}}%
\pgfpathlineto{\pgfqpoint{0.774050in}{0.445999in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.454247in}}%
\pgfpathlineto{\pgfqpoint{0.804405in}{0.441702in}}%
\pgfpathlineto{\pgfqpoint{0.819583in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{0.834760in}{0.448809in}}%
\pgfpathlineto{\pgfqpoint{0.849938in}{0.511907in}}%
\pgfpathlineto{\pgfqpoint{0.865115in}{0.418529in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.439740in}}%
\pgfpathlineto{\pgfqpoint{0.895470in}{0.532355in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{0.423118in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.428993in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{0.464911in}}%
\pgfpathlineto{\pgfqpoint{0.956180in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{0.486046in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{0.436349in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{0.447499in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.476831in}}%
\pgfpathlineto{\pgfqpoint{1.032067in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{1.047245in}{0.444766in}}%
\pgfpathlineto{\pgfqpoint{1.062422in}{0.473938in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{0.430950in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{1.107955in}{0.433372in}}%
\pgfpathlineto{\pgfqpoint{1.123132in}{0.441333in}}%
\pgfpathlineto{\pgfqpoint{1.138309in}{0.442604in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{0.448860in}}%
\pgfpathlineto{\pgfqpoint{1.168664in}{0.436990in}}%
\pgfpathlineto{\pgfqpoint{1.183842in}{0.437505in}}%
\pgfpathlineto{\pgfqpoint{1.199019in}{0.451236in}}%
\pgfpathlineto{\pgfqpoint{1.214197in}{0.444893in}}%
\pgfpathlineto{\pgfqpoint{1.229374in}{0.435212in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{0.454771in}}%
\pgfpathlineto{\pgfqpoint{1.259729in}{0.442937in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{1.290084in}{0.457597in}}%
\pgfpathlineto{\pgfqpoint{1.305262in}{0.453471in}}%
\pgfpathlineto{\pgfqpoint{1.320439in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{1.335616in}{0.435692in}}%
\pgfpathlineto{\pgfqpoint{1.350794in}{0.433955in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{0.443961in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{0.454584in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{0.439400in}}%
\pgfpathlineto{\pgfqpoint{1.411504in}{0.450220in}}%
\pgfpathlineto{\pgfqpoint{1.426681in}{0.442492in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{0.434103in}}%
\pgfpathlineto{\pgfqpoint{1.457036in}{0.432282in}}%
\pgfpathlineto{\pgfqpoint{1.472214in}{0.443401in}}%
\pgfpathlineto{\pgfqpoint{1.487391in}{0.437014in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{0.442559in}}%
\pgfpathlineto{\pgfqpoint{1.517746in}{0.447627in}}%
\pgfpathlineto{\pgfqpoint{1.532923in}{0.434403in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{0.439461in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{0.429787in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{0.449386in}}%
\pgfpathlineto{\pgfqpoint{1.593633in}{0.451084in}}%
\pgfpathlineto{\pgfqpoint{1.608811in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{0.453112in}}%
\pgfpathlineto{\pgfqpoint{1.639166in}{0.433763in}}%
\pgfpathlineto{\pgfqpoint{1.654343in}{0.441731in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{0.450274in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{0.441773in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.444336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.661279in}}%
\pgfpathlineto{\pgfqpoint{0.511925in}{0.591159in}}%
\pgfpathlineto{\pgfqpoint{0.517460in}{0.529841in}}%
\pgfpathlineto{\pgfqpoint{0.525761in}{0.451700in}}%
\pgfpathlineto{\pgfqpoint{0.541442in}{0.363712in}}%
\pgfpathlineto{\pgfqpoint{0.544824in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{0.549436in}{0.335017in}}%
\pgfpathlineto{\pgfqpoint{0.554048in}{0.325587in}}%
\pgfpathlineto{\pgfqpoint{0.555586in}{0.322238in}}%
\pgfpathlineto{\pgfqpoint{0.557123in}{0.319456in}}%
\pgfpathlineto{\pgfqpoint{0.557431in}{0.319703in}}%
\pgfpathlineto{\pgfqpoint{0.559275in}{0.316995in}}%
\pgfpathlineto{\pgfqpoint{0.562658in}{0.314008in}}%
\pgfpathlineto{\pgfqpoint{0.564502in}{0.312603in}}%
\pgfpathlineto{\pgfqpoint{0.567577in}{0.310310in}}%
\pgfpathlineto{\pgfqpoint{0.568807in}{0.309249in}}%
\pgfpathlineto{\pgfqpoint{0.570959in}{0.305583in}}%
\pgfpathlineto{\pgfqpoint{0.571882in}{0.304946in}}%
\pgfpathlineto{\pgfqpoint{0.578338in}{0.300288in}}%
\pgfpathlineto{\pgfqpoint{0.579568in}{0.299620in}}%
\pgfpathlineto{\pgfqpoint{0.582336in}{0.295381in}}%
\pgfpathlineto{\pgfqpoint{0.585410in}{0.293741in}}%
\pgfpathlineto{\pgfqpoint{0.586333in}{0.293352in}}%
\pgfpathlineto{\pgfqpoint{0.589407in}{0.291009in}}%
\pgfpathlineto{\pgfqpoint{0.590637in}{0.290991in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.288838in}}%
\pgfpathlineto{\pgfqpoint{0.596787in}{0.288742in}}%
\pgfpathlineto{\pgfqpoint{0.598324in}{0.287806in}}%
\pgfpathlineto{\pgfqpoint{0.600476in}{0.287407in}}%
\pgfpathlineto{\pgfqpoint{0.602321in}{0.287730in}}%
\pgfpathlineto{\pgfqpoint{0.621384in}{0.279241in}}%
\pgfpathlineto{\pgfqpoint{0.623229in}{0.279216in}}%
\pgfpathlineto{\pgfqpoint{0.626304in}{0.277114in}}%
\pgfpathlineto{\pgfqpoint{0.628456in}{0.277532in}}%
\pgfpathlineto{\pgfqpoint{0.629993in}{0.277201in}}%
\pgfpathlineto{\pgfqpoint{0.632146in}{0.276067in}}%
\pgfpathlineto{\pgfqpoint{0.635528in}{0.276524in}}%
\pgfpathlineto{\pgfqpoint{0.637373in}{0.276873in}}%
\pgfpathlineto{\pgfqpoint{0.639217in}{0.276132in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{0.273996in}}%
\pgfpathlineto{\pgfqpoint{0.642907in}{0.273990in}}%
\pgfpathlineto{\pgfqpoint{0.646289in}{0.274686in}}%
\pgfpathlineto{\pgfqpoint{0.669964in}{0.273782in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{0.272182in}}%
\pgfpathlineto{\pgfqpoint{0.674576in}{0.272535in}}%
\pgfpathlineto{\pgfqpoint{0.676421in}{0.272971in}}%
\pgfpathlineto{\pgfqpoint{0.678881in}{0.272140in}}%
\pgfpathlineto{\pgfqpoint{0.681648in}{0.271662in}}%
\pgfpathlineto{\pgfqpoint{0.684415in}{0.270878in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{0.271947in}}%
\pgfpathlineto{\pgfqpoint{0.691180in}{0.271447in}}%
\pgfpathlineto{\pgfqpoint{0.691487in}{0.271725in}}%
\pgfpathlineto{\pgfqpoint{0.712088in}{0.268301in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{0.267586in}}%
\pgfpathlineto{\pgfqpoint{0.728691in}{0.264910in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{0.265719in}}%
\pgfpathlineto{\pgfqpoint{0.734533in}{0.265695in}}%
\pgfpathlineto{\pgfqpoint{0.736685in}{0.266259in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{0.265950in}}%
\pgfpathlineto{\pgfqpoint{0.742527in}{0.266707in}}%
\pgfpathlineto{\pgfqpoint{0.743757in}{0.266652in}}%
\pgfpathlineto{\pgfqpoint{0.746217in}{0.266488in}}%
\pgfpathlineto{\pgfqpoint{0.749291in}{0.267179in}}%
\pgfpathlineto{\pgfqpoint{0.750829in}{0.266137in}}%
\pgfpathlineto{\pgfqpoint{0.754518in}{0.266602in}}%
\pgfpathlineto{\pgfqpoint{0.758208in}{0.266019in}}%
\pgfpathlineto{\pgfqpoint{0.759438in}{0.266187in}}%
\pgfpathlineto{\pgfqpoint{0.760360in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.760668in}{0.266397in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{0.266685in}}%
\pgfpathlineto{\pgfqpoint{0.768047in}{0.266215in}}%
\pgfpathlineto{\pgfqpoint{0.770814in}{0.265596in}}%
\pgfpathlineto{\pgfqpoint{0.783421in}{0.263266in}}%
\pgfpathlineto{\pgfqpoint{0.784958in}{0.263365in}}%
\pgfpathlineto{\pgfqpoint{0.790185in}{0.263624in}}%
\pgfpathlineto{\pgfqpoint{0.791107in}{0.264015in}}%
\pgfpathlineto{\pgfqpoint{0.791415in}{0.263732in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{0.264017in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.263196in}}%
\pgfpathlineto{\pgfqpoint{0.803714in}{0.264714in}}%
\pgfpathlineto{\pgfqpoint{0.805251in}{0.264523in}}%
\pgfpathlineto{\pgfqpoint{0.808633in}{0.264548in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.263150in}}%
\pgfpathlineto{\pgfqpoint{0.821239in}{0.263486in}}%
\pgfpathlineto{\pgfqpoint{0.822469in}{0.262764in}}%
\pgfpathlineto{\pgfqpoint{0.824007in}{0.263427in}}%
\pgfpathlineto{\pgfqpoint{0.824314in}{0.262988in}}%
\pgfpathlineto{\pgfqpoint{0.827696in}{0.262753in}}%
\pgfpathlineto{\pgfqpoint{0.844914in}{0.261217in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{0.260986in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{0.261104in}}%
\pgfpathlineto{\pgfqpoint{0.851986in}{0.261162in}}%
\pgfpathlineto{\pgfqpoint{0.853216in}{0.261413in}}%
\pgfpathlineto{\pgfqpoint{0.854446in}{0.261297in}}%
\pgfpathlineto{\pgfqpoint{0.856291in}{0.261268in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{0.260848in}}%
\pgfpathlineto{\pgfqpoint{0.866745in}{0.261550in}}%
\pgfpathlineto{\pgfqpoint{0.868590in}{0.260880in}}%
\pgfpathlineto{\pgfqpoint{0.873817in}{0.260499in}}%
\pgfpathlineto{\pgfqpoint{0.878429in}{0.260612in}}%
\pgfpathlineto{\pgfqpoint{0.881503in}{0.259860in}}%
\pgfpathlineto{\pgfqpoint{0.886730in}{0.260001in}}%
\pgfpathlineto{\pgfqpoint{0.887960in}{0.260168in}}%
\pgfpathlineto{\pgfqpoint{0.890112in}{0.260842in}}%
\pgfpathlineto{\pgfqpoint{0.898414in}{0.260474in}}%
\pgfpathlineto{\pgfqpoint{0.899644in}{0.260706in}}%
\pgfpathlineto{\pgfqpoint{0.903949in}{0.260900in}}%
\pgfpathlineto{\pgfqpoint{0.905793in}{0.260600in}}%
\pgfpathlineto{\pgfqpoint{0.909483in}{0.260365in}}%
\pgfpathlineto{\pgfqpoint{0.911020in}{0.259936in}}%
\pgfpathlineto{\pgfqpoint{0.913173in}{0.260760in}}%
\pgfpathlineto{\pgfqpoint{0.914710in}{0.260778in}}%
\pgfpathlineto{\pgfqpoint{0.918092in}{0.260215in}}%
\pgfpathlineto{\pgfqpoint{0.918707in}{0.259739in}}%
\pgfpathlineto{\pgfqpoint{0.919322in}{0.260176in}}%
\pgfpathlineto{\pgfqpoint{0.922397in}{0.259982in}}%
\pgfpathlineto{\pgfqpoint{0.923934in}{0.260088in}}%
\pgfpathlineto{\pgfqpoint{0.926086in}{0.259810in}}%
\pgfpathlineto{\pgfqpoint{0.929776in}{0.259474in}}%
\pgfpathlineto{\pgfqpoint{0.932236in}{0.258798in}}%
\pgfpathlineto{\pgfqpoint{0.939000in}{0.258761in}}%
\pgfpathlineto{\pgfqpoint{0.943305in}{0.259586in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{0.260128in}}%
\pgfpathlineto{\pgfqpoint{0.944535in}{0.259747in}}%
\pgfpathlineto{\pgfqpoint{0.946994in}{0.259862in}}%
\pgfpathlineto{\pgfqpoint{0.949147in}{0.260228in}}%
\pgfpathlineto{\pgfqpoint{0.958371in}{0.259887in}}%
\pgfpathlineto{\pgfqpoint{0.960523in}{0.259011in}}%
\pgfpathlineto{\pgfqpoint{0.961445in}{0.258327in}}%
\pgfpathlineto{\pgfqpoint{0.964213in}{0.257203in}}%
\pgfpathlineto{\pgfqpoint{0.966057in}{0.258009in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{0.258004in}}%
\pgfpathlineto{\pgfqpoint{0.970362in}{0.257760in}}%
\pgfpathlineto{\pgfqpoint{0.976511in}{0.258792in}}%
\pgfpathlineto{\pgfqpoint{0.978049in}{0.258528in}}%
\pgfpathlineto{\pgfqpoint{0.981123in}{0.258439in}}%
\pgfpathlineto{\pgfqpoint{0.983891in}{0.259659in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.259501in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{0.258400in}}%
\pgfpathlineto{\pgfqpoint{0.997727in}{0.258125in}}%
\pgfpathlineto{\pgfqpoint{1.001724in}{0.259020in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{0.258329in}}%
\pgfpathlineto{\pgfqpoint{1.028166in}{0.257170in}}%
\pgfpathlineto{\pgfqpoint{1.029704in}{0.257027in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.257655in}}%
\pgfpathlineto{\pgfqpoint{1.056761in}{0.257700in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{0.257393in}}%
\pgfpathlineto{\pgfqpoint{1.060143in}{0.257107in}}%
\pgfpathlineto{\pgfqpoint{1.062910in}{0.256928in}}%
\pgfpathlineto{\pgfqpoint{1.070290in}{0.257171in}}%
\pgfpathlineto{\pgfqpoint{1.072442in}{0.257484in}}%
\pgfpathlineto{\pgfqpoint{1.090275in}{0.257011in}}%
\pgfpathlineto{\pgfqpoint{1.092120in}{0.256451in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{0.256346in}}%
\pgfpathlineto{\pgfqpoint{1.098269in}{0.256587in}}%
\pgfpathlineto{\pgfqpoint{1.107801in}{0.256161in}}%
\pgfpathlineto{\pgfqpoint{1.109646in}{0.256096in}}%
\pgfpathlineto{\pgfqpoint{1.112720in}{0.255114in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{0.254102in}}%
\pgfpathlineto{\pgfqpoint{1.127786in}{0.253050in}}%
\pgfpathlineto{\pgfqpoint{1.132706in}{0.252246in}}%
\pgfpathlineto{\pgfqpoint{1.176981in}{0.251673in}}%
\pgfpathlineto{\pgfqpoint{1.178826in}{0.251190in}}%
\pgfpathlineto{\pgfqpoint{1.183746in}{0.250999in}}%
\pgfpathlineto{\pgfqpoint{1.185591in}{0.250843in}}%
\pgfpathlineto{\pgfqpoint{1.204654in}{0.251411in}}%
\pgfpathlineto{\pgfqpoint{1.206191in}{0.251585in}}%
\pgfpathlineto{\pgfqpoint{1.211418in}{0.251434in}}%
\pgfpathlineto{\pgfqpoint{1.214493in}{0.251869in}}%
\pgfpathlineto{\pgfqpoint{1.218182in}{0.251744in}}%
\pgfpathlineto{\pgfqpoint{1.220642in}{0.252182in}}%
\pgfpathlineto{\pgfqpoint{1.229251in}{0.251055in}}%
\pgfpathlineto{\pgfqpoint{1.246777in}{0.251311in}}%
\pgfpathlineto{\pgfqpoint{1.250467in}{0.250914in}}%
\pgfpathlineto{\pgfqpoint{1.252926in}{0.250910in}}%
\pgfpathlineto{\pgfqpoint{1.255079in}{0.251298in}}%
\pgfpathlineto{\pgfqpoint{1.267685in}{0.251499in}}%
\pgfpathlineto{\pgfqpoint{1.270760in}{0.251578in}}%
\pgfpathlineto{\pgfqpoint{1.310423in}{0.251820in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{0.252213in}}%
\pgfpathlineto{\pgfqpoint{1.318417in}{0.251740in}}%
\pgfpathlineto{\pgfqpoint{1.323337in}{0.252208in}}%
\pgfpathlineto{\pgfqpoint{1.326719in}{0.251292in}}%
\pgfpathlineto{\pgfqpoint{1.352854in}{0.250885in}}%
\pgfpathlineto{\pgfqpoint{1.355929in}{0.250928in}}%
\pgfpathlineto{\pgfqpoint{1.359003in}{0.251478in}}%
\pgfpathlineto{\pgfqpoint{1.429721in}{0.250737in}}%
\pgfpathlineto{\pgfqpoint{1.434948in}{0.250977in}}%
\pgfpathlineto{\pgfqpoint{1.441098in}{0.251045in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{0.250742in}}%
\pgfpathlineto{\pgfqpoint{1.446325in}{0.250553in}}%
\pgfpathlineto{\pgfqpoint{1.448169in}{0.251116in}}%
\pgfpathlineto{\pgfqpoint{1.450322in}{0.251176in}}%
\pgfpathlineto{\pgfqpoint{1.452474in}{0.250644in}}%
\pgfpathlineto{\pgfqpoint{1.454934in}{0.251119in}}%
\pgfpathlineto{\pgfqpoint{1.458931in}{0.251442in}}%
\pgfpathlineto{\pgfqpoint{1.466925in}{0.252074in}}%
\pgfpathlineto{\pgfqpoint{1.469077in}{0.251498in}}%
\pgfpathlineto{\pgfqpoint{1.470615in}{0.251857in}}%
\pgfpathlineto{\pgfqpoint{1.473074in}{0.252265in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{0.251735in}}%
\pgfpathlineto{\pgfqpoint{1.486911in}{0.251282in}}%
\pgfpathlineto{\pgfqpoint{1.529341in}{0.250436in}}%
\pgfpathlineto{\pgfqpoint{1.531186in}{0.250405in}}%
\pgfpathlineto{\pgfqpoint{1.542255in}{0.251319in}}%
\pgfpathlineto{\pgfqpoint{1.544407in}{0.250889in}}%
\pgfpathlineto{\pgfqpoint{1.547790in}{0.250566in}}%
\pgfpathlineto{\pgfqpoint{1.554861in}{0.250919in}}%
\pgfpathlineto{\pgfqpoint{1.557629in}{0.250168in}}%
\pgfpathlineto{\pgfqpoint{1.560703in}{0.251108in}}%
\pgfpathlineto{\pgfqpoint{1.564085in}{0.252099in}}%
\pgfpathlineto{\pgfqpoint{1.567775in}{0.251805in}}%
\pgfpathlineto{\pgfqpoint{1.580689in}{0.250785in}}%
\pgfpathlineto{\pgfqpoint{1.582226in}{0.250307in}}%
\pgfpathlineto{\pgfqpoint{1.587761in}{0.250321in}}%
\pgfpathlineto{\pgfqpoint{1.593295in}{0.250960in}}%
\pgfpathlineto{\pgfqpoint{1.596370in}{0.250849in}}%
\pgfpathlineto{\pgfqpoint{1.608361in}{0.252115in}}%
\pgfpathlineto{\pgfqpoint{1.610821in}{0.252358in}}%
\pgfpathlineto{\pgfqpoint{1.614818in}{0.252598in}}%
\pgfpathlineto{\pgfqpoint{1.619430in}{0.252396in}}%
\pgfpathlineto{\pgfqpoint{1.622505in}{0.252167in}}%
\pgfpathlineto{\pgfqpoint{1.624349in}{0.252219in}}%
\pgfpathlineto{\pgfqpoint{1.626502in}{0.252062in}}%
\pgfpathlineto{\pgfqpoint{1.629576in}{0.251938in}}%
\pgfpathlineto{\pgfqpoint{1.632651in}{0.250531in}}%
\pgfpathlineto{\pgfqpoint{1.638186in}{0.250468in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{0.250141in}}%
\pgfpathlineto{\pgfqpoint{1.650792in}{0.250505in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{0.252689in}}%
\pgfpathlineto{\pgfqpoint{1.684921in}{0.251655in}}%
\pgfpathlineto{\pgfqpoint{1.685228in}{0.252069in}}%
\pgfpathlineto{\pgfqpoint{1.693838in}{0.251189in}}%
\pgfpathlineto{\pgfqpoint{1.695375in}{0.250972in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.250471in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.250471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.791881in}}%
\pgfpathlineto{\pgfqpoint{0.516034in}{0.603933in}}%
\pgfpathlineto{\pgfqpoint{0.531211in}{0.548070in}}%
\pgfpathlineto{\pgfqpoint{0.546389in}{0.525535in}}%
\pgfpathlineto{\pgfqpoint{0.561566in}{0.471860in}}%
\pgfpathlineto{\pgfqpoint{0.576743in}{0.430666in}}%
\pgfpathlineto{\pgfqpoint{0.591921in}{0.457125in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.446374in}}%
\pgfpathlineto{\pgfqpoint{0.622276in}{0.421885in}}%
\pgfpathlineto{\pgfqpoint{0.637453in}{0.445874in}}%
\pgfpathlineto{\pgfqpoint{0.652631in}{0.402618in}}%
\pgfpathlineto{\pgfqpoint{0.667808in}{0.428790in}}%
\pgfpathlineto{\pgfqpoint{0.682986in}{0.448201in}}%
\pgfpathlineto{\pgfqpoint{0.698163in}{0.422886in}}%
\pgfpathlineto{\pgfqpoint{0.713341in}{0.413890in}}%
\pgfpathlineto{\pgfqpoint{0.728518in}{0.427426in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{0.431693in}}%
\pgfpathlineto{\pgfqpoint{0.758873in}{0.408036in}}%
\pgfpathlineto{\pgfqpoint{0.774050in}{0.402170in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.405323in}}%
\pgfpathlineto{\pgfqpoint{0.804405in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.819583in}{0.437400in}}%
\pgfpathlineto{\pgfqpoint{0.834760in}{0.400585in}}%
\pgfpathlineto{\pgfqpoint{0.849938in}{0.433847in}}%
\pgfpathlineto{\pgfqpoint{0.865115in}{0.404234in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.419310in}}%
\pgfpathlineto{\pgfqpoint{0.895470in}{0.414599in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{0.400358in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.408983in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{0.403044in}}%
\pgfpathlineto{\pgfqpoint{0.956180in}{0.404717in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{0.415010in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{0.404249in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{0.393350in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.398757in}}%
\pgfpathlineto{\pgfqpoint{1.032067in}{0.415079in}}%
\pgfpathlineto{\pgfqpoint{1.047245in}{0.394444in}}%
\pgfpathlineto{\pgfqpoint{1.062422in}{0.398369in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{0.436153in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.424372in}}%
\pgfpathlineto{\pgfqpoint{1.107955in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{1.123132in}{0.401672in}}%
\pgfpathlineto{\pgfqpoint{1.138309in}{0.399522in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{0.396721in}}%
\pgfpathlineto{\pgfqpoint{1.168664in}{0.398115in}}%
\pgfpathlineto{\pgfqpoint{1.183842in}{0.398839in}}%
\pgfpathlineto{\pgfqpoint{1.199019in}{0.397147in}}%
\pgfpathlineto{\pgfqpoint{1.214197in}{0.398846in}}%
\pgfpathlineto{\pgfqpoint{1.229374in}{0.402922in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{0.396378in}}%
\pgfpathlineto{\pgfqpoint{1.259729in}{0.398143in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{0.399067in}}%
\pgfpathlineto{\pgfqpoint{1.290084in}{0.400619in}}%
\pgfpathlineto{\pgfqpoint{1.305262in}{0.399462in}}%
\pgfpathlineto{\pgfqpoint{1.320439in}{0.399226in}}%
\pgfpathlineto{\pgfqpoint{1.335616in}{0.404213in}}%
\pgfpathlineto{\pgfqpoint{1.350794in}{0.404927in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{0.402938in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{0.405060in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{0.396558in}}%
\pgfpathlineto{\pgfqpoint{1.411504in}{0.396792in}}%
\pgfpathlineto{\pgfqpoint{1.426681in}{0.398209in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{0.395599in}}%
\pgfpathlineto{\pgfqpoint{1.457036in}{0.402409in}}%
\pgfpathlineto{\pgfqpoint{1.472214in}{0.400760in}}%
\pgfpathlineto{\pgfqpoint{1.487391in}{0.402356in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{0.399015in}}%
\pgfpathlineto{\pgfqpoint{1.517746in}{0.403800in}}%
\pgfpathlineto{\pgfqpoint{1.532923in}{0.401401in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{0.401226in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{0.404199in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{0.403409in}}%
\pgfpathlineto{\pgfqpoint{1.593633in}{0.399747in}}%
\pgfpathlineto{\pgfqpoint{1.608811in}{0.398791in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{0.401054in}}%
\pgfpathlineto{\pgfqpoint{1.639166in}{0.405778in}}%
\pgfpathlineto{\pgfqpoint{1.654343in}{0.403855in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{0.400008in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{0.400243in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.404102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.656247in}}%
\pgfpathlineto{\pgfqpoint{0.506391in}{0.625070in}}%
\pgfpathlineto{\pgfqpoint{0.511618in}{0.593673in}}%
\pgfpathlineto{\pgfqpoint{0.529143in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{0.546054in}{0.344593in}}%
\pgfpathlineto{\pgfqpoint{0.553433in}{0.324850in}}%
\pgfpathlineto{\pgfqpoint{0.556508in}{0.318937in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{0.314363in}}%
\pgfpathlineto{\pgfqpoint{0.568499in}{0.301647in}}%
\pgfpathlineto{\pgfqpoint{0.570344in}{0.299332in}}%
\pgfpathlineto{\pgfqpoint{0.572189in}{0.297828in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.294548in}}%
\pgfpathlineto{\pgfqpoint{0.578953in}{0.293552in}}%
\pgfpathlineto{\pgfqpoint{0.582643in}{0.290137in}}%
\pgfpathlineto{\pgfqpoint{0.584180in}{0.290160in}}%
\pgfpathlineto{\pgfqpoint{0.586025in}{0.288332in}}%
\pgfpathlineto{\pgfqpoint{0.587255in}{0.288114in}}%
\pgfpathlineto{\pgfqpoint{0.590330in}{0.285912in}}%
\pgfpathlineto{\pgfqpoint{0.605088in}{0.279475in}}%
\pgfpathlineto{\pgfqpoint{0.606318in}{0.279102in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.278568in}}%
\pgfpathlineto{\pgfqpoint{0.610315in}{0.278050in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.277944in}}%
\pgfpathlineto{\pgfqpoint{0.614005in}{0.277921in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.276869in}}%
\pgfpathlineto{\pgfqpoint{0.617695in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.631223in}{0.270716in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.270196in}}%
\pgfpathlineto{\pgfqpoint{0.637065in}{0.270529in}}%
\pgfpathlineto{\pgfqpoint{0.639217in}{0.269990in}}%
\pgfpathlineto{\pgfqpoint{0.642907in}{0.269415in}}%
\pgfpathlineto{\pgfqpoint{0.645059in}{0.269734in}}%
\pgfpathlineto{\pgfqpoint{0.648441in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{0.649979in}{0.269791in}}%
\pgfpathlineto{\pgfqpoint{0.651209in}{0.270093in}}%
\pgfpathlineto{\pgfqpoint{0.651824in}{0.270708in}}%
\pgfpathlineto{\pgfqpoint{0.653054in}{0.272043in}}%
\pgfpathlineto{\pgfqpoint{0.653361in}{0.271542in}}%
\pgfpathlineto{\pgfqpoint{0.655821in}{0.270219in}}%
\pgfpathlineto{\pgfqpoint{0.660125in}{0.270614in}}%
\pgfpathlineto{\pgfqpoint{0.660740in}{0.271416in}}%
\pgfpathlineto{\pgfqpoint{0.661355in}{0.271010in}}%
\pgfpathlineto{\pgfqpoint{0.662585in}{0.271420in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.270176in}}%
\pgfpathlineto{\pgfqpoint{0.666275in}{0.270662in}}%
\pgfpathlineto{\pgfqpoint{0.666890in}{0.270193in}}%
\pgfpathlineto{\pgfqpoint{0.669657in}{0.268742in}}%
\pgfpathlineto{\pgfqpoint{0.670272in}{0.269093in}}%
\pgfpathlineto{\pgfqpoint{0.670579in}{0.268592in}}%
\pgfpathlineto{\pgfqpoint{0.676114in}{0.266278in}}%
\pgfpathlineto{\pgfqpoint{0.679803in}{0.266015in}}%
\pgfpathlineto{\pgfqpoint{0.680418in}{0.265374in}}%
\pgfpathlineto{\pgfqpoint{0.681033in}{0.265728in}}%
\pgfpathlineto{\pgfqpoint{0.688720in}{0.265389in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{0.265440in}}%
\pgfpathlineto{\pgfqpoint{0.693332in}{0.264588in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{0.264663in}}%
\pgfpathlineto{\pgfqpoint{0.695792in}{0.265111in}}%
\pgfpathlineto{\pgfqpoint{0.698252in}{0.264931in}}%
\pgfpathlineto{\pgfqpoint{0.700404in}{0.264260in}}%
\pgfpathlineto{\pgfqpoint{0.701941in}{0.264161in}}%
\pgfpathlineto{\pgfqpoint{0.705016in}{0.264685in}}%
\pgfpathlineto{\pgfqpoint{0.709320in}{0.262665in}}%
\pgfpathlineto{\pgfqpoint{0.712088in}{0.262607in}}%
\pgfpathlineto{\pgfqpoint{0.723771in}{0.262054in}}%
\pgfpathlineto{\pgfqpoint{0.725309in}{0.262495in}}%
\pgfpathlineto{\pgfqpoint{0.732996in}{0.262741in}}%
\pgfpathlineto{\pgfqpoint{0.734225in}{0.262609in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.262469in}}%
\pgfpathlineto{\pgfqpoint{0.738223in}{0.262705in}}%
\pgfpathlineto{\pgfqpoint{0.744987in}{0.261268in}}%
\pgfpathlineto{\pgfqpoint{0.746832in}{0.261342in}}%
\pgfpathlineto{\pgfqpoint{0.759130in}{0.262316in}}%
\pgfpathlineto{\pgfqpoint{0.776656in}{0.258453in}}%
\pgfpathlineto{\pgfqpoint{0.787418in}{0.258450in}}%
\pgfpathlineto{\pgfqpoint{0.791415in}{0.259240in}}%
\pgfpathlineto{\pgfqpoint{0.809863in}{0.257282in}}%
\pgfpathlineto{\pgfqpoint{0.811708in}{0.257147in}}%
\pgfpathlineto{\pgfqpoint{0.820009in}{0.257584in}}%
\pgfpathlineto{\pgfqpoint{0.821854in}{0.257838in}}%
\pgfpathlineto{\pgfqpoint{0.830463in}{0.256933in}}%
\pgfpathlineto{\pgfqpoint{0.832001in}{0.257128in}}%
\pgfpathlineto{\pgfqpoint{0.834768in}{0.256900in}}%
\pgfpathlineto{\pgfqpoint{0.839687in}{0.257020in}}%
\pgfpathlineto{\pgfqpoint{0.841840in}{0.257103in}}%
\pgfpathlineto{\pgfqpoint{0.843377in}{0.257230in}}%
\pgfpathlineto{\pgfqpoint{0.845529in}{0.257513in}}%
\pgfpathlineto{\pgfqpoint{0.849526in}{0.258878in}}%
\pgfpathlineto{\pgfqpoint{0.851679in}{0.258728in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{0.258624in}}%
\pgfpathlineto{\pgfqpoint{0.859673in}{0.258319in}}%
\pgfpathlineto{\pgfqpoint{0.860903in}{0.258785in}}%
\pgfpathlineto{\pgfqpoint{0.865515in}{0.258118in}}%
\pgfpathlineto{\pgfqpoint{0.867360in}{0.257620in}}%
\pgfpathlineto{\pgfqpoint{0.868590in}{0.256870in}}%
\pgfpathlineto{\pgfqpoint{0.871664in}{0.255916in}}%
\pgfpathlineto{\pgfqpoint{0.887653in}{0.255182in}}%
\pgfpathlineto{\pgfqpoint{0.895339in}{0.255857in}}%
\pgfpathlineto{\pgfqpoint{0.897799in}{0.255577in}}%
\pgfpathlineto{\pgfqpoint{0.903026in}{0.255469in}}%
\pgfpathlineto{\pgfqpoint{0.904871in}{0.254580in}}%
\pgfpathlineto{\pgfqpoint{0.906408in}{0.255000in}}%
\pgfpathlineto{\pgfqpoint{0.908868in}{0.254908in}}%
\pgfpathlineto{\pgfqpoint{0.911635in}{0.255429in}}%
\pgfpathlineto{\pgfqpoint{0.914710in}{0.255815in}}%
\pgfpathlineto{\pgfqpoint{0.917170in}{0.255755in}}%
\pgfpathlineto{\pgfqpoint{0.919322in}{0.255708in}}%
\pgfpathlineto{\pgfqpoint{0.923627in}{0.255740in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{0.255926in}}%
\pgfpathlineto{\pgfqpoint{0.946379in}{0.256176in}}%
\pgfpathlineto{\pgfqpoint{0.948532in}{0.256100in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{0.255653in}}%
\pgfpathlineto{\pgfqpoint{0.954374in}{0.256164in}}%
\pgfpathlineto{\pgfqpoint{0.956833in}{0.256150in}}%
\pgfpathlineto{\pgfqpoint{0.966980in}{0.253745in}}%
\pgfpathlineto{\pgfqpoint{0.969440in}{0.254491in}}%
\pgfpathlineto{\pgfqpoint{0.980816in}{0.254119in}}%
\pgfpathlineto{\pgfqpoint{0.987273in}{0.254400in}}%
\pgfpathlineto{\pgfqpoint{0.989425in}{0.253657in}}%
\pgfpathlineto{\pgfqpoint{0.999879in}{0.253954in}}%
\pgfpathlineto{\pgfqpoint{1.002339in}{0.254618in}}%
\pgfpathlineto{\pgfqpoint{1.004491in}{0.254444in}}%
\pgfpathlineto{\pgfqpoint{1.011563in}{0.254180in}}%
\pgfpathlineto{\pgfqpoint{1.013715in}{0.253851in}}%
\pgfpathlineto{\pgfqpoint{1.018942in}{0.253417in}}%
\pgfpathlineto{\pgfqpoint{1.021709in}{0.252624in}}%
\pgfpathlineto{\pgfqpoint{1.023247in}{0.252793in}}%
\pgfpathlineto{\pgfqpoint{1.025706in}{0.253329in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{0.253466in}}%
\pgfpathlineto{\pgfqpoint{1.040465in}{0.254508in}}%
\pgfpathlineto{\pgfqpoint{1.042002in}{0.255069in}}%
\pgfpathlineto{\pgfqpoint{1.045385in}{0.253621in}}%
\pgfpathlineto{\pgfqpoint{1.049997in}{0.254061in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{0.253216in}}%
\pgfpathlineto{\pgfqpoint{1.111798in}{0.252040in}}%
\pgfpathlineto{\pgfqpoint{1.114258in}{0.251599in}}%
\pgfpathlineto{\pgfqpoint{1.116410in}{0.251302in}}%
\pgfpathlineto{\pgfqpoint{1.119177in}{0.251058in}}%
\pgfpathlineto{\pgfqpoint{1.122559in}{0.249937in}}%
\pgfpathlineto{\pgfqpoint{1.127786in}{0.249678in}}%
\pgfpathlineto{\pgfqpoint{1.129324in}{0.249649in}}%
\pgfpathlineto{\pgfqpoint{1.138240in}{0.249287in}}%
\pgfpathlineto{\pgfqpoint{1.140700in}{0.249487in}}%
\pgfpathlineto{\pgfqpoint{1.144697in}{0.249356in}}%
\pgfpathlineto{\pgfqpoint{1.146234in}{0.248864in}}%
\pgfpathlineto{\pgfqpoint{1.148694in}{0.249176in}}%
\pgfpathlineto{\pgfqpoint{1.151769in}{0.249878in}}%
\pgfpathlineto{\pgfqpoint{1.160378in}{0.249903in}}%
\pgfpathlineto{\pgfqpoint{1.191432in}{0.248432in}}%
\pgfpathlineto{\pgfqpoint{1.200042in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.205269in}{0.248590in}}%
\pgfpathlineto{\pgfqpoint{1.208651in}{0.248869in}}%
\pgfpathlineto{\pgfqpoint{1.212033in}{0.248306in}}%
\pgfpathlineto{\pgfqpoint{1.214800in}{0.248461in}}%
\pgfpathlineto{\pgfqpoint{1.216952in}{0.248882in}}%
\pgfpathlineto{\pgfqpoint{1.234478in}{0.248437in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{0.247906in}}%
\pgfpathlineto{\pgfqpoint{1.238783in}{0.247769in}}%
\pgfpathlineto{\pgfqpoint{1.274757in}{0.248978in}}%
\pgfpathlineto{\pgfqpoint{1.279369in}{0.249047in}}%
\pgfpathlineto{\pgfqpoint{1.280906in}{0.249444in}}%
\pgfpathlineto{\pgfqpoint{1.292590in}{0.248667in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{0.248926in}}%
\pgfpathlineto{\pgfqpoint{1.300277in}{0.248320in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.248235in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{0.248424in}}%
\pgfpathlineto{\pgfqpoint{1.317187in}{0.247482in}}%
\pgfpathlineto{\pgfqpoint{1.323644in}{0.247399in}}%
\pgfpathlineto{\pgfqpoint{1.327949in}{0.247508in}}%
\pgfpathlineto{\pgfqpoint{1.331331in}{0.247459in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{0.248317in}}%
\pgfpathlineto{\pgfqpoint{1.347627in}{0.248866in}}%
\pgfpathlineto{\pgfqpoint{1.351009in}{0.248587in}}%
\pgfpathlineto{\pgfqpoint{1.366075in}{0.248061in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{0.248457in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{0.248886in}}%
\pgfpathlineto{\pgfqpoint{1.404201in}{0.249405in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{0.248632in}}%
\pgfpathlineto{\pgfqpoint{1.407891in}{0.248655in}}%
\pgfpathlineto{\pgfqpoint{1.429721in}{0.247845in}}%
\pgfpathlineto{\pgfqpoint{1.432181in}{0.248184in}}%
\pgfpathlineto{\pgfqpoint{1.434948in}{0.248304in}}%
\pgfpathlineto{\pgfqpoint{1.438638in}{0.248644in}}%
\pgfpathlineto{\pgfqpoint{1.466925in}{0.249257in}}%
\pgfpathlineto{\pgfqpoint{1.468770in}{0.248541in}}%
\pgfpathlineto{\pgfqpoint{1.475534in}{0.248753in}}%
\pgfpathlineto{\pgfqpoint{1.477687in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{0.247670in}}%
\pgfpathlineto{\pgfqpoint{1.490600in}{0.247813in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.248005in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{0.247653in}}%
\pgfpathlineto{\pgfqpoint{1.529956in}{0.247625in}}%
\pgfpathlineto{\pgfqpoint{1.532109in}{0.247086in}}%
\pgfpathlineto{\pgfqpoint{1.539795in}{0.247029in}}%
\pgfpathlineto{\pgfqpoint{1.541333in}{0.247562in}}%
\pgfpathlineto{\pgfqpoint{1.545022in}{0.247470in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{0.247483in}}%
\pgfpathlineto{\pgfqpoint{1.559473in}{0.247695in}}%
\pgfpathlineto{\pgfqpoint{1.560703in}{0.247345in}}%
\pgfpathlineto{\pgfqpoint{1.562548in}{0.247860in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{0.247529in}}%
\pgfpathlineto{\pgfqpoint{1.600059in}{0.248073in}}%
\pgfpathlineto{\pgfqpoint{1.601597in}{0.247761in}}%
\pgfpathlineto{\pgfqpoint{1.605901in}{0.247610in}}%
\pgfpathlineto{\pgfqpoint{1.612358in}{0.247421in}}%
\pgfpathlineto{\pgfqpoint{1.687996in}{0.248463in}}%
\pgfpathlineto{\pgfqpoint{1.691070in}{0.248476in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.247812in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{0.247812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.242839in}}{\pgfqpoint{1.214197in}{0.679950in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500856in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{0.516034in}{0.619445in}}%
\pgfpathlineto{\pgfqpoint{0.531211in}{0.510879in}}%
\pgfpathlineto{\pgfqpoint{0.546389in}{0.467833in}}%
\pgfpathlineto{\pgfqpoint{0.561566in}{0.477532in}}%
\pgfpathlineto{\pgfqpoint{0.576743in}{0.436043in}}%
\pgfpathlineto{\pgfqpoint{0.591921in}{0.443556in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.437550in}}%
\pgfpathlineto{\pgfqpoint{0.622276in}{0.452271in}}%
\pgfpathlineto{\pgfqpoint{0.637453in}{0.443946in}}%
\pgfpathlineto{\pgfqpoint{0.652631in}{0.432365in}}%
\pgfpathlineto{\pgfqpoint{0.667808in}{0.455041in}}%
\pgfpathlineto{\pgfqpoint{0.682986in}{0.404892in}}%
\pgfpathlineto{\pgfqpoint{0.698163in}{0.419461in}}%
\pgfpathlineto{\pgfqpoint{0.713341in}{0.407166in}}%
\pgfpathlineto{\pgfqpoint{0.728518in}{0.416983in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{0.405057in}}%
\pgfpathlineto{\pgfqpoint{0.758873in}{0.384402in}}%
\pgfpathlineto{\pgfqpoint{0.774050in}{0.415931in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.455179in}}%
\pgfpathlineto{\pgfqpoint{0.804405in}{0.448223in}}%
\pgfpathlineto{\pgfqpoint{0.819583in}{0.410343in}}%
\pgfpathlineto{\pgfqpoint{0.834760in}{0.419209in}}%
\pgfpathlineto{\pgfqpoint{0.849938in}{0.416123in}}%
\pgfpathlineto{\pgfqpoint{0.865115in}{0.404689in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.401932in}}%
\pgfpathlineto{\pgfqpoint{0.895470in}{0.457028in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{0.400024in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.419830in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{0.397318in}}%
\pgfpathlineto{\pgfqpoint{0.956180in}{0.431778in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{0.425357in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{0.412621in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{0.417337in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.402134in}}%
\pgfpathlineto{\pgfqpoint{1.032067in}{0.407383in}}%
\pgfpathlineto{\pgfqpoint{1.047245in}{0.404732in}}%
\pgfpathlineto{\pgfqpoint{1.062422in}{0.402980in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{0.427120in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.420911in}}%
\pgfpathlineto{\pgfqpoint{1.107955in}{0.404225in}}%
\pgfpathlineto{\pgfqpoint{1.123132in}{0.390334in}}%
\pgfpathlineto{\pgfqpoint{1.138309in}{0.387467in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{0.397565in}}%
\pgfpathlineto{\pgfqpoint{1.168664in}{0.387668in}}%
\pgfpathlineto{\pgfqpoint{1.183842in}{0.392357in}}%
\pgfpathlineto{\pgfqpoint{1.199019in}{0.391354in}}%
\pgfpathlineto{\pgfqpoint{1.214197in}{0.398474in}}%
\pgfpathlineto{\pgfqpoint{1.229374in}{0.399502in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{1.259729in}{0.392566in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{0.400853in}}%
\pgfpathlineto{\pgfqpoint{1.290084in}{0.394698in}}%
\pgfpathlineto{\pgfqpoint{1.305262in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{1.320439in}{0.397247in}}%
\pgfpathlineto{\pgfqpoint{1.335616in}{0.394916in}}%
\pgfpathlineto{\pgfqpoint{1.350794in}{0.392416in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{0.393172in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{0.396521in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{0.398690in}}%
\pgfpathlineto{\pgfqpoint{1.411504in}{0.396895in}}%
\pgfpathlineto{\pgfqpoint{1.426681in}{0.397837in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{0.390226in}}%
\pgfpathlineto{\pgfqpoint{1.457036in}{0.391513in}}%
\pgfpathlineto{\pgfqpoint{1.472214in}{0.397237in}}%
\pgfpathlineto{\pgfqpoint{1.487391in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{0.396327in}}%
\pgfpathlineto{\pgfqpoint{1.517746in}{0.393743in}}%
\pgfpathlineto{\pgfqpoint{1.532923in}{0.396111in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{0.397439in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{0.404409in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{0.403623in}}%
\pgfpathlineto{\pgfqpoint{1.593633in}{0.400165in}}%
\pgfpathlineto{\pgfqpoint{1.608811in}{0.400174in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{0.397726in}}%
\pgfpathlineto{\pgfqpoint{1.639166in}{0.399452in}}%
\pgfpathlineto{\pgfqpoint{1.654343in}{0.394248in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{0.401136in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{0.398459in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.398611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.242839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.922790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.980947in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.980947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.942058in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM 3Dtrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.826014in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.826014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.787125in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM 3Dval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.671081in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.671081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.632192in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM LItrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.516148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.477259in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM LIval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.361215in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.361215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.322326in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM BGtrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799875in}{0.206282in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{0.206282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110987in,y=0.167393in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HM BGval}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/discriminator_score.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.428394in}{1.500830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{1.500830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242839in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{0.242839in}{1.425788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.242839in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242839in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582814in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582814in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922790in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922790in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262765in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262765in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602740in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602740in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942715in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942715in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254172in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.344832in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.344832in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{0.254172in}{1.061087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367497in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.458157in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.458157in}{0.519287in}}%
\pgfpathlineto{\pgfqpoint{0.367497in}{0.519287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480822in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.571482in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.571482in}{0.436741in}}%
\pgfpathlineto{\pgfqpoint{0.480822in}{0.436741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594147in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.684807in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.684807in}{0.423234in}}%
\pgfpathlineto{\pgfqpoint{0.594147in}{0.423234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707472in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.798132in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.798132in}{0.429237in}}%
\pgfpathlineto{\pgfqpoint{0.707472in}{0.429237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820797in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.911457in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.911457in}{0.418731in}}%
\pgfpathlineto{\pgfqpoint{0.820797in}{0.418731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934122in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.024782in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.024782in}{0.408226in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{0.408226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047447in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.138107in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.138107in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{1.047447in}{0.409727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160772in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{0.408226in}}%
\pgfpathlineto{\pgfqpoint{1.160772in}{0.408226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274097in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{0.399221in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{0.399221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387422in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.478082in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.478082in}{0.402222in}}%
\pgfpathlineto{\pgfqpoint{1.387422in}{0.402222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500747in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.591407in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.591407in}{0.406725in}}%
\pgfpathlineto{\pgfqpoint{1.500747in}{0.406725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614072in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{1.614072in}{0.409727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727397in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.818057in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.818057in}{0.421733in}}%
\pgfpathlineto{\pgfqpoint{1.727397in}{0.421733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840722in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.931382in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.931382in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{1.840722in}{0.574818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254172in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{0.344832in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{0.344832in}{1.277206in}}%
\pgfpathlineto{\pgfqpoint{0.254172in}{1.277206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367497in}{0.519287in}}%
\pgfpathlineto{\pgfqpoint{0.458157in}{0.519287in}}%
\pgfpathlineto{\pgfqpoint{0.458157in}{0.688881in}}%
\pgfpathlineto{\pgfqpoint{0.367497in}{0.688881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480822in}{0.436741in}}%
\pgfpathlineto{\pgfqpoint{0.571482in}{0.436741in}}%
\pgfpathlineto{\pgfqpoint{0.571482in}{0.546302in}}%
\pgfpathlineto{\pgfqpoint{0.480822in}{0.546302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594147in}{0.423234in}}%
\pgfpathlineto{\pgfqpoint{0.684807in}{0.423234in}}%
\pgfpathlineto{\pgfqpoint{0.684807in}{0.534295in}}%
\pgfpathlineto{\pgfqpoint{0.594147in}{0.534295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707472in}{0.429237in}}%
\pgfpathlineto{\pgfqpoint{0.798132in}{0.429237in}}%
\pgfpathlineto{\pgfqpoint{0.798132in}{0.525290in}}%
\pgfpathlineto{\pgfqpoint{0.707472in}{0.525290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820797in}{0.418731in}}%
\pgfpathlineto{\pgfqpoint{0.911457in}{0.418731in}}%
\pgfpathlineto{\pgfqpoint{0.911457in}{0.507280in}}%
\pgfpathlineto{\pgfqpoint{0.820797in}{0.507280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934122in}{0.408226in}}%
\pgfpathlineto{\pgfqpoint{1.024782in}{0.408226in}}%
\pgfpathlineto{\pgfqpoint{1.024782in}{0.477264in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{0.477264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047447in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{1.138107in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{1.138107in}{0.510282in}}%
\pgfpathlineto{\pgfqpoint{1.047447in}{0.510282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160772in}{0.408226in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{0.408226in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{0.480266in}}%
\pgfpathlineto{\pgfqpoint{1.160772in}{0.480266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274097in}{0.399221in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{0.399221in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{0.477264in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{0.477264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387422in}{0.402222in}}%
\pgfpathlineto{\pgfqpoint{1.478082in}{0.402222in}}%
\pgfpathlineto{\pgfqpoint{1.478082in}{0.486269in}}%
\pgfpathlineto{\pgfqpoint{1.387422in}{0.486269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500747in}{0.406725in}}%
\pgfpathlineto{\pgfqpoint{1.591407in}{0.406725in}}%
\pgfpathlineto{\pgfqpoint{1.591407in}{0.469760in}}%
\pgfpathlineto{\pgfqpoint{1.500747in}{0.469760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614072in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{1.614072in}{0.504279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727397in}{0.421733in}}%
\pgfpathlineto{\pgfqpoint{1.818057in}{0.421733in}}%
\pgfpathlineto{\pgfqpoint{1.818057in}{0.490771in}}%
\pgfpathlineto{\pgfqpoint{1.727397in}{0.490771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840722in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{1.931382in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{1.931382in}{0.654362in}}%
\pgfpathlineto{\pgfqpoint{1.840722in}{0.654362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242839in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{0.375207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280612in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{1.280612in}{1.370233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325057in}{1.248010in}}%
\pgfpathlineto{\pgfqpoint{1.547279in}{1.248010in}}%
\pgfpathlineto{\pgfqpoint{1.547279in}{1.325788in}}%
\pgfpathlineto{\pgfqpoint{1.325057in}{1.325788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636168in,y=1.248010in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont real}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325057in}{1.093077in}}%
\pgfpathlineto{\pgfqpoint{1.547279in}{1.093077in}}%
\pgfpathlineto{\pgfqpoint{1.547279in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.325057in}{1.170855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636168in,y=1.093077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont fake}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/discriminator_score_on_real.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.428394in}{1.500830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{1.500830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242839in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{0.242839in}{1.425788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.242839in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242839in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582814in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582814in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922790in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922790in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262765in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262765in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602740in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602740in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942715in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942715in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242945in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.356263in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.356263in}{1.337539in}}%
\pgfpathlineto{\pgfqpoint{0.242945in}{1.337539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356263in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.469581in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.469581in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{0.356263in}{0.574818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469581in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.582899in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.582899in}{0.461355in}}%
\pgfpathlineto{\pgfqpoint{0.469581in}{0.461355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582899in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.696217in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.696217in}{0.442445in}}%
\pgfpathlineto{\pgfqpoint{0.582899in}{0.442445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696217in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.809535in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.809535in}{0.450849in}}%
\pgfpathlineto{\pgfqpoint{0.696217in}{0.450849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809535in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.922853in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.922853in}{0.436141in}}%
\pgfpathlineto{\pgfqpoint{0.809535in}{0.436141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922853in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.036171in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.036171in}{0.421433in}}%
\pgfpathlineto{\pgfqpoint{0.922853in}{0.421433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036171in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.149489in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.149489in}{0.423534in}}%
\pgfpathlineto{\pgfqpoint{1.036171in}{0.423534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149489in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.262807in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.262807in}{0.421433in}}%
\pgfpathlineto{\pgfqpoint{1.149489in}{0.421433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262807in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.376125in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.376125in}{0.408826in}}%
\pgfpathlineto{\pgfqpoint{1.262807in}{0.408826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376125in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.489443in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.489443in}{0.413028in}}%
\pgfpathlineto{\pgfqpoint{1.376125in}{0.413028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489443in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{0.419332in}}%
\pgfpathlineto{\pgfqpoint{1.489443in}{0.419332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602761in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{0.423534in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{0.423534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716079in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.829397in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.829397in}{0.440343in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{0.440343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242839in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829397in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{0.654662in}}%
\pgfpathlineto{\pgfqpoint{1.829397in}{0.654662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242839in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{0.375207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296909in}{1.181966in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{1.181966in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{1.296909in}{1.370233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341353in}{1.248010in}}%
\pgfpathlineto{\pgfqpoint{1.563575in}{1.248010in}}%
\pgfpathlineto{\pgfqpoint{1.563575in}{1.325788in}}%
\pgfpathlineto{\pgfqpoint{1.341353in}{1.325788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652464in,y=1.248010in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont real}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/gan_history.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.428394in}{1.500830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{1.500830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{1.425788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724343in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.724343in}{1.425788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724343in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724343in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967878in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.967878in}{1.425788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967878in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967878in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211414in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.211414in}{1.425788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211414in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211414in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454949in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.454949in}{1.425788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454949in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454949in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698484in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.698484in}{1.425788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698484in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698484in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942019in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{1.942019in}{1.425788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942019in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942019in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185554in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{1.425788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185554in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185554in,y=0.312707in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335616in,y=0.145139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.375207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.375207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.375207in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.637853in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.637853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.637853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.637853in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.900498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{0.900498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=0.900498in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{1.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{1.163143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=1.163143in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{1.425788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485679in}{1.425788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423179in,y=1.425788in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235677in,y=0.900498in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.492568in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.386467in}}%
\pgfpathlineto{\pgfqpoint{0.486166in}{0.386491in}}%
\pgfpathlineto{\pgfqpoint{0.486653in}{0.386515in}}%
\pgfpathlineto{\pgfqpoint{0.487140in}{0.386536in}}%
\pgfpathlineto{\pgfqpoint{0.487628in}{0.386557in}}%
\pgfpathlineto{\pgfqpoint{0.488115in}{0.386576in}}%
\pgfpathlineto{\pgfqpoint{0.488602in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{0.489089in}{0.386605in}}%
\pgfpathlineto{\pgfqpoint{0.489576in}{0.386614in}}%
\pgfpathlineto{\pgfqpoint{0.490064in}{0.386623in}}%
\pgfpathlineto{\pgfqpoint{0.490551in}{0.386631in}}%
\pgfpathlineto{\pgfqpoint{0.491038in}{0.386639in}}%
\pgfpathlineto{\pgfqpoint{0.491525in}{0.386647in}}%
\pgfpathlineto{\pgfqpoint{0.492012in}{0.386654in}}%
\pgfpathlineto{\pgfqpoint{0.492500in}{0.386550in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.386450in}}%
\pgfpathlineto{\pgfqpoint{0.493474in}{0.386354in}}%
\pgfpathlineto{\pgfqpoint{0.493961in}{0.386263in}}%
\pgfpathlineto{\pgfqpoint{0.494448in}{0.386174in}}%
\pgfpathlineto{\pgfqpoint{0.494936in}{0.386014in}}%
\pgfpathlineto{\pgfqpoint{0.495423in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.495910in}{0.385712in}}%
\pgfpathlineto{\pgfqpoint{0.496397in}{0.385570in}}%
\pgfpathlineto{\pgfqpoint{0.496885in}{0.385432in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{0.385300in}}%
\pgfpathlineto{\pgfqpoint{0.497859in}{0.385172in}}%
\pgfpathlineto{\pgfqpoint{0.498346in}{0.385049in}}%
\pgfpathlineto{\pgfqpoint{0.498833in}{0.384929in}}%
\pgfpathlineto{\pgfqpoint{0.499321in}{0.384814in}}%
\pgfpathlineto{\pgfqpoint{0.499808in}{0.384703in}}%
\pgfpathlineto{\pgfqpoint{0.500295in}{0.384595in}}%
\pgfpathlineto{\pgfqpoint{0.500782in}{0.384490in}}%
\pgfpathlineto{\pgfqpoint{0.501269in}{0.384389in}}%
\pgfpathlineto{\pgfqpoint{0.501757in}{0.384269in}}%
\pgfpathlineto{\pgfqpoint{0.502244in}{0.384148in}}%
\pgfpathlineto{\pgfqpoint{0.502731in}{0.384026in}}%
\pgfpathlineto{\pgfqpoint{0.503218in}{0.383904in}}%
\pgfpathlineto{\pgfqpoint{0.503705in}{0.383781in}}%
\pgfpathlineto{\pgfqpoint{0.504193in}{0.383656in}}%
\pgfpathlineto{\pgfqpoint{0.504680in}{0.383532in}}%
\pgfpathlineto{\pgfqpoint{0.505167in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.505654in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{0.506142in}{0.383153in}}%
\pgfpathlineto{\pgfqpoint{0.506629in}{0.383025in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.382896in}}%
\pgfpathlineto{\pgfqpoint{0.507603in}{0.382767in}}%
\pgfpathlineto{\pgfqpoint{0.508090in}{0.382637in}}%
\pgfpathlineto{\pgfqpoint{0.508578in}{0.382506in}}%
\pgfpathlineto{\pgfqpoint{0.509065in}{0.382374in}}%
\pgfpathlineto{\pgfqpoint{0.509552in}{0.382242in}}%
\pgfpathlineto{\pgfqpoint{0.510039in}{0.382108in}}%
\pgfpathlineto{\pgfqpoint{0.510526in}{0.381974in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.381840in}}%
\pgfpathlineto{\pgfqpoint{0.511501in}{0.381704in}}%
\pgfpathlineto{\pgfqpoint{0.511988in}{0.381568in}}%
\pgfpathlineto{\pgfqpoint{0.512475in}{0.381431in}}%
\pgfpathlineto{\pgfqpoint{0.512962in}{0.381293in}}%
\pgfpathlineto{\pgfqpoint{0.513450in}{0.381154in}}%
\pgfpathlineto{\pgfqpoint{0.513937in}{0.381015in}}%
\pgfpathlineto{\pgfqpoint{0.514424in}{0.380875in}}%
\pgfpathlineto{\pgfqpoint{0.514911in}{0.380734in}}%
\pgfpathlineto{\pgfqpoint{0.515399in}{0.380592in}}%
\pgfpathlineto{\pgfqpoint{0.515886in}{0.380450in}}%
\pgfpathlineto{\pgfqpoint{0.516373in}{0.380307in}}%
\pgfpathlineto{\pgfqpoint{0.516860in}{0.380163in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.380018in}}%
\pgfpathlineto{\pgfqpoint{0.517835in}{0.379873in}}%
\pgfpathlineto{\pgfqpoint{0.518322in}{0.379729in}}%
\pgfpathlineto{\pgfqpoint{0.518809in}{0.379584in}}%
\pgfpathlineto{\pgfqpoint{0.519296in}{0.379439in}}%
\pgfpathlineto{\pgfqpoint{0.519783in}{0.379294in}}%
\pgfpathlineto{\pgfqpoint{0.520271in}{0.379154in}}%
\pgfpathlineto{\pgfqpoint{0.520758in}{0.379014in}}%
\pgfpathlineto{\pgfqpoint{0.521245in}{0.378874in}}%
\pgfpathlineto{\pgfqpoint{0.521732in}{0.378734in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.378594in}}%
\pgfpathlineto{\pgfqpoint{0.522707in}{0.378454in}}%
\pgfpathlineto{\pgfqpoint{0.523194in}{0.378314in}}%
\pgfpathlineto{\pgfqpoint{0.523681in}{0.378262in}}%
\pgfpathlineto{\pgfqpoint{0.524168in}{0.378210in}}%
\pgfpathlineto{\pgfqpoint{0.524655in}{0.378158in}}%
\pgfpathlineto{\pgfqpoint{0.525143in}{0.378106in}}%
\pgfpathlineto{\pgfqpoint{0.525630in}{0.378053in}}%
\pgfpathlineto{\pgfqpoint{0.526117in}{0.378066in}}%
\pgfpathlineto{\pgfqpoint{0.526604in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{0.527092in}{0.378092in}}%
\pgfpathlineto{\pgfqpoint{0.527579in}{0.378105in}}%
\pgfpathlineto{\pgfqpoint{0.528066in}{0.378118in}}%
\pgfpathlineto{\pgfqpoint{0.528553in}{0.378131in}}%
\pgfpathlineto{\pgfqpoint{0.529040in}{0.378144in}}%
\pgfpathlineto{\pgfqpoint{0.529528in}{0.378157in}}%
\pgfpathlineto{\pgfqpoint{0.530015in}{0.378172in}}%
\pgfpathlineto{\pgfqpoint{0.530502in}{0.378186in}}%
\pgfpathlineto{\pgfqpoint{0.530989in}{0.378201in}}%
\pgfpathlineto{\pgfqpoint{0.531476in}{0.378216in}}%
\pgfpathlineto{\pgfqpoint{0.531964in}{0.378230in}}%
\pgfpathlineto{\pgfqpoint{0.532451in}{0.378245in}}%
\pgfpathlineto{\pgfqpoint{0.532938in}{0.378259in}}%
\pgfpathlineto{\pgfqpoint{0.533425in}{0.378274in}}%
\pgfpathlineto{\pgfqpoint{0.533912in}{0.378293in}}%
\pgfpathlineto{\pgfqpoint{0.534400in}{0.378312in}}%
\pgfpathlineto{\pgfqpoint{0.534887in}{0.378331in}}%
\pgfpathlineto{\pgfqpoint{0.535374in}{0.378351in}}%
\pgfpathlineto{\pgfqpoint{0.535861in}{0.378370in}}%
\pgfpathlineto{\pgfqpoint{0.536349in}{0.378389in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.378408in}}%
\pgfpathlineto{\pgfqpoint{0.537323in}{0.378427in}}%
\pgfpathlineto{\pgfqpoint{0.537810in}{0.378447in}}%
\pgfpathlineto{\pgfqpoint{0.538297in}{0.378466in}}%
\pgfpathlineto{\pgfqpoint{0.538785in}{0.378485in}}%
\pgfpathlineto{\pgfqpoint{0.539272in}{0.378504in}}%
\pgfpathlineto{\pgfqpoint{0.539759in}{0.378523in}}%
\pgfpathlineto{\pgfqpoint{0.540246in}{0.378543in}}%
\pgfpathlineto{\pgfqpoint{0.540733in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{0.541221in}{0.378630in}}%
\pgfpathlineto{\pgfqpoint{0.541708in}{0.378658in}}%
\pgfpathlineto{\pgfqpoint{0.542195in}{0.378686in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.378714in}}%
\pgfpathlineto{\pgfqpoint{0.543169in}{0.378729in}}%
\pgfpathlineto{\pgfqpoint{0.543657in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{0.378765in}}%
\pgfpathlineto{\pgfqpoint{0.544631in}{0.378760in}}%
\pgfpathlineto{\pgfqpoint{0.545118in}{0.378754in}}%
\pgfpathlineto{\pgfqpoint{0.545606in}{0.378749in}}%
\pgfpathlineto{\pgfqpoint{0.546093in}{0.378743in}}%
\pgfpathlineto{\pgfqpoint{0.546580in}{0.378738in}}%
\pgfpathlineto{\pgfqpoint{0.547067in}{0.378732in}}%
\pgfpathlineto{\pgfqpoint{0.547554in}{0.378727in}}%
\pgfpathlineto{\pgfqpoint{0.548042in}{0.378721in}}%
\pgfpathlineto{\pgfqpoint{0.548529in}{0.378716in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{0.378710in}}%
\pgfpathlineto{\pgfqpoint{0.549503in}{0.378705in}}%
\pgfpathlineto{\pgfqpoint{0.549990in}{0.378699in}}%
\pgfpathlineto{\pgfqpoint{0.550478in}{0.378694in}}%
\pgfpathlineto{\pgfqpoint{0.550965in}{0.378688in}}%
\pgfpathlineto{\pgfqpoint{0.551452in}{0.378683in}}%
\pgfpathlineto{\pgfqpoint{0.551939in}{0.378677in}}%
\pgfpathlineto{\pgfqpoint{0.552426in}{0.378672in}}%
\pgfpathlineto{\pgfqpoint{0.552914in}{0.378666in}}%
\pgfpathlineto{\pgfqpoint{0.553401in}{0.378661in}}%
\pgfpathlineto{\pgfqpoint{0.553888in}{0.378655in}}%
\pgfpathlineto{\pgfqpoint{0.554375in}{0.378650in}}%
\pgfpathlineto{\pgfqpoint{0.554863in}{0.378636in}}%
\pgfpathlineto{\pgfqpoint{0.555350in}{0.378623in}}%
\pgfpathlineto{\pgfqpoint{0.555837in}{0.378609in}}%
\pgfpathlineto{\pgfqpoint{0.556324in}{0.378596in}}%
\pgfpathlineto{\pgfqpoint{0.556811in}{0.378582in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{0.378560in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.378530in}}%
\pgfpathlineto{\pgfqpoint{0.558273in}{0.378499in}}%
\pgfpathlineto{\pgfqpoint{0.558760in}{0.378468in}}%
\pgfpathlineto{\pgfqpoint{0.559247in}{0.378437in}}%
\pgfpathlineto{\pgfqpoint{0.559735in}{0.378406in}}%
\pgfpathlineto{\pgfqpoint{0.560222in}{0.378375in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.378345in}}%
\pgfpathlineto{\pgfqpoint{0.561196in}{0.378312in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{0.378280in}}%
\pgfpathlineto{\pgfqpoint{0.562171in}{0.378247in}}%
\pgfpathlineto{\pgfqpoint{0.562658in}{0.378215in}}%
\pgfpathlineto{\pgfqpoint{0.563145in}{0.378183in}}%
\pgfpathlineto{\pgfqpoint{0.563632in}{0.378150in}}%
\pgfpathlineto{\pgfqpoint{0.564120in}{0.378118in}}%
\pgfpathlineto{\pgfqpoint{0.564607in}{0.378085in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.378048in}}%
\pgfpathlineto{\pgfqpoint{0.565581in}{0.378011in}}%
\pgfpathlineto{\pgfqpoint{0.566068in}{0.377974in}}%
\pgfpathlineto{\pgfqpoint{0.566556in}{0.377937in}}%
\pgfpathlineto{\pgfqpoint{0.567043in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{0.567530in}{0.377855in}}%
\pgfpathlineto{\pgfqpoint{0.568017in}{0.377814in}}%
\pgfpathlineto{\pgfqpoint{0.568504in}{0.377773in}}%
\pgfpathlineto{\pgfqpoint{0.568992in}{0.377733in}}%
\pgfpathlineto{\pgfqpoint{0.569479in}{0.377685in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{0.377638in}}%
\pgfpathlineto{\pgfqpoint{0.570453in}{0.377591in}}%
\pgfpathlineto{\pgfqpoint{0.570940in}{0.377543in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{0.377490in}}%
\pgfpathlineto{\pgfqpoint{0.571915in}{0.377411in}}%
\pgfpathlineto{\pgfqpoint{0.572402in}{0.377330in}}%
\pgfpathlineto{\pgfqpoint{0.572889in}{0.377265in}}%
\pgfpathlineto{\pgfqpoint{0.573376in}{0.377200in}}%
\pgfpathlineto{\pgfqpoint{0.573864in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.377077in}}%
\pgfpathlineto{\pgfqpoint{0.574838in}{0.377022in}}%
\pgfpathlineto{\pgfqpoint{0.575325in}{0.376962in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.376928in}}%
\pgfpathlineto{\pgfqpoint{0.576300in}{0.376894in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{0.376860in}}%
\pgfpathlineto{\pgfqpoint{0.577274in}{0.376825in}}%
\pgfpathlineto{\pgfqpoint{0.577761in}{0.376791in}}%
\pgfpathlineto{\pgfqpoint{0.578249in}{0.376757in}}%
\pgfpathlineto{\pgfqpoint{0.578736in}{0.376723in}}%
\pgfpathlineto{\pgfqpoint{0.579223in}{0.376689in}}%
\pgfpathlineto{\pgfqpoint{0.579710in}{0.376654in}}%
\pgfpathlineto{\pgfqpoint{0.580197in}{0.376620in}}%
\pgfpathlineto{\pgfqpoint{0.580685in}{0.376586in}}%
\pgfpathlineto{\pgfqpoint{0.581172in}{0.376552in}}%
\pgfpathlineto{\pgfqpoint{0.581659in}{0.376518in}}%
\pgfpathlineto{\pgfqpoint{0.582146in}{0.376484in}}%
\pgfpathlineto{\pgfqpoint{0.582633in}{0.376448in}}%
\pgfpathlineto{\pgfqpoint{0.583121in}{0.376412in}}%
\pgfpathlineto{\pgfqpoint{0.583608in}{0.376377in}}%
\pgfpathlineto{\pgfqpoint{0.584095in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{0.584582in}{0.376306in}}%
\pgfpathlineto{\pgfqpoint{0.585070in}{0.376270in}}%
\pgfpathlineto{\pgfqpoint{0.585557in}{0.376235in}}%
\pgfpathlineto{\pgfqpoint{0.586044in}{0.376199in}}%
\pgfpathlineto{\pgfqpoint{0.586531in}{0.376164in}}%
\pgfpathlineto{\pgfqpoint{0.587018in}{0.376128in}}%
\pgfpathlineto{\pgfqpoint{0.587506in}{0.376093in}}%
\pgfpathlineto{\pgfqpoint{0.587993in}{0.376057in}}%
\pgfpathlineto{\pgfqpoint{0.588480in}{0.376025in}}%
\pgfpathlineto{\pgfqpoint{0.588967in}{0.376002in}}%
\pgfpathlineto{\pgfqpoint{0.589454in}{0.375979in}}%
\pgfpathlineto{\pgfqpoint{0.589942in}{0.375956in}}%
\pgfpathlineto{\pgfqpoint{0.590429in}{0.375932in}}%
\pgfpathlineto{\pgfqpoint{0.590916in}{0.375909in}}%
\pgfpathlineto{\pgfqpoint{0.591403in}{0.375886in}}%
\pgfpathlineto{\pgfqpoint{0.591890in}{0.375863in}}%
\pgfpathlineto{\pgfqpoint{0.592378in}{0.375840in}}%
\pgfpathlineto{\pgfqpoint{0.592865in}{0.375816in}}%
\pgfpathlineto{\pgfqpoint{0.593352in}{0.375793in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{0.375770in}}%
\pgfpathlineto{\pgfqpoint{0.594327in}{0.375747in}}%
\pgfpathlineto{\pgfqpoint{0.594814in}{0.375724in}}%
\pgfpathlineto{\pgfqpoint{0.595301in}{0.375701in}}%
\pgfpathlineto{\pgfqpoint{0.595788in}{0.375677in}}%
\pgfpathlineto{\pgfqpoint{0.596275in}{0.375654in}}%
\pgfpathlineto{\pgfqpoint{0.596763in}{0.375631in}}%
\pgfpathlineto{\pgfqpoint{0.597250in}{0.375608in}}%
\pgfpathlineto{\pgfqpoint{0.597737in}{0.375585in}}%
\pgfpathlineto{\pgfqpoint{0.598224in}{0.375565in}}%
\pgfpathlineto{\pgfqpoint{0.598711in}{0.375546in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.375527in}}%
\pgfpathlineto{\pgfqpoint{0.599686in}{0.375507in}}%
\pgfpathlineto{\pgfqpoint{0.600173in}{0.375488in}}%
\pgfpathlineto{\pgfqpoint{0.600660in}{0.375475in}}%
\pgfpathlineto{\pgfqpoint{0.601147in}{0.375462in}}%
\pgfpathlineto{\pgfqpoint{0.601635in}{0.375449in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{0.375436in}}%
\pgfpathlineto{\pgfqpoint{0.602609in}{0.375430in}}%
\pgfpathlineto{\pgfqpoint{0.603096in}{0.375423in}}%
\pgfpathlineto{\pgfqpoint{0.603584in}{0.375420in}}%
\pgfpathlineto{\pgfqpoint{0.604071in}{0.375416in}}%
\pgfpathlineto{\pgfqpoint{0.604558in}{0.375413in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{0.375412in}}%
\pgfpathlineto{\pgfqpoint{0.605532in}{0.375411in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.375410in}}%
\pgfpathlineto{\pgfqpoint{0.606507in}{0.375409in}}%
\pgfpathlineto{\pgfqpoint{0.606994in}{0.375408in}}%
\pgfpathlineto{\pgfqpoint{0.607481in}{0.375407in}}%
\pgfpathlineto{\pgfqpoint{0.607968in}{0.375407in}}%
\pgfpathlineto{\pgfqpoint{0.608456in}{0.375406in}}%
\pgfpathlineto{\pgfqpoint{0.608943in}{0.375405in}}%
\pgfpathlineto{\pgfqpoint{0.609430in}{0.375404in}}%
\pgfpathlineto{\pgfqpoint{0.609917in}{0.375403in}}%
\pgfpathlineto{\pgfqpoint{0.610404in}{0.375402in}}%
\pgfpathlineto{\pgfqpoint{0.610892in}{0.375401in}}%
\pgfpathlineto{\pgfqpoint{0.611379in}{0.375400in}}%
\pgfpathlineto{\pgfqpoint{0.611866in}{0.375399in}}%
\pgfpathlineto{\pgfqpoint{0.612353in}{0.375398in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{0.375397in}}%
\pgfpathlineto{\pgfqpoint{0.613328in}{0.375396in}}%
\pgfpathlineto{\pgfqpoint{0.613815in}{0.375399in}}%
\pgfpathlineto{\pgfqpoint{0.614302in}{0.375408in}}%
\pgfpathlineto{\pgfqpoint{0.614789in}{0.375420in}}%
\pgfpathlineto{\pgfqpoint{0.615277in}{0.375432in}}%
\pgfpathlineto{\pgfqpoint{0.615764in}{0.375444in}}%
\pgfpathlineto{\pgfqpoint{0.616251in}{0.375458in}}%
\pgfpathlineto{\pgfqpoint{0.616738in}{0.375472in}}%
\pgfpathlineto{\pgfqpoint{0.617225in}{0.375488in}}%
\pgfpathlineto{\pgfqpoint{0.617713in}{0.375504in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{0.375520in}}%
\pgfpathlineto{\pgfqpoint{0.618687in}{0.375536in}}%
\pgfpathlineto{\pgfqpoint{0.619174in}{0.375551in}}%
\pgfpathlineto{\pgfqpoint{0.619661in}{0.375567in}}%
\pgfpathlineto{\pgfqpoint{0.620149in}{0.375583in}}%
\pgfpathlineto{\pgfqpoint{0.620636in}{0.375598in}}%
\pgfpathlineto{\pgfqpoint{0.621123in}{0.375614in}}%
\pgfpathlineto{\pgfqpoint{0.621610in}{0.375629in}}%
\pgfpathlineto{\pgfqpoint{0.622097in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.622585in}{0.375663in}}%
\pgfpathlineto{\pgfqpoint{0.623072in}{0.375679in}}%
\pgfpathlineto{\pgfqpoint{0.623559in}{0.375692in}}%
\pgfpathlineto{\pgfqpoint{0.624046in}{0.375705in}}%
\pgfpathlineto{\pgfqpoint{0.624534in}{0.375718in}}%
\pgfpathlineto{\pgfqpoint{0.625021in}{0.375728in}}%
\pgfpathlineto{\pgfqpoint{0.625508in}{0.375738in}}%
\pgfpathlineto{\pgfqpoint{0.625995in}{0.375748in}}%
\pgfpathlineto{\pgfqpoint{0.626482in}{0.375759in}}%
\pgfpathlineto{\pgfqpoint{0.626970in}{0.375769in}}%
\pgfpathlineto{\pgfqpoint{0.627457in}{0.375779in}}%
\pgfpathlineto{\pgfqpoint{0.627944in}{0.375789in}}%
\pgfpathlineto{\pgfqpoint{0.628431in}{0.375799in}}%
\pgfpathlineto{\pgfqpoint{0.628918in}{0.375810in}}%
\pgfpathlineto{\pgfqpoint{0.629406in}{0.375820in}}%
\pgfpathlineto{\pgfqpoint{0.629893in}{0.375830in}}%
\pgfpathlineto{\pgfqpoint{0.630380in}{0.375840in}}%
\pgfpathlineto{\pgfqpoint{0.630867in}{0.375850in}}%
\pgfpathlineto{\pgfqpoint{0.631354in}{0.375861in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{0.375871in}}%
\pgfpathlineto{\pgfqpoint{0.632329in}{0.375881in}}%
\pgfpathlineto{\pgfqpoint{0.632816in}{0.375891in}}%
\pgfpathlineto{\pgfqpoint{0.633303in}{0.375901in}}%
\pgfpathlineto{\pgfqpoint{0.633791in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{0.634278in}{0.375922in}}%
\pgfpathlineto{\pgfqpoint{0.634765in}{0.375932in}}%
\pgfpathlineto{\pgfqpoint{0.635252in}{0.375941in}}%
\pgfpathlineto{\pgfqpoint{0.635739in}{0.375951in}}%
\pgfpathlineto{\pgfqpoint{0.636227in}{0.375961in}}%
\pgfpathlineto{\pgfqpoint{0.636714in}{0.375971in}}%
\pgfpathlineto{\pgfqpoint{0.637201in}{0.375981in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{0.375990in}}%
\pgfpathlineto{\pgfqpoint{0.638175in}{0.376000in}}%
\pgfpathlineto{\pgfqpoint{0.638663in}{0.376010in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.376020in}}%
\pgfpathlineto{\pgfqpoint{0.639637in}{0.376030in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{0.376039in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{0.376049in}}%
\pgfpathlineto{\pgfqpoint{0.641099in}{0.376059in}}%
\pgfpathlineto{\pgfqpoint{0.641586in}{0.376069in}}%
\pgfpathlineto{\pgfqpoint{0.642073in}{0.376078in}}%
\pgfpathlineto{\pgfqpoint{0.642560in}{0.376088in}}%
\pgfpathlineto{\pgfqpoint{0.643048in}{0.376098in}}%
\pgfpathlineto{\pgfqpoint{0.643535in}{0.376108in}}%
\pgfpathlineto{\pgfqpoint{0.644022in}{0.376118in}}%
\pgfpathlineto{\pgfqpoint{0.644509in}{0.376127in}}%
\pgfpathlineto{\pgfqpoint{0.644996in}{0.376134in}}%
\pgfpathlineto{\pgfqpoint{0.645484in}{0.376136in}}%
\pgfpathlineto{\pgfqpoint{0.645971in}{0.376134in}}%
\pgfpathlineto{\pgfqpoint{0.646458in}{0.376132in}}%
\pgfpathlineto{\pgfqpoint{0.646945in}{0.376130in}}%
\pgfpathlineto{\pgfqpoint{0.647432in}{0.376127in}}%
\pgfpathlineto{\pgfqpoint{0.647920in}{0.376123in}}%
\pgfpathlineto{\pgfqpoint{0.648407in}{0.376117in}}%
\pgfpathlineto{\pgfqpoint{0.648894in}{0.376112in}}%
\pgfpathlineto{\pgfqpoint{0.649381in}{0.376106in}}%
\pgfpathlineto{\pgfqpoint{0.649868in}{0.376100in}}%
\pgfpathlineto{\pgfqpoint{0.650356in}{0.376095in}}%
\pgfpathlineto{\pgfqpoint{0.650843in}{0.376089in}}%
\pgfpathlineto{\pgfqpoint{0.651330in}{0.376084in}}%
\pgfpathlineto{\pgfqpoint{0.651817in}{0.376078in}}%
\pgfpathlineto{\pgfqpoint{0.652305in}{0.376073in}}%
\pgfpathlineto{\pgfqpoint{0.652792in}{0.376068in}}%
\pgfpathlineto{\pgfqpoint{0.653279in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.653766in}{0.376055in}}%
\pgfpathlineto{\pgfqpoint{0.654253in}{0.376049in}}%
\pgfpathlineto{\pgfqpoint{0.654741in}{0.376060in}}%
\pgfpathlineto{\pgfqpoint{0.655228in}{0.376072in}}%
\pgfpathlineto{\pgfqpoint{0.655715in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{0.656202in}{0.376106in}}%
\pgfpathlineto{\pgfqpoint{0.656689in}{0.376130in}}%
\pgfpathlineto{\pgfqpoint{0.657177in}{0.376153in}}%
\pgfpathlineto{\pgfqpoint{0.657664in}{0.376177in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{0.376200in}}%
\pgfpathlineto{\pgfqpoint{0.658638in}{0.376224in}}%
\pgfpathlineto{\pgfqpoint{0.659125in}{0.376247in}}%
\pgfpathlineto{\pgfqpoint{0.659613in}{0.376276in}}%
\pgfpathlineto{\pgfqpoint{0.660100in}{0.376304in}}%
\pgfpathlineto{\pgfqpoint{0.660587in}{0.376333in}}%
\pgfpathlineto{\pgfqpoint{0.661074in}{0.376361in}}%
\pgfpathlineto{\pgfqpoint{0.661561in}{0.376390in}}%
\pgfpathlineto{\pgfqpoint{0.662049in}{0.376418in}}%
\pgfpathlineto{\pgfqpoint{0.662536in}{0.376434in}}%
\pgfpathlineto{\pgfqpoint{0.663023in}{0.376451in}}%
\pgfpathlineto{\pgfqpoint{0.663510in}{0.376467in}}%
\pgfpathlineto{\pgfqpoint{0.663998in}{0.376483in}}%
\pgfpathlineto{\pgfqpoint{0.664485in}{0.376499in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.376515in}}%
\pgfpathlineto{\pgfqpoint{0.665459in}{0.376531in}}%
\pgfpathlineto{\pgfqpoint{0.665946in}{0.376547in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{0.376563in}}%
\pgfpathlineto{\pgfqpoint{0.666921in}{0.376580in}}%
\pgfpathlineto{\pgfqpoint{0.667408in}{0.376596in}}%
\pgfpathlineto{\pgfqpoint{0.667895in}{0.376612in}}%
\pgfpathlineto{\pgfqpoint{0.668382in}{0.376628in}}%
\pgfpathlineto{\pgfqpoint{0.668870in}{0.376644in}}%
\pgfpathlineto{\pgfqpoint{0.669357in}{0.376660in}}%
\pgfpathlineto{\pgfqpoint{0.669844in}{0.376676in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{0.376692in}}%
\pgfpathlineto{\pgfqpoint{0.670818in}{0.376709in}}%
\pgfpathlineto{\pgfqpoint{0.671306in}{0.376725in}}%
\pgfpathlineto{\pgfqpoint{0.671793in}{0.376741in}}%
\pgfpathlineto{\pgfqpoint{0.672280in}{0.376757in}}%
\pgfpathlineto{\pgfqpoint{0.672767in}{0.376773in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.376789in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{0.376805in}}%
\pgfpathlineto{\pgfqpoint{0.674229in}{0.376821in}}%
\pgfpathlineto{\pgfqpoint{0.674716in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{0.675203in}{0.376854in}}%
\pgfpathlineto{\pgfqpoint{0.675691in}{0.376870in}}%
\pgfpathlineto{\pgfqpoint{0.676178in}{0.376886in}}%
\pgfpathlineto{\pgfqpoint{0.676665in}{0.376902in}}%
\pgfpathlineto{\pgfqpoint{0.677152in}{0.376918in}}%
\pgfpathlineto{\pgfqpoint{0.677639in}{0.376934in}}%
\pgfpathlineto{\pgfqpoint{0.678127in}{0.376950in}}%
\pgfpathlineto{\pgfqpoint{0.678614in}{0.376966in}}%
\pgfpathlineto{\pgfqpoint{0.679101in}{0.376983in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{0.376999in}}%
\pgfpathlineto{\pgfqpoint{0.680075in}{0.377015in}}%
\pgfpathlineto{\pgfqpoint{0.680563in}{0.377031in}}%
\pgfpathlineto{\pgfqpoint{0.681050in}{0.377047in}}%
\pgfpathlineto{\pgfqpoint{0.681537in}{0.377063in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.377079in}}%
\pgfpathlineto{\pgfqpoint{0.682512in}{0.377101in}}%
\pgfpathlineto{\pgfqpoint{0.682999in}{0.377123in}}%
\pgfpathlineto{\pgfqpoint{0.683486in}{0.377145in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{0.377167in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{0.377189in}}%
\pgfpathlineto{\pgfqpoint{0.684948in}{0.377211in}}%
\pgfpathlineto{\pgfqpoint{0.685435in}{0.377233in}}%
\pgfpathlineto{\pgfqpoint{0.685922in}{0.377241in}}%
\pgfpathlineto{\pgfqpoint{0.686409in}{0.377248in}}%
\pgfpathlineto{\pgfqpoint{0.686896in}{0.377256in}}%
\pgfpathlineto{\pgfqpoint{0.687384in}{0.377255in}}%
\pgfpathlineto{\pgfqpoint{0.687871in}{0.377253in}}%
\pgfpathlineto{\pgfqpoint{0.688358in}{0.377252in}}%
\pgfpathlineto{\pgfqpoint{0.688845in}{0.377250in}}%
\pgfpathlineto{\pgfqpoint{0.689332in}{0.377249in}}%
\pgfpathlineto{\pgfqpoint{0.689820in}{0.377247in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.377246in}}%
\pgfpathlineto{\pgfqpoint{0.690794in}{0.377239in}}%
\pgfpathlineto{\pgfqpoint{0.691281in}{0.377232in}}%
\pgfpathlineto{\pgfqpoint{0.691769in}{0.377226in}}%
\pgfpathlineto{\pgfqpoint{0.692256in}{0.377219in}}%
\pgfpathlineto{\pgfqpoint{0.692743in}{0.377212in}}%
\pgfpathlineto{\pgfqpoint{0.693230in}{0.377206in}}%
\pgfpathlineto{\pgfqpoint{0.693717in}{0.377223in}}%
\pgfpathlineto{\pgfqpoint{0.694205in}{0.377240in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{0.377258in}}%
\pgfpathlineto{\pgfqpoint{0.695179in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{0.377292in}}%
\pgfpathlineto{\pgfqpoint{0.696153in}{0.377310in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{0.377327in}}%
\pgfpathlineto{\pgfqpoint{0.697128in}{0.377344in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{0.377361in}}%
\pgfpathlineto{\pgfqpoint{0.698102in}{0.377379in}}%
\pgfpathlineto{\pgfqpoint{0.698589in}{0.377396in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{0.377413in}}%
\pgfpathlineto{\pgfqpoint{0.699564in}{0.377430in}}%
\pgfpathlineto{\pgfqpoint{0.700051in}{0.377448in}}%
\pgfpathlineto{\pgfqpoint{0.700538in}{0.377474in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{0.377500in}}%
\pgfpathlineto{\pgfqpoint{0.701513in}{0.377527in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{0.377553in}}%
\pgfpathlineto{\pgfqpoint{0.702487in}{0.377579in}}%
\pgfpathlineto{\pgfqpoint{0.702974in}{0.377605in}}%
\pgfpathlineto{\pgfqpoint{0.703462in}{0.377632in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{0.377658in}}%
\pgfpathlineto{\pgfqpoint{0.704436in}{0.377684in}}%
\pgfpathlineto{\pgfqpoint{0.704923in}{0.377710in}}%
\pgfpathlineto{\pgfqpoint{0.705410in}{0.377755in}}%
\pgfpathlineto{\pgfqpoint{0.705898in}{0.377799in}}%
\pgfpathlineto{\pgfqpoint{0.706385in}{0.377838in}}%
\pgfpathlineto{\pgfqpoint{0.706872in}{0.377877in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{0.377916in}}%
\pgfpathlineto{\pgfqpoint{0.707846in}{0.377956in}}%
\pgfpathlineto{\pgfqpoint{0.708334in}{0.377995in}}%
\pgfpathlineto{\pgfqpoint{0.708821in}{0.378034in}}%
\pgfpathlineto{\pgfqpoint{0.709308in}{0.378073in}}%
\pgfpathlineto{\pgfqpoint{0.709795in}{0.378112in}}%
\pgfpathlineto{\pgfqpoint{0.710282in}{0.378151in}}%
\pgfpathlineto{\pgfqpoint{0.710770in}{0.378191in}}%
\pgfpathlineto{\pgfqpoint{0.711257in}{0.378230in}}%
\pgfpathlineto{\pgfqpoint{0.711744in}{0.378269in}}%
\pgfpathlineto{\pgfqpoint{0.712231in}{0.378308in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{0.378347in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.378386in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{0.378420in}}%
\pgfpathlineto{\pgfqpoint{0.714180in}{0.378453in}}%
\pgfpathlineto{\pgfqpoint{0.714667in}{0.378486in}}%
\pgfpathlineto{\pgfqpoint{0.715155in}{0.378520in}}%
\pgfpathlineto{\pgfqpoint{0.715642in}{0.378553in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{0.378587in}}%
\pgfpathlineto{\pgfqpoint{0.716616in}{0.378620in}}%
\pgfpathlineto{\pgfqpoint{0.717103in}{0.378653in}}%
\pgfpathlineto{\pgfqpoint{0.717591in}{0.378687in}}%
\pgfpathlineto{\pgfqpoint{0.718078in}{0.378720in}}%
\pgfpathlineto{\pgfqpoint{0.718565in}{0.378753in}}%
\pgfpathlineto{\pgfqpoint{0.719052in}{0.378787in}}%
\pgfpathlineto{\pgfqpoint{0.719539in}{0.378820in}}%
\pgfpathlineto{\pgfqpoint{0.720027in}{0.378853in}}%
\pgfpathlineto{\pgfqpoint{0.720514in}{0.378887in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{0.378920in}}%
\pgfpathlineto{\pgfqpoint{0.721488in}{0.378954in}}%
\pgfpathlineto{\pgfqpoint{0.721976in}{0.378987in}}%
\pgfpathlineto{\pgfqpoint{0.722463in}{0.379020in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{0.379054in}}%
\pgfpathlineto{\pgfqpoint{0.723437in}{0.379087in}}%
\pgfpathlineto{\pgfqpoint{0.723924in}{0.379130in}}%
\pgfpathlineto{\pgfqpoint{0.724412in}{0.379172in}}%
\pgfpathlineto{\pgfqpoint{0.724899in}{0.379204in}}%
\pgfpathlineto{\pgfqpoint{0.725386in}{0.379235in}}%
\pgfpathlineto{\pgfqpoint{0.725873in}{0.379266in}}%
\pgfpathlineto{\pgfqpoint{0.726360in}{0.379297in}}%
\pgfpathlineto{\pgfqpoint{0.726848in}{0.379329in}}%
\pgfpathlineto{\pgfqpoint{0.727335in}{0.379360in}}%
\pgfpathlineto{\pgfqpoint{0.727822in}{0.379391in}}%
\pgfpathlineto{\pgfqpoint{0.728309in}{0.379422in}}%
\pgfpathlineto{\pgfqpoint{0.728796in}{0.379454in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.379485in}}%
\pgfpathlineto{\pgfqpoint{0.729771in}{0.379516in}}%
\pgfpathlineto{\pgfqpoint{0.730258in}{0.379533in}}%
\pgfpathlineto{\pgfqpoint{0.730745in}{0.379551in}}%
\pgfpathlineto{\pgfqpoint{0.731233in}{0.379568in}}%
\pgfpathlineto{\pgfqpoint{0.731720in}{0.379576in}}%
\pgfpathlineto{\pgfqpoint{0.732207in}{0.379585in}}%
\pgfpathlineto{\pgfqpoint{0.732694in}{0.379593in}}%
\pgfpathlineto{\pgfqpoint{0.733181in}{0.379601in}}%
\pgfpathlineto{\pgfqpoint{0.733669in}{0.379609in}}%
\pgfpathlineto{\pgfqpoint{0.734156in}{0.379618in}}%
\pgfpathlineto{\pgfqpoint{0.734643in}{0.379626in}}%
\pgfpathlineto{\pgfqpoint{0.735130in}{0.379634in}}%
\pgfpathlineto{\pgfqpoint{0.735617in}{0.379643in}}%
\pgfpathlineto{\pgfqpoint{0.736105in}{0.379651in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{0.379641in}}%
\pgfpathlineto{\pgfqpoint{0.737079in}{0.379632in}}%
\pgfpathlineto{\pgfqpoint{0.737566in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{0.738053in}{0.379644in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.379650in}}%
\pgfpathlineto{\pgfqpoint{0.739028in}{0.379656in}}%
\pgfpathlineto{\pgfqpoint{0.739515in}{0.379663in}}%
\pgfpathlineto{\pgfqpoint{0.740002in}{0.379669in}}%
\pgfpathlineto{\pgfqpoint{0.740490in}{0.379675in}}%
\pgfpathlineto{\pgfqpoint{0.740977in}{0.379681in}}%
\pgfpathlineto{\pgfqpoint{0.741464in}{0.379687in}}%
\pgfpathlineto{\pgfqpoint{0.741951in}{0.379693in}}%
\pgfpathlineto{\pgfqpoint{0.742438in}{0.379700in}}%
\pgfpathlineto{\pgfqpoint{0.742926in}{0.379706in}}%
\pgfpathlineto{\pgfqpoint{0.743413in}{0.379712in}}%
\pgfpathlineto{\pgfqpoint{0.743900in}{0.379718in}}%
\pgfpathlineto{\pgfqpoint{0.744387in}{0.379724in}}%
\pgfpathlineto{\pgfqpoint{0.744874in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{0.745362in}{0.379737in}}%
\pgfpathlineto{\pgfqpoint{0.745849in}{0.379743in}}%
\pgfpathlineto{\pgfqpoint{0.746336in}{0.379749in}}%
\pgfpathlineto{\pgfqpoint{0.746823in}{0.379755in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{0.379761in}}%
\pgfpathlineto{\pgfqpoint{0.747798in}{0.379767in}}%
\pgfpathlineto{\pgfqpoint{0.748285in}{0.379774in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.379780in}}%
\pgfpathlineto{\pgfqpoint{0.749259in}{0.379786in}}%
\pgfpathlineto{\pgfqpoint{0.749746in}{0.379792in}}%
\pgfpathlineto{\pgfqpoint{0.750234in}{0.379798in}}%
\pgfpathlineto{\pgfqpoint{0.750721in}{0.379805in}}%
\pgfpathlineto{\pgfqpoint{0.751208in}{0.379811in}}%
\pgfpathlineto{\pgfqpoint{0.751695in}{0.379817in}}%
\pgfpathlineto{\pgfqpoint{0.752183in}{0.379845in}}%
\pgfpathlineto{\pgfqpoint{0.752670in}{0.379872in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{0.379900in}}%
\pgfpathlineto{\pgfqpoint{0.753644in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{0.754131in}{0.379955in}}%
\pgfpathlineto{\pgfqpoint{0.754619in}{0.379983in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.380001in}}%
\pgfpathlineto{\pgfqpoint{0.755593in}{0.380019in}}%
\pgfpathlineto{\pgfqpoint{0.756080in}{0.380038in}}%
\pgfpathlineto{\pgfqpoint{0.756567in}{0.380056in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{0.380074in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{0.380092in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{0.380111in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{0.380129in}}%
\pgfpathlineto{\pgfqpoint{0.759003in}{0.380147in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.380166in}}%
\pgfpathlineto{\pgfqpoint{0.759978in}{0.380184in}}%
\pgfpathlineto{\pgfqpoint{0.760465in}{0.380202in}}%
\pgfpathlineto{\pgfqpoint{0.760952in}{0.380220in}}%
\pgfpathlineto{\pgfqpoint{0.761440in}{0.380285in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{0.380350in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{0.380415in}}%
\pgfpathlineto{\pgfqpoint{0.762901in}{0.380476in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{0.380537in}}%
\pgfpathlineto{\pgfqpoint{0.763876in}{0.380598in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{0.380659in}}%
\pgfpathlineto{\pgfqpoint{0.764850in}{0.380720in}}%
\pgfpathlineto{\pgfqpoint{0.765337in}{0.380781in}}%
\pgfpathlineto{\pgfqpoint{0.765824in}{0.380842in}}%
\pgfpathlineto{\pgfqpoint{0.766312in}{0.380903in}}%
\pgfpathlineto{\pgfqpoint{0.766799in}{0.380969in}}%
\pgfpathlineto{\pgfqpoint{0.767286in}{0.381034in}}%
\pgfpathlineto{\pgfqpoint{0.767773in}{0.381100in}}%
\pgfpathlineto{\pgfqpoint{0.768260in}{0.381166in}}%
\pgfpathlineto{\pgfqpoint{0.768748in}{0.381221in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{0.381276in}}%
\pgfpathlineto{\pgfqpoint{0.769722in}{0.381331in}}%
\pgfpathlineto{\pgfqpoint{0.770209in}{0.381386in}}%
\pgfpathlineto{\pgfqpoint{0.770697in}{0.381441in}}%
\pgfpathlineto{\pgfqpoint{0.771184in}{0.381496in}}%
\pgfpathlineto{\pgfqpoint{0.771671in}{0.381551in}}%
\pgfpathlineto{\pgfqpoint{0.772158in}{0.381590in}}%
\pgfpathlineto{\pgfqpoint{0.772645in}{0.381629in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{0.381668in}}%
\pgfpathlineto{\pgfqpoint{0.773620in}{0.381706in}}%
\pgfpathlineto{\pgfqpoint{0.774107in}{0.381745in}}%
\pgfpathlineto{\pgfqpoint{0.774594in}{0.381784in}}%
\pgfpathlineto{\pgfqpoint{0.775081in}{0.381823in}}%
\pgfpathlineto{\pgfqpoint{0.775569in}{0.381862in}}%
\pgfpathlineto{\pgfqpoint{0.776056in}{0.381901in}}%
\pgfpathlineto{\pgfqpoint{0.776543in}{0.381939in}}%
\pgfpathlineto{\pgfqpoint{0.777030in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{0.777517in}{0.382017in}}%
\pgfpathlineto{\pgfqpoint{0.778005in}{0.382056in}}%
\pgfpathlineto{\pgfqpoint{0.778492in}{0.382095in}}%
\pgfpathlineto{\pgfqpoint{0.778979in}{0.382134in}}%
\pgfpathlineto{\pgfqpoint{0.779466in}{0.382172in}}%
\pgfpathlineto{\pgfqpoint{0.779954in}{0.382211in}}%
\pgfpathlineto{\pgfqpoint{0.780441in}{0.382250in}}%
\pgfpathlineto{\pgfqpoint{0.780928in}{0.382289in}}%
\pgfpathlineto{\pgfqpoint{0.781415in}{0.382328in}}%
\pgfpathlineto{\pgfqpoint{0.781902in}{0.382366in}}%
\pgfpathlineto{\pgfqpoint{0.782390in}{0.382405in}}%
\pgfpathlineto{\pgfqpoint{0.782877in}{0.382444in}}%
\pgfpathlineto{\pgfqpoint{0.783364in}{0.382461in}}%
\pgfpathlineto{\pgfqpoint{0.783851in}{0.382479in}}%
\pgfpathlineto{\pgfqpoint{0.784338in}{0.382496in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.382514in}}%
\pgfpathlineto{\pgfqpoint{0.785313in}{0.382531in}}%
\pgfpathlineto{\pgfqpoint{0.785800in}{0.382548in}}%
\pgfpathlineto{\pgfqpoint{0.786287in}{0.382566in}}%
\pgfpathlineto{\pgfqpoint{0.786774in}{0.382583in}}%
\pgfpathlineto{\pgfqpoint{0.787262in}{0.382600in}}%
\pgfpathlineto{\pgfqpoint{0.787749in}{0.382618in}}%
\pgfpathlineto{\pgfqpoint{0.788236in}{0.382635in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{0.382652in}}%
\pgfpathlineto{\pgfqpoint{0.789210in}{0.382670in}}%
\pgfpathlineto{\pgfqpoint{0.789698in}{0.382687in}}%
\pgfpathlineto{\pgfqpoint{0.790185in}{0.382705in}}%
\pgfpathlineto{\pgfqpoint{0.790672in}{0.382722in}}%
\pgfpathlineto{\pgfqpoint{0.791159in}{0.382739in}}%
\pgfpathlineto{\pgfqpoint{0.791647in}{0.382757in}}%
\pgfpathlineto{\pgfqpoint{0.792134in}{0.382774in}}%
\pgfpathlineto{\pgfqpoint{0.792621in}{0.382759in}}%
\pgfpathlineto{\pgfqpoint{0.793108in}{0.382743in}}%
\pgfpathlineto{\pgfqpoint{0.793595in}{0.382728in}}%
\pgfpathlineto{\pgfqpoint{0.794083in}{0.382721in}}%
\pgfpathlineto{\pgfqpoint{0.794570in}{0.382715in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{0.382708in}}%
\pgfpathlineto{\pgfqpoint{0.795544in}{0.382701in}}%
\pgfpathlineto{\pgfqpoint{0.796031in}{0.382694in}}%
\pgfpathlineto{\pgfqpoint{0.796519in}{0.382688in}}%
\pgfpathlineto{\pgfqpoint{0.797006in}{0.382681in}}%
\pgfpathlineto{\pgfqpoint{0.797493in}{0.382674in}}%
\pgfpathlineto{\pgfqpoint{0.797980in}{0.382663in}}%
\pgfpathlineto{\pgfqpoint{0.798467in}{0.382651in}}%
\pgfpathlineto{\pgfqpoint{0.798955in}{0.382640in}}%
\pgfpathlineto{\pgfqpoint{0.799442in}{0.382628in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{0.382617in}}%
\pgfpathlineto{\pgfqpoint{0.800416in}{0.382605in}}%
\pgfpathlineto{\pgfqpoint{0.800904in}{0.382594in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.382582in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{0.382570in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{0.382562in}}%
\pgfpathlineto{\pgfqpoint{0.802852in}{0.382553in}}%
\pgfpathlineto{\pgfqpoint{0.803340in}{0.382591in}}%
\pgfpathlineto{\pgfqpoint{0.803827in}{0.382629in}}%
\pgfpathlineto{\pgfqpoint{0.804314in}{0.382667in}}%
\pgfpathlineto{\pgfqpoint{0.804801in}{0.382705in}}%
\pgfpathlineto{\pgfqpoint{0.805288in}{0.382743in}}%
\pgfpathlineto{\pgfqpoint{0.805776in}{0.382781in}}%
\pgfpathlineto{\pgfqpoint{0.806263in}{0.382818in}}%
\pgfpathlineto{\pgfqpoint{0.806750in}{0.382856in}}%
\pgfpathlineto{\pgfqpoint{0.807237in}{0.382894in}}%
\pgfpathlineto{\pgfqpoint{0.807724in}{0.382932in}}%
\pgfpathlineto{\pgfqpoint{0.808212in}{0.382970in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.383008in}}%
\pgfpathlineto{\pgfqpoint{0.809186in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{0.809673in}{0.383083in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{0.383121in}}%
\pgfpathlineto{\pgfqpoint{0.810648in}{0.383159in}}%
\pgfpathlineto{\pgfqpoint{0.811135in}{0.383197in}}%
\pgfpathlineto{\pgfqpoint{0.811622in}{0.383235in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.383273in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{0.383310in}}%
\pgfpathlineto{\pgfqpoint{0.813084in}{0.383348in}}%
\pgfpathlineto{\pgfqpoint{0.813571in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{0.383443in}}%
\pgfpathlineto{\pgfqpoint{0.814545in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{0.815033in}{0.383537in}}%
\pgfpathlineto{\pgfqpoint{0.815520in}{0.383584in}}%
\pgfpathlineto{\pgfqpoint{0.816007in}{0.383631in}}%
\pgfpathlineto{\pgfqpoint{0.816494in}{0.383678in}}%
\pgfpathlineto{\pgfqpoint{0.816981in}{0.383725in}}%
\pgfpathlineto{\pgfqpoint{0.817469in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{0.817956in}{0.383820in}}%
\pgfpathlineto{\pgfqpoint{0.818443in}{0.383860in}}%
\pgfpathlineto{\pgfqpoint{0.818930in}{0.383901in}}%
\pgfpathlineto{\pgfqpoint{0.819418in}{0.383942in}}%
\pgfpathlineto{\pgfqpoint{0.819905in}{0.383982in}}%
\pgfpathlineto{\pgfqpoint{0.820392in}{0.384023in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.384064in}}%
\pgfpathlineto{\pgfqpoint{0.821366in}{0.384105in}}%
\pgfpathlineto{\pgfqpoint{0.821854in}{0.384145in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{0.384186in}}%
\pgfpathlineto{\pgfqpoint{0.822828in}{0.384227in}}%
\pgfpathlineto{\pgfqpoint{0.823315in}{0.384267in}}%
\pgfpathlineto{\pgfqpoint{0.823802in}{0.384308in}}%
\pgfpathlineto{\pgfqpoint{0.824290in}{0.384349in}}%
\pgfpathlineto{\pgfqpoint{0.824777in}{0.384390in}}%
\pgfpathlineto{\pgfqpoint{0.825264in}{0.384426in}}%
\pgfpathlineto{\pgfqpoint{0.825751in}{0.384462in}}%
\pgfpathlineto{\pgfqpoint{0.826238in}{0.384498in}}%
\pgfpathlineto{\pgfqpoint{0.826726in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{0.827213in}{0.384602in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.828187in}{0.384707in}}%
\pgfpathlineto{\pgfqpoint{0.828674in}{0.384759in}}%
\pgfpathlineto{\pgfqpoint{0.829162in}{0.384811in}}%
\pgfpathlineto{\pgfqpoint{0.829649in}{0.384863in}}%
\pgfpathlineto{\pgfqpoint{0.830136in}{0.384915in}}%
\pgfpathlineto{\pgfqpoint{0.830623in}{0.384967in}}%
\pgfpathlineto{\pgfqpoint{0.831111in}{0.385005in}}%
\pgfpathlineto{\pgfqpoint{0.831598in}{0.385042in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{0.385079in}}%
\pgfpathlineto{\pgfqpoint{0.832572in}{0.385116in}}%
\pgfpathlineto{\pgfqpoint{0.833059in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{0.833547in}{0.385188in}}%
\pgfpathlineto{\pgfqpoint{0.834034in}{0.385222in}}%
\pgfpathlineto{\pgfqpoint{0.834521in}{0.385226in}}%
\pgfpathlineto{\pgfqpoint{0.835008in}{0.385230in}}%
\pgfpathlineto{\pgfqpoint{0.835495in}{0.385234in}}%
\pgfpathlineto{\pgfqpoint{0.835983in}{0.385238in}}%
\pgfpathlineto{\pgfqpoint{0.836470in}{0.385243in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{0.385247in}}%
\pgfpathlineto{\pgfqpoint{0.837444in}{0.385251in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.385255in}}%
\pgfpathlineto{\pgfqpoint{0.838419in}{0.385228in}}%
\pgfpathlineto{\pgfqpoint{0.838906in}{0.385201in}}%
\pgfpathlineto{\pgfqpoint{0.839393in}{0.385174in}}%
\pgfpathlineto{\pgfqpoint{0.839880in}{0.385108in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{0.840855in}{0.384977in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.384912in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.384846in}}%
\pgfpathlineto{\pgfqpoint{0.842316in}{0.384781in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{0.843291in}{0.384650in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.844265in}{0.384519in}}%
\pgfpathlineto{\pgfqpoint{0.844752in}{0.384444in}}%
\pgfpathlineto{\pgfqpoint{0.845240in}{0.384369in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.384295in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{0.384220in}}%
\pgfpathlineto{\pgfqpoint{0.846701in}{0.384145in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{0.384070in}}%
\pgfpathlineto{\pgfqpoint{0.847676in}{0.383996in}}%
\pgfpathlineto{\pgfqpoint{0.848163in}{0.383921in}}%
\pgfpathlineto{\pgfqpoint{0.848650in}{0.383846in}}%
\pgfpathlineto{\pgfqpoint{0.849137in}{0.383771in}}%
\pgfpathlineto{\pgfqpoint{0.849625in}{0.383703in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.383635in}}%
\pgfpathlineto{\pgfqpoint{0.850599in}{0.383566in}}%
\pgfpathlineto{\pgfqpoint{0.851086in}{0.383498in}}%
\pgfpathlineto{\pgfqpoint{0.851573in}{0.383430in}}%
\pgfpathlineto{\pgfqpoint{0.852061in}{0.383361in}}%
\pgfpathlineto{\pgfqpoint{0.852548in}{0.383293in}}%
\pgfpathlineto{\pgfqpoint{0.853035in}{0.383222in}}%
\pgfpathlineto{\pgfqpoint{0.853522in}{0.383151in}}%
\pgfpathlineto{\pgfqpoint{0.854009in}{0.383080in}}%
\pgfpathlineto{\pgfqpoint{0.854497in}{0.383009in}}%
\pgfpathlineto{\pgfqpoint{0.854984in}{0.382938in}}%
\pgfpathlineto{\pgfqpoint{0.855471in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{0.382795in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{0.382724in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.382653in}}%
\pgfpathlineto{\pgfqpoint{0.857420in}{0.382582in}}%
\pgfpathlineto{\pgfqpoint{0.857907in}{0.382495in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{0.382408in}}%
\pgfpathlineto{\pgfqpoint{0.858882in}{0.382321in}}%
\pgfpathlineto{\pgfqpoint{0.859369in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.859856in}{0.382147in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.860830in}{0.381972in}}%
\pgfpathlineto{\pgfqpoint{0.861318in}{0.381885in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{0.381798in}}%
\pgfpathlineto{\pgfqpoint{0.862292in}{0.381726in}}%
\pgfpathlineto{\pgfqpoint{0.862779in}{0.381654in}}%
\pgfpathlineto{\pgfqpoint{0.863266in}{0.381581in}}%
\pgfpathlineto{\pgfqpoint{0.863754in}{0.381509in}}%
\pgfpathlineto{\pgfqpoint{0.864241in}{0.381437in}}%
\pgfpathlineto{\pgfqpoint{0.864728in}{0.381365in}}%
\pgfpathlineto{\pgfqpoint{0.865215in}{0.381292in}}%
\pgfpathlineto{\pgfqpoint{0.865702in}{0.381220in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{0.381148in}}%
\pgfpathlineto{\pgfqpoint{0.866677in}{0.381076in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{0.381003in}}%
\pgfpathlineto{\pgfqpoint{0.867651in}{0.380931in}}%
\pgfpathlineto{\pgfqpoint{0.868139in}{0.380859in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{0.380787in}}%
\pgfpathlineto{\pgfqpoint{0.869113in}{0.380714in}}%
\pgfpathlineto{\pgfqpoint{0.869600in}{0.380673in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{0.380632in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{0.380591in}}%
\pgfpathlineto{\pgfqpoint{0.871062in}{0.380602in}}%
\pgfpathlineto{\pgfqpoint{0.871549in}{0.380613in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{0.380624in}}%
\pgfpathlineto{\pgfqpoint{0.872523in}{0.380635in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.380646in}}%
\pgfpathlineto{\pgfqpoint{0.873498in}{0.380657in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.380668in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.380679in}}%
\pgfpathlineto{\pgfqpoint{0.874959in}{0.380690in}}%
\pgfpathlineto{\pgfqpoint{0.875447in}{0.380701in}}%
\pgfpathlineto{\pgfqpoint{0.875934in}{0.380712in}}%
\pgfpathlineto{\pgfqpoint{0.876421in}{0.380723in}}%
\pgfpathlineto{\pgfqpoint{0.876908in}{0.380734in}}%
\pgfpathlineto{\pgfqpoint{0.877395in}{0.380745in}}%
\pgfpathlineto{\pgfqpoint{0.877883in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{0.878370in}{0.380767in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{0.380778in}}%
\pgfpathlineto{\pgfqpoint{0.879344in}{0.380789in}}%
\pgfpathlineto{\pgfqpoint{0.879832in}{0.380800in}}%
\pgfpathlineto{\pgfqpoint{0.880319in}{0.380811in}}%
\pgfpathlineto{\pgfqpoint{0.880806in}{0.380822in}}%
\pgfpathlineto{\pgfqpoint{0.881293in}{0.380833in}}%
\pgfpathlineto{\pgfqpoint{0.881780in}{0.380844in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{0.380855in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{0.380866in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{0.380877in}}%
\pgfpathlineto{\pgfqpoint{0.883729in}{0.380888in}}%
\pgfpathlineto{\pgfqpoint{0.884216in}{0.380929in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.380970in}}%
\pgfpathlineto{\pgfqpoint{0.885191in}{0.381012in}}%
\pgfpathlineto{\pgfqpoint{0.885678in}{0.381053in}}%
\pgfpathlineto{\pgfqpoint{0.886165in}{0.381095in}}%
\pgfpathlineto{\pgfqpoint{0.886652in}{0.381136in}}%
\pgfpathlineto{\pgfqpoint{0.887140in}{0.381177in}}%
\pgfpathlineto{\pgfqpoint{0.887627in}{0.381219in}}%
\pgfpathlineto{\pgfqpoint{0.888114in}{0.381260in}}%
\pgfpathlineto{\pgfqpoint{0.888601in}{0.381333in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{0.381406in}}%
\pgfpathlineto{\pgfqpoint{0.889576in}{0.381479in}}%
\pgfpathlineto{\pgfqpoint{0.890063in}{0.381552in}}%
\pgfpathlineto{\pgfqpoint{0.890550in}{0.381625in}}%
\pgfpathlineto{\pgfqpoint{0.891037in}{0.381712in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.381802in}}%
\pgfpathlineto{\pgfqpoint{0.892012in}{0.381873in}}%
\pgfpathlineto{\pgfqpoint{0.892499in}{0.381944in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{0.382015in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.382087in}}%
\pgfpathlineto{\pgfqpoint{0.893961in}{0.382158in}}%
\pgfpathlineto{\pgfqpoint{0.894448in}{0.382229in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{0.382300in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{0.382371in}}%
\pgfpathlineto{\pgfqpoint{0.895909in}{0.382443in}}%
\pgfpathlineto{\pgfqpoint{0.896397in}{0.382528in}}%
\pgfpathlineto{\pgfqpoint{0.896884in}{0.382613in}}%
\pgfpathlineto{\pgfqpoint{0.897371in}{0.382698in}}%
\pgfpathlineto{\pgfqpoint{0.897858in}{0.382783in}}%
\pgfpathlineto{\pgfqpoint{0.898346in}{0.382868in}}%
\pgfpathlineto{\pgfqpoint{0.898833in}{0.382953in}}%
\pgfpathlineto{\pgfqpoint{0.899320in}{0.383039in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{0.383124in}}%
\pgfpathlineto{\pgfqpoint{0.900294in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{0.383294in}}%
\pgfpathlineto{\pgfqpoint{0.901269in}{0.383379in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{0.902243in}{0.383536in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{0.383607in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{0.383680in}}%
\pgfpathlineto{\pgfqpoint{0.903705in}{0.383754in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{0.383827in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{0.383900in}}%
\pgfpathlineto{\pgfqpoint{0.905166in}{0.383974in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{0.384047in}}%
\pgfpathlineto{\pgfqpoint{0.906141in}{0.384121in}}%
\pgfpathlineto{\pgfqpoint{0.906628in}{0.384194in}}%
\pgfpathlineto{\pgfqpoint{0.907115in}{0.384267in}}%
\pgfpathlineto{\pgfqpoint{0.907603in}{0.384341in}}%
\pgfpathlineto{\pgfqpoint{0.908090in}{0.384414in}}%
\pgfpathlineto{\pgfqpoint{0.908577in}{0.384487in}}%
\pgfpathlineto{\pgfqpoint{0.909064in}{0.384561in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.384634in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.384707in}}%
\pgfpathlineto{\pgfqpoint{0.910526in}{0.384781in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{0.384854in}}%
\pgfpathlineto{\pgfqpoint{0.911500in}{0.384927in}}%
\pgfpathlineto{\pgfqpoint{0.911987in}{0.385001in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{0.385074in}}%
\pgfpathlineto{\pgfqpoint{0.912962in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.913449in}{0.385221in}}%
\pgfpathlineto{\pgfqpoint{0.913936in}{0.385294in}}%
\pgfpathlineto{\pgfqpoint{0.914423in}{0.385367in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.385441in}}%
\pgfpathlineto{\pgfqpoint{0.915398in}{0.385486in}}%
\pgfpathlineto{\pgfqpoint{0.915885in}{0.385532in}}%
\pgfpathlineto{\pgfqpoint{0.916372in}{0.385577in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{0.385623in}}%
\pgfpathlineto{\pgfqpoint{0.917347in}{0.385669in}}%
\pgfpathlineto{\pgfqpoint{0.917834in}{0.385716in}}%
\pgfpathlineto{\pgfqpoint{0.918321in}{0.385763in}}%
\pgfpathlineto{\pgfqpoint{0.918808in}{0.385810in}}%
\pgfpathlineto{\pgfqpoint{0.919296in}{0.385857in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{0.385872in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{0.385887in}}%
\pgfpathlineto{\pgfqpoint{0.920757in}{0.385903in}}%
\pgfpathlineto{\pgfqpoint{0.921244in}{0.385918in}}%
\pgfpathlineto{\pgfqpoint{0.921732in}{0.385934in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{0.385935in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{0.385934in}}%
\pgfpathlineto{\pgfqpoint{0.923193in}{0.385979in}}%
\pgfpathlineto{\pgfqpoint{0.923680in}{0.386025in}}%
\pgfpathlineto{\pgfqpoint{0.924168in}{0.386070in}}%
\pgfpathlineto{\pgfqpoint{0.924655in}{0.386116in}}%
\pgfpathlineto{\pgfqpoint{0.925142in}{0.386161in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{0.386207in}}%
\pgfpathlineto{\pgfqpoint{0.926116in}{0.386252in}}%
\pgfpathlineto{\pgfqpoint{0.926604in}{0.386297in}}%
\pgfpathlineto{\pgfqpoint{0.927091in}{0.386343in}}%
\pgfpathlineto{\pgfqpoint{0.927578in}{0.386374in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{0.386406in}}%
\pgfpathlineto{\pgfqpoint{0.928553in}{0.386437in}}%
\pgfpathlineto{\pgfqpoint{0.929040in}{0.386469in}}%
\pgfpathlineto{\pgfqpoint{0.929527in}{0.386500in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{0.386532in}}%
\pgfpathlineto{\pgfqpoint{0.930501in}{0.386563in}}%
\pgfpathlineto{\pgfqpoint{0.930989in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{0.931476in}{0.386626in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{0.932450in}{0.386689in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{0.386721in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{0.386752in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{0.386784in}}%
\pgfpathlineto{\pgfqpoint{0.934399in}{0.386820in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.386856in}}%
\pgfpathlineto{\pgfqpoint{0.935373in}{0.386892in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{0.386940in}}%
\pgfpathlineto{\pgfqpoint{0.936348in}{0.386988in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.387036in}}%
\pgfpathlineto{\pgfqpoint{0.937322in}{0.387084in}}%
\pgfpathlineto{\pgfqpoint{0.937810in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.938297in}{0.387181in}}%
\pgfpathlineto{\pgfqpoint{0.938784in}{0.387229in}}%
\pgfpathlineto{\pgfqpoint{0.939271in}{0.387277in}}%
\pgfpathlineto{\pgfqpoint{0.939758in}{0.387325in}}%
\pgfpathlineto{\pgfqpoint{0.940246in}{0.387374in}}%
\pgfpathlineto{\pgfqpoint{0.940733in}{0.387422in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{0.387488in}}%
\pgfpathlineto{\pgfqpoint{0.941707in}{0.387555in}}%
\pgfpathlineto{\pgfqpoint{0.942194in}{0.387621in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{0.387688in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.387754in}}%
\pgfpathlineto{\pgfqpoint{0.943656in}{0.387821in}}%
\pgfpathlineto{\pgfqpoint{0.944143in}{0.387869in}}%
\pgfpathlineto{\pgfqpoint{0.944630in}{0.387917in}}%
\pgfpathlineto{\pgfqpoint{0.945118in}{0.387966in}}%
\pgfpathlineto{\pgfqpoint{0.945605in}{0.388014in}}%
\pgfpathlineto{\pgfqpoint{0.946092in}{0.388062in}}%
\pgfpathlineto{\pgfqpoint{0.946579in}{0.388111in}}%
\pgfpathlineto{\pgfqpoint{0.947067in}{0.388159in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.388207in}}%
\pgfpathlineto{\pgfqpoint{0.948041in}{0.388256in}}%
\pgfpathlineto{\pgfqpoint{0.948528in}{0.388304in}}%
\pgfpathlineto{\pgfqpoint{0.949015in}{0.388351in}}%
\pgfpathlineto{\pgfqpoint{0.949503in}{0.388398in}}%
\pgfpathlineto{\pgfqpoint{0.949990in}{0.388445in}}%
\pgfpathlineto{\pgfqpoint{0.950477in}{0.388492in}}%
\pgfpathlineto{\pgfqpoint{0.950964in}{0.388539in}}%
\pgfpathlineto{\pgfqpoint{0.951451in}{0.388586in}}%
\pgfpathlineto{\pgfqpoint{0.951939in}{0.388633in}}%
\pgfpathlineto{\pgfqpoint{0.952426in}{0.388680in}}%
\pgfpathlineto{\pgfqpoint{0.952913in}{0.388727in}}%
\pgfpathlineto{\pgfqpoint{0.953400in}{0.388774in}}%
\pgfpathlineto{\pgfqpoint{0.953887in}{0.388821in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{0.388840in}}%
\pgfpathlineto{\pgfqpoint{0.954862in}{0.388870in}}%
\pgfpathlineto{\pgfqpoint{0.955349in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{0.955836in}{0.388931in}}%
\pgfpathlineto{\pgfqpoint{0.956324in}{0.388961in}}%
\pgfpathlineto{\pgfqpoint{0.956811in}{0.388991in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{0.389022in}}%
\pgfpathlineto{\pgfqpoint{0.957785in}{0.389052in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{0.389099in}}%
\pgfpathlineto{\pgfqpoint{0.958760in}{0.389146in}}%
\pgfpathlineto{\pgfqpoint{0.959247in}{0.389193in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{0.389248in}}%
\pgfpathlineto{\pgfqpoint{0.960221in}{0.389303in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{0.389357in}}%
\pgfpathlineto{\pgfqpoint{0.961196in}{0.389412in}}%
\pgfpathlineto{\pgfqpoint{0.961683in}{0.389467in}}%
\pgfpathlineto{\pgfqpoint{0.962170in}{0.389522in}}%
\pgfpathlineto{\pgfqpoint{0.962657in}{0.389576in}}%
\pgfpathlineto{\pgfqpoint{0.963144in}{0.389631in}}%
\pgfpathlineto{\pgfqpoint{0.963632in}{0.389686in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{0.389741in}}%
\pgfpathlineto{\pgfqpoint{0.964606in}{0.389796in}}%
\pgfpathlineto{\pgfqpoint{0.965093in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{0.965580in}{0.389899in}}%
\pgfpathlineto{\pgfqpoint{0.966068in}{0.389947in}}%
\pgfpathlineto{\pgfqpoint{0.966555in}{0.389996in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{0.390032in}}%
\pgfpathlineto{\pgfqpoint{0.967529in}{0.390068in}}%
\pgfpathlineto{\pgfqpoint{0.968017in}{0.390104in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.390140in}}%
\pgfpathlineto{\pgfqpoint{0.968991in}{0.390177in}}%
\pgfpathlineto{\pgfqpoint{0.969478in}{0.390213in}}%
\pgfpathlineto{\pgfqpoint{0.969965in}{0.390249in}}%
\pgfpathlineto{\pgfqpoint{0.970453in}{0.390285in}}%
\pgfpathlineto{\pgfqpoint{0.970940in}{0.390321in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{0.390358in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{0.390394in}}%
\pgfpathlineto{\pgfqpoint{0.972401in}{0.390412in}}%
\pgfpathlineto{\pgfqpoint{0.972889in}{0.390399in}}%
\pgfpathlineto{\pgfqpoint{0.973376in}{0.390386in}}%
\pgfpathlineto{\pgfqpoint{0.973863in}{0.390374in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{0.390361in}}%
\pgfpathlineto{\pgfqpoint{0.974837in}{0.390348in}}%
\pgfpathlineto{\pgfqpoint{0.975325in}{0.390391in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{0.976299in}{0.390476in}}%
\pgfpathlineto{\pgfqpoint{0.976786in}{0.390518in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.390561in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{0.390603in}}%
\pgfpathlineto{\pgfqpoint{0.978248in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{0.978735in}{0.390688in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.390731in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{0.390773in}}%
\pgfpathlineto{\pgfqpoint{0.980197in}{0.390772in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.390758in}}%
\pgfpathlineto{\pgfqpoint{0.981171in}{0.390744in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{0.390730in}}%
\pgfpathlineto{\pgfqpoint{0.982146in}{0.390716in}}%
\pgfpathlineto{\pgfqpoint{0.982633in}{0.390702in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{0.390688in}}%
\pgfpathlineto{\pgfqpoint{0.983607in}{0.390674in}}%
\pgfpathlineto{\pgfqpoint{0.984094in}{0.390660in}}%
\pgfpathlineto{\pgfqpoint{0.984582in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{0.985069in}{0.390632in}}%
\pgfpathlineto{\pgfqpoint{0.985556in}{0.390617in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{0.390592in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{0.390566in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.390540in}}%
\pgfpathlineto{\pgfqpoint{0.987505in}{0.390515in}}%
\pgfpathlineto{\pgfqpoint{0.987992in}{0.390489in}}%
\pgfpathlineto{\pgfqpoint{0.988479in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.390437in}}%
\pgfpathlineto{\pgfqpoint{0.989454in}{0.390395in}}%
\pgfpathlineto{\pgfqpoint{0.989941in}{0.390353in}}%
\pgfpathlineto{\pgfqpoint{0.990428in}{0.390310in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{0.390260in}}%
\pgfpathlineto{\pgfqpoint{0.991403in}{0.390210in}}%
\pgfpathlineto{\pgfqpoint{0.991890in}{0.390125in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{0.390041in}}%
\pgfpathlineto{\pgfqpoint{0.992864in}{0.389957in}}%
\pgfpathlineto{\pgfqpoint{0.993351in}{0.389872in}}%
\pgfpathlineto{\pgfqpoint{0.993839in}{0.389788in}}%
\pgfpathlineto{\pgfqpoint{0.994326in}{0.389704in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{0.389619in}}%
\pgfpathlineto{\pgfqpoint{0.995300in}{0.389535in}}%
\pgfpathlineto{\pgfqpoint{0.995788in}{0.389451in}}%
\pgfpathlineto{\pgfqpoint{0.996275in}{0.389366in}}%
\pgfpathlineto{\pgfqpoint{0.996762in}{0.389282in}}%
\pgfpathlineto{\pgfqpoint{0.997249in}{0.389197in}}%
\pgfpathlineto{\pgfqpoint{0.997736in}{0.389113in}}%
\pgfpathlineto{\pgfqpoint{0.998224in}{0.389029in}}%
\pgfpathlineto{\pgfqpoint{0.998711in}{0.388944in}}%
\pgfpathlineto{\pgfqpoint{0.999198in}{0.388860in}}%
\pgfpathlineto{\pgfqpoint{0.999685in}{0.388776in}}%
\pgfpathlineto{\pgfqpoint{1.000172in}{0.388691in}}%
\pgfpathlineto{\pgfqpoint{1.000660in}{0.388607in}}%
\pgfpathlineto{\pgfqpoint{1.001147in}{0.388523in}}%
\pgfpathlineto{\pgfqpoint{1.001634in}{0.388438in}}%
\pgfpathlineto{\pgfqpoint{1.002121in}{0.388354in}}%
\pgfpathlineto{\pgfqpoint{1.002608in}{0.388269in}}%
\pgfpathlineto{\pgfqpoint{1.003096in}{0.388185in}}%
\pgfpathlineto{\pgfqpoint{1.003583in}{0.388101in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.388047in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.387993in}}%
\pgfpathlineto{\pgfqpoint{1.005044in}{0.387939in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.387886in}}%
\pgfpathlineto{\pgfqpoint{1.006019in}{0.387832in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{0.387741in}}%
\pgfpathlineto{\pgfqpoint{1.006993in}{0.387650in}}%
\pgfpathlineto{\pgfqpoint{1.007481in}{0.387559in}}%
\pgfpathlineto{\pgfqpoint{1.007968in}{0.387469in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.387378in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{0.387287in}}%
\pgfpathlineto{\pgfqpoint{1.009429in}{0.387196in}}%
\pgfpathlineto{\pgfqpoint{1.009917in}{0.387105in}}%
\pgfpathlineto{\pgfqpoint{1.010404in}{0.387014in}}%
\pgfpathlineto{\pgfqpoint{1.010891in}{0.386924in}}%
\pgfpathlineto{\pgfqpoint{1.011378in}{0.386900in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{0.386889in}}%
\pgfpathlineto{\pgfqpoint{1.012353in}{0.386878in}}%
\pgfpathlineto{\pgfqpoint{1.012840in}{0.386867in}}%
\pgfpathlineto{\pgfqpoint{1.013327in}{0.386856in}}%
\pgfpathlineto{\pgfqpoint{1.013814in}{0.386844in}}%
\pgfpathlineto{\pgfqpoint{1.014301in}{0.386834in}}%
\pgfpathlineto{\pgfqpoint{1.014789in}{0.386823in}}%
\pgfpathlineto{\pgfqpoint{1.015276in}{0.386812in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{0.386801in}}%
\pgfpathlineto{\pgfqpoint{1.016250in}{0.386790in}}%
\pgfpathlineto{\pgfqpoint{1.016738in}{0.386779in}}%
\pgfpathlineto{\pgfqpoint{1.017225in}{0.386768in}}%
\pgfpathlineto{\pgfqpoint{1.017712in}{0.386757in}}%
\pgfpathlineto{\pgfqpoint{1.018199in}{0.386746in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{0.386735in}}%
\pgfpathlineto{\pgfqpoint{1.019174in}{0.386724in}}%
\pgfpathlineto{\pgfqpoint{1.019661in}{0.386713in}}%
\pgfpathlineto{\pgfqpoint{1.020148in}{0.386702in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{0.386691in}}%
\pgfpathlineto{\pgfqpoint{1.021122in}{0.386681in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{0.386670in}}%
\pgfpathlineto{\pgfqpoint{1.022097in}{0.386659in}}%
\pgfpathlineto{\pgfqpoint{1.022584in}{0.386648in}}%
\pgfpathlineto{\pgfqpoint{1.023071in}{0.386699in}}%
\pgfpathlineto{\pgfqpoint{1.023558in}{0.386750in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{0.386800in}}%
\pgfpathlineto{\pgfqpoint{1.024533in}{0.386851in}}%
\pgfpathlineto{\pgfqpoint{1.025020in}{0.386894in}}%
\pgfpathlineto{\pgfqpoint{1.025507in}{0.386936in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{0.386979in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{0.387022in}}%
\pgfpathlineto{\pgfqpoint{1.026969in}{0.387064in}}%
\pgfpathlineto{\pgfqpoint{1.027456in}{0.387107in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{0.387150in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{0.387192in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{0.387235in}}%
\pgfpathlineto{\pgfqpoint{1.029405in}{0.387277in}}%
\pgfpathlineto{\pgfqpoint{1.029892in}{0.387328in}}%
\pgfpathlineto{\pgfqpoint{1.030379in}{0.387379in}}%
\pgfpathlineto{\pgfqpoint{1.030867in}{0.387430in}}%
\pgfpathlineto{\pgfqpoint{1.031354in}{0.387481in}}%
\pgfpathlineto{\pgfqpoint{1.031841in}{0.387532in}}%
\pgfpathlineto{\pgfqpoint{1.032328in}{0.387583in}}%
\pgfpathlineto{\pgfqpoint{1.032815in}{0.387637in}}%
\pgfpathlineto{\pgfqpoint{1.033303in}{0.387691in}}%
\pgfpathlineto{\pgfqpoint{1.033790in}{0.387745in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{0.387800in}}%
\pgfpathlineto{\pgfqpoint{1.034764in}{0.387854in}}%
\pgfpathlineto{\pgfqpoint{1.035252in}{0.387908in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{0.387962in}}%
\pgfpathlineto{\pgfqpoint{1.036226in}{0.388016in}}%
\pgfpathlineto{\pgfqpoint{1.036713in}{0.388071in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{0.388125in}}%
\pgfpathlineto{\pgfqpoint{1.037688in}{0.388179in}}%
\pgfpathlineto{\pgfqpoint{1.038175in}{0.388233in}}%
\pgfpathlineto{\pgfqpoint{1.038662in}{0.388287in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{0.388342in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{0.388399in}}%
\pgfpathlineto{\pgfqpoint{1.040124in}{0.388456in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{0.388513in}}%
\pgfpathlineto{\pgfqpoint{1.041098in}{0.388570in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{0.388627in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.388684in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{0.388718in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{0.388752in}}%
\pgfpathlineto{\pgfqpoint{1.043534in}{0.388786in}}%
\pgfpathlineto{\pgfqpoint{1.044021in}{0.388820in}}%
\pgfpathlineto{\pgfqpoint{1.044509in}{0.388854in}}%
\pgfpathlineto{\pgfqpoint{1.044996in}{0.388887in}}%
\pgfpathlineto{\pgfqpoint{1.045483in}{0.388921in}}%
\pgfpathlineto{\pgfqpoint{1.045970in}{0.388955in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{0.388989in}}%
\pgfpathlineto{\pgfqpoint{1.046945in}{0.389023in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{0.389057in}}%
\pgfpathlineto{\pgfqpoint{1.047919in}{0.389116in}}%
\pgfpathlineto{\pgfqpoint{1.048406in}{0.389176in}}%
\pgfpathlineto{\pgfqpoint{1.048893in}{0.389235in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{0.389295in}}%
\pgfpathlineto{\pgfqpoint{1.049868in}{0.389355in}}%
\pgfpathlineto{\pgfqpoint{1.050355in}{0.389414in}}%
\pgfpathlineto{\pgfqpoint{1.050842in}{0.389474in}}%
\pgfpathlineto{\pgfqpoint{1.051329in}{0.389534in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{0.389593in}}%
\pgfpathlineto{\pgfqpoint{1.052304in}{0.389653in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.389712in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{0.389772in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{0.389832in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.389864in}}%
\pgfpathlineto{\pgfqpoint{1.054740in}{0.389896in}}%
\pgfpathlineto{\pgfqpoint{1.055227in}{0.389928in}}%
\pgfpathlineto{\pgfqpoint{1.055714in}{0.389960in}}%
\pgfpathlineto{\pgfqpoint{1.056202in}{0.390047in}}%
\pgfpathlineto{\pgfqpoint{1.056689in}{0.390149in}}%
\pgfpathlineto{\pgfqpoint{1.057176in}{0.390252in}}%
\pgfpathlineto{\pgfqpoint{1.057663in}{0.390355in}}%
\pgfpathlineto{\pgfqpoint{1.058150in}{0.390457in}}%
\pgfpathlineto{\pgfqpoint{1.058638in}{0.390560in}}%
\pgfpathlineto{\pgfqpoint{1.059125in}{0.390663in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{0.390765in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{0.390868in}}%
\pgfpathlineto{\pgfqpoint{1.060586in}{0.390971in}}%
\pgfpathlineto{\pgfqpoint{1.061074in}{0.391065in}}%
\pgfpathlineto{\pgfqpoint{1.061561in}{0.391159in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{0.391254in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{0.391348in}}%
\pgfpathlineto{\pgfqpoint{1.063022in}{0.391443in}}%
\pgfpathlineto{\pgfqpoint{1.063510in}{0.391537in}}%
\pgfpathlineto{\pgfqpoint{1.063997in}{0.391628in}}%
\pgfpathlineto{\pgfqpoint{1.064484in}{0.391719in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.391810in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{0.391901in}}%
\pgfpathlineto{\pgfqpoint{1.065946in}{0.391992in}}%
\pgfpathlineto{\pgfqpoint{1.066433in}{0.392084in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{0.392175in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{0.392266in}}%
\pgfpathlineto{\pgfqpoint{1.067895in}{0.392367in}}%
\pgfpathlineto{\pgfqpoint{1.068382in}{0.392467in}}%
\pgfpathlineto{\pgfqpoint{1.068869in}{0.392568in}}%
\pgfpathlineto{\pgfqpoint{1.069356in}{0.392669in}}%
\pgfpathlineto{\pgfqpoint{1.069843in}{0.392770in}}%
\pgfpathlineto{\pgfqpoint{1.070331in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{0.393012in}}%
\pgfpathlineto{\pgfqpoint{1.071305in}{0.393150in}}%
\pgfpathlineto{\pgfqpoint{1.071792in}{0.393287in}}%
\pgfpathlineto{\pgfqpoint{1.072279in}{0.393425in}}%
\pgfpathlineto{\pgfqpoint{1.072767in}{0.393563in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{0.393700in}}%
\pgfpathlineto{\pgfqpoint{1.073741in}{0.393838in}}%
\pgfpathlineto{\pgfqpoint{1.074228in}{0.393975in}}%
\pgfpathlineto{\pgfqpoint{1.074716in}{0.394071in}}%
\pgfpathlineto{\pgfqpoint{1.075203in}{0.394125in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{0.394180in}}%
\pgfpathlineto{\pgfqpoint{1.076177in}{0.394235in}}%
\pgfpathlineto{\pgfqpoint{1.076664in}{0.394289in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{0.394344in}}%
\pgfpathlineto{\pgfqpoint{1.077639in}{0.394399in}}%
\pgfpathlineto{\pgfqpoint{1.078126in}{0.394453in}}%
\pgfpathlineto{\pgfqpoint{1.078613in}{0.394508in}}%
\pgfpathlineto{\pgfqpoint{1.079100in}{0.394537in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{0.394566in}}%
\pgfpathlineto{\pgfqpoint{1.080075in}{0.394595in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{0.394624in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.394653in}}%
\pgfpathlineto{\pgfqpoint{1.081536in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{1.082024in}{0.394711in}}%
\pgfpathlineto{\pgfqpoint{1.082511in}{0.394740in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.394768in}}%
\pgfpathlineto{\pgfqpoint{1.083485in}{0.394797in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{0.394826in}}%
\pgfpathlineto{\pgfqpoint{1.084460in}{0.394855in}}%
\pgfpathlineto{\pgfqpoint{1.084947in}{0.394884in}}%
\pgfpathlineto{\pgfqpoint{1.085434in}{0.394913in}}%
\pgfpathlineto{\pgfqpoint{1.085921in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{1.086409in}{0.394971in}}%
\pgfpathlineto{\pgfqpoint{1.086896in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.394982in}}%
\pgfpathlineto{\pgfqpoint{1.087870in}{0.394949in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{0.394915in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{0.394882in}}%
\pgfpathlineto{\pgfqpoint{1.089332in}{0.394848in}}%
\pgfpathlineto{\pgfqpoint{1.089819in}{0.394815in}}%
\pgfpathlineto{\pgfqpoint{1.090306in}{0.394781in}}%
\pgfpathlineto{\pgfqpoint{1.090793in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{1.091281in}{0.394714in}}%
\pgfpathlineto{\pgfqpoint{1.091768in}{0.394681in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{0.394647in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{0.394614in}}%
\pgfpathlineto{\pgfqpoint{1.093229in}{0.394580in}}%
\pgfpathlineto{\pgfqpoint{1.093717in}{0.394547in}}%
\pgfpathlineto{\pgfqpoint{1.094204in}{0.394514in}}%
\pgfpathlineto{\pgfqpoint{1.094691in}{0.394480in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{0.394447in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{0.394413in}}%
\pgfpathlineto{\pgfqpoint{1.096153in}{0.394380in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{0.394346in}}%
\pgfpathlineto{\pgfqpoint{1.097127in}{0.394313in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.394279in}}%
\pgfpathlineto{\pgfqpoint{1.098102in}{0.394246in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.394212in}}%
\pgfpathlineto{\pgfqpoint{1.099076in}{0.394169in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.394126in}}%
\pgfpathlineto{\pgfqpoint{1.100050in}{0.394083in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{0.394040in}}%
\pgfpathlineto{\pgfqpoint{1.101025in}{0.393996in}}%
\pgfpathlineto{\pgfqpoint{1.101512in}{0.393949in}}%
\pgfpathlineto{\pgfqpoint{1.101999in}{0.393866in}}%
\pgfpathlineto{\pgfqpoint{1.102486in}{0.393783in}}%
\pgfpathlineto{\pgfqpoint{1.102974in}{0.393700in}}%
\pgfpathlineto{\pgfqpoint{1.103461in}{0.393618in}}%
\pgfpathlineto{\pgfqpoint{1.103948in}{0.393535in}}%
\pgfpathlineto{\pgfqpoint{1.104435in}{0.393452in}}%
\pgfpathlineto{\pgfqpoint{1.104923in}{0.393369in}}%
\pgfpathlineto{\pgfqpoint{1.105410in}{0.393286in}}%
\pgfpathlineto{\pgfqpoint{1.105897in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{1.106384in}{0.393404in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{0.393508in}}%
\pgfpathlineto{\pgfqpoint{1.107359in}{0.393611in}}%
\pgfpathlineto{\pgfqpoint{1.107846in}{0.393719in}}%
\pgfpathlineto{\pgfqpoint{1.108333in}{0.393827in}}%
\pgfpathlineto{\pgfqpoint{1.108820in}{0.393934in}}%
\pgfpathlineto{\pgfqpoint{1.109307in}{0.394042in}}%
\pgfpathlineto{\pgfqpoint{1.109795in}{0.394149in}}%
\pgfpathlineto{\pgfqpoint{1.110282in}{0.394257in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{0.394365in}}%
\pgfpathlineto{\pgfqpoint{1.111256in}{0.394472in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{0.394580in}}%
\pgfpathlineto{\pgfqpoint{1.112231in}{0.394687in}}%
\pgfpathlineto{\pgfqpoint{1.112718in}{0.394795in}}%
\pgfpathlineto{\pgfqpoint{1.113205in}{0.394903in}}%
\pgfpathlineto{\pgfqpoint{1.113692in}{0.395010in}}%
\pgfpathlineto{\pgfqpoint{1.114180in}{0.395118in}}%
\pgfpathlineto{\pgfqpoint{1.114667in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{1.115154in}{0.395325in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{0.395425in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.395525in}}%
\pgfpathlineto{\pgfqpoint{1.116616in}{0.395624in}}%
\pgfpathlineto{\pgfqpoint{1.117103in}{0.395724in}}%
\pgfpathlineto{\pgfqpoint{1.117590in}{0.395824in}}%
\pgfpathlineto{\pgfqpoint{1.118077in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{1.118564in}{0.396023in}}%
\pgfpathlineto{\pgfqpoint{1.119052in}{0.396123in}}%
\pgfpathlineto{\pgfqpoint{1.119539in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{1.120026in}{0.396322in}}%
\pgfpathlineto{\pgfqpoint{1.120513in}{0.396422in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.396522in}}%
\pgfpathlineto{\pgfqpoint{1.121488in}{0.396622in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.396721in}}%
\pgfpathlineto{\pgfqpoint{1.122462in}{0.396821in}}%
\pgfpathlineto{\pgfqpoint{1.122949in}{0.396921in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{0.397020in}}%
\pgfpathlineto{\pgfqpoint{1.123924in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{1.124411in}{0.397220in}}%
\pgfpathlineto{\pgfqpoint{1.124898in}{0.397320in}}%
\pgfpathlineto{\pgfqpoint{1.125385in}{0.397419in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.397519in}}%
\pgfpathlineto{\pgfqpoint{1.126360in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{1.126847in}{0.397718in}}%
\pgfpathlineto{\pgfqpoint{1.127334in}{0.397818in}}%
\pgfpathlineto{\pgfqpoint{1.127821in}{0.397918in}}%
\pgfpathlineto{\pgfqpoint{1.128309in}{0.398017in}}%
\pgfpathlineto{\pgfqpoint{1.128796in}{0.398117in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.398217in}}%
\pgfpathlineto{\pgfqpoint{1.129770in}{0.398309in}}%
\pgfpathlineto{\pgfqpoint{1.130257in}{0.398402in}}%
\pgfpathlineto{\pgfqpoint{1.130745in}{0.398494in}}%
\pgfpathlineto{\pgfqpoint{1.131232in}{0.398586in}}%
\pgfpathlineto{\pgfqpoint{1.131719in}{0.398669in}}%
\pgfpathlineto{\pgfqpoint{1.132206in}{0.398752in}}%
\pgfpathlineto{\pgfqpoint{1.132693in}{0.398835in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{0.398917in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.134155in}{0.399083in}}%
\pgfpathlineto{\pgfqpoint{1.134642in}{0.399166in}}%
\pgfpathlineto{\pgfqpoint{1.135130in}{0.399249in}}%
\pgfpathlineto{\pgfqpoint{1.135617in}{0.399331in}}%
\pgfpathlineto{\pgfqpoint{1.136104in}{0.399414in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{0.399497in}}%
\pgfpathlineto{\pgfqpoint{1.137078in}{0.399525in}}%
\pgfpathlineto{\pgfqpoint{1.137566in}{0.399504in}}%
\pgfpathlineto{\pgfqpoint{1.138053in}{0.399483in}}%
\pgfpathlineto{\pgfqpoint{1.138540in}{0.399462in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.399437in}}%
\pgfpathlineto{\pgfqpoint{1.139514in}{0.399413in}}%
\pgfpathlineto{\pgfqpoint{1.140002in}{0.399388in}}%
\pgfpathlineto{\pgfqpoint{1.140489in}{0.399363in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{1.141463in}{0.399313in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{0.399288in}}%
\pgfpathlineto{\pgfqpoint{1.142438in}{0.399264in}}%
\pgfpathlineto{\pgfqpoint{1.142925in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{1.143412in}{0.399214in}}%
\pgfpathlineto{\pgfqpoint{1.143899in}{0.399189in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{0.399164in}}%
\pgfpathlineto{\pgfqpoint{1.144874in}{0.399139in}}%
\pgfpathlineto{\pgfqpoint{1.145361in}{0.399059in}}%
\pgfpathlineto{\pgfqpoint{1.145848in}{0.398978in}}%
\pgfpathlineto{\pgfqpoint{1.146335in}{0.398905in}}%
\pgfpathlineto{\pgfqpoint{1.146823in}{0.398832in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.398759in}}%
\pgfpathlineto{\pgfqpoint{1.147797in}{0.398687in}}%
\pgfpathlineto{\pgfqpoint{1.148284in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.148771in}{0.398541in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{0.398468in}}%
\pgfpathlineto{\pgfqpoint{1.149746in}{0.398395in}}%
\pgfpathlineto{\pgfqpoint{1.150233in}{0.398322in}}%
\pgfpathlineto{\pgfqpoint{1.150720in}{0.398250in}}%
\pgfpathlineto{\pgfqpoint{1.151207in}{0.398177in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{0.398104in}}%
\pgfpathlineto{\pgfqpoint{1.152182in}{0.398031in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.153156in}{0.397885in}}%
\pgfpathlineto{\pgfqpoint{1.153644in}{0.397813in}}%
\pgfpathlineto{\pgfqpoint{1.154131in}{0.397740in}}%
\pgfpathlineto{\pgfqpoint{1.154618in}{0.397667in}}%
\pgfpathlineto{\pgfqpoint{1.155105in}{0.397594in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{0.397503in}}%
\pgfpathlineto{\pgfqpoint{1.156080in}{0.397411in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{0.397320in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{0.397229in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{0.397137in}}%
\pgfpathlineto{\pgfqpoint{1.158028in}{0.397046in}}%
\pgfpathlineto{\pgfqpoint{1.158516in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.159003in}{0.396863in}}%
\pgfpathlineto{\pgfqpoint{1.159490in}{0.396772in}}%
\pgfpathlineto{\pgfqpoint{1.159977in}{0.396680in}}%
\pgfpathlineto{\pgfqpoint{1.160464in}{0.396589in}}%
\pgfpathlineto{\pgfqpoint{1.160952in}{0.396505in}}%
\pgfpathlineto{\pgfqpoint{1.161439in}{0.396421in}}%
\pgfpathlineto{\pgfqpoint{1.161926in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{0.396253in}}%
\pgfpathlineto{\pgfqpoint{1.162901in}{0.396178in}}%
\pgfpathlineto{\pgfqpoint{1.163388in}{0.396104in}}%
\pgfpathlineto{\pgfqpoint{1.163875in}{0.396030in}}%
\pgfpathlineto{\pgfqpoint{1.164362in}{0.395955in}}%
\pgfpathlineto{\pgfqpoint{1.164849in}{0.395881in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{0.395806in}}%
\pgfpathlineto{\pgfqpoint{1.165824in}{0.395732in}}%
\pgfpathlineto{\pgfqpoint{1.166311in}{0.395657in}}%
\pgfpathlineto{\pgfqpoint{1.166798in}{0.395583in}}%
\pgfpathlineto{\pgfqpoint{1.167285in}{0.395508in}}%
\pgfpathlineto{\pgfqpoint{1.167773in}{0.395434in}}%
\pgfpathlineto{\pgfqpoint{1.168260in}{0.395360in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{0.395285in}}%
\pgfpathlineto{\pgfqpoint{1.169234in}{0.395211in}}%
\pgfpathlineto{\pgfqpoint{1.169721in}{0.395136in}}%
\pgfpathlineto{\pgfqpoint{1.170209in}{0.395062in}}%
\pgfpathlineto{\pgfqpoint{1.170696in}{0.394987in}}%
\pgfpathlineto{\pgfqpoint{1.171183in}{0.394913in}}%
\pgfpathlineto{\pgfqpoint{1.171670in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{0.394764in}}%
\pgfpathlineto{\pgfqpoint{1.172645in}{0.394690in}}%
\pgfpathlineto{\pgfqpoint{1.173132in}{0.394615in}}%
\pgfpathlineto{\pgfqpoint{1.173619in}{0.394541in}}%
\pgfpathlineto{\pgfqpoint{1.174106in}{0.394466in}}%
\pgfpathlineto{\pgfqpoint{1.174594in}{0.394392in}}%
\pgfpathlineto{\pgfqpoint{1.175081in}{0.394292in}}%
\pgfpathlineto{\pgfqpoint{1.175568in}{0.394192in}}%
\pgfpathlineto{\pgfqpoint{1.176055in}{0.394092in}}%
\pgfpathlineto{\pgfqpoint{1.176542in}{0.394088in}}%
\pgfpathlineto{\pgfqpoint{1.177030in}{0.394084in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{0.394080in}}%
\pgfpathlineto{\pgfqpoint{1.178004in}{0.394075in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{0.394071in}}%
\pgfpathlineto{\pgfqpoint{1.178978in}{0.394067in}}%
\pgfpathlineto{\pgfqpoint{1.179466in}{0.394063in}}%
\pgfpathlineto{\pgfqpoint{1.179953in}{0.394059in}}%
\pgfpathlineto{\pgfqpoint{1.180440in}{0.394055in}}%
\pgfpathlineto{\pgfqpoint{1.180927in}{0.394051in}}%
\pgfpathlineto{\pgfqpoint{1.181414in}{0.394047in}}%
\pgfpathlineto{\pgfqpoint{1.181902in}{0.394043in}}%
\pgfpathlineto{\pgfqpoint{1.182389in}{0.394038in}}%
\pgfpathlineto{\pgfqpoint{1.182876in}{0.394034in}}%
\pgfpathlineto{\pgfqpoint{1.183363in}{0.394030in}}%
\pgfpathlineto{\pgfqpoint{1.183851in}{0.394026in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{0.394022in}}%
\pgfpathlineto{\pgfqpoint{1.184825in}{0.394018in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{0.394014in}}%
\pgfpathlineto{\pgfqpoint{1.185799in}{0.394010in}}%
\pgfpathlineto{\pgfqpoint{1.186287in}{0.394005in}}%
\pgfpathlineto{\pgfqpoint{1.186774in}{0.394033in}}%
\pgfpathlineto{\pgfqpoint{1.187261in}{0.394061in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{1.188235in}{0.394117in}}%
\pgfpathlineto{\pgfqpoint{1.188723in}{0.394145in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{0.394173in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.394200in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{0.394228in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{0.394256in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{0.394284in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.394312in}}%
\pgfpathlineto{\pgfqpoint{1.192133in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{1.192620in}{0.394367in}}%
\pgfpathlineto{\pgfqpoint{1.193108in}{0.394395in}}%
\pgfpathlineto{\pgfqpoint{1.193595in}{0.394423in}}%
\pgfpathlineto{\pgfqpoint{1.194082in}{0.394451in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{0.394479in}}%
\pgfpathlineto{\pgfqpoint{1.195056in}{0.394507in}}%
\pgfpathlineto{\pgfqpoint{1.195544in}{0.394534in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{0.394562in}}%
\pgfpathlineto{\pgfqpoint{1.196518in}{0.394590in}}%
\pgfpathlineto{\pgfqpoint{1.197005in}{0.394618in}}%
\pgfpathlineto{\pgfqpoint{1.197492in}{0.394646in}}%
\pgfpathlineto{\pgfqpoint{1.197980in}{0.394674in}}%
\pgfpathlineto{\pgfqpoint{1.198467in}{0.394701in}}%
\pgfpathlineto{\pgfqpoint{1.198954in}{0.394729in}}%
\pgfpathlineto{\pgfqpoint{1.199441in}{0.394757in}}%
\pgfpathlineto{\pgfqpoint{1.199928in}{0.394785in}}%
\pgfpathlineto{\pgfqpoint{1.200416in}{0.394813in}}%
\pgfpathlineto{\pgfqpoint{1.200903in}{0.394841in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{0.394868in}}%
\pgfpathlineto{\pgfqpoint{1.201877in}{0.394896in}}%
\pgfpathlineto{\pgfqpoint{1.202365in}{0.394916in}}%
\pgfpathlineto{\pgfqpoint{1.202852in}{0.394925in}}%
\pgfpathlineto{\pgfqpoint{1.203339in}{0.394934in}}%
\pgfpathlineto{\pgfqpoint{1.203826in}{0.394943in}}%
\pgfpathlineto{\pgfqpoint{1.204313in}{0.394948in}}%
\pgfpathlineto{\pgfqpoint{1.204801in}{0.394953in}}%
\pgfpathlineto{\pgfqpoint{1.205288in}{0.394959in}}%
\pgfpathlineto{\pgfqpoint{1.205775in}{0.394964in}}%
\pgfpathlineto{\pgfqpoint{1.206262in}{0.395008in}}%
\pgfpathlineto{\pgfqpoint{1.206749in}{0.395052in}}%
\pgfpathlineto{\pgfqpoint{1.207237in}{0.395096in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{0.395101in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{0.395105in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{0.395109in}}%
\pgfpathlineto{\pgfqpoint{1.209185in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{1.209673in}{0.395117in}}%
\pgfpathlineto{\pgfqpoint{1.210160in}{0.395121in}}%
\pgfpathlineto{\pgfqpoint{1.210647in}{0.395125in}}%
\pgfpathlineto{\pgfqpoint{1.211134in}{0.395130in}}%
\pgfpathlineto{\pgfqpoint{1.211622in}{0.395134in}}%
\pgfpathlineto{\pgfqpoint{1.212109in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{1.212596in}{0.395142in}}%
\pgfpathlineto{\pgfqpoint{1.213083in}{0.395146in}}%
\pgfpathlineto{\pgfqpoint{1.213570in}{0.395150in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.395154in}}%
\pgfpathlineto{\pgfqpoint{1.214545in}{0.395159in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{0.395163in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{0.395167in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{0.395171in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{0.395175in}}%
\pgfpathlineto{\pgfqpoint{1.216981in}{0.395179in}}%
\pgfpathlineto{\pgfqpoint{1.217468in}{0.395184in}}%
\pgfpathlineto{\pgfqpoint{1.217955in}{0.395174in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{0.395165in}}%
\pgfpathlineto{\pgfqpoint{1.218930in}{0.395156in}}%
\pgfpathlineto{\pgfqpoint{1.219417in}{0.395146in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.220391in}{0.395128in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{0.395119in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{0.395109in}}%
\pgfpathlineto{\pgfqpoint{1.221853in}{0.395100in}}%
\pgfpathlineto{\pgfqpoint{1.222340in}{0.395091in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{1.223315in}{0.395072in}}%
\pgfpathlineto{\pgfqpoint{1.223802in}{0.395063in}}%
\pgfpathlineto{\pgfqpoint{1.224289in}{0.395054in}}%
\pgfpathlineto{\pgfqpoint{1.224776in}{0.395037in}}%
\pgfpathlineto{\pgfqpoint{1.225263in}{0.395020in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{0.395004in}}%
\pgfpathlineto{\pgfqpoint{1.226238in}{0.394987in}}%
\pgfpathlineto{\pgfqpoint{1.226725in}{0.394970in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.394953in}}%
\pgfpathlineto{\pgfqpoint{1.227699in}{0.394937in}}%
\pgfpathlineto{\pgfqpoint{1.228187in}{0.394920in}}%
\pgfpathlineto{\pgfqpoint{1.228674in}{0.394903in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{0.394886in}}%
\pgfpathlineto{\pgfqpoint{1.229648in}{0.394870in}}%
\pgfpathlineto{\pgfqpoint{1.230135in}{0.394853in}}%
\pgfpathlineto{\pgfqpoint{1.230623in}{0.394836in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{0.394819in}}%
\pgfpathlineto{\pgfqpoint{1.231597in}{0.394803in}}%
\pgfpathlineto{\pgfqpoint{1.232084in}{0.394786in}}%
\pgfpathlineto{\pgfqpoint{1.232572in}{0.394769in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{0.394752in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{0.394744in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.394746in}}%
\pgfpathlineto{\pgfqpoint{1.234520in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{1.235008in}{0.394750in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{0.394767in}}%
\pgfpathlineto{\pgfqpoint{1.235982in}{0.394811in}}%
\pgfpathlineto{\pgfqpoint{1.236469in}{0.394856in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{0.394900in}}%
\pgfpathlineto{\pgfqpoint{1.237444in}{0.394932in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.394970in}}%
\pgfpathlineto{\pgfqpoint{1.238418in}{0.395009in}}%
\pgfpathlineto{\pgfqpoint{1.238905in}{0.395048in}}%
\pgfpathlineto{\pgfqpoint{1.239392in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.239880in}{0.395100in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{1.240854in}{0.395126in}}%
\pgfpathlineto{\pgfqpoint{1.241341in}{0.395139in}}%
\pgfpathlineto{\pgfqpoint{1.241829in}{0.395153in}}%
\pgfpathlineto{\pgfqpoint{1.242316in}{0.395166in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.395179in}}%
\pgfpathlineto{\pgfqpoint{1.243290in}{0.395192in}}%
\pgfpathlineto{\pgfqpoint{1.243777in}{0.395205in}}%
\pgfpathlineto{\pgfqpoint{1.244265in}{0.395218in}}%
\pgfpathlineto{\pgfqpoint{1.244752in}{0.395232in}}%
\pgfpathlineto{\pgfqpoint{1.245239in}{0.395245in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{0.395258in}}%
\pgfpathlineto{\pgfqpoint{1.246213in}{0.395271in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{0.395284in}}%
\pgfpathlineto{\pgfqpoint{1.247188in}{0.395297in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{0.395311in}}%
\pgfpathlineto{\pgfqpoint{1.248162in}{0.395324in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{0.395337in}}%
\pgfpathlineto{\pgfqpoint{1.249137in}{0.395350in}}%
\pgfpathlineto{\pgfqpoint{1.249624in}{0.395363in}}%
\pgfpathlineto{\pgfqpoint{1.250111in}{0.395376in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.395390in}}%
\pgfpathlineto{\pgfqpoint{1.251086in}{0.395403in}}%
\pgfpathlineto{\pgfqpoint{1.251573in}{0.395416in}}%
\pgfpathlineto{\pgfqpoint{1.252060in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{1.252547in}{0.395442in}}%
\pgfpathlineto{\pgfqpoint{1.253034in}{0.395455in}}%
\pgfpathlineto{\pgfqpoint{1.253522in}{0.395468in}}%
\pgfpathlineto{\pgfqpoint{1.254009in}{0.395482in}}%
\pgfpathlineto{\pgfqpoint{1.254496in}{0.395495in}}%
\pgfpathlineto{\pgfqpoint{1.254983in}{0.395508in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{0.395521in}}%
\pgfpathlineto{\pgfqpoint{1.255958in}{0.395560in}}%
\pgfpathlineto{\pgfqpoint{1.256445in}{0.395600in}}%
\pgfpathlineto{\pgfqpoint{1.256932in}{0.395639in}}%
\pgfpathlineto{\pgfqpoint{1.257419in}{0.395678in}}%
\pgfpathlineto{\pgfqpoint{1.257906in}{0.395717in}}%
\pgfpathlineto{\pgfqpoint{1.258394in}{0.395757in}}%
\pgfpathlineto{\pgfqpoint{1.258881in}{0.395796in}}%
\pgfpathlineto{\pgfqpoint{1.259368in}{0.395835in}}%
\pgfpathlineto{\pgfqpoint{1.259855in}{0.395875in}}%
\pgfpathlineto{\pgfqpoint{1.260343in}{0.395914in}}%
\pgfpathlineto{\pgfqpoint{1.260830in}{0.395953in}}%
\pgfpathlineto{\pgfqpoint{1.261317in}{0.395992in}}%
\pgfpathlineto{\pgfqpoint{1.261804in}{0.396032in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{0.396071in}}%
\pgfpathlineto{\pgfqpoint{1.262779in}{0.396110in}}%
\pgfpathlineto{\pgfqpoint{1.263266in}{0.396150in}}%
\pgfpathlineto{\pgfqpoint{1.263753in}{0.396189in}}%
\pgfpathlineto{\pgfqpoint{1.264240in}{0.396228in}}%
\pgfpathlineto{\pgfqpoint{1.264727in}{0.396267in}}%
\pgfpathlineto{\pgfqpoint{1.265215in}{0.396307in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.396346in}}%
\pgfpathlineto{\pgfqpoint{1.266189in}{0.396385in}}%
\pgfpathlineto{\pgfqpoint{1.266676in}{0.396414in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{0.396414in}}%
\pgfpathlineto{\pgfqpoint{1.267651in}{0.396415in}}%
\pgfpathlineto{\pgfqpoint{1.268138in}{0.396415in}}%
\pgfpathlineto{\pgfqpoint{1.268625in}{0.396416in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{0.396409in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{0.396402in}}%
\pgfpathlineto{\pgfqpoint{1.270087in}{0.396395in}}%
\pgfpathlineto{\pgfqpoint{1.270574in}{0.396388in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{0.396451in}}%
\pgfpathlineto{\pgfqpoint{1.271548in}{0.396514in}}%
\pgfpathlineto{\pgfqpoint{1.272036in}{0.396577in}}%
\pgfpathlineto{\pgfqpoint{1.272523in}{0.396641in}}%
\pgfpathlineto{\pgfqpoint{1.273010in}{0.396704in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{0.396767in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.396830in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{0.396894in}}%
\pgfpathlineto{\pgfqpoint{1.274959in}{0.396957in}}%
\pgfpathlineto{\pgfqpoint{1.275446in}{0.397075in}}%
\pgfpathlineto{\pgfqpoint{1.275933in}{0.397211in}}%
\pgfpathlineto{\pgfqpoint{1.276420in}{0.397346in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{0.397482in}}%
\pgfpathlineto{\pgfqpoint{1.277395in}{0.397617in}}%
\pgfpathlineto{\pgfqpoint{1.277882in}{0.397753in}}%
\pgfpathlineto{\pgfqpoint{1.278369in}{0.397888in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{0.398024in}}%
\pgfpathlineto{\pgfqpoint{1.279344in}{0.398159in}}%
\pgfpathlineto{\pgfqpoint{1.279831in}{0.398295in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{0.398430in}}%
\pgfpathlineto{\pgfqpoint{1.280805in}{0.398566in}}%
\pgfpathlineto{\pgfqpoint{1.281293in}{0.398702in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{0.398838in}}%
\pgfpathlineto{\pgfqpoint{1.282267in}{0.398973in}}%
\pgfpathlineto{\pgfqpoint{1.282754in}{0.399109in}}%
\pgfpathlineto{\pgfqpoint{1.283241in}{0.399245in}}%
\pgfpathlineto{\pgfqpoint{1.283729in}{0.399381in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{0.399517in}}%
\pgfpathlineto{\pgfqpoint{1.284703in}{0.399652in}}%
\pgfpathlineto{\pgfqpoint{1.285190in}{0.399788in}}%
\pgfpathlineto{\pgfqpoint{1.285677in}{0.399924in}}%
\pgfpathlineto{\pgfqpoint{1.286165in}{0.400060in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.400196in}}%
\pgfpathlineto{\pgfqpoint{1.287139in}{0.400313in}}%
\pgfpathlineto{\pgfqpoint{1.287626in}{0.400430in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{0.400547in}}%
\pgfpathlineto{\pgfqpoint{1.288601in}{0.400664in}}%
\pgfpathlineto{\pgfqpoint{1.289088in}{0.400781in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{0.400899in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{0.401016in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.401133in}}%
\pgfpathlineto{\pgfqpoint{1.291037in}{0.401250in}}%
\pgfpathlineto{\pgfqpoint{1.291524in}{0.401367in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.401481in}}%
\pgfpathlineto{\pgfqpoint{1.292498in}{0.401595in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{0.401661in}}%
\pgfpathlineto{\pgfqpoint{1.293473in}{0.401727in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.401793in}}%
\pgfpathlineto{\pgfqpoint{1.294447in}{0.401859in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.401925in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{0.401976in}}%
\pgfpathlineto{\pgfqpoint{1.295909in}{0.402028in}}%
\pgfpathlineto{\pgfqpoint{1.296396in}{0.402080in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{0.402131in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{0.402183in}}%
\pgfpathlineto{\pgfqpoint{1.297858in}{0.402235in}}%
\pgfpathlineto{\pgfqpoint{1.298345in}{0.402287in}}%
\pgfpathlineto{\pgfqpoint{1.298832in}{0.402338in}}%
\pgfpathlineto{\pgfqpoint{1.299319in}{0.402390in}}%
\pgfpathlineto{\pgfqpoint{1.299807in}{0.402442in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{0.402493in}}%
\pgfpathlineto{\pgfqpoint{1.300781in}{0.402545in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{0.402597in}}%
\pgfpathlineto{\pgfqpoint{1.301755in}{0.402649in}}%
\pgfpathlineto{\pgfqpoint{1.302243in}{0.402591in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{0.402534in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{1.303704in}{0.402420in}}%
\pgfpathlineto{\pgfqpoint{1.304191in}{0.402362in}}%
\pgfpathlineto{\pgfqpoint{1.304679in}{0.402305in}}%
\pgfpathlineto{\pgfqpoint{1.305166in}{0.402248in}}%
\pgfpathlineto{\pgfqpoint{1.305653in}{0.402191in}}%
\pgfpathlineto{\pgfqpoint{1.306140in}{0.402133in}}%
\pgfpathlineto{\pgfqpoint{1.306627in}{0.402021in}}%
\pgfpathlineto{\pgfqpoint{1.307115in}{0.401892in}}%
\pgfpathlineto{\pgfqpoint{1.307602in}{0.401762in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{0.401633in}}%
\pgfpathlineto{\pgfqpoint{1.308576in}{0.401503in}}%
\pgfpathlineto{\pgfqpoint{1.309063in}{0.401374in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{0.401244in}}%
\pgfpathlineto{\pgfqpoint{1.310038in}{0.401115in}}%
\pgfpathlineto{\pgfqpoint{1.310525in}{0.400985in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{0.400856in}}%
\pgfpathlineto{\pgfqpoint{1.311500in}{0.400726in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{0.400597in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{0.400467in}}%
\pgfpathlineto{\pgfqpoint{1.312961in}{0.400337in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.400207in}}%
\pgfpathlineto{\pgfqpoint{1.313936in}{0.400078in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.399948in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{0.399818in}}%
\pgfpathlineto{\pgfqpoint{1.315397in}{0.399688in}}%
\pgfpathlineto{\pgfqpoint{1.315884in}{0.399559in}}%
\pgfpathlineto{\pgfqpoint{1.316372in}{0.399429in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{0.399299in}}%
\pgfpathlineto{\pgfqpoint{1.317346in}{0.399169in}}%
\pgfpathlineto{\pgfqpoint{1.317833in}{0.399039in}}%
\pgfpathlineto{\pgfqpoint{1.318320in}{0.398910in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{0.398780in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.398650in}}%
\pgfpathlineto{\pgfqpoint{1.319782in}{0.398520in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{0.398391in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{0.398261in}}%
\pgfpathlineto{\pgfqpoint{1.321244in}{0.398131in}}%
\pgfpathlineto{\pgfqpoint{1.321731in}{0.398001in}}%
\pgfpathlineto{\pgfqpoint{1.322218in}{0.397872in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.397742in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{0.397615in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{0.397489in}}%
\pgfpathlineto{\pgfqpoint{1.324167in}{0.397455in}}%
\pgfpathlineto{\pgfqpoint{1.324654in}{0.397422in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{0.397389in}}%
\pgfpathlineto{\pgfqpoint{1.325629in}{0.397356in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{0.397322in}}%
\pgfpathlineto{\pgfqpoint{1.326603in}{0.397303in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{0.397284in}}%
\pgfpathlineto{\pgfqpoint{1.327577in}{0.397265in}}%
\pgfpathlineto{\pgfqpoint{1.328065in}{0.397246in}}%
\pgfpathlineto{\pgfqpoint{1.328552in}{0.397227in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{0.397208in}}%
\pgfpathlineto{\pgfqpoint{1.329526in}{0.397188in}}%
\pgfpathlineto{\pgfqpoint{1.330014in}{0.397169in}}%
\pgfpathlineto{\pgfqpoint{1.330501in}{0.397150in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.397131in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.397112in}}%
\pgfpathlineto{\pgfqpoint{1.331962in}{0.397093in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.332937in}{0.397055in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{0.397168in}}%
\pgfpathlineto{\pgfqpoint{1.333911in}{0.397282in}}%
\pgfpathlineto{\pgfqpoint{1.334398in}{0.397395in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{0.397509in}}%
\pgfpathlineto{\pgfqpoint{1.335373in}{0.397622in}}%
\pgfpathlineto{\pgfqpoint{1.335860in}{0.397736in}}%
\pgfpathlineto{\pgfqpoint{1.336347in}{0.397883in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{0.398031in}}%
\pgfpathlineto{\pgfqpoint{1.337322in}{0.398178in}}%
\pgfpathlineto{\pgfqpoint{1.337809in}{0.398326in}}%
\pgfpathlineto{\pgfqpoint{1.338296in}{0.398473in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{0.398621in}}%
\pgfpathlineto{\pgfqpoint{1.339271in}{0.398768in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{0.398916in}}%
\pgfpathlineto{\pgfqpoint{1.340245in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{1.340732in}{0.399211in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{0.399369in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{0.399528in}}%
\pgfpathlineto{\pgfqpoint{1.342194in}{0.399687in}}%
\pgfpathlineto{\pgfqpoint{1.342681in}{0.399846in}}%
\pgfpathlineto{\pgfqpoint{1.343168in}{0.400005in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.400163in}}%
\pgfpathlineto{\pgfqpoint{1.344143in}{0.400322in}}%
\pgfpathlineto{\pgfqpoint{1.344630in}{0.400481in}}%
\pgfpathlineto{\pgfqpoint{1.345117in}{0.400640in}}%
\pgfpathlineto{\pgfqpoint{1.345604in}{0.400798in}}%
\pgfpathlineto{\pgfqpoint{1.346091in}{0.400957in}}%
\pgfpathlineto{\pgfqpoint{1.346579in}{0.401116in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{0.401259in}}%
\pgfpathlineto{\pgfqpoint{1.347553in}{0.401371in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{0.401482in}}%
\pgfpathlineto{\pgfqpoint{1.348528in}{0.401593in}}%
\pgfpathlineto{\pgfqpoint{1.349015in}{0.401704in}}%
\pgfpathlineto{\pgfqpoint{1.349502in}{0.401815in}}%
\pgfpathlineto{\pgfqpoint{1.349989in}{0.401927in}}%
\pgfpathlineto{\pgfqpoint{1.350476in}{0.402031in}}%
\pgfpathlineto{\pgfqpoint{1.350964in}{0.402136in}}%
\pgfpathlineto{\pgfqpoint{1.351451in}{0.402241in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{0.402345in}}%
\pgfpathlineto{\pgfqpoint{1.352425in}{0.402450in}}%
\pgfpathlineto{\pgfqpoint{1.352912in}{0.402537in}}%
\pgfpathlineto{\pgfqpoint{1.353400in}{0.402623in}}%
\pgfpathlineto{\pgfqpoint{1.353887in}{0.402710in}}%
\pgfpathlineto{\pgfqpoint{1.354374in}{0.402797in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{0.402884in}}%
\pgfpathlineto{\pgfqpoint{1.355348in}{0.402926in}}%
\pgfpathlineto{\pgfqpoint{1.355836in}{0.402967in}}%
\pgfpathlineto{\pgfqpoint{1.356323in}{0.403009in}}%
\pgfpathlineto{\pgfqpoint{1.356810in}{0.403051in}}%
\pgfpathlineto{\pgfqpoint{1.357297in}{0.403092in}}%
\pgfpathlineto{\pgfqpoint{1.357784in}{0.403134in}}%
\pgfpathlineto{\pgfqpoint{1.358272in}{0.403176in}}%
\pgfpathlineto{\pgfqpoint{1.358759in}{0.403217in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{0.403259in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{0.403301in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{0.403342in}}%
\pgfpathlineto{\pgfqpoint{1.360708in}{0.403384in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{0.403426in}}%
\pgfpathlineto{\pgfqpoint{1.361682in}{0.403467in}}%
\pgfpathlineto{\pgfqpoint{1.362169in}{0.403509in}}%
\pgfpathlineto{\pgfqpoint{1.362657in}{0.403551in}}%
\pgfpathlineto{\pgfqpoint{1.363144in}{0.403592in}}%
\pgfpathlineto{\pgfqpoint{1.363631in}{0.403634in}}%
\pgfpathlineto{\pgfqpoint{1.364118in}{0.403676in}}%
\pgfpathlineto{\pgfqpoint{1.364605in}{0.403649in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{0.403622in}}%
\pgfpathlineto{\pgfqpoint{1.365580in}{0.403596in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.403569in}}%
\pgfpathlineto{\pgfqpoint{1.366554in}{0.403542in}}%
\pgfpathlineto{\pgfqpoint{1.367041in}{0.403515in}}%
\pgfpathlineto{\pgfqpoint{1.367529in}{0.403455in}}%
\pgfpathlineto{\pgfqpoint{1.368016in}{0.403394in}}%
\pgfpathlineto{\pgfqpoint{1.368503in}{0.403334in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{0.403273in}}%
\pgfpathlineto{\pgfqpoint{1.369478in}{0.403212in}}%
\pgfpathlineto{\pgfqpoint{1.369965in}{0.403152in}}%
\pgfpathlineto{\pgfqpoint{1.370452in}{0.403091in}}%
\pgfpathlineto{\pgfqpoint{1.370939in}{0.403030in}}%
\pgfpathlineto{\pgfqpoint{1.371426in}{0.402970in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{0.402909in}}%
\pgfpathlineto{\pgfqpoint{1.372401in}{0.402837in}}%
\pgfpathlineto{\pgfqpoint{1.372888in}{0.402765in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{0.402693in}}%
\pgfpathlineto{\pgfqpoint{1.373862in}{0.402622in}}%
\pgfpathlineto{\pgfqpoint{1.374350in}{0.402550in}}%
\pgfpathlineto{\pgfqpoint{1.374837in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.375324in}{0.402406in}}%
\pgfpathlineto{\pgfqpoint{1.375811in}{0.402334in}}%
\pgfpathlineto{\pgfqpoint{1.376298in}{0.402262in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{0.402118in}}%
\pgfpathlineto{\pgfqpoint{1.377760in}{0.402046in}}%
\pgfpathlineto{\pgfqpoint{1.378247in}{0.401990in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.401980in}}%
\pgfpathlineto{\pgfqpoint{1.379222in}{0.401970in}}%
\pgfpathlineto{\pgfqpoint{1.379709in}{0.401961in}}%
\pgfpathlineto{\pgfqpoint{1.380196in}{0.401925in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.401889in}}%
\pgfpathlineto{\pgfqpoint{1.381171in}{0.401853in}}%
\pgfpathlineto{\pgfqpoint{1.381658in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{1.382145in}{0.401794in}}%
\pgfpathlineto{\pgfqpoint{1.382632in}{0.401765in}}%
\pgfpathlineto{\pgfqpoint{1.383119in}{0.401735in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{0.401706in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.401742in}}%
\pgfpathlineto{\pgfqpoint{1.384581in}{0.401778in}}%
\pgfpathlineto{\pgfqpoint{1.385068in}{0.401813in}}%
\pgfpathlineto{\pgfqpoint{1.385555in}{0.401849in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{0.401885in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.401921in}}%
\pgfpathlineto{\pgfqpoint{1.387017in}{0.401957in}}%
\pgfpathlineto{\pgfqpoint{1.387504in}{0.401993in}}%
\pgfpathlineto{\pgfqpoint{1.387992in}{0.402029in}}%
\pgfpathlineto{\pgfqpoint{1.388479in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{0.402100in}}%
\pgfpathlineto{\pgfqpoint{1.389453in}{0.402136in}}%
\pgfpathlineto{\pgfqpoint{1.389940in}{0.402172in}}%
\pgfpathlineto{\pgfqpoint{1.390428in}{0.402208in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{0.402244in}}%
\pgfpathlineto{\pgfqpoint{1.391402in}{0.402280in}}%
\pgfpathlineto{\pgfqpoint{1.391889in}{0.402316in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.402351in}}%
\pgfpathlineto{\pgfqpoint{1.392864in}{0.402387in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{0.402423in}}%
\pgfpathlineto{\pgfqpoint{1.393838in}{0.402459in}}%
\pgfpathlineto{\pgfqpoint{1.394325in}{0.402495in}}%
\pgfpathlineto{\pgfqpoint{1.394812in}{0.402531in}}%
\pgfpathlineto{\pgfqpoint{1.395300in}{0.402567in}}%
\pgfpathlineto{\pgfqpoint{1.395787in}{0.402602in}}%
\pgfpathlineto{\pgfqpoint{1.396274in}{0.402638in}}%
\pgfpathlineto{\pgfqpoint{1.396761in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{1.397248in}{0.402710in}}%
\pgfpathlineto{\pgfqpoint{1.397736in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{1.398223in}{0.402782in}}%
\pgfpathlineto{\pgfqpoint{1.398710in}{0.402818in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{0.402853in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{0.402889in}}%
\pgfpathlineto{\pgfqpoint{1.400172in}{0.402925in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{0.402961in}}%
\pgfpathlineto{\pgfqpoint{1.401146in}{0.402997in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{0.403033in}}%
\pgfpathlineto{\pgfqpoint{1.402121in}{0.403069in}}%
\pgfpathlineto{\pgfqpoint{1.402608in}{0.403105in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.403141in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{0.403177in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.403213in}}%
\pgfpathlineto{\pgfqpoint{1.404557in}{0.403248in}}%
\pgfpathlineto{\pgfqpoint{1.405044in}{0.403284in}}%
\pgfpathlineto{\pgfqpoint{1.405531in}{0.403320in}}%
\pgfpathlineto{\pgfqpoint{1.406018in}{0.403356in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{0.403392in}}%
\pgfpathlineto{\pgfqpoint{1.406993in}{0.403428in}}%
\pgfpathlineto{\pgfqpoint{1.407480in}{0.403464in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.408454in}{0.403536in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{0.403572in}}%
\pgfpathlineto{\pgfqpoint{1.409429in}{0.403608in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{0.403629in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{0.403589in}}%
\pgfpathlineto{\pgfqpoint{1.410890in}{0.403548in}}%
\pgfpathlineto{\pgfqpoint{1.411378in}{0.403593in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{0.403638in}}%
\pgfpathlineto{\pgfqpoint{1.412352in}{0.403682in}}%
\pgfpathlineto{\pgfqpoint{1.412839in}{0.403726in}}%
\pgfpathlineto{\pgfqpoint{1.413326in}{0.403770in}}%
\pgfpathlineto{\pgfqpoint{1.413814in}{0.403814in}}%
\pgfpathlineto{\pgfqpoint{1.414301in}{0.403858in}}%
\pgfpathlineto{\pgfqpoint{1.414788in}{0.403902in}}%
\pgfpathlineto{\pgfqpoint{1.415275in}{0.403899in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.403895in}}%
\pgfpathlineto{\pgfqpoint{1.416250in}{0.403885in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{0.403874in}}%
\pgfpathlineto{\pgfqpoint{1.417224in}{0.403863in}}%
\pgfpathlineto{\pgfqpoint{1.417711in}{0.403852in}}%
\pgfpathlineto{\pgfqpoint{1.418199in}{0.403842in}}%
\pgfpathlineto{\pgfqpoint{1.418686in}{0.403831in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{0.403820in}}%
\pgfpathlineto{\pgfqpoint{1.419660in}{0.403810in}}%
\pgfpathlineto{\pgfqpoint{1.420147in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{1.420635in}{0.403788in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{0.403778in}}%
\pgfpathlineto{\pgfqpoint{1.421609in}{0.403767in}}%
\pgfpathlineto{\pgfqpoint{1.422096in}{0.403756in}}%
\pgfpathlineto{\pgfqpoint{1.422583in}{0.403745in}}%
\pgfpathlineto{\pgfqpoint{1.423071in}{0.403735in}}%
\pgfpathlineto{\pgfqpoint{1.423558in}{0.403724in}}%
\pgfpathlineto{\pgfqpoint{1.424045in}{0.403713in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.403703in}}%
\pgfpathlineto{\pgfqpoint{1.425019in}{0.403692in}}%
\pgfpathlineto{\pgfqpoint{1.425507in}{0.403681in}}%
\pgfpathlineto{\pgfqpoint{1.425994in}{0.403671in}}%
\pgfpathlineto{\pgfqpoint{1.426481in}{0.403660in}}%
\pgfpathlineto{\pgfqpoint{1.426968in}{0.403649in}}%
\pgfpathlineto{\pgfqpoint{1.427456in}{0.403627in}}%
\pgfpathlineto{\pgfqpoint{1.427943in}{0.403606in}}%
\pgfpathlineto{\pgfqpoint{1.428430in}{0.403584in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{0.403562in}}%
\pgfpathlineto{\pgfqpoint{1.429404in}{0.403541in}}%
\pgfpathlineto{\pgfqpoint{1.429892in}{0.403519in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{0.403467in}}%
\pgfpathlineto{\pgfqpoint{1.430866in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{1.431353in}{0.403363in}}%
\pgfpathlineto{\pgfqpoint{1.431840in}{0.403310in}}%
\pgfpathlineto{\pgfqpoint{1.432328in}{0.403256in}}%
\pgfpathlineto{\pgfqpoint{1.432815in}{0.403202in}}%
\pgfpathlineto{\pgfqpoint{1.433302in}{0.403147in}}%
\pgfpathlineto{\pgfqpoint{1.433789in}{0.403093in}}%
\pgfpathlineto{\pgfqpoint{1.434276in}{0.403039in}}%
\pgfpathlineto{\pgfqpoint{1.434764in}{0.402985in}}%
\pgfpathlineto{\pgfqpoint{1.435251in}{0.402930in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.402876in}}%
\pgfpathlineto{\pgfqpoint{1.436225in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.436713in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.437200in}{0.402713in}}%
\pgfpathlineto{\pgfqpoint{1.437687in}{0.402659in}}%
\pgfpathlineto{\pgfqpoint{1.438174in}{0.402604in}}%
\pgfpathlineto{\pgfqpoint{1.438661in}{0.402550in}}%
\pgfpathlineto{\pgfqpoint{1.439149in}{0.402496in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{0.402441in}}%
\pgfpathlineto{\pgfqpoint{1.440123in}{0.402387in}}%
\pgfpathlineto{\pgfqpoint{1.440610in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{1.441097in}{0.402278in}}%
\pgfpathlineto{\pgfqpoint{1.441585in}{0.402295in}}%
\pgfpathlineto{\pgfqpoint{1.442072in}{0.402311in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.402269in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{0.402227in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.402185in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.402143in}}%
\pgfpathlineto{\pgfqpoint{1.444508in}{0.402102in}}%
\pgfpathlineto{\pgfqpoint{1.444995in}{0.402060in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{0.402019in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{0.401977in}}%
\pgfpathlineto{\pgfqpoint{1.446457in}{0.401936in}}%
\pgfpathlineto{\pgfqpoint{1.446944in}{0.401894in}}%
\pgfpathlineto{\pgfqpoint{1.447431in}{0.401860in}}%
\pgfpathlineto{\pgfqpoint{1.447918in}{0.401826in}}%
\pgfpathlineto{\pgfqpoint{1.448406in}{0.401791in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{0.401757in}}%
\pgfpathlineto{\pgfqpoint{1.449380in}{0.401723in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.401689in}}%
\pgfpathlineto{\pgfqpoint{1.450354in}{0.401654in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.401620in}}%
\pgfpathlineto{\pgfqpoint{1.451329in}{0.401586in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{0.401551in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{0.401517in}}%
\pgfpathlineto{\pgfqpoint{1.452790in}{0.401483in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.401448in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{0.401414in}}%
\pgfpathlineto{\pgfqpoint{1.454252in}{0.401380in}}%
\pgfpathlineto{\pgfqpoint{1.454739in}{0.401346in}}%
\pgfpathlineto{\pgfqpoint{1.455226in}{0.401311in}}%
\pgfpathlineto{\pgfqpoint{1.455714in}{0.401277in}}%
\pgfpathlineto{\pgfqpoint{1.456201in}{0.401243in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.401208in}}%
\pgfpathlineto{\pgfqpoint{1.457175in}{0.401174in}}%
\pgfpathlineto{\pgfqpoint{1.457663in}{0.401140in}}%
\pgfpathlineto{\pgfqpoint{1.458150in}{0.401105in}}%
\pgfpathlineto{\pgfqpoint{1.458637in}{0.401082in}}%
\pgfpathlineto{\pgfqpoint{1.459124in}{0.401059in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{0.401012in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{0.400989in}}%
\pgfpathlineto{\pgfqpoint{1.461073in}{0.400966in}}%
\pgfpathlineto{\pgfqpoint{1.461560in}{0.401027in}}%
\pgfpathlineto{\pgfqpoint{1.462047in}{0.401089in}}%
\pgfpathlineto{\pgfqpoint{1.462535in}{0.401185in}}%
\pgfpathlineto{\pgfqpoint{1.463022in}{0.401282in}}%
\pgfpathlineto{\pgfqpoint{1.463509in}{0.401435in}}%
\pgfpathlineto{\pgfqpoint{1.463996in}{0.401587in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{0.401740in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.401890in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{0.402040in}}%
\pgfpathlineto{\pgfqpoint{1.465945in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{1.466432in}{0.402340in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{0.402490in}}%
\pgfpathlineto{\pgfqpoint{1.467407in}{0.402640in}}%
\pgfpathlineto{\pgfqpoint{1.467894in}{0.402790in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{0.402940in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.469356in}{0.403240in}}%
\pgfpathlineto{\pgfqpoint{1.469843in}{0.403390in}}%
\pgfpathlineto{\pgfqpoint{1.470330in}{0.403540in}}%
\pgfpathlineto{\pgfqpoint{1.470817in}{0.403690in}}%
\pgfpathlineto{\pgfqpoint{1.471304in}{0.403811in}}%
\pgfpathlineto{\pgfqpoint{1.471792in}{0.403932in}}%
\pgfpathlineto{\pgfqpoint{1.472279in}{0.404053in}}%
\pgfpathlineto{\pgfqpoint{1.472766in}{0.404164in}}%
\pgfpathlineto{\pgfqpoint{1.473253in}{0.404276in}}%
\pgfpathlineto{\pgfqpoint{1.473740in}{0.404388in}}%
\pgfpathlineto{\pgfqpoint{1.474228in}{0.404499in}}%
\pgfpathlineto{\pgfqpoint{1.474715in}{0.404611in}}%
\pgfpathlineto{\pgfqpoint{1.475202in}{0.404669in}}%
\pgfpathlineto{\pgfqpoint{1.475689in}{0.404726in}}%
\pgfpathlineto{\pgfqpoint{1.476177in}{0.404783in}}%
\pgfpathlineto{\pgfqpoint{1.476664in}{0.404841in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.404898in}}%
\pgfpathlineto{\pgfqpoint{1.477638in}{0.404956in}}%
\pgfpathlineto{\pgfqpoint{1.478125in}{0.405013in}}%
\pgfpathlineto{\pgfqpoint{1.478613in}{0.405070in}}%
\pgfpathlineto{\pgfqpoint{1.479100in}{0.405128in}}%
\pgfpathlineto{\pgfqpoint{1.479587in}{0.405185in}}%
\pgfpathlineto{\pgfqpoint{1.480074in}{0.405242in}}%
\pgfpathlineto{\pgfqpoint{1.480561in}{0.405300in}}%
\pgfpathlineto{\pgfqpoint{1.481049in}{0.405357in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.405415in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{1.482510in}{0.405529in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{0.405587in}}%
\pgfpathlineto{\pgfqpoint{1.483485in}{0.405644in}}%
\pgfpathlineto{\pgfqpoint{1.483972in}{0.405702in}}%
\pgfpathlineto{\pgfqpoint{1.484459in}{0.405759in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{0.405816in}}%
\pgfpathlineto{\pgfqpoint{1.485433in}{0.405874in}}%
\pgfpathlineto{\pgfqpoint{1.485921in}{0.405931in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.405989in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.406046in}}%
\pgfpathlineto{\pgfqpoint{1.487382in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{1.487870in}{0.406161in}}%
\pgfpathlineto{\pgfqpoint{1.488357in}{0.406218in}}%
\pgfpathlineto{\pgfqpoint{1.488844in}{0.406275in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{0.406333in}}%
\pgfpathlineto{\pgfqpoint{1.489818in}{0.406390in}}%
\pgfpathlineto{\pgfqpoint{1.490306in}{0.406448in}}%
\pgfpathlineto{\pgfqpoint{1.490793in}{0.406505in}}%
\pgfpathlineto{\pgfqpoint{1.491280in}{0.406562in}}%
\pgfpathlineto{\pgfqpoint{1.491767in}{0.406620in}}%
\pgfpathlineto{\pgfqpoint{1.492254in}{0.406677in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{0.406680in}}%
\pgfpathlineto{\pgfqpoint{1.493229in}{0.406683in}}%
\pgfpathlineto{\pgfqpoint{1.493716in}{0.406651in}}%
\pgfpathlineto{\pgfqpoint{1.494203in}{0.406619in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{0.406533in}}%
\pgfpathlineto{\pgfqpoint{1.495178in}{0.406447in}}%
\pgfpathlineto{\pgfqpoint{1.495665in}{0.406361in}}%
\pgfpathlineto{\pgfqpoint{1.496152in}{0.406276in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{0.406191in}}%
\pgfpathlineto{\pgfqpoint{1.497127in}{0.406106in}}%
\pgfpathlineto{\pgfqpoint{1.497614in}{0.406021in}}%
\pgfpathlineto{\pgfqpoint{1.498101in}{0.405936in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{0.405851in}}%
\pgfpathlineto{\pgfqpoint{1.499075in}{0.405766in}}%
\pgfpathlineto{\pgfqpoint{1.499563in}{0.405681in}}%
\pgfpathlineto{\pgfqpoint{1.500050in}{0.405596in}}%
\pgfpathlineto{\pgfqpoint{1.500537in}{0.405511in}}%
\pgfpathlineto{\pgfqpoint{1.501024in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.501511in}{0.405341in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{0.405256in}}%
\pgfpathlineto{\pgfqpoint{1.502486in}{0.405200in}}%
\pgfpathlineto{\pgfqpoint{1.502973in}{0.405144in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{0.405088in}}%
\pgfpathlineto{\pgfqpoint{1.503947in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.504435in}{0.404976in}}%
\pgfpathlineto{\pgfqpoint{1.504922in}{0.404920in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.404864in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.404808in}}%
\pgfpathlineto{\pgfqpoint{1.506384in}{0.404846in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.404884in}}%
\pgfpathlineto{\pgfqpoint{1.507358in}{0.404922in}}%
\pgfpathlineto{\pgfqpoint{1.507845in}{0.404961in}}%
\pgfpathlineto{\pgfqpoint{1.508332in}{0.404999in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{0.405037in}}%
\pgfpathlineto{\pgfqpoint{1.509307in}{0.405075in}}%
\pgfpathlineto{\pgfqpoint{1.509794in}{0.405113in}}%
\pgfpathlineto{\pgfqpoint{1.510281in}{0.405151in}}%
\pgfpathlineto{\pgfqpoint{1.510768in}{0.405190in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.405228in}}%
\pgfpathlineto{\pgfqpoint{1.511743in}{0.405266in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{0.405304in}}%
\pgfpathlineto{\pgfqpoint{1.512717in}{0.405342in}}%
\pgfpathlineto{\pgfqpoint{1.513204in}{0.405381in}}%
\pgfpathlineto{\pgfqpoint{1.513692in}{0.405419in}}%
\pgfpathlineto{\pgfqpoint{1.514179in}{0.405457in}}%
\pgfpathlineto{\pgfqpoint{1.514666in}{0.405495in}}%
\pgfpathlineto{\pgfqpoint{1.515153in}{0.405533in}}%
\pgfpathlineto{\pgfqpoint{1.515641in}{0.405571in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{0.405610in}}%
\pgfpathlineto{\pgfqpoint{1.516615in}{0.405603in}}%
\pgfpathlineto{\pgfqpoint{1.517102in}{0.405597in}}%
\pgfpathlineto{\pgfqpoint{1.517589in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.518077in}{0.405585in}}%
\pgfpathlineto{\pgfqpoint{1.518564in}{0.405579in}}%
\pgfpathlineto{\pgfqpoint{1.519051in}{0.405573in}}%
\pgfpathlineto{\pgfqpoint{1.519538in}{0.405566in}}%
\pgfpathlineto{\pgfqpoint{1.520025in}{0.405560in}}%
\pgfpathlineto{\pgfqpoint{1.520513in}{0.405554in}}%
\pgfpathlineto{\pgfqpoint{1.521000in}{0.405548in}}%
\pgfpathlineto{\pgfqpoint{1.521487in}{0.405542in}}%
\pgfpathlineto{\pgfqpoint{1.521974in}{0.405536in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{0.405529in}}%
\pgfpathlineto{\pgfqpoint{1.522949in}{0.405523in}}%
\pgfpathlineto{\pgfqpoint{1.523436in}{0.405517in}}%
\pgfpathlineto{\pgfqpoint{1.523923in}{0.405511in}}%
\pgfpathlineto{\pgfqpoint{1.524410in}{0.405505in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{0.405498in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{0.405492in}}%
\pgfpathlineto{\pgfqpoint{1.525872in}{0.405486in}}%
\pgfpathlineto{\pgfqpoint{1.526359in}{0.405480in}}%
\pgfpathlineto{\pgfqpoint{1.526846in}{0.405474in}}%
\pgfpathlineto{\pgfqpoint{1.527334in}{0.405474in}}%
\pgfpathlineto{\pgfqpoint{1.527821in}{0.405473in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{0.405473in}}%
\pgfpathlineto{\pgfqpoint{1.528795in}{0.405473in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{0.405473in}}%
\pgfpathlineto{\pgfqpoint{1.529770in}{0.405473in}}%
\pgfpathlineto{\pgfqpoint{1.530257in}{0.405473in}}%
\pgfpathlineto{\pgfqpoint{1.530744in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{1.531231in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{1.531718in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{1.532693in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{1.533180in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{1.533667in}{0.405471in}}%
\pgfpathlineto{\pgfqpoint{1.534154in}{0.405471in}}%
\pgfpathlineto{\pgfqpoint{1.534642in}{0.405471in}}%
\pgfpathlineto{\pgfqpoint{1.535129in}{0.405471in}}%
\pgfpathlineto{\pgfqpoint{1.535616in}{0.405471in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{0.405471in}}%
\pgfpathlineto{\pgfqpoint{1.536591in}{0.405470in}}%
\pgfpathlineto{\pgfqpoint{1.537078in}{0.405470in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.405430in}}%
\pgfpathlineto{\pgfqpoint{1.538052in}{0.405390in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{0.405326in}}%
\pgfpathlineto{\pgfqpoint{1.539027in}{0.405262in}}%
\pgfpathlineto{\pgfqpoint{1.539514in}{0.405198in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{0.405134in}}%
\pgfpathlineto{\pgfqpoint{1.540488in}{0.405070in}}%
\pgfpathlineto{\pgfqpoint{1.540975in}{0.405006in}}%
\pgfpathlineto{\pgfqpoint{1.541463in}{0.404942in}}%
\pgfpathlineto{\pgfqpoint{1.541950in}{0.404877in}}%
\pgfpathlineto{\pgfqpoint{1.542437in}{0.404813in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{1.543411in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.404621in}}%
\pgfpathlineto{\pgfqpoint{1.544386in}{0.404557in}}%
\pgfpathlineto{\pgfqpoint{1.544873in}{0.404493in}}%
\pgfpathlineto{\pgfqpoint{1.545360in}{0.404429in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.404365in}}%
\pgfpathlineto{\pgfqpoint{1.546335in}{0.404300in}}%
\pgfpathlineto{\pgfqpoint{1.546822in}{0.404236in}}%
\pgfpathlineto{\pgfqpoint{1.547309in}{0.404172in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{0.404179in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{0.404186in}}%
\pgfpathlineto{\pgfqpoint{1.548771in}{0.404192in}}%
\pgfpathlineto{\pgfqpoint{1.549258in}{0.404199in}}%
\pgfpathlineto{\pgfqpoint{1.549745in}{0.404206in}}%
\pgfpathlineto{\pgfqpoint{1.550232in}{0.404212in}}%
\pgfpathlineto{\pgfqpoint{1.550720in}{0.404219in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{0.404226in}}%
\pgfpathlineto{\pgfqpoint{1.551694in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{1.552181in}{0.404144in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{0.404090in}}%
\pgfpathlineto{\pgfqpoint{1.553156in}{0.404036in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{0.403981in}}%
\pgfpathlineto{\pgfqpoint{1.554130in}{0.403927in}}%
\pgfpathlineto{\pgfqpoint{1.554617in}{0.403872in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.403818in}}%
\pgfpathlineto{\pgfqpoint{1.555592in}{0.403764in}}%
\pgfpathlineto{\pgfqpoint{1.556079in}{0.403709in}}%
\pgfpathlineto{\pgfqpoint{1.556566in}{0.403655in}}%
\pgfpathlineto{\pgfqpoint{1.557053in}{0.403601in}}%
\pgfpathlineto{\pgfqpoint{1.557541in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{1.558028in}{0.403492in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.403433in}}%
\pgfpathlineto{\pgfqpoint{1.559002in}{0.403374in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{0.403316in}}%
\pgfpathlineto{\pgfqpoint{1.559977in}{0.403257in}}%
\pgfpathlineto{\pgfqpoint{1.560464in}{0.403198in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{0.403140in}}%
\pgfpathlineto{\pgfqpoint{1.561438in}{0.403081in}}%
\pgfpathlineto{\pgfqpoint{1.561925in}{0.403022in}}%
\pgfpathlineto{\pgfqpoint{1.562413in}{0.402963in}}%
\pgfpathlineto{\pgfqpoint{1.562900in}{0.402905in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.402846in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{0.402787in}}%
\pgfpathlineto{\pgfqpoint{1.564362in}{0.402729in}}%
\pgfpathlineto{\pgfqpoint{1.564849in}{0.402670in}}%
\pgfpathlineto{\pgfqpoint{1.565336in}{0.402611in}}%
\pgfpathlineto{\pgfqpoint{1.565823in}{0.402552in}}%
\pgfpathlineto{\pgfqpoint{1.566310in}{0.402494in}}%
\pgfpathlineto{\pgfqpoint{1.566798in}{0.402435in}}%
\pgfpathlineto{\pgfqpoint{1.567285in}{0.402376in}}%
\pgfpathlineto{\pgfqpoint{1.567772in}{0.402317in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.402259in}}%
\pgfpathlineto{\pgfqpoint{1.568746in}{0.402200in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.402141in}}%
\pgfpathlineto{\pgfqpoint{1.569721in}{0.402107in}}%
\pgfpathlineto{\pgfqpoint{1.570208in}{0.402072in}}%
\pgfpathlineto{\pgfqpoint{1.570695in}{0.402037in}}%
\pgfpathlineto{\pgfqpoint{1.571182in}{0.402003in}}%
\pgfpathlineto{\pgfqpoint{1.571670in}{0.401968in}}%
\pgfpathlineto{\pgfqpoint{1.572157in}{0.401934in}}%
\pgfpathlineto{\pgfqpoint{1.572644in}{0.401899in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{0.401864in}}%
\pgfpathlineto{\pgfqpoint{1.573618in}{0.401830in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{0.401795in}}%
\pgfpathlineto{\pgfqpoint{1.574593in}{0.401761in}}%
\pgfpathlineto{\pgfqpoint{1.575080in}{0.401726in}}%
\pgfpathlineto{\pgfqpoint{1.575567in}{0.401691in}}%
\pgfpathlineto{\pgfqpoint{1.576055in}{0.401657in}}%
\pgfpathlineto{\pgfqpoint{1.576542in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{1.577029in}{0.401587in}}%
\pgfpathlineto{\pgfqpoint{1.577516in}{0.401553in}}%
\pgfpathlineto{\pgfqpoint{1.578003in}{0.401518in}}%
\pgfpathlineto{\pgfqpoint{1.578491in}{0.401484in}}%
\pgfpathlineto{\pgfqpoint{1.578978in}{0.401423in}}%
\pgfpathlineto{\pgfqpoint{1.579465in}{0.401362in}}%
\pgfpathlineto{\pgfqpoint{1.579952in}{0.401300in}}%
\pgfpathlineto{\pgfqpoint{1.580439in}{0.401239in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{0.401178in}}%
\pgfpathlineto{\pgfqpoint{1.581414in}{0.401117in}}%
\pgfpathlineto{\pgfqpoint{1.581901in}{0.401056in}}%
\pgfpathlineto{\pgfqpoint{1.582388in}{0.400995in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.401004in}}%
\pgfpathlineto{\pgfqpoint{1.583363in}{0.401013in}}%
\pgfpathlineto{\pgfqpoint{1.583850in}{0.401039in}}%
\pgfpathlineto{\pgfqpoint{1.584337in}{0.401065in}}%
\pgfpathlineto{\pgfqpoint{1.584824in}{0.401091in}}%
\pgfpathlineto{\pgfqpoint{1.585312in}{0.401117in}}%
\pgfpathlineto{\pgfqpoint{1.585799in}{0.401143in}}%
\pgfpathlineto{\pgfqpoint{1.586286in}{0.401169in}}%
\pgfpathlineto{\pgfqpoint{1.586773in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{1.587260in}{0.401221in}}%
\pgfpathlineto{\pgfqpoint{1.587748in}{0.401247in}}%
\pgfpathlineto{\pgfqpoint{1.588235in}{0.401273in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.401299in}}%
\pgfpathlineto{\pgfqpoint{1.589209in}{0.401325in}}%
\pgfpathlineto{\pgfqpoint{1.589696in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{0.401377in}}%
\pgfpathlineto{\pgfqpoint{1.590671in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.591158in}{0.401425in}}%
\pgfpathlineto{\pgfqpoint{1.591645in}{0.401447in}}%
\pgfpathlineto{\pgfqpoint{1.592132in}{0.401469in}}%
\pgfpathlineto{\pgfqpoint{1.592620in}{0.401491in}}%
\pgfpathlineto{\pgfqpoint{1.593107in}{0.401513in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{0.401535in}}%
\pgfpathlineto{\pgfqpoint{1.594081in}{0.401557in}}%
\pgfpathlineto{\pgfqpoint{1.594569in}{0.401579in}}%
\pgfpathlineto{\pgfqpoint{1.595056in}{0.401601in}}%
\pgfpathlineto{\pgfqpoint{1.595543in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{1.596030in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.596517in}{0.401666in}}%
\pgfpathlineto{\pgfqpoint{1.597005in}{0.401688in}}%
\pgfpathlineto{\pgfqpoint{1.597492in}{0.401710in}}%
\pgfpathlineto{\pgfqpoint{1.597979in}{0.401732in}}%
\pgfpathlineto{\pgfqpoint{1.598466in}{0.401754in}}%
\pgfpathlineto{\pgfqpoint{1.598953in}{0.401776in}}%
\pgfpathlineto{\pgfqpoint{1.599441in}{0.401798in}}%
\pgfpathlineto{\pgfqpoint{1.599928in}{0.401820in}}%
\pgfpathlineto{\pgfqpoint{1.600415in}{0.401842in}}%
\pgfpathlineto{\pgfqpoint{1.600902in}{0.401864in}}%
\pgfpathlineto{\pgfqpoint{1.601389in}{0.401886in}}%
\pgfpathlineto{\pgfqpoint{1.601877in}{0.401907in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{0.401929in}}%
\pgfpathlineto{\pgfqpoint{1.602851in}{0.401951in}}%
\pgfpathlineto{\pgfqpoint{1.603338in}{0.401973in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{0.401995in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{0.402017in}}%
\pgfpathlineto{\pgfqpoint{1.604800in}{0.402040in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{0.402062in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{0.402084in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.402106in}}%
\pgfpathlineto{\pgfqpoint{1.606749in}{0.402128in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{0.402151in}}%
\pgfpathlineto{\pgfqpoint{1.607723in}{0.402173in}}%
\pgfpathlineto{\pgfqpoint{1.608210in}{0.402195in}}%
\pgfpathlineto{\pgfqpoint{1.608698in}{0.402217in}}%
\pgfpathlineto{\pgfqpoint{1.609185in}{0.402239in}}%
\pgfpathlineto{\pgfqpoint{1.609672in}{0.402262in}}%
\pgfpathlineto{\pgfqpoint{1.610159in}{0.402284in}}%
\pgfpathlineto{\pgfqpoint{1.610646in}{0.402306in}}%
\pgfpathlineto{\pgfqpoint{1.611134in}{0.402328in}}%
\pgfpathlineto{\pgfqpoint{1.611621in}{0.402350in}}%
\pgfpathlineto{\pgfqpoint{1.612108in}{0.402373in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{0.402395in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.402417in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{0.402439in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{0.402450in}}%
\pgfpathlineto{\pgfqpoint{1.614544in}{0.402461in}}%
\pgfpathlineto{\pgfqpoint{1.615031in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.615519in}{0.402476in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{0.402483in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{0.402491in}}%
\pgfpathlineto{\pgfqpoint{1.616980in}{0.402498in}}%
\pgfpathlineto{\pgfqpoint{1.617467in}{0.402505in}}%
\pgfpathlineto{\pgfqpoint{1.617955in}{0.402513in}}%
\pgfpathlineto{\pgfqpoint{1.618442in}{0.402520in}}%
\pgfpathlineto{\pgfqpoint{1.618929in}{0.402527in}}%
\pgfpathlineto{\pgfqpoint{1.619416in}{0.402535in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.402542in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{0.402549in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.402557in}}%
\pgfpathlineto{\pgfqpoint{1.621365in}{0.402564in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.622339in}{0.402628in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.402684in}}%
\pgfpathlineto{\pgfqpoint{1.623314in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.623801in}{0.402796in}}%
\pgfpathlineto{\pgfqpoint{1.624288in}{0.402852in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{0.402909in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{0.402965in}}%
\pgfpathlineto{\pgfqpoint{1.625750in}{0.403021in}}%
\pgfpathlineto{\pgfqpoint{1.626237in}{0.403077in}}%
\pgfpathlineto{\pgfqpoint{1.626724in}{0.403134in}}%
\pgfpathlineto{\pgfqpoint{1.627212in}{0.403190in}}%
\pgfpathlineto{\pgfqpoint{1.627699in}{0.403246in}}%
\pgfpathlineto{\pgfqpoint{1.628186in}{0.403302in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{1.629160in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{1.629648in}{0.403471in}}%
\pgfpathlineto{\pgfqpoint{1.630135in}{0.403527in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{0.403583in}}%
\pgfpathlineto{\pgfqpoint{1.631109in}{0.403639in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{0.403696in}}%
\pgfpathlineto{\pgfqpoint{1.632084in}{0.403752in}}%
\pgfpathlineto{\pgfqpoint{1.632571in}{0.403808in}}%
\pgfpathlineto{\pgfqpoint{1.633058in}{0.403864in}}%
\pgfpathlineto{\pgfqpoint{1.633545in}{0.403898in}}%
\pgfpathlineto{\pgfqpoint{1.634033in}{0.403932in}}%
\pgfpathlineto{\pgfqpoint{1.634520in}{0.403966in}}%
\pgfpathlineto{\pgfqpoint{1.635007in}{0.404000in}}%
\pgfpathlineto{\pgfqpoint{1.635494in}{0.404034in}}%
\pgfpathlineto{\pgfqpoint{1.635981in}{0.404068in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{0.404102in}}%
\pgfpathlineto{\pgfqpoint{1.636956in}{0.404135in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{0.404167in}}%
\pgfpathlineto{\pgfqpoint{1.637930in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{0.404237in}}%
\pgfpathlineto{\pgfqpoint{1.638905in}{0.404276in}}%
\pgfpathlineto{\pgfqpoint{1.639392in}{0.404315in}}%
\pgfpathlineto{\pgfqpoint{1.639879in}{0.404355in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{0.404394in}}%
\pgfpathlineto{\pgfqpoint{1.640853in}{0.404433in}}%
\pgfpathlineto{\pgfqpoint{1.641341in}{0.404472in}}%
\pgfpathlineto{\pgfqpoint{1.641828in}{0.404512in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{0.404551in}}%
\pgfpathlineto{\pgfqpoint{1.642802in}{0.404590in}}%
\pgfpathlineto{\pgfqpoint{1.643290in}{0.404629in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{0.404669in}}%
\pgfpathlineto{\pgfqpoint{1.644264in}{0.404708in}}%
\pgfpathlineto{\pgfqpoint{1.644751in}{0.404747in}}%
\pgfpathlineto{\pgfqpoint{1.645238in}{0.404775in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{0.404803in}}%
\pgfpathlineto{\pgfqpoint{1.646213in}{0.404831in}}%
\pgfpathlineto{\pgfqpoint{1.646700in}{0.404859in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{0.404888in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{0.404916in}}%
\pgfpathlineto{\pgfqpoint{1.648162in}{0.404944in}}%
\pgfpathlineto{\pgfqpoint{1.648649in}{0.404972in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{1.649623in}{0.405028in}}%
\pgfpathlineto{\pgfqpoint{1.650110in}{0.405056in}}%
\pgfpathlineto{\pgfqpoint{1.650598in}{0.405084in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{0.405112in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{1.652059in}{0.405168in}}%
\pgfpathlineto{\pgfqpoint{1.652547in}{0.405196in}}%
\pgfpathlineto{\pgfqpoint{1.653034in}{0.405224in}}%
\pgfpathlineto{\pgfqpoint{1.653521in}{0.405208in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{0.405191in}}%
\pgfpathlineto{\pgfqpoint{1.654495in}{0.405174in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.405158in}}%
\pgfpathlineto{\pgfqpoint{1.655470in}{0.405141in}}%
\pgfpathlineto{\pgfqpoint{1.655957in}{0.405124in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{0.405108in}}%
\pgfpathlineto{\pgfqpoint{1.656931in}{0.405091in}}%
\pgfpathlineto{\pgfqpoint{1.657419in}{0.405074in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.405058in}}%
\pgfpathlineto{\pgfqpoint{1.658393in}{0.405041in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.659367in}{0.405008in}}%
\pgfpathlineto{\pgfqpoint{1.659855in}{0.404991in}}%
\pgfpathlineto{\pgfqpoint{1.660342in}{0.404975in}}%
\pgfpathlineto{\pgfqpoint{1.660829in}{0.404958in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{0.404941in}}%
\pgfpathlineto{\pgfqpoint{1.661803in}{0.404925in}}%
\pgfpathlineto{\pgfqpoint{1.662291in}{0.404908in}}%
\pgfpathlineto{\pgfqpoint{1.662778in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{1.663265in}{0.404875in}}%
\pgfpathlineto{\pgfqpoint{1.663752in}{0.404858in}}%
\pgfpathlineto{\pgfqpoint{1.664240in}{0.404835in}}%
\pgfpathlineto{\pgfqpoint{1.664727in}{0.404834in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{1.665701in}{0.404832in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{0.404831in}}%
\pgfpathlineto{\pgfqpoint{1.666676in}{0.404830in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{0.404829in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{0.404828in}}%
\pgfpathlineto{\pgfqpoint{1.668137in}{0.404827in}}%
\pgfpathlineto{\pgfqpoint{1.668624in}{0.404866in}}%
\pgfpathlineto{\pgfqpoint{1.669112in}{0.404906in}}%
\pgfpathlineto{\pgfqpoint{1.669599in}{0.404937in}}%
\pgfpathlineto{\pgfqpoint{1.670086in}{0.404968in}}%
\pgfpathlineto{\pgfqpoint{1.670573in}{0.404956in}}%
\pgfpathlineto{\pgfqpoint{1.671060in}{0.404945in}}%
\pgfpathlineto{\pgfqpoint{1.671548in}{0.404933in}}%
\pgfpathlineto{\pgfqpoint{1.672035in}{0.404922in}}%
\pgfpathlineto{\pgfqpoint{1.672522in}{0.404910in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{0.404899in}}%
\pgfpathlineto{\pgfqpoint{1.673497in}{0.404887in}}%
\pgfpathlineto{\pgfqpoint{1.673984in}{0.404876in}}%
\pgfpathlineto{\pgfqpoint{1.674471in}{0.404864in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{0.404852in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{0.404841in}}%
\pgfpathlineto{\pgfqpoint{1.675933in}{0.404829in}}%
\pgfpathlineto{\pgfqpoint{1.676420in}{0.404818in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{0.404806in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{0.404795in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{0.404783in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{0.404772in}}%
\pgfpathlineto{\pgfqpoint{1.678856in}{0.404760in}}%
\pgfpathlineto{\pgfqpoint{1.679343in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{0.404737in}}%
\pgfpathlineto{\pgfqpoint{1.680317in}{0.404726in}}%
\pgfpathlineto{\pgfqpoint{1.680805in}{0.404714in}}%
\pgfpathlineto{\pgfqpoint{1.681292in}{0.404703in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{0.404691in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{0.404645in}}%
\pgfpathlineto{\pgfqpoint{1.682754in}{0.404599in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{0.404553in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{0.404508in}}%
\pgfpathlineto{\pgfqpoint{1.684215in}{0.404462in}}%
\pgfpathlineto{\pgfqpoint{1.684702in}{0.404416in}}%
\pgfpathlineto{\pgfqpoint{1.685190in}{0.404370in}}%
\pgfpathlineto{\pgfqpoint{1.685677in}{0.404324in}}%
\pgfpathlineto{\pgfqpoint{1.686164in}{0.404278in}}%
\pgfpathlineto{\pgfqpoint{1.686651in}{0.404232in}}%
\pgfpathlineto{\pgfqpoint{1.687138in}{0.404186in}}%
\pgfpathlineto{\pgfqpoint{1.687626in}{0.404141in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.404095in}}%
\pgfpathlineto{\pgfqpoint{1.688600in}{0.404049in}}%
\pgfpathlineto{\pgfqpoint{1.689087in}{0.404003in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.403957in}}%
\pgfpathlineto{\pgfqpoint{1.690062in}{0.403911in}}%
\pgfpathlineto{\pgfqpoint{1.690549in}{0.403865in}}%
\pgfpathlineto{\pgfqpoint{1.691036in}{0.403819in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{0.403774in}}%
\pgfpathlineto{\pgfqpoint{1.692011in}{0.403728in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.403682in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{0.403590in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{0.403544in}}%
\pgfpathlineto{\pgfqpoint{1.694447in}{0.403498in}}%
\pgfpathlineto{\pgfqpoint{1.694934in}{0.403452in}}%
\pgfpathlineto{\pgfqpoint{1.695421in}{0.403414in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.403376in}}%
\pgfpathlineto{\pgfqpoint{1.696395in}{0.403338in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.403300in}}%
\pgfpathlineto{\pgfqpoint{1.697370in}{0.403262in}}%
\pgfpathlineto{\pgfqpoint{1.697857in}{0.403224in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{0.403186in}}%
\pgfpathlineto{\pgfqpoint{1.698831in}{0.403148in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{0.403110in}}%
\pgfpathlineto{\pgfqpoint{1.699806in}{0.403035in}}%
\pgfpathlineto{\pgfqpoint{1.700293in}{0.402959in}}%
\pgfpathlineto{\pgfqpoint{1.700780in}{0.402884in}}%
\pgfpathlineto{\pgfqpoint{1.701267in}{0.402808in}}%
\pgfpathlineto{\pgfqpoint{1.701755in}{0.402783in}}%
\pgfpathlineto{\pgfqpoint{1.702242in}{0.402758in}}%
\pgfpathlineto{\pgfqpoint{1.702729in}{0.402732in}}%
\pgfpathlineto{\pgfqpoint{1.703216in}{0.402707in}}%
\pgfpathlineto{\pgfqpoint{1.703704in}{0.402682in}}%
\pgfpathlineto{\pgfqpoint{1.704191in}{0.402657in}}%
\pgfpathlineto{\pgfqpoint{1.704678in}{0.402632in}}%
\pgfpathlineto{\pgfqpoint{1.705165in}{0.402606in}}%
\pgfpathlineto{\pgfqpoint{1.705652in}{0.402581in}}%
\pgfpathlineto{\pgfqpoint{1.706140in}{0.402556in}}%
\pgfpathlineto{\pgfqpoint{1.706627in}{0.402531in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{0.402506in}}%
\pgfpathlineto{\pgfqpoint{1.707601in}{0.402480in}}%
\pgfpathlineto{\pgfqpoint{1.708088in}{0.402455in}}%
\pgfpathlineto{\pgfqpoint{1.708576in}{0.402430in}}%
\pgfpathlineto{\pgfqpoint{1.709063in}{0.402405in}}%
\pgfpathlineto{\pgfqpoint{1.709550in}{0.402380in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{0.402354in}}%
\pgfpathlineto{\pgfqpoint{1.710524in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{1.711012in}{0.402304in}}%
\pgfpathlineto{\pgfqpoint{1.711499in}{0.402269in}}%
\pgfpathlineto{\pgfqpoint{1.711986in}{0.402234in}}%
\pgfpathlineto{\pgfqpoint{1.712473in}{0.402198in}}%
\pgfpathlineto{\pgfqpoint{1.712961in}{0.402163in}}%
\pgfpathlineto{\pgfqpoint{1.713448in}{0.402205in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.402246in}}%
\pgfpathlineto{\pgfqpoint{1.714422in}{0.402288in}}%
\pgfpathlineto{\pgfqpoint{1.714909in}{0.402330in}}%
\pgfpathlineto{\pgfqpoint{1.715397in}{0.402372in}}%
\pgfpathlineto{\pgfqpoint{1.715884in}{0.402414in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{0.402455in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{1.717345in}{0.402539in}}%
\pgfpathlineto{\pgfqpoint{1.717833in}{0.402581in}}%
\pgfpathlineto{\pgfqpoint{1.718320in}{0.402623in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{0.402664in}}%
\pgfpathlineto{\pgfqpoint{1.719294in}{0.402706in}}%
\pgfpathlineto{\pgfqpoint{1.719781in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{1.720269in}{0.402790in}}%
\pgfpathlineto{\pgfqpoint{1.720756in}{0.402831in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.402873in}}%
\pgfpathlineto{\pgfqpoint{1.721730in}{0.402915in}}%
\pgfpathlineto{\pgfqpoint{1.722218in}{0.402957in}}%
\pgfpathlineto{\pgfqpoint{1.722705in}{0.402999in}}%
\pgfpathlineto{\pgfqpoint{1.723192in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{0.403082in}}%
\pgfpathlineto{\pgfqpoint{1.724166in}{0.403124in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{0.403166in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{0.403208in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{0.403249in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{0.403291in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{0.403332in}}%
\pgfpathlineto{\pgfqpoint{1.727090in}{0.403348in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{0.403365in}}%
\pgfpathlineto{\pgfqpoint{1.728064in}{0.403382in}}%
\pgfpathlineto{\pgfqpoint{1.728551in}{0.403398in}}%
\pgfpathlineto{\pgfqpoint{1.729038in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{1.729526in}{0.403432in}}%
\pgfpathlineto{\pgfqpoint{1.730013in}{0.403448in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{0.403482in}}%
\pgfpathlineto{\pgfqpoint{1.731475in}{0.403498in}}%
\pgfpathlineto{\pgfqpoint{1.731962in}{0.403515in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.403532in}}%
\pgfpathlineto{\pgfqpoint{1.732936in}{0.403541in}}%
\pgfpathlineto{\pgfqpoint{1.733423in}{0.403550in}}%
\pgfpathlineto{\pgfqpoint{1.733911in}{0.403559in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{0.403568in}}%
\pgfpathlineto{\pgfqpoint{1.734885in}{0.403576in}}%
\pgfpathlineto{\pgfqpoint{1.735372in}{0.403585in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.403594in}}%
\pgfpathlineto{\pgfqpoint{1.736347in}{0.403603in}}%
\pgfpathlineto{\pgfqpoint{1.736834in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{1.737321in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{1.737808in}{0.403630in}}%
\pgfpathlineto{\pgfqpoint{1.738295in}{0.403639in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{0.403648in}}%
\pgfpathlineto{\pgfqpoint{1.739270in}{0.403657in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{0.403666in}}%
\pgfpathlineto{\pgfqpoint{1.740244in}{0.403675in}}%
\pgfpathlineto{\pgfqpoint{1.740732in}{0.403684in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{0.403693in}}%
\pgfpathlineto{\pgfqpoint{1.741706in}{0.403697in}}%
\pgfpathlineto{\pgfqpoint{1.742193in}{0.403701in}}%
\pgfpathlineto{\pgfqpoint{1.742680in}{0.403715in}}%
\pgfpathlineto{\pgfqpoint{1.743168in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{0.403743in}}%
\pgfpathlineto{\pgfqpoint{1.744142in}{0.403758in}}%
\pgfpathlineto{\pgfqpoint{1.744629in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{1.745116in}{0.403701in}}%
\pgfpathlineto{\pgfqpoint{1.745604in}{0.403672in}}%
\pgfpathlineto{\pgfqpoint{1.746091in}{0.403644in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.403615in}}%
\pgfpathlineto{\pgfqpoint{1.747065in}{0.403587in}}%
\pgfpathlineto{\pgfqpoint{1.747552in}{0.403558in}}%
\pgfpathlineto{\pgfqpoint{1.748040in}{0.403530in}}%
\pgfpathlineto{\pgfqpoint{1.748527in}{0.403501in}}%
\pgfpathlineto{\pgfqpoint{1.749014in}{0.403472in}}%
\pgfpathlineto{\pgfqpoint{1.749501in}{0.403444in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{1.750476in}{0.403387in}}%
\pgfpathlineto{\pgfqpoint{1.750963in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{1.751450in}{0.403330in}}%
\pgfpathlineto{\pgfqpoint{1.751937in}{0.403301in}}%
\pgfpathlineto{\pgfqpoint{1.752425in}{0.403273in}}%
\pgfpathlineto{\pgfqpoint{1.752912in}{0.403244in}}%
\pgfpathlineto{\pgfqpoint{1.753399in}{0.403216in}}%
\pgfpathlineto{\pgfqpoint{1.753886in}{0.403187in}}%
\pgfpathlineto{\pgfqpoint{1.754373in}{0.403159in}}%
\pgfpathlineto{\pgfqpoint{1.754861in}{0.403130in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{1.755835in}{0.403073in}}%
\pgfpathlineto{\pgfqpoint{1.756322in}{0.403045in}}%
\pgfpathlineto{\pgfqpoint{1.756809in}{0.403016in}}%
\pgfpathlineto{\pgfqpoint{1.757297in}{0.402987in}}%
\pgfpathlineto{\pgfqpoint{1.757784in}{0.402959in}}%
\pgfpathlineto{\pgfqpoint{1.758271in}{0.402986in}}%
\pgfpathlineto{\pgfqpoint{1.758758in}{0.403013in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{1.759733in}{0.403067in}}%
\pgfpathlineto{\pgfqpoint{1.760220in}{0.403078in}}%
\pgfpathlineto{\pgfqpoint{1.760707in}{0.403077in}}%
\pgfpathlineto{\pgfqpoint{1.761194in}{0.403077in}}%
\pgfpathlineto{\pgfqpoint{1.761682in}{0.403076in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{0.403076in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{0.403075in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{0.403075in}}%
\pgfpathlineto{\pgfqpoint{1.763630in}{0.403074in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{0.403073in}}%
\pgfpathlineto{\pgfqpoint{1.764605in}{0.403073in}}%
\pgfpathlineto{\pgfqpoint{1.765092in}{0.403072in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{0.403072in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{0.403071in}}%
\pgfpathlineto{\pgfqpoint{1.766554in}{0.403071in}}%
\pgfpathlineto{\pgfqpoint{1.767041in}{0.403070in}}%
\pgfpathlineto{\pgfqpoint{1.767528in}{0.403070in}}%
\pgfpathlineto{\pgfqpoint{1.768015in}{0.403069in}}%
\pgfpathlineto{\pgfqpoint{1.768502in}{0.403069in}}%
\pgfpathlineto{\pgfqpoint{1.768990in}{0.403068in}}%
\pgfpathlineto{\pgfqpoint{1.769477in}{0.403067in}}%
\pgfpathlineto{\pgfqpoint{1.769964in}{0.403067in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{0.403066in}}%
\pgfpathlineto{\pgfqpoint{1.770939in}{0.403066in}}%
\pgfpathlineto{\pgfqpoint{1.771426in}{0.403065in}}%
\pgfpathlineto{\pgfqpoint{1.771913in}{0.403065in}}%
\pgfpathlineto{\pgfqpoint{1.772400in}{0.403064in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{0.403074in}}%
\pgfpathlineto{\pgfqpoint{1.773375in}{0.403083in}}%
\pgfpathlineto{\pgfqpoint{1.773862in}{0.403092in}}%
\pgfpathlineto{\pgfqpoint{1.774349in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{1.774836in}{0.403111in}}%
\pgfpathlineto{\pgfqpoint{1.775323in}{0.403120in}}%
\pgfpathlineto{\pgfqpoint{1.775811in}{0.403130in}}%
\pgfpathlineto{\pgfqpoint{1.776298in}{0.403139in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.403148in}}%
\pgfpathlineto{\pgfqpoint{1.777272in}{0.403157in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{0.403167in}}%
\pgfpathlineto{\pgfqpoint{1.778247in}{0.403176in}}%
\pgfpathlineto{\pgfqpoint{1.778734in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{1.779221in}{0.403192in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.403195in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.403198in}}%
\pgfpathlineto{\pgfqpoint{1.780683in}{0.403200in}}%
\pgfpathlineto{\pgfqpoint{1.781170in}{0.403203in}}%
\pgfpathlineto{\pgfqpoint{1.781657in}{0.403206in}}%
\pgfpathlineto{\pgfqpoint{1.782144in}{0.403208in}}%
\pgfpathlineto{\pgfqpoint{1.782632in}{0.403211in}}%
\pgfpathlineto{\pgfqpoint{1.783119in}{0.403214in}}%
\pgfpathlineto{\pgfqpoint{1.783606in}{0.403216in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{0.403219in}}%
\pgfpathlineto{\pgfqpoint{1.784580in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{1.785068in}{0.403224in}}%
\pgfpathlineto{\pgfqpoint{1.785555in}{0.403227in}}%
\pgfpathlineto{\pgfqpoint{1.786042in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{1.786529in}{0.403232in}}%
\pgfpathlineto{\pgfqpoint{1.787016in}{0.403235in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{0.403237in}}%
\pgfpathlineto{\pgfqpoint{1.787991in}{0.403240in}}%
\pgfpathlineto{\pgfqpoint{1.788478in}{0.403243in}}%
\pgfpathlineto{\pgfqpoint{1.788965in}{0.403245in}}%
\pgfpathlineto{\pgfqpoint{1.789452in}{0.403216in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.403175in}}%
\pgfpathlineto{\pgfqpoint{1.790427in}{0.403135in}}%
\pgfpathlineto{\pgfqpoint{1.790914in}{0.403094in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{0.403070in}}%
\pgfpathlineto{\pgfqpoint{1.791889in}{0.403065in}}%
\pgfpathlineto{\pgfqpoint{1.792376in}{0.403061in}}%
\pgfpathlineto{\pgfqpoint{1.792863in}{0.403057in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.403053in}}%
\pgfpathlineto{\pgfqpoint{1.793837in}{0.403048in}}%
\pgfpathlineto{\pgfqpoint{1.794325in}{0.403044in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{0.403036in}}%
\pgfpathlineto{\pgfqpoint{1.795786in}{0.403031in}}%
\pgfpathlineto{\pgfqpoint{1.796273in}{0.403027in}}%
\pgfpathlineto{\pgfqpoint{1.796761in}{0.403023in}}%
\pgfpathlineto{\pgfqpoint{1.797248in}{0.403018in}}%
\pgfpathlineto{\pgfqpoint{1.797735in}{0.403014in}}%
\pgfpathlineto{\pgfqpoint{1.798222in}{0.403010in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.403006in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{1.799684in}{0.402997in}}%
\pgfpathlineto{\pgfqpoint{1.800171in}{0.402993in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{0.402989in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{0.402984in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{0.402980in}}%
\pgfpathlineto{\pgfqpoint{1.802120in}{0.402976in}}%
\pgfpathlineto{\pgfqpoint{1.802607in}{0.402972in}}%
\pgfpathlineto{\pgfqpoint{1.803094in}{0.402967in}}%
\pgfpathlineto{\pgfqpoint{1.803582in}{0.402963in}}%
\pgfpathlineto{\pgfqpoint{1.804069in}{0.402954in}}%
\pgfpathlineto{\pgfqpoint{1.804556in}{0.402944in}}%
\pgfpathlineto{\pgfqpoint{1.805043in}{0.402935in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{0.402926in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{0.402916in}}%
\pgfpathlineto{\pgfqpoint{1.806505in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{1.806992in}{0.402886in}}%
\pgfpathlineto{\pgfqpoint{1.807479in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.807966in}{0.402824in}}%
\pgfpathlineto{\pgfqpoint{1.808454in}{0.402792in}}%
\pgfpathlineto{\pgfqpoint{1.808941in}{0.402761in}}%
\pgfpathlineto{\pgfqpoint{1.809428in}{0.402730in}}%
\pgfpathlineto{\pgfqpoint{1.809915in}{0.402699in}}%
\pgfpathlineto{\pgfqpoint{1.810403in}{0.402670in}}%
\pgfpathlineto{\pgfqpoint{1.810890in}{0.402645in}}%
\pgfpathlineto{\pgfqpoint{1.811377in}{0.402620in}}%
\pgfpathlineto{\pgfqpoint{1.811864in}{0.402596in}}%
\pgfpathlineto{\pgfqpoint{1.812351in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.812839in}{0.402547in}}%
\pgfpathlineto{\pgfqpoint{1.813326in}{0.402510in}}%
\pgfpathlineto{\pgfqpoint{1.813813in}{0.402474in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{0.402437in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{0.402400in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{0.402364in}}%
\pgfpathlineto{\pgfqpoint{1.815762in}{0.402327in}}%
\pgfpathlineto{\pgfqpoint{1.816249in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{0.402254in}}%
\pgfpathlineto{\pgfqpoint{1.817223in}{0.402217in}}%
\pgfpathlineto{\pgfqpoint{1.817711in}{0.402181in}}%
\pgfpathlineto{\pgfqpoint{1.818198in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{1.818685in}{0.402108in}}%
\pgfpathlineto{\pgfqpoint{1.819172in}{0.402071in}}%
\pgfpathlineto{\pgfqpoint{1.819660in}{0.402034in}}%
\pgfpathlineto{\pgfqpoint{1.820147in}{0.401998in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{0.401961in}}%
\pgfpathlineto{\pgfqpoint{1.821121in}{0.401936in}}%
\pgfpathlineto{\pgfqpoint{1.821608in}{0.401911in}}%
\pgfpathlineto{\pgfqpoint{1.822096in}{0.401886in}}%
\pgfpathlineto{\pgfqpoint{1.822583in}{0.401861in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{0.401827in}}%
\pgfpathlineto{\pgfqpoint{1.823557in}{0.401793in}}%
\pgfpathlineto{\pgfqpoint{1.824044in}{0.401759in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{0.401725in}}%
\pgfpathlineto{\pgfqpoint{1.825019in}{0.401691in}}%
\pgfpathlineto{\pgfqpoint{1.825506in}{0.401657in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{1.826480in}{0.401589in}}%
\pgfpathlineto{\pgfqpoint{1.826968in}{0.401555in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{0.401521in}}%
\pgfpathlineto{\pgfqpoint{1.827942in}{0.401487in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.401453in}}%
\pgfpathlineto{\pgfqpoint{1.828916in}{0.401419in}}%
\pgfpathlineto{\pgfqpoint{1.829404in}{0.401386in}}%
\pgfpathlineto{\pgfqpoint{1.829891in}{0.401352in}}%
\pgfpathlineto{\pgfqpoint{1.830378in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{1.830865in}{0.401284in}}%
\pgfpathlineto{\pgfqpoint{1.831353in}{0.401250in}}%
\pgfpathlineto{\pgfqpoint{1.831840in}{0.401216in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.401182in}}%
\pgfpathlineto{\pgfqpoint{1.832814in}{0.401148in}}%
\pgfpathlineto{\pgfqpoint{1.833301in}{0.401114in}}%
\pgfpathlineto{\pgfqpoint{1.833789in}{0.401080in}}%
\pgfpathlineto{\pgfqpoint{1.834276in}{0.401046in}}%
\pgfpathlineto{\pgfqpoint{1.834763in}{0.401012in}}%
\pgfpathlineto{\pgfqpoint{1.835250in}{0.400978in}}%
\pgfpathlineto{\pgfqpoint{1.835737in}{0.400944in}}%
\pgfpathlineto{\pgfqpoint{1.836225in}{0.400910in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{0.400876in}}%
\pgfpathlineto{\pgfqpoint{1.837199in}{0.400842in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{0.400814in}}%
\pgfpathlineto{\pgfqpoint{1.838173in}{0.400786in}}%
\pgfpathlineto{\pgfqpoint{1.838661in}{0.400779in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.400773in}}%
\pgfpathlineto{\pgfqpoint{1.839635in}{0.400766in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{0.400759in}}%
\pgfpathlineto{\pgfqpoint{1.840610in}{0.400752in}}%
\pgfpathlineto{\pgfqpoint{1.841097in}{0.400746in}}%
\pgfpathlineto{\pgfqpoint{1.841584in}{0.400739in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.400732in}}%
\pgfpathlineto{\pgfqpoint{1.842558in}{0.400725in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{0.400719in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{0.400712in}}%
\pgfpathlineto{\pgfqpoint{1.844020in}{0.400705in}}%
\pgfpathlineto{\pgfqpoint{1.844507in}{0.400726in}}%
\pgfpathlineto{\pgfqpoint{1.844994in}{0.400746in}}%
\pgfpathlineto{\pgfqpoint{1.845482in}{0.400767in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.400787in}}%
\pgfpathlineto{\pgfqpoint{1.846456in}{0.400808in}}%
\pgfpathlineto{\pgfqpoint{1.846943in}{0.400829in}}%
\pgfpathlineto{\pgfqpoint{1.847430in}{0.400849in}}%
\pgfpathlineto{\pgfqpoint{1.847918in}{0.400870in}}%
\pgfpathlineto{\pgfqpoint{1.848405in}{0.400890in}}%
\pgfpathlineto{\pgfqpoint{1.848892in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{1.849379in}{0.400931in}}%
\pgfpathlineto{\pgfqpoint{1.849867in}{0.400952in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{0.400973in}}%
\pgfpathlineto{\pgfqpoint{1.850841in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.851328in}{0.401014in}}%
\pgfpathlineto{\pgfqpoint{1.851815in}{0.401034in}}%
\pgfpathlineto{\pgfqpoint{1.852303in}{0.401055in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{0.401075in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{0.401096in}}%
\pgfpathlineto{\pgfqpoint{1.853764in}{0.401117in}}%
\pgfpathlineto{\pgfqpoint{1.854251in}{0.401137in}}%
\pgfpathlineto{\pgfqpoint{1.854739in}{0.401158in}}%
\pgfpathlineto{\pgfqpoint{1.855226in}{0.401178in}}%
\pgfpathlineto{\pgfqpoint{1.855713in}{0.401199in}}%
\pgfpathlineto{\pgfqpoint{1.856200in}{0.401219in}}%
\pgfpathlineto{\pgfqpoint{1.856687in}{0.401240in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{0.401261in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{0.401281in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{0.401302in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{0.401322in}}%
\pgfpathlineto{\pgfqpoint{1.859124in}{0.401343in}}%
\pgfpathlineto{\pgfqpoint{1.859611in}{0.401363in}}%
\pgfpathlineto{\pgfqpoint{1.860098in}{0.401384in}}%
\pgfpathlineto{\pgfqpoint{1.860585in}{0.401405in}}%
\pgfpathlineto{\pgfqpoint{1.861072in}{0.401453in}}%
\pgfpathlineto{\pgfqpoint{1.861560in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.862047in}{0.401548in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{0.401596in}}%
\pgfpathlineto{\pgfqpoint{1.863021in}{0.401644in}}%
\pgfpathlineto{\pgfqpoint{1.863508in}{0.401692in}}%
\pgfpathlineto{\pgfqpoint{1.863996in}{0.401740in}}%
\pgfpathlineto{\pgfqpoint{1.864483in}{0.401788in}}%
\pgfpathlineto{\pgfqpoint{1.864970in}{0.401836in}}%
\pgfpathlineto{\pgfqpoint{1.865457in}{0.401884in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{0.401932in}}%
\pgfpathlineto{\pgfqpoint{1.866432in}{0.401980in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{0.402028in}}%
\pgfpathlineto{\pgfqpoint{1.867406in}{0.402076in}}%
\pgfpathlineto{\pgfqpoint{1.867893in}{0.402155in}}%
\pgfpathlineto{\pgfqpoint{1.868381in}{0.402235in}}%
\pgfpathlineto{\pgfqpoint{1.868868in}{0.402315in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.402371in}}%
\pgfpathlineto{\pgfqpoint{1.869842in}{0.402422in}}%
\pgfpathlineto{\pgfqpoint{1.870329in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{1.870817in}{0.402490in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{0.402525in}}%
\pgfpathlineto{\pgfqpoint{1.872278in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{1.872765in}{0.402560in}}%
\pgfpathlineto{\pgfqpoint{1.873253in}{0.402578in}}%
\pgfpathlineto{\pgfqpoint{1.873740in}{0.402596in}}%
\pgfpathlineto{\pgfqpoint{1.874227in}{0.402613in}}%
\pgfpathlineto{\pgfqpoint{1.874714in}{0.402631in}}%
\pgfpathlineto{\pgfqpoint{1.875201in}{0.402648in}}%
\pgfpathlineto{\pgfqpoint{1.875689in}{0.402650in}}%
\pgfpathlineto{\pgfqpoint{1.876176in}{0.402653in}}%
\pgfpathlineto{\pgfqpoint{1.876663in}{0.402655in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{0.402657in}}%
\pgfpathlineto{\pgfqpoint{1.877637in}{0.402659in}}%
\pgfpathlineto{\pgfqpoint{1.878125in}{0.402662in}}%
\pgfpathlineto{\pgfqpoint{1.878612in}{0.402664in}}%
\pgfpathlineto{\pgfqpoint{1.879099in}{0.402666in}}%
\pgfpathlineto{\pgfqpoint{1.879586in}{0.402663in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{0.402659in}}%
\pgfpathlineto{\pgfqpoint{1.880561in}{0.402656in}}%
\pgfpathlineto{\pgfqpoint{1.881048in}{0.402652in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{0.402649in}}%
\pgfpathlineto{\pgfqpoint{1.882022in}{0.402645in}}%
\pgfpathlineto{\pgfqpoint{1.882510in}{0.402642in}}%
\pgfpathlineto{\pgfqpoint{1.882997in}{0.402638in}}%
\pgfpathlineto{\pgfqpoint{1.883484in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.883971in}{0.402631in}}%
\pgfpathlineto{\pgfqpoint{1.884458in}{0.402628in}}%
\pgfpathlineto{\pgfqpoint{1.884946in}{0.402624in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{0.402621in}}%
\pgfpathlineto{\pgfqpoint{1.885920in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{1.886407in}{0.402613in}}%
\pgfpathlineto{\pgfqpoint{1.886894in}{0.402610in}}%
\pgfpathlineto{\pgfqpoint{1.887382in}{0.402606in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{0.402603in}}%
\pgfpathlineto{\pgfqpoint{1.888356in}{0.402599in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{0.402596in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.402592in}}%
\pgfpathlineto{\pgfqpoint{1.889818in}{0.402589in}}%
\pgfpathlineto{\pgfqpoint{1.890305in}{0.402585in}}%
\pgfpathlineto{\pgfqpoint{1.890792in}{0.402582in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{0.402578in}}%
\pgfpathlineto{\pgfqpoint{1.891767in}{0.402575in}}%
\pgfpathlineto{\pgfqpoint{1.892254in}{0.402544in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{0.402513in}}%
\pgfpathlineto{\pgfqpoint{1.893228in}{0.402482in}}%
\pgfpathlineto{\pgfqpoint{1.893715in}{0.402451in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{0.402421in}}%
\pgfpathlineto{\pgfqpoint{1.894690in}{0.402390in}}%
\pgfpathlineto{\pgfqpoint{1.895177in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{1.895664in}{0.402328in}}%
\pgfpathlineto{\pgfqpoint{1.896151in}{0.402297in}}%
\pgfpathlineto{\pgfqpoint{1.896639in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.897126in}{0.402235in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{0.402204in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{0.402174in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{0.402143in}}%
\pgfpathlineto{\pgfqpoint{1.899075in}{0.402080in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{0.402018in}}%
\pgfpathlineto{\pgfqpoint{1.900049in}{0.401955in}}%
\pgfpathlineto{\pgfqpoint{1.900536in}{0.401916in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{0.401877in}}%
\pgfpathlineto{\pgfqpoint{1.901511in}{0.401838in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{0.401844in}}%
\pgfpathlineto{\pgfqpoint{1.902485in}{0.401851in}}%
\pgfpathlineto{\pgfqpoint{1.902972in}{0.401857in}}%
\pgfpathlineto{\pgfqpoint{1.903460in}{0.401886in}}%
\pgfpathlineto{\pgfqpoint{1.903947in}{0.401916in}}%
\pgfpathlineto{\pgfqpoint{1.904434in}{0.401945in}}%
\pgfpathlineto{\pgfqpoint{1.904921in}{0.401974in}}%
\pgfpathlineto{\pgfqpoint{1.905408in}{0.402003in}}%
\pgfpathlineto{\pgfqpoint{1.905896in}{0.402032in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.402062in}}%
\pgfpathlineto{\pgfqpoint{1.906870in}{0.402091in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.402120in}}%
\pgfpathlineto{\pgfqpoint{1.907845in}{0.402151in}}%
\pgfpathlineto{\pgfqpoint{1.908332in}{0.402182in}}%
\pgfpathlineto{\pgfqpoint{1.908819in}{0.402213in}}%
\pgfpathlineto{\pgfqpoint{1.909306in}{0.402210in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{0.402207in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.402203in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{0.402239in}}%
\pgfpathlineto{\pgfqpoint{1.911255in}{0.402259in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{0.402279in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{0.402319in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.402338in}}%
\pgfpathlineto{\pgfqpoint{1.913691in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{0.402378in}}%
\pgfpathlineto{\pgfqpoint{1.914665in}{0.402398in}}%
\pgfpathlineto{\pgfqpoint{1.915153in}{0.402417in}}%
\pgfpathlineto{\pgfqpoint{1.915640in}{0.402437in}}%
\pgfpathlineto{\pgfqpoint{1.916127in}{0.402457in}}%
\pgfpathlineto{\pgfqpoint{1.916614in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{1.917101in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{1.917589in}{0.402516in}}%
\pgfpathlineto{\pgfqpoint{1.918076in}{0.402536in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{0.402556in}}%
\pgfpathlineto{\pgfqpoint{1.919050in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{0.402595in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.402615in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.920999in}{0.402655in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{0.402675in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{0.402657in}}%
\pgfpathlineto{\pgfqpoint{1.922461in}{0.402640in}}%
\pgfpathlineto{\pgfqpoint{1.922948in}{0.402623in}}%
\pgfpathlineto{\pgfqpoint{1.923435in}{0.402606in}}%
\pgfpathlineto{\pgfqpoint{1.923922in}{0.402588in}}%
\pgfpathlineto{\pgfqpoint{1.924410in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.924897in}{0.402554in}}%
\pgfpathlineto{\pgfqpoint{1.925384in}{0.402536in}}%
\pgfpathlineto{\pgfqpoint{1.925871in}{0.402519in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.402502in}}%
\pgfpathlineto{\pgfqpoint{1.926846in}{0.402485in}}%
\pgfpathlineto{\pgfqpoint{1.927333in}{0.402467in}}%
\pgfpathlineto{\pgfqpoint{1.927820in}{0.402444in}}%
\pgfpathlineto{\pgfqpoint{1.928307in}{0.402420in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.402397in}}%
\pgfpathlineto{\pgfqpoint{1.929282in}{0.402373in}}%
\pgfpathlineto{\pgfqpoint{1.929769in}{0.402350in}}%
\pgfpathlineto{\pgfqpoint{1.930256in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{1.930743in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.402279in}}%
\pgfpathlineto{\pgfqpoint{1.931718in}{0.402256in}}%
\pgfpathlineto{\pgfqpoint{1.932205in}{0.402232in}}%
\pgfpathlineto{\pgfqpoint{1.932692in}{0.402208in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{0.402173in}}%
\pgfpathlineto{\pgfqpoint{1.933667in}{0.402137in}}%
\pgfpathlineto{\pgfqpoint{1.934154in}{0.402101in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{0.402019in}}%
\pgfpathlineto{\pgfqpoint{1.935128in}{0.401937in}}%
\pgfpathlineto{\pgfqpoint{1.935615in}{0.401855in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.401773in}}%
\pgfpathlineto{\pgfqpoint{1.936590in}{0.401690in}}%
\pgfpathlineto{\pgfqpoint{1.937077in}{0.401608in}}%
\pgfpathlineto{\pgfqpoint{1.937564in}{0.401526in}}%
\pgfpathlineto{\pgfqpoint{1.938052in}{0.401444in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{0.401362in}}%
\pgfpathlineto{\pgfqpoint{1.939026in}{0.401278in}}%
\pgfpathlineto{\pgfqpoint{1.939513in}{0.401194in}}%
\pgfpathlineto{\pgfqpoint{1.940000in}{0.401110in}}%
\pgfpathlineto{\pgfqpoint{1.940488in}{0.401060in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{0.401010in}}%
\pgfpathlineto{\pgfqpoint{1.941462in}{0.400961in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{0.400878in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{0.400811in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{0.400742in}}%
\pgfpathlineto{\pgfqpoint{1.943411in}{0.400673in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{0.400605in}}%
\pgfpathlineto{\pgfqpoint{1.944385in}{0.400536in}}%
\pgfpathlineto{\pgfqpoint{1.944872in}{0.400467in}}%
\pgfpathlineto{\pgfqpoint{1.945360in}{0.400398in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{0.400330in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.400261in}}%
\pgfpathlineto{\pgfqpoint{1.946821in}{0.400192in}}%
\pgfpathlineto{\pgfqpoint{1.947309in}{0.400124in}}%
\pgfpathlineto{\pgfqpoint{1.947796in}{0.400055in}}%
\pgfpathlineto{\pgfqpoint{1.948283in}{0.399986in}}%
\pgfpathlineto{\pgfqpoint{1.948770in}{0.399918in}}%
\pgfpathlineto{\pgfqpoint{1.949257in}{0.399849in}}%
\pgfpathlineto{\pgfqpoint{1.949745in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{0.399712in}}%
\pgfpathlineto{\pgfqpoint{1.950719in}{0.399643in}}%
\pgfpathlineto{\pgfqpoint{1.951206in}{0.399574in}}%
\pgfpathlineto{\pgfqpoint{1.951693in}{0.399506in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.399437in}}%
\pgfpathlineto{\pgfqpoint{1.952668in}{0.399368in}}%
\pgfpathlineto{\pgfqpoint{1.953155in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{1.953642in}{0.399308in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{0.399278in}}%
\pgfpathlineto{\pgfqpoint{1.954617in}{0.399247in}}%
\pgfpathlineto{\pgfqpoint{1.955104in}{0.399217in}}%
\pgfpathlineto{\pgfqpoint{1.955591in}{0.399187in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{0.399157in}}%
\pgfpathlineto{\pgfqpoint{1.956566in}{0.399126in}}%
\pgfpathlineto{\pgfqpoint{1.957053in}{0.399096in}}%
\pgfpathlineto{\pgfqpoint{1.957540in}{0.399066in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{0.399036in}}%
\pgfpathlineto{\pgfqpoint{1.958514in}{0.399005in}}%
\pgfpathlineto{\pgfqpoint{1.959002in}{0.398981in}}%
\pgfpathlineto{\pgfqpoint{1.959489in}{0.398957in}}%
\pgfpathlineto{\pgfqpoint{1.959976in}{0.398933in}}%
\pgfpathlineto{\pgfqpoint{1.960463in}{0.398909in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{0.398885in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{0.398861in}}%
\pgfpathlineto{\pgfqpoint{1.961925in}{0.398834in}}%
\pgfpathlineto{\pgfqpoint{1.962412in}{0.398806in}}%
\pgfpathlineto{\pgfqpoint{1.962899in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{1.963386in}{0.398704in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.398654in}}%
\pgfpathlineto{\pgfqpoint{1.964361in}{0.398603in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.398552in}}%
\pgfpathlineto{\pgfqpoint{1.965335in}{0.398502in}}%
\pgfpathlineto{\pgfqpoint{1.965822in}{0.398473in}}%
\pgfpathlineto{\pgfqpoint{1.966310in}{0.398444in}}%
\pgfpathlineto{\pgfqpoint{1.966797in}{0.398416in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{0.398387in}}%
\pgfpathlineto{\pgfqpoint{1.967771in}{0.398358in}}%
\pgfpathlineto{\pgfqpoint{1.968259in}{0.398330in}}%
\pgfpathlineto{\pgfqpoint{1.968746in}{0.398301in}}%
\pgfpathlineto{\pgfqpoint{1.969233in}{0.398272in}}%
\pgfpathlineto{\pgfqpoint{1.969720in}{0.398244in}}%
\pgfpathlineto{\pgfqpoint{1.970207in}{0.398215in}}%
\pgfpathlineto{\pgfqpoint{1.970695in}{0.398187in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{0.398158in}}%
\pgfpathlineto{\pgfqpoint{1.971669in}{0.398129in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{0.398101in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{0.398072in}}%
\pgfpathlineto{\pgfqpoint{1.973131in}{0.398043in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{0.398015in}}%
\pgfpathlineto{\pgfqpoint{1.974105in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{0.397961in}}%
\pgfpathlineto{\pgfqpoint{1.975079in}{0.397934in}}%
\pgfpathlineto{\pgfqpoint{1.975567in}{0.397907in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{0.397880in}}%
\pgfpathlineto{\pgfqpoint{1.976541in}{0.397853in}}%
\pgfpathlineto{\pgfqpoint{1.977028in}{0.397826in}}%
\pgfpathlineto{\pgfqpoint{1.977516in}{0.397799in}}%
\pgfpathlineto{\pgfqpoint{1.978003in}{0.397772in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{0.397746in}}%
\pgfpathlineto{\pgfqpoint{1.978977in}{0.397719in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{0.397692in}}%
\pgfpathlineto{\pgfqpoint{1.979952in}{0.397665in}}%
\pgfpathlineto{\pgfqpoint{1.980439in}{0.397638in}}%
\pgfpathlineto{\pgfqpoint{1.980926in}{0.397611in}}%
\pgfpathlineto{\pgfqpoint{1.981413in}{0.397584in}}%
\pgfpathlineto{\pgfqpoint{1.981900in}{0.397557in}}%
\pgfpathlineto{\pgfqpoint{1.982388in}{0.397530in}}%
\pgfpathlineto{\pgfqpoint{1.982875in}{0.397503in}}%
\pgfpathlineto{\pgfqpoint{1.983362in}{0.397476in}}%
\pgfpathlineto{\pgfqpoint{1.983849in}{0.397449in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.397421in}}%
\pgfpathlineto{\pgfqpoint{1.984824in}{0.397393in}}%
\pgfpathlineto{\pgfqpoint{1.985311in}{0.397364in}}%
\pgfpathlineto{\pgfqpoint{1.985798in}{0.397336in}}%
\pgfpathlineto{\pgfqpoint{1.986285in}{0.397308in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{0.397280in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{0.397251in}}%
\pgfpathlineto{\pgfqpoint{1.987747in}{0.397223in}}%
\pgfpathlineto{\pgfqpoint{1.988234in}{0.397195in}}%
\pgfpathlineto{\pgfqpoint{1.988721in}{0.397166in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{0.397138in}}%
\pgfpathlineto{\pgfqpoint{1.989696in}{0.397110in}}%
\pgfpathlineto{\pgfqpoint{1.990183in}{0.397081in}}%
\pgfpathlineto{\pgfqpoint{1.990670in}{0.397053in}}%
\pgfpathlineto{\pgfqpoint{1.991157in}{0.397025in}}%
\pgfpathlineto{\pgfqpoint{1.991645in}{0.396996in}}%
\pgfpathlineto{\pgfqpoint{1.992132in}{0.396968in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{0.396940in}}%
\pgfpathlineto{\pgfqpoint{1.993106in}{0.396915in}}%
\pgfpathlineto{\pgfqpoint{1.993593in}{0.396891in}}%
\pgfpathlineto{\pgfqpoint{1.994081in}{0.396966in}}%
\pgfpathlineto{\pgfqpoint{1.994568in}{0.397042in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{0.397117in}}%
\pgfpathlineto{\pgfqpoint{1.995542in}{0.397193in}}%
\pgfpathlineto{\pgfqpoint{1.996030in}{0.397268in}}%
\pgfpathlineto{\pgfqpoint{1.996517in}{0.397325in}}%
\pgfpathlineto{\pgfqpoint{1.997004in}{0.397426in}}%
\pgfpathlineto{\pgfqpoint{1.997491in}{0.397526in}}%
\pgfpathlineto{\pgfqpoint{1.997978in}{0.397626in}}%
\pgfpathlineto{\pgfqpoint{1.998466in}{0.397727in}}%
\pgfpathlineto{\pgfqpoint{1.998953in}{0.397827in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.397928in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{0.398028in}}%
\pgfpathlineto{\pgfqpoint{2.000414in}{0.398092in}}%
\pgfpathlineto{\pgfqpoint{2.000902in}{0.398156in}}%
\pgfpathlineto{\pgfqpoint{2.001389in}{0.398220in}}%
\pgfpathlineto{\pgfqpoint{2.001876in}{0.398284in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.398348in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{0.398394in}}%
\pgfpathlineto{\pgfqpoint{2.003338in}{0.398439in}}%
\pgfpathlineto{\pgfqpoint{2.003825in}{0.398485in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{0.398530in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{0.398575in}}%
\pgfpathlineto{\pgfqpoint{2.005286in}{0.398621in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.398666in}}%
\pgfpathlineto{\pgfqpoint{2.006261in}{0.398712in}}%
\pgfpathlineto{\pgfqpoint{2.006748in}{0.398757in}}%
\pgfpathlineto{\pgfqpoint{2.007235in}{0.398802in}}%
\pgfpathlineto{\pgfqpoint{2.007723in}{0.398848in}}%
\pgfpathlineto{\pgfqpoint{2.008210in}{0.398893in}}%
\pgfpathlineto{\pgfqpoint{2.008697in}{0.398938in}}%
\pgfpathlineto{\pgfqpoint{2.009184in}{0.398984in}}%
\pgfpathlineto{\pgfqpoint{2.009671in}{0.399029in}}%
\pgfpathlineto{\pgfqpoint{2.010159in}{0.399075in}}%
\pgfpathlineto{\pgfqpoint{2.010646in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.399165in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{0.399211in}}%
\pgfpathlineto{\pgfqpoint{2.012107in}{0.399256in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.399302in}}%
\pgfpathlineto{\pgfqpoint{2.013082in}{0.399323in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{0.399345in}}%
\pgfpathlineto{\pgfqpoint{2.014056in}{0.399366in}}%
\pgfpathlineto{\pgfqpoint{2.014543in}{0.399388in}}%
\pgfpathlineto{\pgfqpoint{2.015031in}{0.399409in}}%
\pgfpathlineto{\pgfqpoint{2.015518in}{0.399431in}}%
\pgfpathlineto{\pgfqpoint{2.016005in}{0.399452in}}%
\pgfpathlineto{\pgfqpoint{2.016492in}{0.399474in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{0.399495in}}%
\pgfpathlineto{\pgfqpoint{2.017467in}{0.399517in}}%
\pgfpathlineto{\pgfqpoint{2.017954in}{0.399538in}}%
\pgfpathlineto{\pgfqpoint{2.018441in}{0.399560in}}%
\pgfpathlineto{\pgfqpoint{2.018928in}{0.399582in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{0.399625in}}%
\pgfpathlineto{\pgfqpoint{2.020390in}{0.399646in}}%
\pgfpathlineto{\pgfqpoint{2.020877in}{0.399668in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{0.399689in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{0.399711in}}%
\pgfpathlineto{\pgfqpoint{2.022339in}{0.399732in}}%
\pgfpathlineto{\pgfqpoint{2.022826in}{0.399754in}}%
\pgfpathlineto{\pgfqpoint{2.023313in}{0.399775in}}%
\pgfpathlineto{\pgfqpoint{2.023800in}{0.399797in}}%
\pgfpathlineto{\pgfqpoint{2.024288in}{0.399818in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.399840in}}%
\pgfpathlineto{\pgfqpoint{2.025262in}{0.399784in}}%
\pgfpathlineto{\pgfqpoint{2.025749in}{0.399729in}}%
\pgfpathlineto{\pgfqpoint{2.026237in}{0.399673in}}%
\pgfpathlineto{\pgfqpoint{2.026724in}{0.399618in}}%
\pgfpathlineto{\pgfqpoint{2.027211in}{0.399562in}}%
\pgfpathlineto{\pgfqpoint{2.027698in}{0.399525in}}%
\pgfpathlineto{\pgfqpoint{2.028185in}{0.399446in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.399368in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.399289in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{0.399210in}}%
\pgfpathlineto{\pgfqpoint{2.030134in}{0.399131in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{0.399052in}}%
\pgfpathlineto{\pgfqpoint{2.031109in}{0.398973in}}%
\pgfpathlineto{\pgfqpoint{2.031596in}{0.398938in}}%
\pgfpathlineto{\pgfqpoint{2.032083in}{0.398903in}}%
\pgfpathlineto{\pgfqpoint{2.032570in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{2.033057in}{0.398833in}}%
\pgfpathlineto{\pgfqpoint{2.033545in}{0.398798in}}%
\pgfpathlineto{\pgfqpoint{2.034032in}{0.398781in}}%
\pgfpathlineto{\pgfqpoint{2.034519in}{0.398765in}}%
\pgfpathlineto{\pgfqpoint{2.035006in}{0.398748in}}%
\pgfpathlineto{\pgfqpoint{2.035494in}{0.398732in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{0.398715in}}%
\pgfpathlineto{\pgfqpoint{2.036468in}{0.398699in}}%
\pgfpathlineto{\pgfqpoint{2.036955in}{0.398683in}}%
\pgfpathlineto{\pgfqpoint{2.037442in}{0.398666in}}%
\pgfpathlineto{\pgfqpoint{2.037930in}{0.398650in}}%
\pgfpathlineto{\pgfqpoint{2.038417in}{0.398633in}}%
\pgfpathlineto{\pgfqpoint{2.038904in}{0.398617in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.398600in}}%
\pgfpathlineto{\pgfqpoint{2.039878in}{0.398584in}}%
\pgfpathlineto{\pgfqpoint{2.040366in}{0.398567in}}%
\pgfpathlineto{\pgfqpoint{2.040853in}{0.398551in}}%
\pgfpathlineto{\pgfqpoint{2.041340in}{0.398535in}}%
\pgfpathlineto{\pgfqpoint{2.041827in}{0.398518in}}%
\pgfpathlineto{\pgfqpoint{2.042314in}{0.398502in}}%
\pgfpathlineto{\pgfqpoint{2.042802in}{0.398485in}}%
\pgfpathlineto{\pgfqpoint{2.043289in}{0.398469in}}%
\pgfpathlineto{\pgfqpoint{2.043776in}{0.398452in}}%
\pgfpathlineto{\pgfqpoint{2.044263in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{2.044751in}{0.398560in}}%
\pgfpathlineto{\pgfqpoint{2.045238in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{2.045725in}{0.398668in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{0.398722in}}%
\pgfpathlineto{\pgfqpoint{2.046699in}{0.398776in}}%
\pgfpathlineto{\pgfqpoint{2.047187in}{0.398830in}}%
\pgfpathlineto{\pgfqpoint{2.047674in}{0.398884in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{0.398938in}}%
\pgfpathlineto{\pgfqpoint{2.048648in}{0.398992in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{0.399046in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{0.399100in}}%
\pgfpathlineto{\pgfqpoint{2.050110in}{0.399154in}}%
\pgfpathlineto{\pgfqpoint{2.050597in}{0.399208in}}%
\pgfpathlineto{\pgfqpoint{2.051084in}{0.399294in}}%
\pgfpathlineto{\pgfqpoint{2.051571in}{0.399379in}}%
\pgfpathlineto{\pgfqpoint{2.052059in}{0.399465in}}%
\pgfpathlineto{\pgfqpoint{2.052546in}{0.399551in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{0.399636in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{0.399722in}}%
\pgfpathlineto{\pgfqpoint{2.054007in}{0.399808in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{0.399893in}}%
\pgfpathlineto{\pgfqpoint{2.054982in}{0.399979in}}%
\pgfpathlineto{\pgfqpoint{2.055469in}{0.400065in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{0.400150in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{0.400236in}}%
\pgfpathlineto{\pgfqpoint{2.056931in}{0.400322in}}%
\pgfpathlineto{\pgfqpoint{2.057418in}{0.400407in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{0.400493in}}%
\pgfpathlineto{\pgfqpoint{2.058392in}{0.400579in}}%
\pgfpathlineto{\pgfqpoint{2.058880in}{0.400665in}}%
\pgfpathlineto{\pgfqpoint{2.059367in}{0.400750in}}%
\pgfpathlineto{\pgfqpoint{2.059854in}{0.400836in}}%
\pgfpathlineto{\pgfqpoint{2.060341in}{0.400922in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{0.400996in}}%
\pgfpathlineto{\pgfqpoint{2.061316in}{0.401071in}}%
\pgfpathlineto{\pgfqpoint{2.061803in}{0.401145in}}%
\pgfpathlineto{\pgfqpoint{2.062290in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{2.062777in}{0.401287in}}%
\pgfpathlineto{\pgfqpoint{2.063264in}{0.401354in}}%
\pgfpathlineto{\pgfqpoint{2.063752in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{2.064239in}{0.401488in}}%
\pgfpathlineto{\pgfqpoint{2.064726in}{0.401556in}}%
\pgfpathlineto{\pgfqpoint{2.065213in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.065701in}{0.401710in}}%
\pgfpathlineto{\pgfqpoint{2.066188in}{0.401797in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{0.401884in}}%
\pgfpathlineto{\pgfqpoint{2.067162in}{0.401971in}}%
\pgfpathlineto{\pgfqpoint{2.067649in}{0.402058in}}%
\pgfpathlineto{\pgfqpoint{2.068137in}{0.402145in}}%
\pgfpathlineto{\pgfqpoint{2.068624in}{0.402231in}}%
\pgfpathlineto{\pgfqpoint{2.069111in}{0.402292in}}%
\pgfpathlineto{\pgfqpoint{2.069598in}{0.402353in}}%
\pgfpathlineto{\pgfqpoint{2.070085in}{0.402414in}}%
\pgfpathlineto{\pgfqpoint{2.070573in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{2.071060in}{0.402529in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{0.402582in}}%
\pgfpathlineto{\pgfqpoint{2.072034in}{0.402636in}}%
\pgfpathlineto{\pgfqpoint{2.072521in}{0.402689in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{0.402743in}}%
\pgfpathlineto{\pgfqpoint{2.073496in}{0.402796in}}%
\pgfpathlineto{\pgfqpoint{2.073983in}{0.402850in}}%
\pgfpathlineto{\pgfqpoint{2.074470in}{0.402903in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{0.402957in}}%
\pgfpathlineto{\pgfqpoint{2.075445in}{0.402964in}}%
\pgfpathlineto{\pgfqpoint{2.075932in}{0.402971in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.402978in}}%
\pgfpathlineto{\pgfqpoint{2.076906in}{0.402985in}}%
\pgfpathlineto{\pgfqpoint{2.077394in}{0.402992in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.402999in}}%
\pgfpathlineto{\pgfqpoint{2.078368in}{0.403006in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{0.403013in}}%
\pgfpathlineto{\pgfqpoint{2.079342in}{0.403020in}}%
\pgfpathlineto{\pgfqpoint{2.079830in}{0.403027in}}%
\pgfpathlineto{\pgfqpoint{2.080317in}{0.403033in}}%
\pgfpathlineto{\pgfqpoint{2.080804in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{2.081291in}{0.403047in}}%
\pgfpathlineto{\pgfqpoint{2.081778in}{0.403054in}}%
\pgfpathlineto{\pgfqpoint{2.082266in}{0.403030in}}%
\pgfpathlineto{\pgfqpoint{2.082753in}{0.403005in}}%
\pgfpathlineto{\pgfqpoint{2.083240in}{0.402980in}}%
\pgfpathlineto{\pgfqpoint{2.083727in}{0.402955in}}%
\pgfpathlineto{\pgfqpoint{2.084215in}{0.402931in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{0.402906in}}%
\pgfpathlineto{\pgfqpoint{2.085189in}{0.402881in}}%
\pgfpathlineto{\pgfqpoint{2.085676in}{0.402856in}}%
\pgfpathlineto{\pgfqpoint{2.086163in}{0.402831in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{0.402807in}}%
\pgfpathlineto{\pgfqpoint{2.087138in}{0.402782in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.088112in}{0.402732in}}%
\pgfpathlineto{\pgfqpoint{2.088599in}{0.402708in}}%
\pgfpathlineto{\pgfqpoint{2.089087in}{0.402683in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{0.402658in}}%
\pgfpathlineto{\pgfqpoint{2.090061in}{0.402633in}}%
\pgfpathlineto{\pgfqpoint{2.090548in}{0.402609in}}%
\pgfpathlineto{\pgfqpoint{2.091035in}{0.402584in}}%
\pgfpathlineto{\pgfqpoint{2.091523in}{0.402559in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{0.402537in}}%
\pgfpathlineto{\pgfqpoint{2.092497in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{2.092984in}{0.402458in}}%
\pgfpathlineto{\pgfqpoint{2.093471in}{0.402374in}}%
\pgfpathlineto{\pgfqpoint{2.093959in}{0.402290in}}%
\pgfpathlineto{\pgfqpoint{2.094446in}{0.402206in}}%
\pgfpathlineto{\pgfqpoint{2.094933in}{0.402122in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{0.402039in}}%
\pgfpathlineto{\pgfqpoint{2.095908in}{0.401955in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{0.401871in}}%
\pgfpathlineto{\pgfqpoint{2.096882in}{0.401767in}}%
\pgfpathlineto{\pgfqpoint{2.097369in}{0.401664in}}%
\pgfpathlineto{\pgfqpoint{2.097856in}{0.401560in}}%
\pgfpathlineto{\pgfqpoint{2.098344in}{0.401456in}}%
\pgfpathlineto{\pgfqpoint{2.098831in}{0.401353in}}%
\pgfpathlineto{\pgfqpoint{2.099318in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{2.099805in}{0.401145in}}%
\pgfpathlineto{\pgfqpoint{2.100292in}{0.401068in}}%
\pgfpathlineto{\pgfqpoint{2.100780in}{0.400990in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{0.400912in}}%
\pgfpathlineto{\pgfqpoint{2.101754in}{0.400835in}}%
\pgfpathlineto{\pgfqpoint{2.102241in}{0.400764in}}%
\pgfpathlineto{\pgfqpoint{2.102728in}{0.400694in}}%
\pgfpathlineto{\pgfqpoint{2.103216in}{0.400624in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{0.400554in}}%
\pgfpathlineto{\pgfqpoint{2.104190in}{0.400484in}}%
\pgfpathlineto{\pgfqpoint{2.104677in}{0.400413in}}%
\pgfpathlineto{\pgfqpoint{2.105165in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.105652in}{0.400273in}}%
\pgfpathlineto{\pgfqpoint{2.106139in}{0.400203in}}%
\pgfpathlineto{\pgfqpoint{2.106626in}{0.400133in}}%
\pgfpathlineto{\pgfqpoint{2.107113in}{0.400062in}}%
\pgfpathlineto{\pgfqpoint{2.107601in}{0.399992in}}%
\pgfpathlineto{\pgfqpoint{2.108088in}{0.399922in}}%
\pgfpathlineto{\pgfqpoint{2.108575in}{0.399852in}}%
\pgfpathlineto{\pgfqpoint{2.109062in}{0.399782in}}%
\pgfpathlineto{\pgfqpoint{2.109549in}{0.399711in}}%
\pgfpathlineto{\pgfqpoint{2.110037in}{0.399641in}}%
\pgfpathlineto{\pgfqpoint{2.110524in}{0.399571in}}%
\pgfpathlineto{\pgfqpoint{2.111011in}{0.399501in}}%
\pgfpathlineto{\pgfqpoint{2.111498in}{0.399431in}}%
\pgfpathlineto{\pgfqpoint{2.111985in}{0.399360in}}%
\pgfpathlineto{\pgfqpoint{2.112473in}{0.399290in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{0.399220in}}%
\pgfpathlineto{\pgfqpoint{2.113447in}{0.399150in}}%
\pgfpathlineto{\pgfqpoint{2.113934in}{0.399080in}}%
\pgfpathlineto{\pgfqpoint{2.114422in}{0.399009in}}%
\pgfpathlineto{\pgfqpoint{2.114909in}{0.398939in}}%
\pgfpathlineto{\pgfqpoint{2.115396in}{0.398869in}}%
\pgfpathlineto{\pgfqpoint{2.115883in}{0.398799in}}%
\pgfpathlineto{\pgfqpoint{2.116370in}{0.398729in}}%
\pgfpathlineto{\pgfqpoint{2.116858in}{0.398658in}}%
\pgfpathlineto{\pgfqpoint{2.117345in}{0.398588in}}%
\pgfpathlineto{\pgfqpoint{2.117832in}{0.398518in}}%
\pgfpathlineto{\pgfqpoint{2.118319in}{0.398448in}}%
\pgfpathlineto{\pgfqpoint{2.118806in}{0.398378in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{0.398307in}}%
\pgfpathlineto{\pgfqpoint{2.119781in}{0.398237in}}%
\pgfpathlineto{\pgfqpoint{2.120268in}{0.398167in}}%
\pgfpathlineto{\pgfqpoint{2.120755in}{0.398097in}}%
\pgfpathlineto{\pgfqpoint{2.121242in}{0.398027in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{0.397956in}}%
\pgfpathlineto{\pgfqpoint{2.122217in}{0.397886in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{0.397816in}}%
\pgfpathlineto{\pgfqpoint{2.123191in}{0.397735in}}%
\pgfpathlineto{\pgfqpoint{2.123679in}{0.397671in}}%
\pgfpathlineto{\pgfqpoint{2.124166in}{0.397606in}}%
\pgfpathlineto{\pgfqpoint{2.124653in}{0.397608in}}%
\pgfpathlineto{\pgfqpoint{2.125140in}{0.397610in}}%
\pgfpathlineto{\pgfqpoint{2.125627in}{0.397611in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{0.397593in}}%
\pgfpathlineto{\pgfqpoint{2.126602in}{0.397575in}}%
\pgfpathlineto{\pgfqpoint{2.127089in}{0.397556in}}%
\pgfpathlineto{\pgfqpoint{2.127576in}{0.397538in}}%
\pgfpathlineto{\pgfqpoint{2.128063in}{0.397520in}}%
\pgfpathlineto{\pgfqpoint{2.128551in}{0.397501in}}%
\pgfpathlineto{\pgfqpoint{2.129038in}{0.397483in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{0.397465in}}%
\pgfpathlineto{\pgfqpoint{2.130012in}{0.397446in}}%
\pgfpathlineto{\pgfqpoint{2.130499in}{0.397428in}}%
\pgfpathlineto{\pgfqpoint{2.130987in}{0.397409in}}%
\pgfpathlineto{\pgfqpoint{2.131474in}{0.397391in}}%
\pgfpathlineto{\pgfqpoint{2.131961in}{0.397373in}}%
\pgfpathlineto{\pgfqpoint{2.132448in}{0.397354in}}%
\pgfpathlineto{\pgfqpoint{2.132935in}{0.397336in}}%
\pgfpathlineto{\pgfqpoint{2.133423in}{0.397318in}}%
\pgfpathlineto{\pgfqpoint{2.133910in}{0.397299in}}%
\pgfpathlineto{\pgfqpoint{2.134397in}{0.397281in}}%
\pgfpathlineto{\pgfqpoint{2.134884in}{0.397263in}}%
\pgfpathlineto{\pgfqpoint{2.135372in}{0.397244in}}%
\pgfpathlineto{\pgfqpoint{2.135859in}{0.397226in}}%
\pgfpathlineto{\pgfqpoint{2.136346in}{0.397208in}}%
\pgfpathlineto{\pgfqpoint{2.136833in}{0.397189in}}%
\pgfpathlineto{\pgfqpoint{2.137320in}{0.397171in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{0.397152in}}%
\pgfpathlineto{\pgfqpoint{2.138295in}{0.397134in}}%
\pgfpathlineto{\pgfqpoint{2.138782in}{0.397116in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{0.397097in}}%
\pgfpathlineto{\pgfqpoint{2.139756in}{0.397079in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{0.397061in}}%
\pgfpathlineto{\pgfqpoint{2.140731in}{0.397042in}}%
\pgfpathlineto{\pgfqpoint{2.141218in}{0.397024in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{0.397006in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.396987in}}%
\pgfpathlineto{\pgfqpoint{2.142680in}{0.396969in}}%
\pgfpathlineto{\pgfqpoint{2.143167in}{0.396951in}}%
\pgfpathlineto{\pgfqpoint{2.143654in}{0.396932in}}%
\pgfpathlineto{\pgfqpoint{2.144141in}{0.396914in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.396895in}}%
\pgfpathlineto{\pgfqpoint{2.145116in}{0.396877in}}%
\pgfpathlineto{\pgfqpoint{2.145603in}{0.396859in}}%
\pgfpathlineto{\pgfqpoint{2.146090in}{0.396840in}}%
\pgfpathlineto{\pgfqpoint{2.146577in}{0.396822in}}%
\pgfpathlineto{\pgfqpoint{2.147065in}{0.396804in}}%
\pgfpathlineto{\pgfqpoint{2.147552in}{0.396785in}}%
\pgfpathlineto{\pgfqpoint{2.148039in}{0.396767in}}%
\pgfpathlineto{\pgfqpoint{2.148526in}{0.396749in}}%
\pgfpathlineto{\pgfqpoint{2.149013in}{0.396730in}}%
\pgfpathlineto{\pgfqpoint{2.149501in}{0.396712in}}%
\pgfpathlineto{\pgfqpoint{2.149988in}{0.396694in}}%
\pgfpathlineto{\pgfqpoint{2.150475in}{0.396675in}}%
\pgfpathlineto{\pgfqpoint{2.150962in}{0.396657in}}%
\pgfpathlineto{\pgfqpoint{2.151449in}{0.396638in}}%
\pgfpathlineto{\pgfqpoint{2.151937in}{0.396620in}}%
\pgfpathlineto{\pgfqpoint{2.152424in}{0.396602in}}%
\pgfpathlineto{\pgfqpoint{2.152911in}{0.396583in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{0.396565in}}%
\pgfpathlineto{\pgfqpoint{2.153886in}{0.396547in}}%
\pgfpathlineto{\pgfqpoint{2.154373in}{0.396558in}}%
\pgfpathlineto{\pgfqpoint{2.154860in}{0.396570in}}%
\pgfpathlineto{\pgfqpoint{2.155347in}{0.396599in}}%
\pgfpathlineto{\pgfqpoint{2.155834in}{0.396605in}}%
\pgfpathlineto{\pgfqpoint{2.156322in}{0.396611in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{0.396617in}}%
\pgfpathlineto{\pgfqpoint{2.157296in}{0.396693in}}%
\pgfpathlineto{\pgfqpoint{2.157783in}{0.396769in}}%
\pgfpathlineto{\pgfqpoint{2.158270in}{0.396845in}}%
\pgfpathlineto{\pgfqpoint{2.158758in}{0.396920in}}%
\pgfpathlineto{\pgfqpoint{2.159245in}{0.396995in}}%
\pgfpathlineto{\pgfqpoint{2.159732in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{2.160219in}{0.397144in}}%
\pgfpathlineto{\pgfqpoint{2.160706in}{0.397218in}}%
\pgfpathlineto{\pgfqpoint{2.161194in}{0.397291in}}%
\pgfpathlineto{\pgfqpoint{2.161681in}{0.397364in}}%
\pgfpathlineto{\pgfqpoint{2.162168in}{0.397437in}}%
\pgfpathlineto{\pgfqpoint{2.162655in}{0.397509in}}%
\pgfpathlineto{\pgfqpoint{2.163143in}{0.397581in}}%
\pgfpathlineto{\pgfqpoint{2.163630in}{0.397653in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.397724in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{0.397794in}}%
\pgfpathlineto{\pgfqpoint{2.165091in}{0.397864in}}%
\pgfpathlineto{\pgfqpoint{2.165579in}{0.397934in}}%
\pgfpathlineto{\pgfqpoint{2.166066in}{0.398004in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.398073in}}%
\pgfpathlineto{\pgfqpoint{2.167040in}{0.398142in}}%
\pgfpathlineto{\pgfqpoint{2.167527in}{0.398210in}}%
\pgfpathlineto{\pgfqpoint{2.168015in}{0.398278in}}%
\pgfpathlineto{\pgfqpoint{2.168502in}{0.398345in}}%
\pgfpathlineto{\pgfqpoint{2.168989in}{0.398412in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{0.398479in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{0.398545in}}%
\pgfpathlineto{\pgfqpoint{2.170451in}{0.398611in}}%
\pgfpathlineto{\pgfqpoint{2.170938in}{0.398645in}}%
\pgfpathlineto{\pgfqpoint{2.171425in}{0.398680in}}%
\pgfpathlineto{\pgfqpoint{2.171912in}{0.398715in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{0.398753in}}%
\pgfpathlineto{\pgfqpoint{2.172887in}{0.398791in}}%
\pgfpathlineto{\pgfqpoint{2.173374in}{0.398831in}}%
\pgfpathlineto{\pgfqpoint{2.173861in}{0.398872in}}%
\pgfpathlineto{\pgfqpoint{2.174348in}{0.398914in}}%
\pgfpathlineto{\pgfqpoint{2.174836in}{0.398958in}}%
\pgfpathlineto{\pgfqpoint{2.175323in}{0.399004in}}%
\pgfpathlineto{\pgfqpoint{2.175810in}{0.399051in}}%
\pgfpathlineto{\pgfqpoint{2.176297in}{0.399101in}}%
\pgfpathlineto{\pgfqpoint{2.176784in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{2.177272in}{0.399205in}}%
\pgfpathlineto{\pgfqpoint{2.177759in}{0.399260in}}%
\pgfpathlineto{\pgfqpoint{2.178246in}{0.399318in}}%
\pgfpathlineto{\pgfqpoint{2.178733in}{0.399378in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{0.399441in}}%
\pgfpathlineto{\pgfqpoint{2.179708in}{0.399506in}}%
\pgfpathlineto{\pgfqpoint{2.180195in}{0.399575in}}%
\pgfpathlineto{\pgfqpoint{2.180682in}{0.399647in}}%
\pgfpathlineto{\pgfqpoint{2.181169in}{0.399722in}}%
\pgfpathlineto{\pgfqpoint{2.181656in}{0.399801in}}%
\pgfpathlineto{\pgfqpoint{2.182144in}{0.399883in}}%
\pgfpathlineto{\pgfqpoint{2.182631in}{0.399970in}}%
\pgfpathlineto{\pgfqpoint{2.183118in}{0.400062in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{0.400158in}}%
\pgfpathlineto{\pgfqpoint{2.184093in}{0.400260in}}%
\pgfpathlineto{\pgfqpoint{2.184580in}{0.400368in}}%
\pgfpathlineto{\pgfqpoint{2.185067in}{0.400482in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.400583in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.439873in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.439873in}}%
\pgfpathlineto{\pgfqpoint{2.185067in}{0.439885in}}%
\pgfpathlineto{\pgfqpoint{2.184580in}{0.439897in}}%
\pgfpathlineto{\pgfqpoint{2.184093in}{0.439908in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{0.439918in}}%
\pgfpathlineto{\pgfqpoint{2.183118in}{0.439928in}}%
\pgfpathlineto{\pgfqpoint{2.182631in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{2.182144in}{0.439946in}}%
\pgfpathlineto{\pgfqpoint{2.181656in}{0.439954in}}%
\pgfpathlineto{\pgfqpoint{2.181169in}{0.439962in}}%
\pgfpathlineto{\pgfqpoint{2.180682in}{0.439970in}}%
\pgfpathlineto{\pgfqpoint{2.180195in}{0.439977in}}%
\pgfpathlineto{\pgfqpoint{2.179708in}{0.439984in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{2.178733in}{0.439997in}}%
\pgfpathlineto{\pgfqpoint{2.178246in}{0.440003in}}%
\pgfpathlineto{\pgfqpoint{2.177759in}{0.440009in}}%
\pgfpathlineto{\pgfqpoint{2.177272in}{0.440015in}}%
\pgfpathlineto{\pgfqpoint{2.176784in}{0.440020in}}%
\pgfpathlineto{\pgfqpoint{2.176297in}{0.440025in}}%
\pgfpathlineto{\pgfqpoint{2.175810in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{2.175323in}{0.440035in}}%
\pgfpathlineto{\pgfqpoint{2.174836in}{0.440040in}}%
\pgfpathlineto{\pgfqpoint{2.174348in}{0.440044in}}%
\pgfpathlineto{\pgfqpoint{2.173861in}{0.440048in}}%
\pgfpathlineto{\pgfqpoint{2.173374in}{0.440053in}}%
\pgfpathlineto{\pgfqpoint{2.172887in}{0.440057in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{0.440061in}}%
\pgfpathlineto{\pgfqpoint{2.171912in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{2.171425in}{0.440068in}}%
\pgfpathlineto{\pgfqpoint{2.170938in}{0.440071in}}%
\pgfpathlineto{\pgfqpoint{2.170451in}{0.440075in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{0.440111in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{0.440148in}}%
\pgfpathlineto{\pgfqpoint{2.168989in}{0.440185in}}%
\pgfpathlineto{\pgfqpoint{2.168502in}{0.440223in}}%
\pgfpathlineto{\pgfqpoint{2.168015in}{0.440261in}}%
\pgfpathlineto{\pgfqpoint{2.167527in}{0.440294in}}%
\pgfpathlineto{\pgfqpoint{2.167040in}{0.440302in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.440311in}}%
\pgfpathlineto{\pgfqpoint{2.166066in}{0.440320in}}%
\pgfpathlineto{\pgfqpoint{2.165579in}{0.440329in}}%
\pgfpathlineto{\pgfqpoint{2.165091in}{0.440337in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{0.440282in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.440227in}}%
\pgfpathlineto{\pgfqpoint{2.163630in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.163143in}{0.440118in}}%
\pgfpathlineto{\pgfqpoint{2.162655in}{0.440065in}}%
\pgfpathlineto{\pgfqpoint{2.162168in}{0.440011in}}%
\pgfpathlineto{\pgfqpoint{2.161681in}{0.439958in}}%
\pgfpathlineto{\pgfqpoint{2.161194in}{0.439905in}}%
\pgfpathlineto{\pgfqpoint{2.160706in}{0.439853in}}%
\pgfpathlineto{\pgfqpoint{2.160219in}{0.439801in}}%
\pgfpathlineto{\pgfqpoint{2.159732in}{0.439749in}}%
\pgfpathlineto{\pgfqpoint{2.159245in}{0.439698in}}%
\pgfpathlineto{\pgfqpoint{2.158758in}{0.439671in}}%
\pgfpathlineto{\pgfqpoint{2.158270in}{0.439645in}}%
\pgfpathlineto{\pgfqpoint{2.157783in}{0.439618in}}%
\pgfpathlineto{\pgfqpoint{2.157296in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{0.439567in}}%
\pgfpathlineto{\pgfqpoint{2.156322in}{0.439542in}}%
\pgfpathlineto{\pgfqpoint{2.155834in}{0.439517in}}%
\pgfpathlineto{\pgfqpoint{2.155347in}{0.439493in}}%
\pgfpathlineto{\pgfqpoint{2.154860in}{0.439469in}}%
\pgfpathlineto{\pgfqpoint{2.154373in}{0.439445in}}%
\pgfpathlineto{\pgfqpoint{2.153886in}{0.439421in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{0.439397in}}%
\pgfpathlineto{\pgfqpoint{2.152911in}{0.439373in}}%
\pgfpathlineto{\pgfqpoint{2.152424in}{0.439349in}}%
\pgfpathlineto{\pgfqpoint{2.151937in}{0.439325in}}%
\pgfpathlineto{\pgfqpoint{2.151449in}{0.439301in}}%
\pgfpathlineto{\pgfqpoint{2.150962in}{0.439277in}}%
\pgfpathlineto{\pgfqpoint{2.150475in}{0.439253in}}%
\pgfpathlineto{\pgfqpoint{2.149988in}{0.439229in}}%
\pgfpathlineto{\pgfqpoint{2.149501in}{0.439205in}}%
\pgfpathlineto{\pgfqpoint{2.149013in}{0.439182in}}%
\pgfpathlineto{\pgfqpoint{2.148526in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.148039in}{0.439134in}}%
\pgfpathlineto{\pgfqpoint{2.147552in}{0.439110in}}%
\pgfpathlineto{\pgfqpoint{2.147065in}{0.439086in}}%
\pgfpathlineto{\pgfqpoint{2.146577in}{0.439062in}}%
\pgfpathlineto{\pgfqpoint{2.146090in}{0.439038in}}%
\pgfpathlineto{\pgfqpoint{2.145603in}{0.439014in}}%
\pgfpathlineto{\pgfqpoint{2.145116in}{0.439020in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{2.144141in}{0.439032in}}%
\pgfpathlineto{\pgfqpoint{2.143654in}{0.439038in}}%
\pgfpathlineto{\pgfqpoint{2.143167in}{0.439044in}}%
\pgfpathlineto{\pgfqpoint{2.142680in}{0.439140in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.439236in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{2.141218in}{0.439428in}}%
\pgfpathlineto{\pgfqpoint{2.140731in}{0.439524in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{0.439620in}}%
\pgfpathlineto{\pgfqpoint{2.139756in}{0.439716in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{0.439812in}}%
\pgfpathlineto{\pgfqpoint{2.138782in}{0.439908in}}%
\pgfpathlineto{\pgfqpoint{2.138295in}{0.440010in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{0.440111in}}%
\pgfpathlineto{\pgfqpoint{2.137320in}{0.440213in}}%
\pgfpathlineto{\pgfqpoint{2.136833in}{0.440314in}}%
\pgfpathlineto{\pgfqpoint{2.136346in}{0.440416in}}%
\pgfpathlineto{\pgfqpoint{2.135859in}{0.440523in}}%
\pgfpathlineto{\pgfqpoint{2.135372in}{0.440631in}}%
\pgfpathlineto{\pgfqpoint{2.134884in}{0.440738in}}%
\pgfpathlineto{\pgfqpoint{2.134397in}{0.440846in}}%
\pgfpathlineto{\pgfqpoint{2.133910in}{0.440954in}}%
\pgfpathlineto{\pgfqpoint{2.133423in}{0.441103in}}%
\pgfpathlineto{\pgfqpoint{2.132935in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{2.132448in}{0.441402in}}%
\pgfpathlineto{\pgfqpoint{2.131961in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{2.131474in}{0.441701in}}%
\pgfpathlineto{\pgfqpoint{2.130987in}{0.441851in}}%
\pgfpathlineto{\pgfqpoint{2.130499in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{2.130012in}{0.442150in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{0.442299in}}%
\pgfpathlineto{\pgfqpoint{2.129038in}{0.442449in}}%
\pgfpathlineto{\pgfqpoint{2.128551in}{0.442598in}}%
\pgfpathlineto{\pgfqpoint{2.128063in}{0.442748in}}%
\pgfpathlineto{\pgfqpoint{2.127576in}{0.442873in}}%
\pgfpathlineto{\pgfqpoint{2.127089in}{0.442999in}}%
\pgfpathlineto{\pgfqpoint{2.126602in}{0.443124in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.125627in}{0.443379in}}%
\pgfpathlineto{\pgfqpoint{2.125140in}{0.443506in}}%
\pgfpathlineto{\pgfqpoint{2.124653in}{0.443634in}}%
\pgfpathlineto{\pgfqpoint{2.124166in}{0.443761in}}%
\pgfpathlineto{\pgfqpoint{2.123679in}{0.443888in}}%
\pgfpathlineto{\pgfqpoint{2.123191in}{0.444087in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{0.444285in}}%
\pgfpathlineto{\pgfqpoint{2.122217in}{0.444484in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{0.444683in}}%
\pgfpathlineto{\pgfqpoint{2.121242in}{0.444881in}}%
\pgfpathlineto{\pgfqpoint{2.120755in}{0.445080in}}%
\pgfpathlineto{\pgfqpoint{2.120268in}{0.445278in}}%
\pgfpathlineto{\pgfqpoint{2.119781in}{0.445477in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{0.445676in}}%
\pgfpathlineto{\pgfqpoint{2.118806in}{0.445874in}}%
\pgfpathlineto{\pgfqpoint{2.118319in}{0.446073in}}%
\pgfpathlineto{\pgfqpoint{2.117832in}{0.446271in}}%
\pgfpathlineto{\pgfqpoint{2.117345in}{0.446470in}}%
\pgfpathlineto{\pgfqpoint{2.116858in}{0.446669in}}%
\pgfpathlineto{\pgfqpoint{2.116370in}{0.446867in}}%
\pgfpathlineto{\pgfqpoint{2.115883in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{2.115396in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{2.114909in}{0.447463in}}%
\pgfpathlineto{\pgfqpoint{2.114422in}{0.447662in}}%
\pgfpathlineto{\pgfqpoint{2.113934in}{0.447830in}}%
\pgfpathlineto{\pgfqpoint{2.113447in}{0.447999in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{0.448167in}}%
\pgfpathlineto{\pgfqpoint{2.112473in}{0.448336in}}%
\pgfpathlineto{\pgfqpoint{2.111985in}{0.448505in}}%
\pgfpathlineto{\pgfqpoint{2.111498in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{2.111011in}{0.448539in}}%
\pgfpathlineto{\pgfqpoint{2.110524in}{0.448557in}}%
\pgfpathlineto{\pgfqpoint{2.110037in}{0.448574in}}%
\pgfpathlineto{\pgfqpoint{2.109549in}{0.448592in}}%
\pgfpathlineto{\pgfqpoint{2.109062in}{0.448609in}}%
\pgfpathlineto{\pgfqpoint{2.108575in}{0.448626in}}%
\pgfpathlineto{\pgfqpoint{2.108088in}{0.448644in}}%
\pgfpathlineto{\pgfqpoint{2.107601in}{0.448661in}}%
\pgfpathlineto{\pgfqpoint{2.107113in}{0.448673in}}%
\pgfpathlineto{\pgfqpoint{2.106626in}{0.448685in}}%
\pgfpathlineto{\pgfqpoint{2.106139in}{0.448697in}}%
\pgfpathlineto{\pgfqpoint{2.105652in}{0.448709in}}%
\pgfpathlineto{\pgfqpoint{2.105165in}{0.448720in}}%
\pgfpathlineto{\pgfqpoint{2.104677in}{0.448732in}}%
\pgfpathlineto{\pgfqpoint{2.104190in}{0.448744in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{0.448756in}}%
\pgfpathlineto{\pgfqpoint{2.103216in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{2.102728in}{0.448779in}}%
\pgfpathlineto{\pgfqpoint{2.102241in}{0.448791in}}%
\pgfpathlineto{\pgfqpoint{2.101754in}{0.448803in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{0.448815in}}%
\pgfpathlineto{\pgfqpoint{2.100780in}{0.448827in}}%
\pgfpathlineto{\pgfqpoint{2.100292in}{0.448839in}}%
\pgfpathlineto{\pgfqpoint{2.099805in}{0.448850in}}%
\pgfpathlineto{\pgfqpoint{2.099318in}{0.448862in}}%
\pgfpathlineto{\pgfqpoint{2.098831in}{0.448874in}}%
\pgfpathlineto{\pgfqpoint{2.098344in}{0.448886in}}%
\pgfpathlineto{\pgfqpoint{2.097856in}{0.448898in}}%
\pgfpathlineto{\pgfqpoint{2.097369in}{0.448909in}}%
\pgfpathlineto{\pgfqpoint{2.096882in}{0.448921in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{0.448933in}}%
\pgfpathlineto{\pgfqpoint{2.095908in}{0.448945in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{0.448957in}}%
\pgfpathlineto{\pgfqpoint{2.094933in}{0.448936in}}%
\pgfpathlineto{\pgfqpoint{2.094446in}{0.448915in}}%
\pgfpathlineto{\pgfqpoint{2.093959in}{0.448894in}}%
\pgfpathlineto{\pgfqpoint{2.093471in}{0.448873in}}%
\pgfpathlineto{\pgfqpoint{2.092984in}{0.448852in}}%
\pgfpathlineto{\pgfqpoint{2.092497in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{0.448657in}}%
\pgfpathlineto{\pgfqpoint{2.091523in}{0.448483in}}%
\pgfpathlineto{\pgfqpoint{2.091035in}{0.448309in}}%
\pgfpathlineto{\pgfqpoint{2.090548in}{0.448135in}}%
\pgfpathlineto{\pgfqpoint{2.090061in}{0.447962in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{0.447788in}}%
\pgfpathlineto{\pgfqpoint{2.089087in}{0.447614in}}%
\pgfpathlineto{\pgfqpoint{2.088599in}{0.447440in}}%
\pgfpathlineto{\pgfqpoint{2.088112in}{0.447266in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{0.447092in}}%
\pgfpathlineto{\pgfqpoint{2.087138in}{0.446918in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{0.446713in}}%
\pgfpathlineto{\pgfqpoint{2.086163in}{0.446508in}}%
\pgfpathlineto{\pgfqpoint{2.085676in}{0.446302in}}%
\pgfpathlineto{\pgfqpoint{2.085189in}{0.446097in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{2.084215in}{0.445686in}}%
\pgfpathlineto{\pgfqpoint{2.083727in}{0.445481in}}%
\pgfpathlineto{\pgfqpoint{2.083240in}{0.445276in}}%
\pgfpathlineto{\pgfqpoint{2.082753in}{0.445070in}}%
\pgfpathlineto{\pgfqpoint{2.082266in}{0.444865in}}%
\pgfpathlineto{\pgfqpoint{2.081778in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{2.081291in}{0.444454in}}%
\pgfpathlineto{\pgfqpoint{2.080804in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.080317in}{0.444105in}}%
\pgfpathlineto{\pgfqpoint{2.079830in}{0.443961in}}%
\pgfpathlineto{\pgfqpoint{2.079342in}{0.443817in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{0.443672in}}%
\pgfpathlineto{\pgfqpoint{2.078368in}{0.443528in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.443384in}}%
\pgfpathlineto{\pgfqpoint{2.077394in}{0.443240in}}%
\pgfpathlineto{\pgfqpoint{2.076906in}{0.443096in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.442952in}}%
\pgfpathlineto{\pgfqpoint{2.075932in}{0.442808in}}%
\pgfpathlineto{\pgfqpoint{2.075445in}{0.442664in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{0.442507in}}%
\pgfpathlineto{\pgfqpoint{2.074470in}{0.442350in}}%
\pgfpathlineto{\pgfqpoint{2.073983in}{0.442193in}}%
\pgfpathlineto{\pgfqpoint{2.073496in}{0.442036in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{0.441880in}}%
\pgfpathlineto{\pgfqpoint{2.072521in}{0.441723in}}%
\pgfpathlineto{\pgfqpoint{2.072034in}{0.441566in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{0.441409in}}%
\pgfpathlineto{\pgfqpoint{2.071060in}{0.441252in}}%
\pgfpathlineto{\pgfqpoint{2.070573in}{0.441096in}}%
\pgfpathlineto{\pgfqpoint{2.070085in}{0.440939in}}%
\pgfpathlineto{\pgfqpoint{2.069598in}{0.440790in}}%
\pgfpathlineto{\pgfqpoint{2.069111in}{0.440641in}}%
\pgfpathlineto{\pgfqpoint{2.068624in}{0.440493in}}%
\pgfpathlineto{\pgfqpoint{2.068137in}{0.440344in}}%
\pgfpathlineto{\pgfqpoint{2.067649in}{0.440195in}}%
\pgfpathlineto{\pgfqpoint{2.067162in}{0.440082in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{0.439968in}}%
\pgfpathlineto{\pgfqpoint{2.066188in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.065701in}{0.439741in}}%
\pgfpathlineto{\pgfqpoint{2.065213in}{0.439627in}}%
\pgfpathlineto{\pgfqpoint{2.064726in}{0.439541in}}%
\pgfpathlineto{\pgfqpoint{2.064239in}{0.439454in}}%
\pgfpathlineto{\pgfqpoint{2.063752in}{0.439398in}}%
\pgfpathlineto{\pgfqpoint{2.063264in}{0.439342in}}%
\pgfpathlineto{\pgfqpoint{2.062777in}{0.439286in}}%
\pgfpathlineto{\pgfqpoint{2.062290in}{0.439230in}}%
\pgfpathlineto{\pgfqpoint{2.061803in}{0.439175in}}%
\pgfpathlineto{\pgfqpoint{2.061316in}{0.439119in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{0.439144in}}%
\pgfpathlineto{\pgfqpoint{2.060341in}{0.439170in}}%
\pgfpathlineto{\pgfqpoint{2.059854in}{0.439196in}}%
\pgfpathlineto{\pgfqpoint{2.059367in}{0.439222in}}%
\pgfpathlineto{\pgfqpoint{2.058880in}{0.439248in}}%
\pgfpathlineto{\pgfqpoint{2.058392in}{0.439273in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{0.439299in}}%
\pgfpathlineto{\pgfqpoint{2.057418in}{0.439325in}}%
\pgfpathlineto{\pgfqpoint{2.056931in}{0.439351in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{0.439376in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{0.439402in}}%
\pgfpathlineto{\pgfqpoint{2.055469in}{0.439459in}}%
\pgfpathlineto{\pgfqpoint{2.054982in}{0.439517in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{0.439574in}}%
\pgfpathlineto{\pgfqpoint{2.054007in}{0.439631in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{0.439688in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{0.439746in}}%
\pgfpathlineto{\pgfqpoint{2.052546in}{0.439803in}}%
\pgfpathlineto{\pgfqpoint{2.052059in}{0.439860in}}%
\pgfpathlineto{\pgfqpoint{2.051571in}{0.439917in}}%
\pgfpathlineto{\pgfqpoint{2.051084in}{0.439975in}}%
\pgfpathlineto{\pgfqpoint{2.050597in}{0.440032in}}%
\pgfpathlineto{\pgfqpoint{2.050110in}{0.440089in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{0.440146in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{0.440203in}}%
\pgfpathlineto{\pgfqpoint{2.048648in}{0.440261in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{0.440318in}}%
\pgfpathlineto{\pgfqpoint{2.047674in}{0.440375in}}%
\pgfpathlineto{\pgfqpoint{2.047187in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{2.046699in}{0.440490in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{0.440547in}}%
\pgfpathlineto{\pgfqpoint{2.045725in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{2.045238in}{0.440661in}}%
\pgfpathlineto{\pgfqpoint{2.044751in}{0.440718in}}%
\pgfpathlineto{\pgfqpoint{2.044263in}{0.440776in}}%
\pgfpathlineto{\pgfqpoint{2.043776in}{0.440846in}}%
\pgfpathlineto{\pgfqpoint{2.043289in}{0.440916in}}%
\pgfpathlineto{\pgfqpoint{2.042802in}{0.440985in}}%
\pgfpathlineto{\pgfqpoint{2.042314in}{0.441055in}}%
\pgfpathlineto{\pgfqpoint{2.041827in}{0.441125in}}%
\pgfpathlineto{\pgfqpoint{2.041340in}{0.441195in}}%
\pgfpathlineto{\pgfqpoint{2.040853in}{0.441265in}}%
\pgfpathlineto{\pgfqpoint{2.040366in}{0.441335in}}%
\pgfpathlineto{\pgfqpoint{2.039878in}{0.441405in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.441475in}}%
\pgfpathlineto{\pgfqpoint{2.038904in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{2.038417in}{0.441607in}}%
\pgfpathlineto{\pgfqpoint{2.037930in}{0.441669in}}%
\pgfpathlineto{\pgfqpoint{2.037442in}{0.441731in}}%
\pgfpathlineto{\pgfqpoint{2.036955in}{0.441793in}}%
\pgfpathlineto{\pgfqpoint{2.036468in}{0.441854in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{0.441857in}}%
\pgfpathlineto{\pgfqpoint{2.035494in}{0.441859in}}%
\pgfpathlineto{\pgfqpoint{2.035006in}{0.441861in}}%
\pgfpathlineto{\pgfqpoint{2.034519in}{0.441864in}}%
\pgfpathlineto{\pgfqpoint{2.034032in}{0.441866in}}%
\pgfpathlineto{\pgfqpoint{2.033545in}{0.441830in}}%
\pgfpathlineto{\pgfqpoint{2.033057in}{0.441794in}}%
\pgfpathlineto{\pgfqpoint{2.032570in}{0.441758in}}%
\pgfpathlineto{\pgfqpoint{2.032083in}{0.441722in}}%
\pgfpathlineto{\pgfqpoint{2.031596in}{0.441686in}}%
\pgfpathlineto{\pgfqpoint{2.031109in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{0.441615in}}%
\pgfpathlineto{\pgfqpoint{2.030134in}{0.441579in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{0.441543in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.441507in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.441471in}}%
\pgfpathlineto{\pgfqpoint{2.028185in}{0.441435in}}%
\pgfpathlineto{\pgfqpoint{2.027698in}{0.441399in}}%
\pgfpathlineto{\pgfqpoint{2.027211in}{0.441363in}}%
\pgfpathlineto{\pgfqpoint{2.026724in}{0.441327in}}%
\pgfpathlineto{\pgfqpoint{2.026237in}{0.441292in}}%
\pgfpathlineto{\pgfqpoint{2.025749in}{0.441256in}}%
\pgfpathlineto{\pgfqpoint{2.025262in}{0.441220in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.441184in}}%
\pgfpathlineto{\pgfqpoint{2.024288in}{0.441148in}}%
\pgfpathlineto{\pgfqpoint{2.023800in}{0.441112in}}%
\pgfpathlineto{\pgfqpoint{2.023313in}{0.441076in}}%
\pgfpathlineto{\pgfqpoint{2.022826in}{0.441040in}}%
\pgfpathlineto{\pgfqpoint{2.022339in}{0.440965in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{0.440814in}}%
\pgfpathlineto{\pgfqpoint{2.020877in}{0.440738in}}%
\pgfpathlineto{\pgfqpoint{2.020390in}{0.440662in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{0.440587in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.440511in}}%
\pgfpathlineto{\pgfqpoint{2.018928in}{0.440436in}}%
\pgfpathlineto{\pgfqpoint{2.018441in}{0.440360in}}%
\pgfpathlineto{\pgfqpoint{2.017954in}{0.440284in}}%
\pgfpathlineto{\pgfqpoint{2.017467in}{0.440209in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{0.440133in}}%
\pgfpathlineto{\pgfqpoint{2.016492in}{0.440058in}}%
\pgfpathlineto{\pgfqpoint{2.016005in}{0.439982in}}%
\pgfpathlineto{\pgfqpoint{2.015518in}{0.439906in}}%
\pgfpathlineto{\pgfqpoint{2.015031in}{0.439831in}}%
\pgfpathlineto{\pgfqpoint{2.014543in}{0.439755in}}%
\pgfpathlineto{\pgfqpoint{2.014056in}{0.439680in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{0.439604in}}%
\pgfpathlineto{\pgfqpoint{2.013082in}{0.439528in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.439453in}}%
\pgfpathlineto{\pgfqpoint{2.012107in}{0.439377in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{0.439302in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.439226in}}%
\pgfpathlineto{\pgfqpoint{2.010646in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{2.010159in}{0.439027in}}%
\pgfpathlineto{\pgfqpoint{2.009671in}{0.438928in}}%
\pgfpathlineto{\pgfqpoint{2.009184in}{0.438828in}}%
\pgfpathlineto{\pgfqpoint{2.008697in}{0.438729in}}%
\pgfpathlineto{\pgfqpoint{2.008210in}{0.438629in}}%
\pgfpathlineto{\pgfqpoint{2.007723in}{0.438530in}}%
\pgfpathlineto{\pgfqpoint{2.007235in}{0.438431in}}%
\pgfpathlineto{\pgfqpoint{2.006748in}{0.438331in}}%
\pgfpathlineto{\pgfqpoint{2.006261in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.438132in}}%
\pgfpathlineto{\pgfqpoint{2.005286in}{0.438033in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{0.437958in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{0.437883in}}%
\pgfpathlineto{\pgfqpoint{2.003825in}{0.437827in}}%
\pgfpathlineto{\pgfqpoint{2.003338in}{0.437772in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{0.437716in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.437673in}}%
\pgfpathlineto{\pgfqpoint{2.001876in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.001389in}{0.437623in}}%
\pgfpathlineto{\pgfqpoint{2.000902in}{0.437618in}}%
\pgfpathlineto{\pgfqpoint{2.000414in}{0.437612in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{0.437606in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.437601in}}%
\pgfpathlineto{\pgfqpoint{1.998953in}{0.437595in}}%
\pgfpathlineto{\pgfqpoint{1.998466in}{0.437590in}}%
\pgfpathlineto{\pgfqpoint{1.997978in}{0.437584in}}%
\pgfpathlineto{\pgfqpoint{1.997491in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{1.997004in}{0.437573in}}%
\pgfpathlineto{\pgfqpoint{1.996517in}{0.437567in}}%
\pgfpathlineto{\pgfqpoint{1.996030in}{0.437562in}}%
\pgfpathlineto{\pgfqpoint{1.995542in}{0.437556in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{0.437550in}}%
\pgfpathlineto{\pgfqpoint{1.994568in}{0.437545in}}%
\pgfpathlineto{\pgfqpoint{1.994081in}{0.437539in}}%
\pgfpathlineto{\pgfqpoint{1.993593in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{1.993106in}{0.437528in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{0.437522in}}%
\pgfpathlineto{\pgfqpoint{1.992132in}{0.437517in}}%
\pgfpathlineto{\pgfqpoint{1.991645in}{0.437511in}}%
\pgfpathlineto{\pgfqpoint{1.991157in}{0.437545in}}%
\pgfpathlineto{\pgfqpoint{1.990670in}{0.437579in}}%
\pgfpathlineto{\pgfqpoint{1.990183in}{0.437613in}}%
\pgfpathlineto{\pgfqpoint{1.989696in}{0.437647in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{0.437682in}}%
\pgfpathlineto{\pgfqpoint{1.988721in}{0.437716in}}%
\pgfpathlineto{\pgfqpoint{1.988234in}{0.437750in}}%
\pgfpathlineto{\pgfqpoint{1.987747in}{0.437784in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{0.437818in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{0.437852in}}%
\pgfpathlineto{\pgfqpoint{1.986285in}{0.437886in}}%
\pgfpathlineto{\pgfqpoint{1.985798in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{1.985311in}{0.437954in}}%
\pgfpathlineto{\pgfqpoint{1.984824in}{0.437988in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.438023in}}%
\pgfpathlineto{\pgfqpoint{1.983849in}{0.438057in}}%
\pgfpathlineto{\pgfqpoint{1.983362in}{0.438091in}}%
\pgfpathlineto{\pgfqpoint{1.982875in}{0.438125in}}%
\pgfpathlineto{\pgfqpoint{1.982388in}{0.438159in}}%
\pgfpathlineto{\pgfqpoint{1.981900in}{0.438193in}}%
\pgfpathlineto{\pgfqpoint{1.981413in}{0.438227in}}%
\pgfpathlineto{\pgfqpoint{1.980926in}{0.438261in}}%
\pgfpathlineto{\pgfqpoint{1.980439in}{0.438295in}}%
\pgfpathlineto{\pgfqpoint{1.979952in}{0.438329in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{0.438387in}}%
\pgfpathlineto{\pgfqpoint{1.978977in}{0.438445in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{0.438503in}}%
\pgfpathlineto{\pgfqpoint{1.978003in}{0.438561in}}%
\pgfpathlineto{\pgfqpoint{1.977516in}{0.438619in}}%
\pgfpathlineto{\pgfqpoint{1.977028in}{0.438677in}}%
\pgfpathlineto{\pgfqpoint{1.976541in}{0.438735in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{0.438793in}}%
\pgfpathlineto{\pgfqpoint{1.975567in}{0.438851in}}%
\pgfpathlineto{\pgfqpoint{1.975079in}{0.438909in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{0.438967in}}%
\pgfpathlineto{\pgfqpoint{1.974105in}{0.439025in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{0.439083in}}%
\pgfpathlineto{\pgfqpoint{1.973131in}{0.439141in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{0.439167in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{0.439194in}}%
\pgfpathlineto{\pgfqpoint{1.971669in}{0.439221in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{0.439248in}}%
\pgfpathlineto{\pgfqpoint{1.970695in}{0.439275in}}%
\pgfpathlineto{\pgfqpoint{1.970207in}{0.439245in}}%
\pgfpathlineto{\pgfqpoint{1.969720in}{0.439214in}}%
\pgfpathlineto{\pgfqpoint{1.969233in}{0.439184in}}%
\pgfpathlineto{\pgfqpoint{1.968746in}{0.439153in}}%
\pgfpathlineto{\pgfqpoint{1.968259in}{0.439123in}}%
\pgfpathlineto{\pgfqpoint{1.967771in}{0.439092in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{0.439062in}}%
\pgfpathlineto{\pgfqpoint{1.966797in}{0.439031in}}%
\pgfpathlineto{\pgfqpoint{1.966310in}{0.439001in}}%
\pgfpathlineto{\pgfqpoint{1.965822in}{0.438970in}}%
\pgfpathlineto{\pgfqpoint{1.965335in}{0.438940in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.438910in}}%
\pgfpathlineto{\pgfqpoint{1.964361in}{0.438958in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.439007in}}%
\pgfpathlineto{\pgfqpoint{1.963386in}{0.439056in}}%
\pgfpathlineto{\pgfqpoint{1.962899in}{0.439105in}}%
\pgfpathlineto{\pgfqpoint{1.962412in}{0.439153in}}%
\pgfpathlineto{\pgfqpoint{1.961925in}{0.439202in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{0.439251in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{0.439300in}}%
\pgfpathlineto{\pgfqpoint{1.960463in}{0.439349in}}%
\pgfpathlineto{\pgfqpoint{1.959976in}{0.439397in}}%
\pgfpathlineto{\pgfqpoint{1.959489in}{0.439446in}}%
\pgfpathlineto{\pgfqpoint{1.959002in}{0.439495in}}%
\pgfpathlineto{\pgfqpoint{1.958514in}{0.439544in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{1.957540in}{0.439641in}}%
\pgfpathlineto{\pgfqpoint{1.957053in}{0.439690in}}%
\pgfpathlineto{\pgfqpoint{1.956566in}{0.439739in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{0.439788in}}%
\pgfpathlineto{\pgfqpoint{1.955591in}{0.439836in}}%
\pgfpathlineto{\pgfqpoint{1.955104in}{0.439885in}}%
\pgfpathlineto{\pgfqpoint{1.954617in}{0.439909in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{0.440015in}}%
\pgfpathlineto{\pgfqpoint{1.953642in}{0.440120in}}%
\pgfpathlineto{\pgfqpoint{1.953155in}{0.440226in}}%
\pgfpathlineto{\pgfqpoint{1.952668in}{0.440331in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.440437in}}%
\pgfpathlineto{\pgfqpoint{1.951693in}{0.440542in}}%
\pgfpathlineto{\pgfqpoint{1.951206in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.950719in}{0.440753in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{0.440859in}}%
\pgfpathlineto{\pgfqpoint{1.949745in}{0.440964in}}%
\pgfpathlineto{\pgfqpoint{1.949257in}{0.441070in}}%
\pgfpathlineto{\pgfqpoint{1.948770in}{0.441175in}}%
\pgfpathlineto{\pgfqpoint{1.948283in}{0.441280in}}%
\pgfpathlineto{\pgfqpoint{1.947796in}{0.441386in}}%
\pgfpathlineto{\pgfqpoint{1.947309in}{0.441491in}}%
\pgfpathlineto{\pgfqpoint{1.946821in}{0.441597in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.441702in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.945360in}{0.441913in}}%
\pgfpathlineto{\pgfqpoint{1.944872in}{0.442019in}}%
\pgfpathlineto{\pgfqpoint{1.944385in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{0.442230in}}%
\pgfpathlineto{\pgfqpoint{1.943411in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{0.442546in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.941462in}{0.442768in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{0.442885in}}%
\pgfpathlineto{\pgfqpoint{1.940488in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{1.940000in}{0.443119in}}%
\pgfpathlineto{\pgfqpoint{1.939513in}{0.443235in}}%
\pgfpathlineto{\pgfqpoint{1.939026in}{0.443371in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{0.443507in}}%
\pgfpathlineto{\pgfqpoint{1.938052in}{0.443643in}}%
\pgfpathlineto{\pgfqpoint{1.937564in}{0.443779in}}%
\pgfpathlineto{\pgfqpoint{1.937077in}{0.443915in}}%
\pgfpathlineto{\pgfqpoint{1.936590in}{0.444051in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.444187in}}%
\pgfpathlineto{\pgfqpoint{1.935615in}{0.444399in}}%
\pgfpathlineto{\pgfqpoint{1.935128in}{0.444611in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{0.444823in}}%
\pgfpathlineto{\pgfqpoint{1.934154in}{0.445035in}}%
\pgfpathlineto{\pgfqpoint{1.933667in}{0.445247in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{1.932692in}{0.445378in}}%
\pgfpathlineto{\pgfqpoint{1.932205in}{0.445443in}}%
\pgfpathlineto{\pgfqpoint{1.931718in}{0.445509in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.445574in}}%
\pgfpathlineto{\pgfqpoint{1.930743in}{0.445640in}}%
\pgfpathlineto{\pgfqpoint{1.930256in}{0.445705in}}%
\pgfpathlineto{\pgfqpoint{1.929769in}{0.445770in}}%
\pgfpathlineto{\pgfqpoint{1.929282in}{0.445836in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.445901in}}%
\pgfpathlineto{\pgfqpoint{1.928307in}{0.445967in}}%
\pgfpathlineto{\pgfqpoint{1.927820in}{0.446032in}}%
\pgfpathlineto{\pgfqpoint{1.927333in}{0.446098in}}%
\pgfpathlineto{\pgfqpoint{1.926846in}{0.446163in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.446228in}}%
\pgfpathlineto{\pgfqpoint{1.925871in}{0.446294in}}%
\pgfpathlineto{\pgfqpoint{1.925384in}{0.446359in}}%
\pgfpathlineto{\pgfqpoint{1.924897in}{0.446434in}}%
\pgfpathlineto{\pgfqpoint{1.924410in}{0.446509in}}%
\pgfpathlineto{\pgfqpoint{1.923922in}{0.446585in}}%
\pgfpathlineto{\pgfqpoint{1.923435in}{0.446685in}}%
\pgfpathlineto{\pgfqpoint{1.922948in}{0.446705in}}%
\pgfpathlineto{\pgfqpoint{1.922461in}{0.446724in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{1.920999in}{0.446781in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{0.446800in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.446819in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{0.446838in}}%
\pgfpathlineto{\pgfqpoint{1.919050in}{0.446857in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{0.446876in}}%
\pgfpathlineto{\pgfqpoint{1.918076in}{0.446895in}}%
\pgfpathlineto{\pgfqpoint{1.917589in}{0.446914in}}%
\pgfpathlineto{\pgfqpoint{1.917101in}{0.446955in}}%
\pgfpathlineto{\pgfqpoint{1.916614in}{0.446996in}}%
\pgfpathlineto{\pgfqpoint{1.916127in}{0.447036in}}%
\pgfpathlineto{\pgfqpoint{1.915640in}{0.447077in}}%
\pgfpathlineto{\pgfqpoint{1.915153in}{0.447117in}}%
\pgfpathlineto{\pgfqpoint{1.914665in}{0.447158in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{0.447199in}}%
\pgfpathlineto{\pgfqpoint{1.913691in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.447280in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{0.447321in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{0.447361in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{1.911255in}{0.447443in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{0.447483in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.447524in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{0.447564in}}%
\pgfpathlineto{\pgfqpoint{1.909306in}{0.447605in}}%
\pgfpathlineto{\pgfqpoint{1.908819in}{0.447646in}}%
\pgfpathlineto{\pgfqpoint{1.908332in}{0.447686in}}%
\pgfpathlineto{\pgfqpoint{1.907845in}{0.447727in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.447768in}}%
\pgfpathlineto{\pgfqpoint{1.906870in}{0.447808in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.447849in}}%
\pgfpathlineto{\pgfqpoint{1.905896in}{0.447890in}}%
\pgfpathlineto{\pgfqpoint{1.905408in}{0.447930in}}%
\pgfpathlineto{\pgfqpoint{1.904921in}{0.447971in}}%
\pgfpathlineto{\pgfqpoint{1.904434in}{0.447884in}}%
\pgfpathlineto{\pgfqpoint{1.903947in}{0.447798in}}%
\pgfpathlineto{\pgfqpoint{1.903460in}{0.447711in}}%
\pgfpathlineto{\pgfqpoint{1.902972in}{0.447625in}}%
\pgfpathlineto{\pgfqpoint{1.902485in}{0.447538in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{1.901511in}{0.447500in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{0.447480in}}%
\pgfpathlineto{\pgfqpoint{1.900536in}{0.447461in}}%
\pgfpathlineto{\pgfqpoint{1.900049in}{0.447442in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{0.447423in}}%
\pgfpathlineto{\pgfqpoint{1.899075in}{0.447403in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{0.447384in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{0.447365in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{0.447346in}}%
\pgfpathlineto{\pgfqpoint{1.897126in}{0.447326in}}%
\pgfpathlineto{\pgfqpoint{1.896639in}{0.447307in}}%
\pgfpathlineto{\pgfqpoint{1.896151in}{0.447288in}}%
\pgfpathlineto{\pgfqpoint{1.895664in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{1.895177in}{0.447249in}}%
\pgfpathlineto{\pgfqpoint{1.894690in}{0.447230in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{0.447211in}}%
\pgfpathlineto{\pgfqpoint{1.893715in}{0.447183in}}%
\pgfpathlineto{\pgfqpoint{1.893228in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{0.447102in}}%
\pgfpathlineto{\pgfqpoint{1.892254in}{0.447062in}}%
\pgfpathlineto{\pgfqpoint{1.891767in}{0.447021in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{0.446981in}}%
\pgfpathlineto{\pgfqpoint{1.890792in}{0.446941in}}%
\pgfpathlineto{\pgfqpoint{1.890305in}{0.446900in}}%
\pgfpathlineto{\pgfqpoint{1.889818in}{0.446860in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.446819in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{0.446779in}}%
\pgfpathlineto{\pgfqpoint{1.888356in}{0.446739in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{0.446698in}}%
\pgfpathlineto{\pgfqpoint{1.887382in}{0.446658in}}%
\pgfpathlineto{\pgfqpoint{1.886894in}{0.446618in}}%
\pgfpathlineto{\pgfqpoint{1.886407in}{0.446528in}}%
\pgfpathlineto{\pgfqpoint{1.885920in}{0.446349in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{0.446169in}}%
\pgfpathlineto{\pgfqpoint{1.884946in}{0.445977in}}%
\pgfpathlineto{\pgfqpoint{1.884458in}{0.445784in}}%
\pgfpathlineto{\pgfqpoint{1.883971in}{0.445591in}}%
\pgfpathlineto{\pgfqpoint{1.883484in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{1.882997in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{1.882510in}{0.445013in}}%
\pgfpathlineto{\pgfqpoint{1.882022in}{0.444821in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{0.444628in}}%
\pgfpathlineto{\pgfqpoint{1.881048in}{0.444435in}}%
\pgfpathlineto{\pgfqpoint{1.880561in}{0.444243in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{0.444050in}}%
\pgfpathlineto{\pgfqpoint{1.879586in}{0.443857in}}%
\pgfpathlineto{\pgfqpoint{1.879099in}{0.443665in}}%
\pgfpathlineto{\pgfqpoint{1.878612in}{0.443449in}}%
\pgfpathlineto{\pgfqpoint{1.878125in}{0.443234in}}%
\pgfpathlineto{\pgfqpoint{1.877637in}{0.443019in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{0.442804in}}%
\pgfpathlineto{\pgfqpoint{1.876663in}{0.442592in}}%
\pgfpathlineto{\pgfqpoint{1.876176in}{0.442380in}}%
\pgfpathlineto{\pgfqpoint{1.875689in}{0.442169in}}%
\pgfpathlineto{\pgfqpoint{1.875201in}{0.441957in}}%
\pgfpathlineto{\pgfqpoint{1.874714in}{0.441745in}}%
\pgfpathlineto{\pgfqpoint{1.874227in}{0.441533in}}%
\pgfpathlineto{\pgfqpoint{1.873740in}{0.441347in}}%
\pgfpathlineto{\pgfqpoint{1.873253in}{0.441212in}}%
\pgfpathlineto{\pgfqpoint{1.872765in}{0.441077in}}%
\pgfpathlineto{\pgfqpoint{1.872278in}{0.440942in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{0.440807in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{0.440672in}}%
\pgfpathlineto{\pgfqpoint{1.870817in}{0.440537in}}%
\pgfpathlineto{\pgfqpoint{1.870329in}{0.440402in}}%
\pgfpathlineto{\pgfqpoint{1.869842in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.440208in}}%
\pgfpathlineto{\pgfqpoint{1.868868in}{0.440110in}}%
\pgfpathlineto{\pgfqpoint{1.868381in}{0.440134in}}%
\pgfpathlineto{\pgfqpoint{1.867893in}{0.440157in}}%
\pgfpathlineto{\pgfqpoint{1.867406in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{1.866432in}{0.440227in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{0.440250in}}%
\pgfpathlineto{\pgfqpoint{1.865457in}{0.440274in}}%
\pgfpathlineto{\pgfqpoint{1.864970in}{0.440297in}}%
\pgfpathlineto{\pgfqpoint{1.864483in}{0.440321in}}%
\pgfpathlineto{\pgfqpoint{1.863996in}{0.440344in}}%
\pgfpathlineto{\pgfqpoint{1.863508in}{0.440367in}}%
\pgfpathlineto{\pgfqpoint{1.863021in}{0.440391in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{0.440414in}}%
\pgfpathlineto{\pgfqpoint{1.862047in}{0.440448in}}%
\pgfpathlineto{\pgfqpoint{1.861560in}{0.440482in}}%
\pgfpathlineto{\pgfqpoint{1.861072in}{0.440517in}}%
\pgfpathlineto{\pgfqpoint{1.860585in}{0.440551in}}%
\pgfpathlineto{\pgfqpoint{1.860098in}{0.440585in}}%
\pgfpathlineto{\pgfqpoint{1.859611in}{0.440619in}}%
\pgfpathlineto{\pgfqpoint{1.859124in}{0.440653in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{0.440687in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{0.440722in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{0.440756in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{0.440790in}}%
\pgfpathlineto{\pgfqpoint{1.856687in}{0.440824in}}%
\pgfpathlineto{\pgfqpoint{1.856200in}{0.440858in}}%
\pgfpathlineto{\pgfqpoint{1.855713in}{0.440892in}}%
\pgfpathlineto{\pgfqpoint{1.855226in}{0.440976in}}%
\pgfpathlineto{\pgfqpoint{1.854739in}{0.441128in}}%
\pgfpathlineto{\pgfqpoint{1.854251in}{0.441279in}}%
\pgfpathlineto{\pgfqpoint{1.853764in}{0.441444in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{0.441609in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{0.441774in}}%
\pgfpathlineto{\pgfqpoint{1.852303in}{0.441939in}}%
\pgfpathlineto{\pgfqpoint{1.851815in}{0.442224in}}%
\pgfpathlineto{\pgfqpoint{1.851328in}{0.442510in}}%
\pgfpathlineto{\pgfqpoint{1.850841in}{0.442796in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{0.443082in}}%
\pgfpathlineto{\pgfqpoint{1.849867in}{0.443367in}}%
\pgfpathlineto{\pgfqpoint{1.849379in}{0.443653in}}%
\pgfpathlineto{\pgfqpoint{1.848892in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.848405in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{1.847918in}{0.444510in}}%
\pgfpathlineto{\pgfqpoint{1.847430in}{0.444818in}}%
\pgfpathlineto{\pgfqpoint{1.846943in}{0.445126in}}%
\pgfpathlineto{\pgfqpoint{1.846456in}{0.445434in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.445742in}}%
\pgfpathlineto{\pgfqpoint{1.845482in}{0.446047in}}%
\pgfpathlineto{\pgfqpoint{1.844994in}{0.446352in}}%
\pgfpathlineto{\pgfqpoint{1.844507in}{0.446657in}}%
\pgfpathlineto{\pgfqpoint{1.844020in}{0.446962in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{0.447267in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{0.447572in}}%
\pgfpathlineto{\pgfqpoint{1.842558in}{0.447851in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.448130in}}%
\pgfpathlineto{\pgfqpoint{1.841584in}{0.448409in}}%
\pgfpathlineto{\pgfqpoint{1.841097in}{0.448688in}}%
\pgfpathlineto{\pgfqpoint{1.840610in}{0.448967in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{0.449246in}}%
\pgfpathlineto{\pgfqpoint{1.839635in}{0.449525in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.838661in}{0.450046in}}%
\pgfpathlineto{\pgfqpoint{1.838173in}{0.450287in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{1.837199in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{0.450524in}}%
\pgfpathlineto{\pgfqpoint{1.836225in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{1.835737in}{0.450520in}}%
\pgfpathlineto{\pgfqpoint{1.835250in}{0.450518in}}%
\pgfpathlineto{\pgfqpoint{1.834763in}{0.450516in}}%
\pgfpathlineto{\pgfqpoint{1.834276in}{0.450513in}}%
\pgfpathlineto{\pgfqpoint{1.833789in}{0.450511in}}%
\pgfpathlineto{\pgfqpoint{1.833301in}{0.450564in}}%
\pgfpathlineto{\pgfqpoint{1.832814in}{0.450617in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.450670in}}%
\pgfpathlineto{\pgfqpoint{1.831840in}{0.450723in}}%
\pgfpathlineto{\pgfqpoint{1.831353in}{0.450776in}}%
\pgfpathlineto{\pgfqpoint{1.830865in}{0.450829in}}%
\pgfpathlineto{\pgfqpoint{1.830378in}{0.450882in}}%
\pgfpathlineto{\pgfqpoint{1.829891in}{0.450934in}}%
\pgfpathlineto{\pgfqpoint{1.829404in}{0.450987in}}%
\pgfpathlineto{\pgfqpoint{1.828916in}{0.451040in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.451093in}}%
\pgfpathlineto{\pgfqpoint{1.827942in}{0.451146in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{1.826968in}{0.451252in}}%
\pgfpathlineto{\pgfqpoint{1.826480in}{0.451305in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.451358in}}%
\pgfpathlineto{\pgfqpoint{1.825506in}{0.451411in}}%
\pgfpathlineto{\pgfqpoint{1.825019in}{0.451464in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{0.451516in}}%
\pgfpathlineto{\pgfqpoint{1.824044in}{0.451569in}}%
\pgfpathlineto{\pgfqpoint{1.823557in}{0.451622in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{0.451675in}}%
\pgfpathlineto{\pgfqpoint{1.822583in}{0.451728in}}%
\pgfpathlineto{\pgfqpoint{1.822096in}{0.451781in}}%
\pgfpathlineto{\pgfqpoint{1.821608in}{0.451834in}}%
\pgfpathlineto{\pgfqpoint{1.821121in}{0.451887in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{1.820147in}{0.451557in}}%
\pgfpathlineto{\pgfqpoint{1.819660in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{1.819172in}{0.451226in}}%
\pgfpathlineto{\pgfqpoint{1.818685in}{0.451061in}}%
\pgfpathlineto{\pgfqpoint{1.818198in}{0.450896in}}%
\pgfpathlineto{\pgfqpoint{1.817711in}{0.450731in}}%
\pgfpathlineto{\pgfqpoint{1.817223in}{0.450566in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{0.450401in}}%
\pgfpathlineto{\pgfqpoint{1.816249in}{0.450236in}}%
\pgfpathlineto{\pgfqpoint{1.815762in}{0.450071in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{0.449861in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{0.449652in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{0.449606in}}%
\pgfpathlineto{\pgfqpoint{1.813813in}{0.449561in}}%
\pgfpathlineto{\pgfqpoint{1.813326in}{0.449515in}}%
\pgfpathlineto{\pgfqpoint{1.812839in}{0.449469in}}%
\pgfpathlineto{\pgfqpoint{1.812351in}{0.449424in}}%
\pgfpathlineto{\pgfqpoint{1.811864in}{0.449378in}}%
\pgfpathlineto{\pgfqpoint{1.811377in}{0.449333in}}%
\pgfpathlineto{\pgfqpoint{1.810890in}{0.449287in}}%
\pgfpathlineto{\pgfqpoint{1.810403in}{0.449241in}}%
\pgfpathlineto{\pgfqpoint{1.809915in}{0.449196in}}%
\pgfpathlineto{\pgfqpoint{1.809428in}{0.449150in}}%
\pgfpathlineto{\pgfqpoint{1.808941in}{0.449105in}}%
\pgfpathlineto{\pgfqpoint{1.808454in}{0.449059in}}%
\pgfpathlineto{\pgfqpoint{1.807966in}{0.449013in}}%
\pgfpathlineto{\pgfqpoint{1.807479in}{0.448968in}}%
\pgfpathlineto{\pgfqpoint{1.806992in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{1.806505in}{0.448877in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{0.448954in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{0.449031in}}%
\pgfpathlineto{\pgfqpoint{1.805043in}{0.449109in}}%
\pgfpathlineto{\pgfqpoint{1.804556in}{0.449186in}}%
\pgfpathlineto{\pgfqpoint{1.804069in}{0.449263in}}%
\pgfpathlineto{\pgfqpoint{1.803582in}{0.449341in}}%
\pgfpathlineto{\pgfqpoint{1.803094in}{0.449418in}}%
\pgfpathlineto{\pgfqpoint{1.802607in}{0.449495in}}%
\pgfpathlineto{\pgfqpoint{1.802120in}{0.449384in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{0.449272in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{0.449182in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{0.449093in}}%
\pgfpathlineto{\pgfqpoint{1.800171in}{0.449003in}}%
\pgfpathlineto{\pgfqpoint{1.799684in}{0.448913in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{0.448824in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.448734in}}%
\pgfpathlineto{\pgfqpoint{1.798222in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{1.797735in}{0.448803in}}%
\pgfpathlineto{\pgfqpoint{1.797248in}{0.448837in}}%
\pgfpathlineto{\pgfqpoint{1.796761in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.796273in}{0.448906in}}%
\pgfpathlineto{\pgfqpoint{1.795786in}{0.448941in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{0.448975in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{0.449009in}}%
\pgfpathlineto{\pgfqpoint{1.794325in}{0.449044in}}%
\pgfpathlineto{\pgfqpoint{1.793837in}{0.449078in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.449113in}}%
\pgfpathlineto{\pgfqpoint{1.792863in}{0.449147in}}%
\pgfpathlineto{\pgfqpoint{1.792376in}{0.449181in}}%
\pgfpathlineto{\pgfqpoint{1.791889in}{0.449216in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{0.449250in}}%
\pgfpathlineto{\pgfqpoint{1.790914in}{0.449285in}}%
\pgfpathlineto{\pgfqpoint{1.790427in}{0.449319in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.449354in}}%
\pgfpathlineto{\pgfqpoint{1.789452in}{0.449485in}}%
\pgfpathlineto{\pgfqpoint{1.788965in}{0.449617in}}%
\pgfpathlineto{\pgfqpoint{1.788478in}{0.449749in}}%
\pgfpathlineto{\pgfqpoint{1.787991in}{0.449880in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{1.787016in}{0.450144in}}%
\pgfpathlineto{\pgfqpoint{1.786529in}{0.450275in}}%
\pgfpathlineto{\pgfqpoint{1.786042in}{0.450407in}}%
\pgfpathlineto{\pgfqpoint{1.785555in}{0.450538in}}%
\pgfpathlineto{\pgfqpoint{1.785068in}{0.450670in}}%
\pgfpathlineto{\pgfqpoint{1.784580in}{0.450802in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{0.450978in}}%
\pgfpathlineto{\pgfqpoint{1.783606in}{0.451154in}}%
\pgfpathlineto{\pgfqpoint{1.783119in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{1.782632in}{0.450959in}}%
\pgfpathlineto{\pgfqpoint{1.782144in}{0.450861in}}%
\pgfpathlineto{\pgfqpoint{1.781657in}{0.450763in}}%
\pgfpathlineto{\pgfqpoint{1.781170in}{0.450666in}}%
\pgfpathlineto{\pgfqpoint{1.780683in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.450470in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{1.779221in}{0.450275in}}%
\pgfpathlineto{\pgfqpoint{1.778734in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{1.778247in}{0.450079in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{0.449982in}}%
\pgfpathlineto{\pgfqpoint{1.777272in}{0.449884in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.449786in}}%
\pgfpathlineto{\pgfqpoint{1.776298in}{0.449689in}}%
\pgfpathlineto{\pgfqpoint{1.775811in}{0.449591in}}%
\pgfpathlineto{\pgfqpoint{1.775323in}{0.449493in}}%
\pgfpathlineto{\pgfqpoint{1.774836in}{0.449395in}}%
\pgfpathlineto{\pgfqpoint{1.774349in}{0.449298in}}%
\pgfpathlineto{\pgfqpoint{1.773862in}{0.449200in}}%
\pgfpathlineto{\pgfqpoint{1.773375in}{0.449136in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{1.772400in}{0.449007in}}%
\pgfpathlineto{\pgfqpoint{1.771913in}{0.448943in}}%
\pgfpathlineto{\pgfqpoint{1.771426in}{0.448879in}}%
\pgfpathlineto{\pgfqpoint{1.770939in}{0.448948in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{0.449018in}}%
\pgfpathlineto{\pgfqpoint{1.769964in}{0.449066in}}%
\pgfpathlineto{\pgfqpoint{1.769477in}{0.449113in}}%
\pgfpathlineto{\pgfqpoint{1.768990in}{0.449161in}}%
\pgfpathlineto{\pgfqpoint{1.768502in}{0.449209in}}%
\pgfpathlineto{\pgfqpoint{1.768015in}{0.449256in}}%
\pgfpathlineto{\pgfqpoint{1.767528in}{0.449304in}}%
\pgfpathlineto{\pgfqpoint{1.767041in}{0.449183in}}%
\pgfpathlineto{\pgfqpoint{1.766554in}{0.449062in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{0.448941in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{0.448819in}}%
\pgfpathlineto{\pgfqpoint{1.765092in}{0.448698in}}%
\pgfpathlineto{\pgfqpoint{1.764605in}{0.448577in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{0.448456in}}%
\pgfpathlineto{\pgfqpoint{1.763630in}{0.448335in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{0.448214in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{0.448092in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{0.447971in}}%
\pgfpathlineto{\pgfqpoint{1.761682in}{0.447850in}}%
\pgfpathlineto{\pgfqpoint{1.761194in}{0.447729in}}%
\pgfpathlineto{\pgfqpoint{1.760707in}{0.447608in}}%
\pgfpathlineto{\pgfqpoint{1.760220in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{1.759733in}{0.447366in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{0.447244in}}%
\pgfpathlineto{\pgfqpoint{1.758758in}{0.447104in}}%
\pgfpathlineto{\pgfqpoint{1.758271in}{0.446964in}}%
\pgfpathlineto{\pgfqpoint{1.757784in}{0.446784in}}%
\pgfpathlineto{\pgfqpoint{1.757297in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{1.756809in}{0.446402in}}%
\pgfpathlineto{\pgfqpoint{1.756322in}{0.446201in}}%
\pgfpathlineto{\pgfqpoint{1.755835in}{0.446000in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.754861in}{0.445733in}}%
\pgfpathlineto{\pgfqpoint{1.754373in}{0.445667in}}%
\pgfpathlineto{\pgfqpoint{1.753886in}{0.445601in}}%
\pgfpathlineto{\pgfqpoint{1.753399in}{0.445536in}}%
\pgfpathlineto{\pgfqpoint{1.752912in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{1.752425in}{0.445404in}}%
\pgfpathlineto{\pgfqpoint{1.751937in}{0.445448in}}%
\pgfpathlineto{\pgfqpoint{1.751450in}{0.445492in}}%
\pgfpathlineto{\pgfqpoint{1.750963in}{0.445536in}}%
\pgfpathlineto{\pgfqpoint{1.750476in}{0.445580in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{0.445624in}}%
\pgfpathlineto{\pgfqpoint{1.749501in}{0.445668in}}%
\pgfpathlineto{\pgfqpoint{1.749014in}{0.445712in}}%
\pgfpathlineto{\pgfqpoint{1.748527in}{0.445756in}}%
\pgfpathlineto{\pgfqpoint{1.748040in}{0.445800in}}%
\pgfpathlineto{\pgfqpoint{1.747552in}{0.445844in}}%
\pgfpathlineto{\pgfqpoint{1.747065in}{0.445888in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.445932in}}%
\pgfpathlineto{\pgfqpoint{1.746091in}{0.445976in}}%
\pgfpathlineto{\pgfqpoint{1.745604in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{1.745116in}{0.446064in}}%
\pgfpathlineto{\pgfqpoint{1.744629in}{0.446108in}}%
\pgfpathlineto{\pgfqpoint{1.744142in}{0.446152in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{0.446196in}}%
\pgfpathlineto{\pgfqpoint{1.743168in}{0.446240in}}%
\pgfpathlineto{\pgfqpoint{1.742680in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{1.742193in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{1.741706in}{0.446104in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{0.446013in}}%
\pgfpathlineto{\pgfqpoint{1.740732in}{0.445923in}}%
\pgfpathlineto{\pgfqpoint{1.740244in}{0.445833in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{0.445742in}}%
\pgfpathlineto{\pgfqpoint{1.739270in}{0.445652in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{0.445562in}}%
\pgfpathlineto{\pgfqpoint{1.738295in}{0.445472in}}%
\pgfpathlineto{\pgfqpoint{1.737808in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{1.737321in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{1.736834in}{0.445201in}}%
\pgfpathlineto{\pgfqpoint{1.736347in}{0.445111in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.445065in}}%
\pgfpathlineto{\pgfqpoint{1.735372in}{0.445031in}}%
\pgfpathlineto{\pgfqpoint{1.734885in}{0.445021in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{0.445012in}}%
\pgfpathlineto{\pgfqpoint{1.733911in}{0.445002in}}%
\pgfpathlineto{\pgfqpoint{1.733423in}{0.444992in}}%
\pgfpathlineto{\pgfqpoint{1.732936in}{0.444982in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.444973in}}%
\pgfpathlineto{\pgfqpoint{1.731962in}{0.444963in}}%
\pgfpathlineto{\pgfqpoint{1.731475in}{0.444953in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{0.444943in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.444934in}}%
\pgfpathlineto{\pgfqpoint{1.730013in}{0.444924in}}%
\pgfpathlineto{\pgfqpoint{1.729526in}{0.444914in}}%
\pgfpathlineto{\pgfqpoint{1.729038in}{0.444904in}}%
\pgfpathlineto{\pgfqpoint{1.728551in}{0.444895in}}%
\pgfpathlineto{\pgfqpoint{1.728064in}{0.444885in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{0.444894in}}%
\pgfpathlineto{\pgfqpoint{1.727090in}{0.444903in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{0.444952in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{0.445006in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{0.445081in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{0.445155in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{0.445230in}}%
\pgfpathlineto{\pgfqpoint{1.724166in}{0.445341in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{0.445244in}}%
\pgfpathlineto{\pgfqpoint{1.723192in}{0.445147in}}%
\pgfpathlineto{\pgfqpoint{1.722705in}{0.445051in}}%
\pgfpathlineto{\pgfqpoint{1.722218in}{0.444954in}}%
\pgfpathlineto{\pgfqpoint{1.721730in}{0.444857in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.444781in}}%
\pgfpathlineto{\pgfqpoint{1.720756in}{0.444704in}}%
\pgfpathlineto{\pgfqpoint{1.720269in}{0.444628in}}%
\pgfpathlineto{\pgfqpoint{1.719781in}{0.444551in}}%
\pgfpathlineto{\pgfqpoint{1.719294in}{0.444475in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{0.444398in}}%
\pgfpathlineto{\pgfqpoint{1.718320in}{0.444322in}}%
\pgfpathlineto{\pgfqpoint{1.717833in}{0.444245in}}%
\pgfpathlineto{\pgfqpoint{1.717345in}{0.444169in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.444092in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{0.444016in}}%
\pgfpathlineto{\pgfqpoint{1.715884in}{0.443940in}}%
\pgfpathlineto{\pgfqpoint{1.715397in}{0.443863in}}%
\pgfpathlineto{\pgfqpoint{1.714909in}{0.443787in}}%
\pgfpathlineto{\pgfqpoint{1.714422in}{0.443710in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.443634in}}%
\pgfpathlineto{\pgfqpoint{1.713448in}{0.443557in}}%
\pgfpathlineto{\pgfqpoint{1.712961in}{0.443481in}}%
\pgfpathlineto{\pgfqpoint{1.712473in}{0.443404in}}%
\pgfpathlineto{\pgfqpoint{1.711986in}{0.443328in}}%
\pgfpathlineto{\pgfqpoint{1.711499in}{0.443251in}}%
\pgfpathlineto{\pgfqpoint{1.711012in}{0.443276in}}%
\pgfpathlineto{\pgfqpoint{1.710524in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{0.443325in}}%
\pgfpathlineto{\pgfqpoint{1.709550in}{0.443349in}}%
\pgfpathlineto{\pgfqpoint{1.709063in}{0.443373in}}%
\pgfpathlineto{\pgfqpoint{1.708576in}{0.443398in}}%
\pgfpathlineto{\pgfqpoint{1.708088in}{0.443422in}}%
\pgfpathlineto{\pgfqpoint{1.707601in}{0.443447in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{0.443471in}}%
\pgfpathlineto{\pgfqpoint{1.706627in}{0.443495in}}%
\pgfpathlineto{\pgfqpoint{1.706140in}{0.443520in}}%
\pgfpathlineto{\pgfqpoint{1.705652in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{1.705165in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.704678in}{0.443606in}}%
\pgfpathlineto{\pgfqpoint{1.704191in}{0.443632in}}%
\pgfpathlineto{\pgfqpoint{1.703704in}{0.443634in}}%
\pgfpathlineto{\pgfqpoint{1.703216in}{0.443635in}}%
\pgfpathlineto{\pgfqpoint{1.702729in}{0.443637in}}%
\pgfpathlineto{\pgfqpoint{1.702242in}{0.443639in}}%
\pgfpathlineto{\pgfqpoint{1.701755in}{0.443640in}}%
\pgfpathlineto{\pgfqpoint{1.701267in}{0.443642in}}%
\pgfpathlineto{\pgfqpoint{1.700780in}{0.443644in}}%
\pgfpathlineto{\pgfqpoint{1.700293in}{0.443646in}}%
\pgfpathlineto{\pgfqpoint{1.699806in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{0.443659in}}%
\pgfpathlineto{\pgfqpoint{1.698831in}{0.443671in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{0.443683in}}%
\pgfpathlineto{\pgfqpoint{1.697857in}{0.443695in}}%
\pgfpathlineto{\pgfqpoint{1.697370in}{0.443706in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.443718in}}%
\pgfpathlineto{\pgfqpoint{1.696395in}{0.443730in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{1.695421in}{0.443754in}}%
\pgfpathlineto{\pgfqpoint{1.694934in}{0.443761in}}%
\pgfpathlineto{\pgfqpoint{1.694447in}{0.443769in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{0.443776in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{0.443784in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.443752in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.443792in}}%
\pgfpathlineto{\pgfqpoint{1.692011in}{0.443832in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{0.443903in}}%
\pgfpathlineto{\pgfqpoint{1.691036in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{1.690549in}{0.444046in}}%
\pgfpathlineto{\pgfqpoint{1.690062in}{0.444096in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.444147in}}%
\pgfpathlineto{\pgfqpoint{1.689087in}{0.444198in}}%
\pgfpathlineto{\pgfqpoint{1.688600in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.444299in}}%
\pgfpathlineto{\pgfqpoint{1.687626in}{0.444350in}}%
\pgfpathlineto{\pgfqpoint{1.687138in}{0.444401in}}%
\pgfpathlineto{\pgfqpoint{1.686651in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{1.686164in}{0.444502in}}%
\pgfpathlineto{\pgfqpoint{1.685677in}{0.444553in}}%
\pgfpathlineto{\pgfqpoint{1.685190in}{0.444604in}}%
\pgfpathlineto{\pgfqpoint{1.684702in}{0.444654in}}%
\pgfpathlineto{\pgfqpoint{1.684215in}{0.444705in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{0.444756in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{0.444807in}}%
\pgfpathlineto{\pgfqpoint{1.682754in}{0.444857in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{0.444908in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{0.444959in}}%
\pgfpathlineto{\pgfqpoint{1.681292in}{0.445010in}}%
\pgfpathlineto{\pgfqpoint{1.680805in}{0.445060in}}%
\pgfpathlineto{\pgfqpoint{1.680317in}{0.445111in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{0.445162in}}%
\pgfpathlineto{\pgfqpoint{1.679343in}{0.445212in}}%
\pgfpathlineto{\pgfqpoint{1.678856in}{0.445263in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{0.445314in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{0.445365in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{0.445415in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{0.445466in}}%
\pgfpathlineto{\pgfqpoint{1.676420in}{0.445517in}}%
\pgfpathlineto{\pgfqpoint{1.675933in}{0.445568in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{0.445618in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{0.445721in}}%
\pgfpathlineto{\pgfqpoint{1.674471in}{0.445824in}}%
\pgfpathlineto{\pgfqpoint{1.673984in}{0.445927in}}%
\pgfpathlineto{\pgfqpoint{1.673497in}{0.446017in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{0.446107in}}%
\pgfpathlineto{\pgfqpoint{1.672522in}{0.446197in}}%
\pgfpathlineto{\pgfqpoint{1.672035in}{0.446287in}}%
\pgfpathlineto{\pgfqpoint{1.671548in}{0.446377in}}%
\pgfpathlineto{\pgfqpoint{1.671060in}{0.446466in}}%
\pgfpathlineto{\pgfqpoint{1.670573in}{0.446556in}}%
\pgfpathlineto{\pgfqpoint{1.670086in}{0.446646in}}%
\pgfpathlineto{\pgfqpoint{1.669599in}{0.446736in}}%
\pgfpathlineto{\pgfqpoint{1.669112in}{0.446826in}}%
\pgfpathlineto{\pgfqpoint{1.668624in}{0.446916in}}%
\pgfpathlineto{\pgfqpoint{1.668137in}{0.446995in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{1.666676in}{0.447235in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{0.447314in}}%
\pgfpathlineto{\pgfqpoint{1.665701in}{0.447394in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{0.447474in}}%
\pgfpathlineto{\pgfqpoint{1.664727in}{0.447554in}}%
\pgfpathlineto{\pgfqpoint{1.664240in}{0.447633in}}%
\pgfpathlineto{\pgfqpoint{1.663752in}{0.447713in}}%
\pgfpathlineto{\pgfqpoint{1.663265in}{0.447793in}}%
\pgfpathlineto{\pgfqpoint{1.662778in}{0.447873in}}%
\pgfpathlineto{\pgfqpoint{1.662291in}{0.447952in}}%
\pgfpathlineto{\pgfqpoint{1.661803in}{0.448035in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{1.660829in}{0.448201in}}%
\pgfpathlineto{\pgfqpoint{1.660342in}{0.448167in}}%
\pgfpathlineto{\pgfqpoint{1.659855in}{0.448133in}}%
\pgfpathlineto{\pgfqpoint{1.659367in}{0.448100in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{0.448066in}}%
\pgfpathlineto{\pgfqpoint{1.658393in}{0.448032in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.447998in}}%
\pgfpathlineto{\pgfqpoint{1.657419in}{0.447964in}}%
\pgfpathlineto{\pgfqpoint{1.656931in}{0.447930in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{0.447897in}}%
\pgfpathlineto{\pgfqpoint{1.655957in}{0.447863in}}%
\pgfpathlineto{\pgfqpoint{1.655470in}{0.447926in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.447990in}}%
\pgfpathlineto{\pgfqpoint{1.654495in}{0.448054in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{1.653521in}{0.448181in}}%
\pgfpathlineto{\pgfqpoint{1.653034in}{0.448245in}}%
\pgfpathlineto{\pgfqpoint{1.652547in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{1.652059in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.448435in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{0.448499in}}%
\pgfpathlineto{\pgfqpoint{1.650598in}{0.448563in}}%
\pgfpathlineto{\pgfqpoint{1.650110in}{0.448626in}}%
\pgfpathlineto{\pgfqpoint{1.649623in}{0.448690in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{0.448753in}}%
\pgfpathlineto{\pgfqpoint{1.648649in}{0.448817in}}%
\pgfpathlineto{\pgfqpoint{1.648162in}{0.448881in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{0.448944in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{0.449008in}}%
\pgfpathlineto{\pgfqpoint{1.646700in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{1.646213in}{0.449135in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{0.449199in}}%
\pgfpathlineto{\pgfqpoint{1.645238in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{1.644751in}{0.449326in}}%
\pgfpathlineto{\pgfqpoint{1.644264in}{0.449390in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{0.449379in}}%
\pgfpathlineto{\pgfqpoint{1.643290in}{0.449368in}}%
\pgfpathlineto{\pgfqpoint{1.642802in}{0.449358in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{0.449347in}}%
\pgfpathlineto{\pgfqpoint{1.641828in}{0.449337in}}%
\pgfpathlineto{\pgfqpoint{1.641341in}{0.449326in}}%
\pgfpathlineto{\pgfqpoint{1.640853in}{0.449315in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{0.449305in}}%
\pgfpathlineto{\pgfqpoint{1.639879in}{0.449294in}}%
\pgfpathlineto{\pgfqpoint{1.639392in}{0.449284in}}%
\pgfpathlineto{\pgfqpoint{1.638905in}{0.449273in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{1.637930in}{0.449252in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{0.449241in}}%
\pgfpathlineto{\pgfqpoint{1.636956in}{0.449231in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{0.449220in}}%
\pgfpathlineto{\pgfqpoint{1.635981in}{0.449209in}}%
\pgfpathlineto{\pgfqpoint{1.635494in}{0.449199in}}%
\pgfpathlineto{\pgfqpoint{1.635007in}{0.449188in}}%
\pgfpathlineto{\pgfqpoint{1.634520in}{0.449178in}}%
\pgfpathlineto{\pgfqpoint{1.634033in}{0.449167in}}%
\pgfpathlineto{\pgfqpoint{1.633545in}{0.449157in}}%
\pgfpathlineto{\pgfqpoint{1.633058in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{1.632571in}{0.449135in}}%
\pgfpathlineto{\pgfqpoint{1.632084in}{0.449125in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{0.449114in}}%
\pgfpathlineto{\pgfqpoint{1.631109in}{0.449104in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{0.449093in}}%
\pgfpathlineto{\pgfqpoint{1.630135in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{1.629648in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{1.629160in}{0.449147in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{1.628186in}{0.449298in}}%
\pgfpathlineto{\pgfqpoint{1.627699in}{0.449374in}}%
\pgfpathlineto{\pgfqpoint{1.627212in}{0.449449in}}%
\pgfpathlineto{\pgfqpoint{1.626724in}{0.449524in}}%
\pgfpathlineto{\pgfqpoint{1.626237in}{0.449600in}}%
\pgfpathlineto{\pgfqpoint{1.625750in}{0.449675in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{0.449751in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{0.449883in}}%
\pgfpathlineto{\pgfqpoint{1.624288in}{0.449914in}}%
\pgfpathlineto{\pgfqpoint{1.623801in}{0.449946in}}%
\pgfpathlineto{\pgfqpoint{1.623314in}{0.449977in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.450009in}}%
\pgfpathlineto{\pgfqpoint{1.622339in}{0.450040in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.450071in}}%
\pgfpathlineto{\pgfqpoint{1.621365in}{0.450103in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.450134in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{0.450166in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.450197in}}%
\pgfpathlineto{\pgfqpoint{1.619416in}{0.450229in}}%
\pgfpathlineto{\pgfqpoint{1.618929in}{0.450260in}}%
\pgfpathlineto{\pgfqpoint{1.618442in}{0.450292in}}%
\pgfpathlineto{\pgfqpoint{1.617955in}{0.450323in}}%
\pgfpathlineto{\pgfqpoint{1.617467in}{0.450355in}}%
\pgfpathlineto{\pgfqpoint{1.616980in}{0.450386in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{0.450417in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.615519in}{0.450480in}}%
\pgfpathlineto{\pgfqpoint{1.615031in}{0.450512in}}%
\pgfpathlineto{\pgfqpoint{1.614544in}{0.450543in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{0.450575in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.450480in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{0.450455in}}%
\pgfpathlineto{\pgfqpoint{1.612108in}{0.450430in}}%
\pgfpathlineto{\pgfqpoint{1.611621in}{0.450405in}}%
\pgfpathlineto{\pgfqpoint{1.611134in}{0.450379in}}%
\pgfpathlineto{\pgfqpoint{1.610646in}{0.450354in}}%
\pgfpathlineto{\pgfqpoint{1.610159in}{0.450329in}}%
\pgfpathlineto{\pgfqpoint{1.609672in}{0.450304in}}%
\pgfpathlineto{\pgfqpoint{1.609185in}{0.450279in}}%
\pgfpathlineto{\pgfqpoint{1.608698in}{0.450268in}}%
\pgfpathlineto{\pgfqpoint{1.608210in}{0.450257in}}%
\pgfpathlineto{\pgfqpoint{1.607723in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{0.450235in}}%
\pgfpathlineto{\pgfqpoint{1.606749in}{0.450224in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.450213in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{0.450202in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{0.450192in}}%
\pgfpathlineto{\pgfqpoint{1.604800in}{0.450181in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{0.450170in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{0.450159in}}%
\pgfpathlineto{\pgfqpoint{1.603338in}{0.450148in}}%
\pgfpathlineto{\pgfqpoint{1.602851in}{0.450137in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{0.450126in}}%
\pgfpathlineto{\pgfqpoint{1.601877in}{0.450116in}}%
\pgfpathlineto{\pgfqpoint{1.601389in}{0.450105in}}%
\pgfpathlineto{\pgfqpoint{1.600902in}{0.450094in}}%
\pgfpathlineto{\pgfqpoint{1.600415in}{0.450083in}}%
\pgfpathlineto{\pgfqpoint{1.599928in}{0.450072in}}%
\pgfpathlineto{\pgfqpoint{1.599441in}{0.450061in}}%
\pgfpathlineto{\pgfqpoint{1.598953in}{0.450050in}}%
\pgfpathlineto{\pgfqpoint{1.598466in}{0.450040in}}%
\pgfpathlineto{\pgfqpoint{1.597979in}{0.450029in}}%
\pgfpathlineto{\pgfqpoint{1.597492in}{0.450018in}}%
\pgfpathlineto{\pgfqpoint{1.597005in}{0.450007in}}%
\pgfpathlineto{\pgfqpoint{1.596517in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{1.596030in}{0.449985in}}%
\pgfpathlineto{\pgfqpoint{1.595543in}{0.449974in}}%
\pgfpathlineto{\pgfqpoint{1.595056in}{0.449964in}}%
\pgfpathlineto{\pgfqpoint{1.594569in}{0.449953in}}%
\pgfpathlineto{\pgfqpoint{1.594081in}{0.449942in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{0.449755in}}%
\pgfpathlineto{\pgfqpoint{1.593107in}{0.449571in}}%
\pgfpathlineto{\pgfqpoint{1.592620in}{0.449387in}}%
\pgfpathlineto{\pgfqpoint{1.592132in}{0.449203in}}%
\pgfpathlineto{\pgfqpoint{1.591645in}{0.449004in}}%
\pgfpathlineto{\pgfqpoint{1.591158in}{0.448805in}}%
\pgfpathlineto{\pgfqpoint{1.590671in}{0.448606in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{0.448407in}}%
\pgfpathlineto{\pgfqpoint{1.589696in}{0.448209in}}%
\pgfpathlineto{\pgfqpoint{1.589209in}{0.448010in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.447811in}}%
\pgfpathlineto{\pgfqpoint{1.588235in}{0.447612in}}%
\pgfpathlineto{\pgfqpoint{1.587748in}{0.447413in}}%
\pgfpathlineto{\pgfqpoint{1.587260in}{0.447214in}}%
\pgfpathlineto{\pgfqpoint{1.586773in}{0.447015in}}%
\pgfpathlineto{\pgfqpoint{1.586286in}{0.446816in}}%
\pgfpathlineto{\pgfqpoint{1.585799in}{0.446617in}}%
\pgfpathlineto{\pgfqpoint{1.585312in}{0.446418in}}%
\pgfpathlineto{\pgfqpoint{1.584824in}{0.446219in}}%
\pgfpathlineto{\pgfqpoint{1.584337in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{1.583850in}{0.445821in}}%
\pgfpathlineto{\pgfqpoint{1.583363in}{0.445622in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.445423in}}%
\pgfpathlineto{\pgfqpoint{1.582388in}{0.445303in}}%
\pgfpathlineto{\pgfqpoint{1.581901in}{0.445183in}}%
\pgfpathlineto{\pgfqpoint{1.581414in}{0.445063in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{0.444944in}}%
\pgfpathlineto{\pgfqpoint{1.580439in}{0.444826in}}%
\pgfpathlineto{\pgfqpoint{1.579952in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{1.579465in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.578978in}{0.444470in}}%
\pgfpathlineto{\pgfqpoint{1.578491in}{0.444352in}}%
\pgfpathlineto{\pgfqpoint{1.578003in}{0.444233in}}%
\pgfpathlineto{\pgfqpoint{1.577516in}{0.444075in}}%
\pgfpathlineto{\pgfqpoint{1.577029in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{1.576542in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.576055in}{0.443601in}}%
\pgfpathlineto{\pgfqpoint{1.575567in}{0.443443in}}%
\pgfpathlineto{\pgfqpoint{1.575080in}{0.443285in}}%
\pgfpathlineto{\pgfqpoint{1.574593in}{0.443127in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{0.442969in}}%
\pgfpathlineto{\pgfqpoint{1.573618in}{0.442810in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{0.442652in}}%
\pgfpathlineto{\pgfqpoint{1.572644in}{0.442494in}}%
\pgfpathlineto{\pgfqpoint{1.572157in}{0.442336in}}%
\pgfpathlineto{\pgfqpoint{1.571670in}{0.442178in}}%
\pgfpathlineto{\pgfqpoint{1.571182in}{0.442020in}}%
\pgfpathlineto{\pgfqpoint{1.570695in}{0.441882in}}%
\pgfpathlineto{\pgfqpoint{1.570208in}{0.441743in}}%
\pgfpathlineto{\pgfqpoint{1.569721in}{0.441604in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.441466in}}%
\pgfpathlineto{\pgfqpoint{1.568746in}{0.441327in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.441189in}}%
\pgfpathlineto{\pgfqpoint{1.567772in}{0.441050in}}%
\pgfpathlineto{\pgfqpoint{1.567285in}{0.440912in}}%
\pgfpathlineto{\pgfqpoint{1.566798in}{0.440812in}}%
\pgfpathlineto{\pgfqpoint{1.566310in}{0.440712in}}%
\pgfpathlineto{\pgfqpoint{1.565823in}{0.440612in}}%
\pgfpathlineto{\pgfqpoint{1.565336in}{0.440513in}}%
\pgfpathlineto{\pgfqpoint{1.564849in}{0.440413in}}%
\pgfpathlineto{\pgfqpoint{1.564362in}{0.440313in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{0.440213in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.440113in}}%
\pgfpathlineto{\pgfqpoint{1.562900in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{1.562413in}{0.440033in}}%
\pgfpathlineto{\pgfqpoint{1.561925in}{0.440053in}}%
\pgfpathlineto{\pgfqpoint{1.561438in}{0.440073in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{0.440093in}}%
\pgfpathlineto{\pgfqpoint{1.560464in}{0.440128in}}%
\pgfpathlineto{\pgfqpoint{1.559977in}{0.440163in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{0.440197in}}%
\pgfpathlineto{\pgfqpoint{1.559002in}{0.440232in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.440267in}}%
\pgfpathlineto{\pgfqpoint{1.558028in}{0.440302in}}%
\pgfpathlineto{\pgfqpoint{1.557541in}{0.440337in}}%
\pgfpathlineto{\pgfqpoint{1.557053in}{0.440372in}}%
\pgfpathlineto{\pgfqpoint{1.556566in}{0.440407in}}%
\pgfpathlineto{\pgfqpoint{1.556079in}{0.440441in}}%
\pgfpathlineto{\pgfqpoint{1.555592in}{0.440476in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.440511in}}%
\pgfpathlineto{\pgfqpoint{1.554617in}{0.440546in}}%
\pgfpathlineto{\pgfqpoint{1.554130in}{0.440581in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{0.440616in}}%
\pgfpathlineto{\pgfqpoint{1.553156in}{0.440651in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{0.440686in}}%
\pgfpathlineto{\pgfqpoint{1.552181in}{0.440720in}}%
\pgfpathlineto{\pgfqpoint{1.551694in}{0.440755in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{0.440790in}}%
\pgfpathlineto{\pgfqpoint{1.550720in}{0.440825in}}%
\pgfpathlineto{\pgfqpoint{1.550232in}{0.440893in}}%
\pgfpathlineto{\pgfqpoint{1.549745in}{0.440960in}}%
\pgfpathlineto{\pgfqpoint{1.549258in}{0.441026in}}%
\pgfpathlineto{\pgfqpoint{1.548771in}{0.441093in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{0.441159in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{0.441226in}}%
\pgfpathlineto{\pgfqpoint{1.547309in}{0.441292in}}%
\pgfpathlineto{\pgfqpoint{1.546822in}{0.441359in}}%
\pgfpathlineto{\pgfqpoint{1.546335in}{0.441451in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.441542in}}%
\pgfpathlineto{\pgfqpoint{1.545360in}{0.441634in}}%
\pgfpathlineto{\pgfqpoint{1.544873in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{1.544386in}{0.441818in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.441909in}}%
\pgfpathlineto{\pgfqpoint{1.543411in}{0.442001in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{0.442093in}}%
\pgfpathlineto{\pgfqpoint{1.542437in}{0.442185in}}%
\pgfpathlineto{\pgfqpoint{1.541950in}{0.442276in}}%
\pgfpathlineto{\pgfqpoint{1.541463in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.540975in}{0.442460in}}%
\pgfpathlineto{\pgfqpoint{1.540488in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{0.442643in}}%
\pgfpathlineto{\pgfqpoint{1.539514in}{0.442716in}}%
\pgfpathlineto{\pgfqpoint{1.539027in}{0.442788in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{0.442860in}}%
\pgfpathlineto{\pgfqpoint{1.538052in}{0.442932in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.443005in}}%
\pgfpathlineto{\pgfqpoint{1.537078in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{1.536591in}{0.443149in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{0.443221in}}%
\pgfpathlineto{\pgfqpoint{1.535616in}{0.443247in}}%
\pgfpathlineto{\pgfqpoint{1.535129in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{1.534642in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{1.534154in}{0.443326in}}%
\pgfpathlineto{\pgfqpoint{1.533667in}{0.443352in}}%
\pgfpathlineto{\pgfqpoint{1.533180in}{0.443378in}}%
\pgfpathlineto{\pgfqpoint{1.532693in}{0.443404in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{0.443430in}}%
\pgfpathlineto{\pgfqpoint{1.531718in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{1.531231in}{0.443483in}}%
\pgfpathlineto{\pgfqpoint{1.530744in}{0.443509in}}%
\pgfpathlineto{\pgfqpoint{1.530257in}{0.443535in}}%
\pgfpathlineto{\pgfqpoint{1.529770in}{0.443561in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{0.443587in}}%
\pgfpathlineto{\pgfqpoint{1.528795in}{0.443613in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{0.443640in}}%
\pgfpathlineto{\pgfqpoint{1.527821in}{0.443666in}}%
\pgfpathlineto{\pgfqpoint{1.527334in}{0.443692in}}%
\pgfpathlineto{\pgfqpoint{1.526846in}{0.443718in}}%
\pgfpathlineto{\pgfqpoint{1.526359in}{0.443744in}}%
\pgfpathlineto{\pgfqpoint{1.525872in}{0.443770in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{0.443796in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{0.443823in}}%
\pgfpathlineto{\pgfqpoint{1.524410in}{0.443849in}}%
\pgfpathlineto{\pgfqpoint{1.523923in}{0.443875in}}%
\pgfpathlineto{\pgfqpoint{1.523436in}{0.443901in}}%
\pgfpathlineto{\pgfqpoint{1.522949in}{0.443927in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{0.443953in}}%
\pgfpathlineto{\pgfqpoint{1.521974in}{0.443979in}}%
\pgfpathlineto{\pgfqpoint{1.521487in}{0.444006in}}%
\pgfpathlineto{\pgfqpoint{1.521000in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{1.520513in}{0.444058in}}%
\pgfpathlineto{\pgfqpoint{1.520025in}{0.444084in}}%
\pgfpathlineto{\pgfqpoint{1.519538in}{0.444110in}}%
\pgfpathlineto{\pgfqpoint{1.519051in}{0.444068in}}%
\pgfpathlineto{\pgfqpoint{1.518564in}{0.444025in}}%
\pgfpathlineto{\pgfqpoint{1.518077in}{0.443983in}}%
\pgfpathlineto{\pgfqpoint{1.517589in}{0.443940in}}%
\pgfpathlineto{\pgfqpoint{1.517102in}{0.443898in}}%
\pgfpathlineto{\pgfqpoint{1.516615in}{0.443855in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{0.443813in}}%
\pgfpathlineto{\pgfqpoint{1.515641in}{0.443771in}}%
\pgfpathlineto{\pgfqpoint{1.515153in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.514666in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{1.514179in}{0.443643in}}%
\pgfpathlineto{\pgfqpoint{1.513692in}{0.443601in}}%
\pgfpathlineto{\pgfqpoint{1.513204in}{0.443558in}}%
\pgfpathlineto{\pgfqpoint{1.512717in}{0.443516in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{0.443473in}}%
\pgfpathlineto{\pgfqpoint{1.511743in}{0.443431in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.443389in}}%
\pgfpathlineto{\pgfqpoint{1.510768in}{0.443346in}}%
\pgfpathlineto{\pgfqpoint{1.510281in}{0.443334in}}%
\pgfpathlineto{\pgfqpoint{1.509794in}{0.443322in}}%
\pgfpathlineto{\pgfqpoint{1.509307in}{0.443310in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{0.443298in}}%
\pgfpathlineto{\pgfqpoint{1.508332in}{0.443286in}}%
\pgfpathlineto{\pgfqpoint{1.507845in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{1.507358in}{0.443250in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{1.506384in}{0.443202in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.443178in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.443154in}}%
\pgfpathlineto{\pgfqpoint{1.504922in}{0.443130in}}%
\pgfpathlineto{\pgfqpoint{1.504435in}{0.443114in}}%
\pgfpathlineto{\pgfqpoint{1.503947in}{0.443097in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.502973in}{0.443064in}}%
\pgfpathlineto{\pgfqpoint{1.502486in}{0.443047in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{0.443031in}}%
\pgfpathlineto{\pgfqpoint{1.501511in}{0.443014in}}%
\pgfpathlineto{\pgfqpoint{1.501024in}{0.442997in}}%
\pgfpathlineto{\pgfqpoint{1.500537in}{0.442981in}}%
\pgfpathlineto{\pgfqpoint{1.500050in}{0.443036in}}%
\pgfpathlineto{\pgfqpoint{1.499563in}{0.443091in}}%
\pgfpathlineto{\pgfqpoint{1.499075in}{0.443146in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{0.443202in}}%
\pgfpathlineto{\pgfqpoint{1.498101in}{0.443257in}}%
\pgfpathlineto{\pgfqpoint{1.497614in}{0.443312in}}%
\pgfpathlineto{\pgfqpoint{1.497127in}{0.443368in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{0.443423in}}%
\pgfpathlineto{\pgfqpoint{1.496152in}{0.443478in}}%
\pgfpathlineto{\pgfqpoint{1.495665in}{0.443533in}}%
\pgfpathlineto{\pgfqpoint{1.495178in}{0.443589in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{0.443644in}}%
\pgfpathlineto{\pgfqpoint{1.494203in}{0.443699in}}%
\pgfpathlineto{\pgfqpoint{1.493716in}{0.443755in}}%
\pgfpathlineto{\pgfqpoint{1.493229in}{0.443810in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{1.492254in}{0.443920in}}%
\pgfpathlineto{\pgfqpoint{1.491767in}{0.443976in}}%
\pgfpathlineto{\pgfqpoint{1.491280in}{0.444031in}}%
\pgfpathlineto{\pgfqpoint{1.490793in}{0.444086in}}%
\pgfpathlineto{\pgfqpoint{1.490306in}{0.444142in}}%
\pgfpathlineto{\pgfqpoint{1.489818in}{0.444197in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{0.444252in}}%
\pgfpathlineto{\pgfqpoint{1.488844in}{0.444307in}}%
\pgfpathlineto{\pgfqpoint{1.488357in}{0.444363in}}%
\pgfpathlineto{\pgfqpoint{1.487870in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{1.487382in}{0.444544in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.444634in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.444724in}}%
\pgfpathlineto{\pgfqpoint{1.485921in}{0.444815in}}%
\pgfpathlineto{\pgfqpoint{1.485433in}{0.444905in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{0.444996in}}%
\pgfpathlineto{\pgfqpoint{1.484459in}{0.445086in}}%
\pgfpathlineto{\pgfqpoint{1.483972in}{0.445176in}}%
\pgfpathlineto{\pgfqpoint{1.483485in}{0.445267in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{0.445357in}}%
\pgfpathlineto{\pgfqpoint{1.482510in}{0.445448in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{0.445538in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.445628in}}%
\pgfpathlineto{\pgfqpoint{1.481049in}{0.445719in}}%
\pgfpathlineto{\pgfqpoint{1.480561in}{0.445809in}}%
\pgfpathlineto{\pgfqpoint{1.480074in}{0.445900in}}%
\pgfpathlineto{\pgfqpoint{1.479587in}{0.445990in}}%
\pgfpathlineto{\pgfqpoint{1.479100in}{0.445987in}}%
\pgfpathlineto{\pgfqpoint{1.478613in}{0.445984in}}%
\pgfpathlineto{\pgfqpoint{1.478125in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{1.477638in}{0.445978in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.445975in}}%
\pgfpathlineto{\pgfqpoint{1.476664in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{1.476177in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{1.475689in}{0.445990in}}%
\pgfpathlineto{\pgfqpoint{1.475202in}{0.445999in}}%
\pgfpathlineto{\pgfqpoint{1.474715in}{0.446008in}}%
\pgfpathlineto{\pgfqpoint{1.474228in}{0.446017in}}%
\pgfpathlineto{\pgfqpoint{1.473740in}{0.446026in}}%
\pgfpathlineto{\pgfqpoint{1.473253in}{0.446035in}}%
\pgfpathlineto{\pgfqpoint{1.472766in}{0.446044in}}%
\pgfpathlineto{\pgfqpoint{1.472279in}{0.446053in}}%
\pgfpathlineto{\pgfqpoint{1.471792in}{0.446061in}}%
\pgfpathlineto{\pgfqpoint{1.471304in}{0.446070in}}%
\pgfpathlineto{\pgfqpoint{1.470817in}{0.446079in}}%
\pgfpathlineto{\pgfqpoint{1.470330in}{0.446088in}}%
\pgfpathlineto{\pgfqpoint{1.469843in}{0.446097in}}%
\pgfpathlineto{\pgfqpoint{1.469356in}{0.446106in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{0.445840in}}%
\pgfpathlineto{\pgfqpoint{1.467894in}{0.445706in}}%
\pgfpathlineto{\pgfqpoint{1.467407in}{0.445573in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{0.445496in}}%
\pgfpathlineto{\pgfqpoint{1.466432in}{0.445418in}}%
\pgfpathlineto{\pgfqpoint{1.465945in}{0.445341in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{0.445264in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.445186in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{0.445299in}}%
\pgfpathlineto{\pgfqpoint{1.463996in}{0.445412in}}%
\pgfpathlineto{\pgfqpoint{1.463509in}{0.445525in}}%
\pgfpathlineto{\pgfqpoint{1.463022in}{0.445637in}}%
\pgfpathlineto{\pgfqpoint{1.462535in}{0.445750in}}%
\pgfpathlineto{\pgfqpoint{1.462047in}{0.445863in}}%
\pgfpathlineto{\pgfqpoint{1.461560in}{0.445976in}}%
\pgfpathlineto{\pgfqpoint{1.461073in}{0.446088in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{0.446297in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{0.446505in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{0.446714in}}%
\pgfpathlineto{\pgfqpoint{1.459124in}{0.446922in}}%
\pgfpathlineto{\pgfqpoint{1.458637in}{0.447130in}}%
\pgfpathlineto{\pgfqpoint{1.458150in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{1.457663in}{0.447547in}}%
\pgfpathlineto{\pgfqpoint{1.457175in}{0.447756in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.447964in}}%
\pgfpathlineto{\pgfqpoint{1.456201in}{0.448172in}}%
\pgfpathlineto{\pgfqpoint{1.455714in}{0.448381in}}%
\pgfpathlineto{\pgfqpoint{1.455226in}{0.448589in}}%
\pgfpathlineto{\pgfqpoint{1.454739in}{0.448798in}}%
\pgfpathlineto{\pgfqpoint{1.454252in}{0.449006in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{0.449214in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.449423in}}%
\pgfpathlineto{\pgfqpoint{1.452790in}{0.449631in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{0.450048in}}%
\pgfpathlineto{\pgfqpoint{1.451329in}{0.450256in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.450465in}}%
\pgfpathlineto{\pgfqpoint{1.450354in}{0.450673in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.450882in}}%
\pgfpathlineto{\pgfqpoint{1.449380in}{0.451090in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{0.451298in}}%
\pgfpathlineto{\pgfqpoint{1.448406in}{0.451507in}}%
\pgfpathlineto{\pgfqpoint{1.447918in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.447431in}{0.452050in}}%
\pgfpathlineto{\pgfqpoint{1.446944in}{0.452321in}}%
\pgfpathlineto{\pgfqpoint{1.446457in}{0.452592in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{0.452864in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{1.444995in}{0.453406in}}%
\pgfpathlineto{\pgfqpoint{1.444508in}{0.453678in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.453949in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.454221in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{0.454492in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.454763in}}%
\pgfpathlineto{\pgfqpoint{1.442072in}{0.455035in}}%
\pgfpathlineto{\pgfqpoint{1.441585in}{0.455306in}}%
\pgfpathlineto{\pgfqpoint{1.441097in}{0.455577in}}%
\pgfpathlineto{\pgfqpoint{1.440610in}{0.455849in}}%
\pgfpathlineto{\pgfqpoint{1.440123in}{0.456120in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{0.456392in}}%
\pgfpathlineto{\pgfqpoint{1.439149in}{0.456663in}}%
\pgfpathlineto{\pgfqpoint{1.438661in}{0.456934in}}%
\pgfpathlineto{\pgfqpoint{1.438174in}{0.457206in}}%
\pgfpathlineto{\pgfqpoint{1.437687in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{1.437200in}{0.457889in}}%
\pgfpathlineto{\pgfqpoint{1.436713in}{0.458231in}}%
\pgfpathlineto{\pgfqpoint{1.436225in}{0.458573in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.458858in}}%
\pgfpathlineto{\pgfqpoint{1.435251in}{0.459144in}}%
\pgfpathlineto{\pgfqpoint{1.434764in}{0.459430in}}%
\pgfpathlineto{\pgfqpoint{1.434276in}{0.459715in}}%
\pgfpathlineto{\pgfqpoint{1.433789in}{0.460001in}}%
\pgfpathlineto{\pgfqpoint{1.433302in}{0.459997in}}%
\pgfpathlineto{\pgfqpoint{1.432815in}{0.459993in}}%
\pgfpathlineto{\pgfqpoint{1.432328in}{0.459989in}}%
\pgfpathlineto{\pgfqpoint{1.431840in}{0.459984in}}%
\pgfpathlineto{\pgfqpoint{1.431353in}{0.459980in}}%
\pgfpathlineto{\pgfqpoint{1.430866in}{0.459976in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{0.459972in}}%
\pgfpathlineto{\pgfqpoint{1.429892in}{0.459968in}}%
\pgfpathlineto{\pgfqpoint{1.429404in}{0.459853in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{0.459739in}}%
\pgfpathlineto{\pgfqpoint{1.428430in}{0.459625in}}%
\pgfpathlineto{\pgfqpoint{1.427943in}{0.459469in}}%
\pgfpathlineto{\pgfqpoint{1.427456in}{0.459312in}}%
\pgfpathlineto{\pgfqpoint{1.426968in}{0.459156in}}%
\pgfpathlineto{\pgfqpoint{1.426481in}{0.458999in}}%
\pgfpathlineto{\pgfqpoint{1.425994in}{0.458843in}}%
\pgfpathlineto{\pgfqpoint{1.425507in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.425019in}{0.458529in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.458373in}}%
\pgfpathlineto{\pgfqpoint{1.424045in}{0.458216in}}%
\pgfpathlineto{\pgfqpoint{1.423558in}{0.458060in}}%
\pgfpathlineto{\pgfqpoint{1.423071in}{0.457903in}}%
\pgfpathlineto{\pgfqpoint{1.422583in}{0.457747in}}%
\pgfpathlineto{\pgfqpoint{1.422096in}{0.457590in}}%
\pgfpathlineto{\pgfqpoint{1.421609in}{0.457434in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{0.457277in}}%
\pgfpathlineto{\pgfqpoint{1.420635in}{0.457121in}}%
\pgfpathlineto{\pgfqpoint{1.420147in}{0.456964in}}%
\pgfpathlineto{\pgfqpoint{1.419660in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{0.456651in}}%
\pgfpathlineto{\pgfqpoint{1.418686in}{0.456495in}}%
\pgfpathlineto{\pgfqpoint{1.418199in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{1.417711in}{0.456181in}}%
\pgfpathlineto{\pgfqpoint{1.417224in}{0.456025in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{0.455868in}}%
\pgfpathlineto{\pgfqpoint{1.416250in}{0.455712in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.455701in}}%
\pgfpathlineto{\pgfqpoint{1.415275in}{0.455690in}}%
\pgfpathlineto{\pgfqpoint{1.414788in}{0.455679in}}%
\pgfpathlineto{\pgfqpoint{1.414301in}{0.455668in}}%
\pgfpathlineto{\pgfqpoint{1.413814in}{0.455657in}}%
\pgfpathlineto{\pgfqpoint{1.413326in}{0.455646in}}%
\pgfpathlineto{\pgfqpoint{1.412839in}{0.455635in}}%
\pgfpathlineto{\pgfqpoint{1.412352in}{0.455624in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{0.455613in}}%
\pgfpathlineto{\pgfqpoint{1.411378in}{0.455602in}}%
\pgfpathlineto{\pgfqpoint{1.410890in}{0.455591in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{0.455580in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{0.455569in}}%
\pgfpathlineto{\pgfqpoint{1.409429in}{0.455558in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{0.455547in}}%
\pgfpathlineto{\pgfqpoint{1.408454in}{0.455536in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{0.455525in}}%
\pgfpathlineto{\pgfqpoint{1.407480in}{0.455514in}}%
\pgfpathlineto{\pgfqpoint{1.406993in}{0.455503in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{0.455492in}}%
\pgfpathlineto{\pgfqpoint{1.406018in}{0.455481in}}%
\pgfpathlineto{\pgfqpoint{1.405531in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{1.405044in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{1.404557in}{0.455448in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.455437in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.455415in}}%
\pgfpathlineto{\pgfqpoint{1.402608in}{0.455404in}}%
\pgfpathlineto{\pgfqpoint{1.402121in}{0.455493in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{0.455582in}}%
\pgfpathlineto{\pgfqpoint{1.401146in}{0.455671in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{0.455759in}}%
\pgfpathlineto{\pgfqpoint{1.400172in}{0.455848in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{0.455937in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{0.456026in}}%
\pgfpathlineto{\pgfqpoint{1.398710in}{0.456115in}}%
\pgfpathlineto{\pgfqpoint{1.398223in}{0.456169in}}%
\pgfpathlineto{\pgfqpoint{1.397736in}{0.456222in}}%
\pgfpathlineto{\pgfqpoint{1.397248in}{0.456276in}}%
\pgfpathlineto{\pgfqpoint{1.396761in}{0.456372in}}%
\pgfpathlineto{\pgfqpoint{1.396274in}{0.456468in}}%
\pgfpathlineto{\pgfqpoint{1.395787in}{0.456564in}}%
\pgfpathlineto{\pgfqpoint{1.395300in}{0.456660in}}%
\pgfpathlineto{\pgfqpoint{1.394812in}{0.456756in}}%
\pgfpathlineto{\pgfqpoint{1.394325in}{0.456853in}}%
\pgfpathlineto{\pgfqpoint{1.393838in}{0.456949in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{0.457045in}}%
\pgfpathlineto{\pgfqpoint{1.392864in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.457237in}}%
\pgfpathlineto{\pgfqpoint{1.391889in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.391402in}{0.457429in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{0.457525in}}%
\pgfpathlineto{\pgfqpoint{1.390428in}{0.457621in}}%
\pgfpathlineto{\pgfqpoint{1.389940in}{0.457717in}}%
\pgfpathlineto{\pgfqpoint{1.389453in}{0.457813in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{0.457910in}}%
\pgfpathlineto{\pgfqpoint{1.388479in}{0.458006in}}%
\pgfpathlineto{\pgfqpoint{1.387992in}{0.458102in}}%
\pgfpathlineto{\pgfqpoint{1.387504in}{0.458198in}}%
\pgfpathlineto{\pgfqpoint{1.387017in}{0.458294in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.458390in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{0.458486in}}%
\pgfpathlineto{\pgfqpoint{1.385555in}{0.458582in}}%
\pgfpathlineto{\pgfqpoint{1.385068in}{0.458678in}}%
\pgfpathlineto{\pgfqpoint{1.384581in}{0.458454in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.458230in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{0.458007in}}%
\pgfpathlineto{\pgfqpoint{1.383119in}{0.457783in}}%
\pgfpathlineto{\pgfqpoint{1.382632in}{0.457515in}}%
\pgfpathlineto{\pgfqpoint{1.382145in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{1.381658in}{0.456981in}}%
\pgfpathlineto{\pgfqpoint{1.381171in}{0.456713in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.456446in}}%
\pgfpathlineto{\pgfqpoint{1.380196in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{1.379709in}{0.455911in}}%
\pgfpathlineto{\pgfqpoint{1.379222in}{0.455644in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.455377in}}%
\pgfpathlineto{\pgfqpoint{1.378247in}{0.455112in}}%
\pgfpathlineto{\pgfqpoint{1.377760in}{0.454846in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{0.454581in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{0.454316in}}%
\pgfpathlineto{\pgfqpoint{1.376298in}{0.454051in}}%
\pgfpathlineto{\pgfqpoint{1.375811in}{0.453786in}}%
\pgfpathlineto{\pgfqpoint{1.375324in}{0.453519in}}%
\pgfpathlineto{\pgfqpoint{1.374837in}{0.453260in}}%
\pgfpathlineto{\pgfqpoint{1.374350in}{0.453002in}}%
\pgfpathlineto{\pgfqpoint{1.373862in}{0.452782in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{0.452563in}}%
\pgfpathlineto{\pgfqpoint{1.372888in}{0.452344in}}%
\pgfpathlineto{\pgfqpoint{1.372401in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{0.451906in}}%
\pgfpathlineto{\pgfqpoint{1.371426in}{0.451687in}}%
\pgfpathlineto{\pgfqpoint{1.370939in}{0.451468in}}%
\pgfpathlineto{\pgfqpoint{1.370452in}{0.451249in}}%
\pgfpathlineto{\pgfqpoint{1.369965in}{0.451030in}}%
\pgfpathlineto{\pgfqpoint{1.369478in}{0.450811in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{0.450637in}}%
\pgfpathlineto{\pgfqpoint{1.368503in}{0.450463in}}%
\pgfpathlineto{\pgfqpoint{1.368016in}{0.450289in}}%
\pgfpathlineto{\pgfqpoint{1.367529in}{0.450114in}}%
\pgfpathlineto{\pgfqpoint{1.367041in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.366554in}{0.449865in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.449740in}}%
\pgfpathlineto{\pgfqpoint{1.365580in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{0.449491in}}%
\pgfpathlineto{\pgfqpoint{1.364605in}{0.449366in}}%
\pgfpathlineto{\pgfqpoint{1.364118in}{0.449241in}}%
\pgfpathlineto{\pgfqpoint{1.363631in}{0.449117in}}%
\pgfpathlineto{\pgfqpoint{1.363144in}{0.448992in}}%
\pgfpathlineto{\pgfqpoint{1.362657in}{0.448867in}}%
\pgfpathlineto{\pgfqpoint{1.362169in}{0.448742in}}%
\pgfpathlineto{\pgfqpoint{1.361682in}{0.448618in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{0.448493in}}%
\pgfpathlineto{\pgfqpoint{1.360708in}{0.448368in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{0.448243in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{0.448119in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{0.447994in}}%
\pgfpathlineto{\pgfqpoint{1.358759in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.358272in}{0.447745in}}%
\pgfpathlineto{\pgfqpoint{1.357784in}{0.447620in}}%
\pgfpathlineto{\pgfqpoint{1.357297in}{0.447495in}}%
\pgfpathlineto{\pgfqpoint{1.356810in}{0.447370in}}%
\pgfpathlineto{\pgfqpoint{1.356323in}{0.447246in}}%
\pgfpathlineto{\pgfqpoint{1.355836in}{0.447121in}}%
\pgfpathlineto{\pgfqpoint{1.355348in}{0.446996in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{0.446871in}}%
\pgfpathlineto{\pgfqpoint{1.354374in}{0.446747in}}%
\pgfpathlineto{\pgfqpoint{1.353887in}{0.446622in}}%
\pgfpathlineto{\pgfqpoint{1.353400in}{0.446672in}}%
\pgfpathlineto{\pgfqpoint{1.352912in}{0.446721in}}%
\pgfpathlineto{\pgfqpoint{1.352425in}{0.446771in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{0.446821in}}%
\pgfpathlineto{\pgfqpoint{1.351451in}{0.446914in}}%
\pgfpathlineto{\pgfqpoint{1.350964in}{0.447007in}}%
\pgfpathlineto{\pgfqpoint{1.350476in}{0.447100in}}%
\pgfpathlineto{\pgfqpoint{1.349989in}{0.447194in}}%
\pgfpathlineto{\pgfqpoint{1.349502in}{0.447287in}}%
\pgfpathlineto{\pgfqpoint{1.349015in}{0.447380in}}%
\pgfpathlineto{\pgfqpoint{1.348528in}{0.447473in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{1.347553in}{0.447659in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{0.447750in}}%
\pgfpathlineto{\pgfqpoint{1.346579in}{0.447841in}}%
\pgfpathlineto{\pgfqpoint{1.346091in}{0.447932in}}%
\pgfpathlineto{\pgfqpoint{1.345604in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{1.345117in}{0.448114in}}%
\pgfpathlineto{\pgfqpoint{1.344630in}{0.448205in}}%
\pgfpathlineto{\pgfqpoint{1.344143in}{0.448297in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.448382in}}%
\pgfpathlineto{\pgfqpoint{1.343168in}{0.448467in}}%
\pgfpathlineto{\pgfqpoint{1.342681in}{0.448492in}}%
\pgfpathlineto{\pgfqpoint{1.342194in}{0.448517in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{0.448541in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{0.448566in}}%
\pgfpathlineto{\pgfqpoint{1.340732in}{0.448591in}}%
\pgfpathlineto{\pgfqpoint{1.340245in}{0.448616in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{0.448640in}}%
\pgfpathlineto{\pgfqpoint{1.339271in}{0.448665in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{0.448690in}}%
\pgfpathlineto{\pgfqpoint{1.338296in}{0.448715in}}%
\pgfpathlineto{\pgfqpoint{1.337809in}{0.448662in}}%
\pgfpathlineto{\pgfqpoint{1.337322in}{0.448609in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{0.448557in}}%
\pgfpathlineto{\pgfqpoint{1.336347in}{0.448504in}}%
\pgfpathlineto{\pgfqpoint{1.335860in}{0.448451in}}%
\pgfpathlineto{\pgfqpoint{1.335373in}{0.448398in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{0.448345in}}%
\pgfpathlineto{\pgfqpoint{1.334398in}{0.448293in}}%
\pgfpathlineto{\pgfqpoint{1.333911in}{0.448240in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{0.448187in}}%
\pgfpathlineto{\pgfqpoint{1.332937in}{0.448134in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{0.448081in}}%
\pgfpathlineto{\pgfqpoint{1.331962in}{0.448029in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.447976in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.447923in}}%
\pgfpathlineto{\pgfqpoint{1.330501in}{0.447870in}}%
\pgfpathlineto{\pgfqpoint{1.330014in}{0.447818in}}%
\pgfpathlineto{\pgfqpoint{1.329526in}{0.447765in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{0.447712in}}%
\pgfpathlineto{\pgfqpoint{1.328552in}{0.447659in}}%
\pgfpathlineto{\pgfqpoint{1.328065in}{0.447548in}}%
\pgfpathlineto{\pgfqpoint{1.327577in}{0.447438in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{0.447327in}}%
\pgfpathlineto{\pgfqpoint{1.326603in}{0.447216in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{0.447105in}}%
\pgfpathlineto{\pgfqpoint{1.325629in}{0.446994in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{0.446884in}}%
\pgfpathlineto{\pgfqpoint{1.324654in}{0.446773in}}%
\pgfpathlineto{\pgfqpoint{1.324167in}{0.446662in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{0.446551in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{0.446440in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.446330in}}%
\pgfpathlineto{\pgfqpoint{1.322218in}{0.446219in}}%
\pgfpathlineto{\pgfqpoint{1.321731in}{0.446108in}}%
\pgfpathlineto{\pgfqpoint{1.321244in}{0.445960in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{0.445812in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{0.445664in}}%
\pgfpathlineto{\pgfqpoint{1.319782in}{0.445516in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.445368in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{0.445220in}}%
\pgfpathlineto{\pgfqpoint{1.318320in}{0.445072in}}%
\pgfpathlineto{\pgfqpoint{1.317833in}{0.444924in}}%
\pgfpathlineto{\pgfqpoint{1.317346in}{0.444776in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{0.444628in}}%
\pgfpathlineto{\pgfqpoint{1.316372in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{1.315884in}{0.444332in}}%
\pgfpathlineto{\pgfqpoint{1.315397in}{0.444185in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{0.444037in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.443946in}}%
\pgfpathlineto{\pgfqpoint{1.313936in}{0.443855in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.443764in}}%
\pgfpathlineto{\pgfqpoint{1.312961in}{0.443674in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{0.443583in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{0.443492in}}%
\pgfpathlineto{\pgfqpoint{1.311500in}{0.443421in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{0.443351in}}%
\pgfpathlineto{\pgfqpoint{1.310525in}{0.443280in}}%
\pgfpathlineto{\pgfqpoint{1.310038in}{0.443209in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{0.443139in}}%
\pgfpathlineto{\pgfqpoint{1.309063in}{0.443068in}}%
\pgfpathlineto{\pgfqpoint{1.308576in}{0.442997in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.307602in}{0.442854in}}%
\pgfpathlineto{\pgfqpoint{1.307115in}{0.442782in}}%
\pgfpathlineto{\pgfqpoint{1.306627in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{1.306140in}{0.442703in}}%
\pgfpathlineto{\pgfqpoint{1.305653in}{0.442664in}}%
\pgfpathlineto{\pgfqpoint{1.305166in}{0.442645in}}%
\pgfpathlineto{\pgfqpoint{1.304679in}{0.442626in}}%
\pgfpathlineto{\pgfqpoint{1.304191in}{0.442607in}}%
\pgfpathlineto{\pgfqpoint{1.303704in}{0.442588in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.442568in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{0.442549in}}%
\pgfpathlineto{\pgfqpoint{1.302243in}{0.442530in}}%
\pgfpathlineto{\pgfqpoint{1.301755in}{0.442511in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{0.442492in}}%
\pgfpathlineto{\pgfqpoint{1.300781in}{0.442473in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{0.442454in}}%
\pgfpathlineto{\pgfqpoint{1.299807in}{0.442434in}}%
\pgfpathlineto{\pgfqpoint{1.299319in}{0.442415in}}%
\pgfpathlineto{\pgfqpoint{1.298832in}{0.442396in}}%
\pgfpathlineto{\pgfqpoint{1.298345in}{0.442377in}}%
\pgfpathlineto{\pgfqpoint{1.297858in}{0.442358in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{0.442378in}}%
\pgfpathlineto{\pgfqpoint{1.296396in}{0.442417in}}%
\pgfpathlineto{\pgfqpoint{1.295909in}{0.442456in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{0.442494in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.442533in}}%
\pgfpathlineto{\pgfqpoint{1.294447in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.442611in}}%
\pgfpathlineto{\pgfqpoint{1.293473in}{0.442650in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{0.442689in}}%
\pgfpathlineto{\pgfqpoint{1.292498in}{0.442728in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.442767in}}%
\pgfpathlineto{\pgfqpoint{1.291524in}{0.442805in}}%
\pgfpathlineto{\pgfqpoint{1.291037in}{0.442844in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.442883in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{0.442959in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{0.443035in}}%
\pgfpathlineto{\pgfqpoint{1.289088in}{0.443111in}}%
\pgfpathlineto{\pgfqpoint{1.288601in}{0.443187in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{0.443263in}}%
\pgfpathlineto{\pgfqpoint{1.287626in}{0.443340in}}%
\pgfpathlineto{\pgfqpoint{1.287139in}{0.443416in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.443492in}}%
\pgfpathlineto{\pgfqpoint{1.286165in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.285677in}{0.443644in}}%
\pgfpathlineto{\pgfqpoint{1.285190in}{0.443720in}}%
\pgfpathlineto{\pgfqpoint{1.284703in}{0.443796in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{0.443872in}}%
\pgfpathlineto{\pgfqpoint{1.283729in}{0.443948in}}%
\pgfpathlineto{\pgfqpoint{1.283241in}{0.443967in}}%
\pgfpathlineto{\pgfqpoint{1.282754in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.282267in}{0.444005in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{0.444023in}}%
\pgfpathlineto{\pgfqpoint{1.281293in}{0.444042in}}%
\pgfpathlineto{\pgfqpoint{1.280805in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{0.444080in}}%
\pgfpathlineto{\pgfqpoint{1.279831in}{0.444099in}}%
\pgfpathlineto{\pgfqpoint{1.279344in}{0.444117in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.278369in}{0.444155in}}%
\pgfpathlineto{\pgfqpoint{1.277882in}{0.444174in}}%
\pgfpathlineto{\pgfqpoint{1.277395in}{0.444193in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{0.444207in}}%
\pgfpathlineto{\pgfqpoint{1.276420in}{0.444221in}}%
\pgfpathlineto{\pgfqpoint{1.275933in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.275446in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{1.274959in}{0.444263in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{0.444277in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.444255in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{0.444234in}}%
\pgfpathlineto{\pgfqpoint{1.273010in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{1.272523in}{0.444191in}}%
\pgfpathlineto{\pgfqpoint{1.272036in}{0.444169in}}%
\pgfpathlineto{\pgfqpoint{1.271548in}{0.444147in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{0.444126in}}%
\pgfpathlineto{\pgfqpoint{1.270574in}{0.444104in}}%
\pgfpathlineto{\pgfqpoint{1.270087in}{0.444083in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{0.444040in}}%
\pgfpathlineto{\pgfqpoint{1.268625in}{0.444018in}}%
\pgfpathlineto{\pgfqpoint{1.268138in}{0.443997in}}%
\pgfpathlineto{\pgfqpoint{1.267651in}{0.443975in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{0.443953in}}%
\pgfpathlineto{\pgfqpoint{1.266676in}{0.443932in}}%
\pgfpathlineto{\pgfqpoint{1.266189in}{0.443910in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.443889in}}%
\pgfpathlineto{\pgfqpoint{1.265215in}{0.443867in}}%
\pgfpathlineto{\pgfqpoint{1.264727in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{1.264240in}{0.443824in}}%
\pgfpathlineto{\pgfqpoint{1.263753in}{0.443803in}}%
\pgfpathlineto{\pgfqpoint{1.263266in}{0.443781in}}%
\pgfpathlineto{\pgfqpoint{1.262779in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.261804in}{0.443716in}}%
\pgfpathlineto{\pgfqpoint{1.261317in}{0.443695in}}%
\pgfpathlineto{\pgfqpoint{1.260830in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{1.260343in}{0.443652in}}%
\pgfpathlineto{\pgfqpoint{1.259855in}{0.443630in}}%
\pgfpathlineto{\pgfqpoint{1.259368in}{0.443609in}}%
\pgfpathlineto{\pgfqpoint{1.258881in}{0.443587in}}%
\pgfpathlineto{\pgfqpoint{1.258394in}{0.443565in}}%
\pgfpathlineto{\pgfqpoint{1.257906in}{0.443528in}}%
\pgfpathlineto{\pgfqpoint{1.257419in}{0.443490in}}%
\pgfpathlineto{\pgfqpoint{1.256932in}{0.443453in}}%
\pgfpathlineto{\pgfqpoint{1.256445in}{0.443415in}}%
\pgfpathlineto{\pgfqpoint{1.255958in}{0.443378in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{0.443340in}}%
\pgfpathlineto{\pgfqpoint{1.254983in}{0.443303in}}%
\pgfpathlineto{\pgfqpoint{1.254496in}{0.443265in}}%
\pgfpathlineto{\pgfqpoint{1.254009in}{0.443228in}}%
\pgfpathlineto{\pgfqpoint{1.253522in}{0.443190in}}%
\pgfpathlineto{\pgfqpoint{1.253034in}{0.443153in}}%
\pgfpathlineto{\pgfqpoint{1.252547in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{1.252060in}{0.443078in}}%
\pgfpathlineto{\pgfqpoint{1.251573in}{0.443040in}}%
\pgfpathlineto{\pgfqpoint{1.251086in}{0.443003in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.442965in}}%
\pgfpathlineto{\pgfqpoint{1.250111in}{0.442928in}}%
\pgfpathlineto{\pgfqpoint{1.249624in}{0.442890in}}%
\pgfpathlineto{\pgfqpoint{1.249137in}{0.442853in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{0.442815in}}%
\pgfpathlineto{\pgfqpoint{1.248162in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{0.442740in}}%
\pgfpathlineto{\pgfqpoint{1.247188in}{0.442703in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{0.442665in}}%
\pgfpathlineto{\pgfqpoint{1.246213in}{0.442628in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{1.245239in}{0.442565in}}%
\pgfpathlineto{\pgfqpoint{1.244752in}{0.442533in}}%
\pgfpathlineto{\pgfqpoint{1.244265in}{0.442502in}}%
\pgfpathlineto{\pgfqpoint{1.243777in}{0.442458in}}%
\pgfpathlineto{\pgfqpoint{1.243290in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.442345in}}%
\pgfpathlineto{\pgfqpoint{1.242316in}{0.442276in}}%
\pgfpathlineto{\pgfqpoint{1.241829in}{0.442207in}}%
\pgfpathlineto{\pgfqpoint{1.241341in}{0.442138in}}%
\pgfpathlineto{\pgfqpoint{1.240854in}{0.442069in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{1.239880in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.239392in}{0.441862in}}%
\pgfpathlineto{\pgfqpoint{1.238905in}{0.441793in}}%
\pgfpathlineto{\pgfqpoint{1.238418in}{0.441724in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.441655in}}%
\pgfpathlineto{\pgfqpoint{1.237444in}{0.441586in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{0.441517in}}%
\pgfpathlineto{\pgfqpoint{1.236469in}{0.441448in}}%
\pgfpathlineto{\pgfqpoint{1.235982in}{0.441379in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{0.441310in}}%
\pgfpathlineto{\pgfqpoint{1.235008in}{0.441241in}}%
\pgfpathlineto{\pgfqpoint{1.234520in}{0.441173in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.441104in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{0.440966in}}%
\pgfpathlineto{\pgfqpoint{1.232572in}{0.440897in}}%
\pgfpathlineto{\pgfqpoint{1.232084in}{0.440828in}}%
\pgfpathlineto{\pgfqpoint{1.231597in}{0.440759in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{0.440690in}}%
\pgfpathlineto{\pgfqpoint{1.230623in}{0.440621in}}%
\pgfpathlineto{\pgfqpoint{1.230135in}{0.440552in}}%
\pgfpathlineto{\pgfqpoint{1.229648in}{0.440483in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{0.440414in}}%
\pgfpathlineto{\pgfqpoint{1.228674in}{0.440345in}}%
\pgfpathlineto{\pgfqpoint{1.228187in}{0.440276in}}%
\pgfpathlineto{\pgfqpoint{1.227699in}{0.440207in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.440138in}}%
\pgfpathlineto{\pgfqpoint{1.226725in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{1.226238in}{0.440032in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{0.439992in}}%
\pgfpathlineto{\pgfqpoint{1.225263in}{0.439951in}}%
\pgfpathlineto{\pgfqpoint{1.224776in}{0.439911in}}%
\pgfpathlineto{\pgfqpoint{1.224289in}{0.439870in}}%
\pgfpathlineto{\pgfqpoint{1.223802in}{0.439829in}}%
\pgfpathlineto{\pgfqpoint{1.223315in}{0.439789in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{0.439748in}}%
\pgfpathlineto{\pgfqpoint{1.222340in}{0.439708in}}%
\pgfpathlineto{\pgfqpoint{1.221853in}{0.439646in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{0.439584in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{0.439522in}}%
\pgfpathlineto{\pgfqpoint{1.220391in}{0.439460in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{0.439398in}}%
\pgfpathlineto{\pgfqpoint{1.219417in}{0.439336in}}%
\pgfpathlineto{\pgfqpoint{1.218930in}{0.439274in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{0.439212in}}%
\pgfpathlineto{\pgfqpoint{1.217955in}{0.439150in}}%
\pgfpathlineto{\pgfqpoint{1.217468in}{0.439088in}}%
\pgfpathlineto{\pgfqpoint{1.216981in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{0.438964in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{0.438902in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{0.438840in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{0.438779in}}%
\pgfpathlineto{\pgfqpoint{1.214545in}{0.438717in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.438655in}}%
\pgfpathlineto{\pgfqpoint{1.213570in}{0.438593in}}%
\pgfpathlineto{\pgfqpoint{1.213083in}{0.438531in}}%
\pgfpathlineto{\pgfqpoint{1.212596in}{0.438442in}}%
\pgfpathlineto{\pgfqpoint{1.212109in}{0.438352in}}%
\pgfpathlineto{\pgfqpoint{1.211622in}{0.438304in}}%
\pgfpathlineto{\pgfqpoint{1.211134in}{0.438255in}}%
\pgfpathlineto{\pgfqpoint{1.210647in}{0.438206in}}%
\pgfpathlineto{\pgfqpoint{1.210160in}{0.438157in}}%
\pgfpathlineto{\pgfqpoint{1.209673in}{0.438108in}}%
\pgfpathlineto{\pgfqpoint{1.209185in}{0.438059in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{0.438010in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{0.437961in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{1.207237in}{0.437863in}}%
\pgfpathlineto{\pgfqpoint{1.206749in}{0.437814in}}%
\pgfpathlineto{\pgfqpoint{1.206262in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{1.205775in}{0.437716in}}%
\pgfpathlineto{\pgfqpoint{1.205288in}{0.437667in}}%
\pgfpathlineto{\pgfqpoint{1.204801in}{0.437619in}}%
\pgfpathlineto{\pgfqpoint{1.204313in}{0.437630in}}%
\pgfpathlineto{\pgfqpoint{1.203826in}{0.437641in}}%
\pgfpathlineto{\pgfqpoint{1.203339in}{0.437652in}}%
\pgfpathlineto{\pgfqpoint{1.202852in}{0.437663in}}%
\pgfpathlineto{\pgfqpoint{1.202365in}{0.437674in}}%
\pgfpathlineto{\pgfqpoint{1.201877in}{0.437685in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{0.437696in}}%
\pgfpathlineto{\pgfqpoint{1.200903in}{0.437707in}}%
\pgfpathlineto{\pgfqpoint{1.200416in}{0.437718in}}%
\pgfpathlineto{\pgfqpoint{1.199928in}{0.437729in}}%
\pgfpathlineto{\pgfqpoint{1.199441in}{0.437740in}}%
\pgfpathlineto{\pgfqpoint{1.198954in}{0.437751in}}%
\pgfpathlineto{\pgfqpoint{1.198467in}{0.437762in}}%
\pgfpathlineto{\pgfqpoint{1.197980in}{0.437773in}}%
\pgfpathlineto{\pgfqpoint{1.197492in}{0.437784in}}%
\pgfpathlineto{\pgfqpoint{1.197005in}{0.437795in}}%
\pgfpathlineto{\pgfqpoint{1.196518in}{0.437806in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{1.195544in}{0.437828in}}%
\pgfpathlineto{\pgfqpoint{1.195056in}{0.437839in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{0.437787in}}%
\pgfpathlineto{\pgfqpoint{1.194082in}{0.437736in}}%
\pgfpathlineto{\pgfqpoint{1.193595in}{0.437684in}}%
\pgfpathlineto{\pgfqpoint{1.193108in}{0.437633in}}%
\pgfpathlineto{\pgfqpoint{1.192620in}{0.437581in}}%
\pgfpathlineto{\pgfqpoint{1.192133in}{0.437530in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.437478in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{0.437427in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{0.437397in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{0.437367in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.437337in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{0.437307in}}%
\pgfpathlineto{\pgfqpoint{1.188723in}{0.437277in}}%
\pgfpathlineto{\pgfqpoint{1.188235in}{0.437247in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.437217in}}%
\pgfpathlineto{\pgfqpoint{1.187261in}{0.437202in}}%
\pgfpathlineto{\pgfqpoint{1.186774in}{0.437277in}}%
\pgfpathlineto{\pgfqpoint{1.186287in}{0.437352in}}%
\pgfpathlineto{\pgfqpoint{1.185799in}{0.437428in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{0.437503in}}%
\pgfpathlineto{\pgfqpoint{1.184825in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{1.183851in}{0.437729in}}%
\pgfpathlineto{\pgfqpoint{1.183363in}{0.437804in}}%
\pgfpathlineto{\pgfqpoint{1.182876in}{0.437879in}}%
\pgfpathlineto{\pgfqpoint{1.182389in}{0.437955in}}%
\pgfpathlineto{\pgfqpoint{1.181902in}{0.438030in}}%
\pgfpathlineto{\pgfqpoint{1.181414in}{0.438145in}}%
\pgfpathlineto{\pgfqpoint{1.180927in}{0.438261in}}%
\pgfpathlineto{\pgfqpoint{1.180440in}{0.438376in}}%
\pgfpathlineto{\pgfqpoint{1.179953in}{0.438491in}}%
\pgfpathlineto{\pgfqpoint{1.179466in}{0.438607in}}%
\pgfpathlineto{\pgfqpoint{1.178978in}{0.438722in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{0.438837in}}%
\pgfpathlineto{\pgfqpoint{1.178004in}{0.438952in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{0.439068in}}%
\pgfpathlineto{\pgfqpoint{1.177030in}{0.439204in}}%
\pgfpathlineto{\pgfqpoint{1.176542in}{0.439341in}}%
\pgfpathlineto{\pgfqpoint{1.176055in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.175568in}{0.439614in}}%
\pgfpathlineto{\pgfqpoint{1.175081in}{0.439750in}}%
\pgfpathlineto{\pgfqpoint{1.174594in}{0.439887in}}%
\pgfpathlineto{\pgfqpoint{1.174106in}{0.440023in}}%
\pgfpathlineto{\pgfqpoint{1.173619in}{0.440160in}}%
\pgfpathlineto{\pgfqpoint{1.173132in}{0.440236in}}%
\pgfpathlineto{\pgfqpoint{1.172645in}{0.440313in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{0.440389in}}%
\pgfpathlineto{\pgfqpoint{1.171670in}{0.440466in}}%
\pgfpathlineto{\pgfqpoint{1.171183in}{0.440543in}}%
\pgfpathlineto{\pgfqpoint{1.170696in}{0.440619in}}%
\pgfpathlineto{\pgfqpoint{1.170209in}{0.440696in}}%
\pgfpathlineto{\pgfqpoint{1.169721in}{0.440772in}}%
\pgfpathlineto{\pgfqpoint{1.169234in}{0.440849in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{0.440925in}}%
\pgfpathlineto{\pgfqpoint{1.168260in}{0.441002in}}%
\pgfpathlineto{\pgfqpoint{1.167773in}{0.441079in}}%
\pgfpathlineto{\pgfqpoint{1.167285in}{0.441155in}}%
\pgfpathlineto{\pgfqpoint{1.166798in}{0.441232in}}%
\pgfpathlineto{\pgfqpoint{1.166311in}{0.441308in}}%
\pgfpathlineto{\pgfqpoint{1.165824in}{0.441401in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{0.441493in}}%
\pgfpathlineto{\pgfqpoint{1.164849in}{0.441585in}}%
\pgfpathlineto{\pgfqpoint{1.164362in}{0.441677in}}%
\pgfpathlineto{\pgfqpoint{1.163875in}{0.441769in}}%
\pgfpathlineto{\pgfqpoint{1.163388in}{0.441911in}}%
\pgfpathlineto{\pgfqpoint{1.162901in}{0.442053in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{0.442196in}}%
\pgfpathlineto{\pgfqpoint{1.161926in}{0.442338in}}%
\pgfpathlineto{\pgfqpoint{1.161439in}{0.442480in}}%
\pgfpathlineto{\pgfqpoint{1.160952in}{0.442622in}}%
\pgfpathlineto{\pgfqpoint{1.160464in}{0.442764in}}%
\pgfpathlineto{\pgfqpoint{1.159977in}{0.442906in}}%
\pgfpathlineto{\pgfqpoint{1.159490in}{0.443049in}}%
\pgfpathlineto{\pgfqpoint{1.159003in}{0.443191in}}%
\pgfpathlineto{\pgfqpoint{1.158516in}{0.443333in}}%
\pgfpathlineto{\pgfqpoint{1.158028in}{0.443475in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{0.443617in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{0.443902in}}%
\pgfpathlineto{\pgfqpoint{1.156080in}{0.444029in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{0.444029in}}%
\pgfpathlineto{\pgfqpoint{1.155105in}{0.444029in}}%
\pgfpathlineto{\pgfqpoint{1.154618in}{0.444029in}}%
\pgfpathlineto{\pgfqpoint{1.154131in}{0.444030in}}%
\pgfpathlineto{\pgfqpoint{1.153644in}{0.444030in}}%
\pgfpathlineto{\pgfqpoint{1.153156in}{0.444030in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{0.444030in}}%
\pgfpathlineto{\pgfqpoint{1.152182in}{0.444031in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{0.444031in}}%
\pgfpathlineto{\pgfqpoint{1.151207in}{0.444031in}}%
\pgfpathlineto{\pgfqpoint{1.150720in}{0.444031in}}%
\pgfpathlineto{\pgfqpoint{1.150233in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{1.149746in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{1.148771in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{1.148284in}{0.444033in}}%
\pgfpathlineto{\pgfqpoint{1.147797in}{0.444033in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.444033in}}%
\pgfpathlineto{\pgfqpoint{1.146823in}{0.444033in}}%
\pgfpathlineto{\pgfqpoint{1.146335in}{0.444034in}}%
\pgfpathlineto{\pgfqpoint{1.145848in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{1.145361in}{0.443915in}}%
\pgfpathlineto{\pgfqpoint{1.144874in}{0.443856in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{0.443797in}}%
\pgfpathlineto{\pgfqpoint{1.143899in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.143412in}{0.443679in}}%
\pgfpathlineto{\pgfqpoint{1.142925in}{0.443620in}}%
\pgfpathlineto{\pgfqpoint{1.142438in}{0.443561in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{0.443507in}}%
\pgfpathlineto{\pgfqpoint{1.141463in}{0.443454in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{0.443401in}}%
\pgfpathlineto{\pgfqpoint{1.140489in}{0.443360in}}%
\pgfpathlineto{\pgfqpoint{1.140002in}{0.443319in}}%
\pgfpathlineto{\pgfqpoint{1.139514in}{0.443278in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.443237in}}%
\pgfpathlineto{\pgfqpoint{1.138540in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{1.138053in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{1.137566in}{0.443114in}}%
\pgfpathlineto{\pgfqpoint{1.137078in}{0.443073in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{0.443032in}}%
\pgfpathlineto{\pgfqpoint{1.136104in}{0.442991in}}%
\pgfpathlineto{\pgfqpoint{1.135617in}{0.442950in}}%
\pgfpathlineto{\pgfqpoint{1.135130in}{0.442910in}}%
\pgfpathlineto{\pgfqpoint{1.134642in}{0.442820in}}%
\pgfpathlineto{\pgfqpoint{1.134155in}{0.442730in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{0.442640in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{0.442550in}}%
\pgfpathlineto{\pgfqpoint{1.132693in}{0.442485in}}%
\pgfpathlineto{\pgfqpoint{1.132206in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{1.131719in}{0.442354in}}%
\pgfpathlineto{\pgfqpoint{1.131232in}{0.442289in}}%
\pgfpathlineto{\pgfqpoint{1.130745in}{0.442223in}}%
\pgfpathlineto{\pgfqpoint{1.130257in}{0.442158in}}%
\pgfpathlineto{\pgfqpoint{1.129770in}{0.442093in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.442027in}}%
\pgfpathlineto{\pgfqpoint{1.128796in}{0.441962in}}%
\pgfpathlineto{\pgfqpoint{1.128309in}{0.441896in}}%
\pgfpathlineto{\pgfqpoint{1.127821in}{0.441831in}}%
\pgfpathlineto{\pgfqpoint{1.127334in}{0.441766in}}%
\pgfpathlineto{\pgfqpoint{1.126847in}{0.441700in}}%
\pgfpathlineto{\pgfqpoint{1.126360in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.441602in}}%
\pgfpathlineto{\pgfqpoint{1.125385in}{0.441553in}}%
\pgfpathlineto{\pgfqpoint{1.124898in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{1.124411in}{0.441491in}}%
\pgfpathlineto{\pgfqpoint{1.123924in}{0.441478in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{0.441466in}}%
\pgfpathlineto{\pgfqpoint{1.122949in}{0.441453in}}%
\pgfpathlineto{\pgfqpoint{1.122462in}{0.441441in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.441428in}}%
\pgfpathlineto{\pgfqpoint{1.121488in}{0.441415in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{1.120513in}{0.441390in}}%
\pgfpathlineto{\pgfqpoint{1.120026in}{0.441378in}}%
\pgfpathlineto{\pgfqpoint{1.119539in}{0.441365in}}%
\pgfpathlineto{\pgfqpoint{1.119052in}{0.441353in}}%
\pgfpathlineto{\pgfqpoint{1.118564in}{0.441340in}}%
\pgfpathlineto{\pgfqpoint{1.118077in}{0.441327in}}%
\pgfpathlineto{\pgfqpoint{1.117590in}{0.441315in}}%
\pgfpathlineto{\pgfqpoint{1.117103in}{0.441302in}}%
\pgfpathlineto{\pgfqpoint{1.116616in}{0.441290in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.441277in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{0.441264in}}%
\pgfpathlineto{\pgfqpoint{1.115154in}{0.441252in}}%
\pgfpathlineto{\pgfqpoint{1.114667in}{0.441277in}}%
\pgfpathlineto{\pgfqpoint{1.114180in}{0.441303in}}%
\pgfpathlineto{\pgfqpoint{1.113692in}{0.441328in}}%
\pgfpathlineto{\pgfqpoint{1.113205in}{0.441354in}}%
\pgfpathlineto{\pgfqpoint{1.112718in}{0.441379in}}%
\pgfpathlineto{\pgfqpoint{1.112231in}{0.441405in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{0.441431in}}%
\pgfpathlineto{\pgfqpoint{1.111256in}{0.441456in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{0.441476in}}%
\pgfpathlineto{\pgfqpoint{1.110282in}{0.441496in}}%
\pgfpathlineto{\pgfqpoint{1.109795in}{0.441515in}}%
\pgfpathlineto{\pgfqpoint{1.109307in}{0.441523in}}%
\pgfpathlineto{\pgfqpoint{1.108820in}{0.441530in}}%
\pgfpathlineto{\pgfqpoint{1.108333in}{0.441537in}}%
\pgfpathlineto{\pgfqpoint{1.107846in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{1.107359in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{0.441560in}}%
\pgfpathlineto{\pgfqpoint{1.106384in}{0.441567in}}%
\pgfpathlineto{\pgfqpoint{1.105897in}{0.441574in}}%
\pgfpathlineto{\pgfqpoint{1.105410in}{0.441582in}}%
\pgfpathlineto{\pgfqpoint{1.104923in}{0.441747in}}%
\pgfpathlineto{\pgfqpoint{1.104435in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{1.103948in}{0.442077in}}%
\pgfpathlineto{\pgfqpoint{1.103461in}{0.442276in}}%
\pgfpathlineto{\pgfqpoint{1.102974in}{0.442474in}}%
\pgfpathlineto{\pgfqpoint{1.102486in}{0.442673in}}%
\pgfpathlineto{\pgfqpoint{1.101999in}{0.442871in}}%
\pgfpathlineto{\pgfqpoint{1.101512in}{0.443041in}}%
\pgfpathlineto{\pgfqpoint{1.101025in}{0.443211in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{0.443381in}}%
\pgfpathlineto{\pgfqpoint{1.100050in}{0.443551in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.443721in}}%
\pgfpathlineto{\pgfqpoint{1.099076in}{0.443891in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.098102in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.444401in}}%
\pgfpathlineto{\pgfqpoint{1.097127in}{0.444571in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{0.444741in}}%
\pgfpathlineto{\pgfqpoint{1.096153in}{0.444911in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{0.445081in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{0.445220in}}%
\pgfpathlineto{\pgfqpoint{1.094691in}{0.445359in}}%
\pgfpathlineto{\pgfqpoint{1.094204in}{0.445498in}}%
\pgfpathlineto{\pgfqpoint{1.093717in}{0.445637in}}%
\pgfpathlineto{\pgfqpoint{1.093229in}{0.445776in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{0.445916in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{0.446055in}}%
\pgfpathlineto{\pgfqpoint{1.091768in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{1.091281in}{0.446333in}}%
\pgfpathlineto{\pgfqpoint{1.090793in}{0.446472in}}%
\pgfpathlineto{\pgfqpoint{1.090306in}{0.446611in}}%
\pgfpathlineto{\pgfqpoint{1.089819in}{0.446750in}}%
\pgfpathlineto{\pgfqpoint{1.089332in}{0.446889in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{0.447029in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{0.447168in}}%
\pgfpathlineto{\pgfqpoint{1.087870in}{0.447307in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.447446in}}%
\pgfpathlineto{\pgfqpoint{1.086896in}{0.447585in}}%
\pgfpathlineto{\pgfqpoint{1.086409in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{1.085921in}{0.447863in}}%
\pgfpathlineto{\pgfqpoint{1.085434in}{0.448003in}}%
\pgfpathlineto{\pgfqpoint{1.084947in}{0.448142in}}%
\pgfpathlineto{\pgfqpoint{1.084460in}{0.448281in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{0.448673in}}%
\pgfpathlineto{\pgfqpoint{1.083485in}{0.449065in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.449457in}}%
\pgfpathlineto{\pgfqpoint{1.082511in}{0.449849in}}%
\pgfpathlineto{\pgfqpoint{1.082024in}{0.450241in}}%
\pgfpathlineto{\pgfqpoint{1.081536in}{0.450633in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.451025in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{0.451417in}}%
\pgfpathlineto{\pgfqpoint{1.080075in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{1.079100in}{0.452592in}}%
\pgfpathlineto{\pgfqpoint{1.078613in}{0.452984in}}%
\pgfpathlineto{\pgfqpoint{1.078126in}{0.453376in}}%
\pgfpathlineto{\pgfqpoint{1.077639in}{0.453768in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.076664in}{0.454552in}}%
\pgfpathlineto{\pgfqpoint{1.076177in}{0.454944in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{0.455336in}}%
\pgfpathlineto{\pgfqpoint{1.075203in}{0.455728in}}%
\pgfpathlineto{\pgfqpoint{1.074716in}{0.456120in}}%
\pgfpathlineto{\pgfqpoint{1.074228in}{0.456512in}}%
\pgfpathlineto{\pgfqpoint{1.073741in}{0.456441in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{0.456369in}}%
\pgfpathlineto{\pgfqpoint{1.072767in}{0.456298in}}%
\pgfpathlineto{\pgfqpoint{1.072279in}{0.456226in}}%
\pgfpathlineto{\pgfqpoint{1.071792in}{0.456155in}}%
\pgfpathlineto{\pgfqpoint{1.071305in}{0.456083in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{0.456012in}}%
\pgfpathlineto{\pgfqpoint{1.070331in}{0.455944in}}%
\pgfpathlineto{\pgfqpoint{1.069843in}{0.455877in}}%
\pgfpathlineto{\pgfqpoint{1.069356in}{0.455810in}}%
\pgfpathlineto{\pgfqpoint{1.068869in}{0.455742in}}%
\pgfpathlineto{\pgfqpoint{1.068382in}{0.455675in}}%
\pgfpathlineto{\pgfqpoint{1.067895in}{0.455607in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{0.455540in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{0.455473in}}%
\pgfpathlineto{\pgfqpoint{1.066433in}{0.455405in}}%
\pgfpathlineto{\pgfqpoint{1.065946in}{0.455338in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{0.455271in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.455203in}}%
\pgfpathlineto{\pgfqpoint{1.064484in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{1.063997in}{0.455083in}}%
\pgfpathlineto{\pgfqpoint{1.063510in}{0.455030in}}%
\pgfpathlineto{\pgfqpoint{1.063022in}{0.454978in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{0.454925in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{0.454995in}}%
\pgfpathlineto{\pgfqpoint{1.061561in}{0.455066in}}%
\pgfpathlineto{\pgfqpoint{1.061074in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{1.060586in}{0.455207in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{0.455278in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{0.455348in}}%
\pgfpathlineto{\pgfqpoint{1.059125in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{1.058638in}{0.455489in}}%
\pgfpathlineto{\pgfqpoint{1.058150in}{0.455560in}}%
\pgfpathlineto{\pgfqpoint{1.057663in}{0.455630in}}%
\pgfpathlineto{\pgfqpoint{1.057176in}{0.455701in}}%
\pgfpathlineto{\pgfqpoint{1.056689in}{0.455772in}}%
\pgfpathlineto{\pgfqpoint{1.056202in}{0.455842in}}%
\pgfpathlineto{\pgfqpoint{1.055714in}{0.455913in}}%
\pgfpathlineto{\pgfqpoint{1.055227in}{0.455983in}}%
\pgfpathlineto{\pgfqpoint{1.054740in}{0.456054in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.456124in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{0.456195in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{0.456266in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.455897in}}%
\pgfpathlineto{\pgfqpoint{1.052304in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{0.455161in}}%
\pgfpathlineto{\pgfqpoint{1.051329in}{0.454793in}}%
\pgfpathlineto{\pgfqpoint{1.050842in}{0.454425in}}%
\pgfpathlineto{\pgfqpoint{1.050355in}{0.454057in}}%
\pgfpathlineto{\pgfqpoint{1.049868in}{0.453716in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{0.453376in}}%
\pgfpathlineto{\pgfqpoint{1.048893in}{0.453105in}}%
\pgfpathlineto{\pgfqpoint{1.048406in}{0.452835in}}%
\pgfpathlineto{\pgfqpoint{1.047919in}{0.452564in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{0.452294in}}%
\pgfpathlineto{\pgfqpoint{1.046945in}{0.452023in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{0.451753in}}%
\pgfpathlineto{\pgfqpoint{1.045970in}{0.451482in}}%
\pgfpathlineto{\pgfqpoint{1.045483in}{0.451212in}}%
\pgfpathlineto{\pgfqpoint{1.044996in}{0.450941in}}%
\pgfpathlineto{\pgfqpoint{1.044509in}{0.450671in}}%
\pgfpathlineto{\pgfqpoint{1.044021in}{0.450401in}}%
\pgfpathlineto{\pgfqpoint{1.043534in}{0.450130in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{0.449860in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{0.449895in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.449930in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{0.449965in}}%
\pgfpathlineto{\pgfqpoint{1.041098in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{0.450035in}}%
\pgfpathlineto{\pgfqpoint{1.040124in}{0.450070in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{0.450106in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{0.450141in}}%
\pgfpathlineto{\pgfqpoint{1.038662in}{0.450176in}}%
\pgfpathlineto{\pgfqpoint{1.038175in}{0.450211in}}%
\pgfpathlineto{\pgfqpoint{1.037688in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{0.450281in}}%
\pgfpathlineto{\pgfqpoint{1.036713in}{0.450316in}}%
\pgfpathlineto{\pgfqpoint{1.036226in}{0.450352in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{0.450387in}}%
\pgfpathlineto{\pgfqpoint{1.035252in}{0.450422in}}%
\pgfpathlineto{\pgfqpoint{1.034764in}{0.450457in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{0.450492in}}%
\pgfpathlineto{\pgfqpoint{1.033790in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{1.033303in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{1.032815in}{0.450598in}}%
\pgfpathlineto{\pgfqpoint{1.032328in}{0.450633in}}%
\pgfpathlineto{\pgfqpoint{1.031841in}{0.450668in}}%
\pgfpathlineto{\pgfqpoint{1.031354in}{0.450703in}}%
\pgfpathlineto{\pgfqpoint{1.030867in}{0.450554in}}%
\pgfpathlineto{\pgfqpoint{1.030379in}{0.450406in}}%
\pgfpathlineto{\pgfqpoint{1.029892in}{0.450257in}}%
\pgfpathlineto{\pgfqpoint{1.029405in}{0.450108in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{0.449959in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{0.449811in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{0.449662in}}%
\pgfpathlineto{\pgfqpoint{1.027456in}{0.449513in}}%
\pgfpathlineto{\pgfqpoint{1.026969in}{0.449364in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{0.449216in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{0.449067in}}%
\pgfpathlineto{\pgfqpoint{1.025507in}{0.448918in}}%
\pgfpathlineto{\pgfqpoint{1.025020in}{0.448769in}}%
\pgfpathlineto{\pgfqpoint{1.024533in}{0.448621in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{0.448472in}}%
\pgfpathlineto{\pgfqpoint{1.023558in}{0.448323in}}%
\pgfpathlineto{\pgfqpoint{1.023071in}{0.448174in}}%
\pgfpathlineto{\pgfqpoint{1.022584in}{0.448026in}}%
\pgfpathlineto{\pgfqpoint{1.022097in}{0.447877in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{0.447914in}}%
\pgfpathlineto{\pgfqpoint{1.021122in}{0.447951in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{0.447988in}}%
\pgfpathlineto{\pgfqpoint{1.020148in}{0.448025in}}%
\pgfpathlineto{\pgfqpoint{1.019661in}{0.448063in}}%
\pgfpathlineto{\pgfqpoint{1.019174in}{0.448100in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{0.448030in}}%
\pgfpathlineto{\pgfqpoint{1.018199in}{0.447961in}}%
\pgfpathlineto{\pgfqpoint{1.017712in}{0.447664in}}%
\pgfpathlineto{\pgfqpoint{1.017225in}{0.447366in}}%
\pgfpathlineto{\pgfqpoint{1.016738in}{0.447067in}}%
\pgfpathlineto{\pgfqpoint{1.016250in}{0.446767in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{0.446468in}}%
\pgfpathlineto{\pgfqpoint{1.015276in}{0.446341in}}%
\pgfpathlineto{\pgfqpoint{1.014789in}{0.446214in}}%
\pgfpathlineto{\pgfqpoint{1.014301in}{0.446018in}}%
\pgfpathlineto{\pgfqpoint{1.013814in}{0.445822in}}%
\pgfpathlineto{\pgfqpoint{1.013327in}{0.445626in}}%
\pgfpathlineto{\pgfqpoint{1.012840in}{0.445430in}}%
\pgfpathlineto{\pgfqpoint{1.012353in}{0.445234in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{0.445017in}}%
\pgfpathlineto{\pgfqpoint{1.011378in}{0.444801in}}%
\pgfpathlineto{\pgfqpoint{1.010891in}{0.444584in}}%
\pgfpathlineto{\pgfqpoint{1.010404in}{0.444367in}}%
\pgfpathlineto{\pgfqpoint{1.009917in}{0.444151in}}%
\pgfpathlineto{\pgfqpoint{1.009429in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{0.443726in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.443514in}}%
\pgfpathlineto{\pgfqpoint{1.007968in}{0.443302in}}%
\pgfpathlineto{\pgfqpoint{1.007481in}{0.443090in}}%
\pgfpathlineto{\pgfqpoint{1.006993in}{0.442878in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{0.442665in}}%
\pgfpathlineto{\pgfqpoint{1.006019in}{0.442453in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.442241in}}%
\pgfpathlineto{\pgfqpoint{1.005044in}{0.442029in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.441817in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.441604in}}%
\pgfpathlineto{\pgfqpoint{1.003583in}{0.441392in}}%
\pgfpathlineto{\pgfqpoint{1.003096in}{0.441180in}}%
\pgfpathlineto{\pgfqpoint{1.002608in}{0.440968in}}%
\pgfpathlineto{\pgfqpoint{1.002121in}{0.440756in}}%
\pgfpathlineto{\pgfqpoint{1.001634in}{0.440544in}}%
\pgfpathlineto{\pgfqpoint{1.001147in}{0.440331in}}%
\pgfpathlineto{\pgfqpoint{1.000660in}{0.440119in}}%
\pgfpathlineto{\pgfqpoint{1.000172in}{0.439907in}}%
\pgfpathlineto{\pgfqpoint{0.999685in}{0.439755in}}%
\pgfpathlineto{\pgfqpoint{0.999198in}{0.439604in}}%
\pgfpathlineto{\pgfqpoint{0.998711in}{0.439452in}}%
\pgfpathlineto{\pgfqpoint{0.998224in}{0.439300in}}%
\pgfpathlineto{\pgfqpoint{0.997736in}{0.439476in}}%
\pgfpathlineto{\pgfqpoint{0.997249in}{0.439653in}}%
\pgfpathlineto{\pgfqpoint{0.996762in}{0.439829in}}%
\pgfpathlineto{\pgfqpoint{0.996275in}{0.440005in}}%
\pgfpathlineto{\pgfqpoint{0.995788in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{0.995300in}{0.440357in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{0.440534in}}%
\pgfpathlineto{\pgfqpoint{0.994326in}{0.440710in}}%
\pgfpathlineto{\pgfqpoint{0.993839in}{0.440886in}}%
\pgfpathlineto{\pgfqpoint{0.993351in}{0.441062in}}%
\pgfpathlineto{\pgfqpoint{0.992864in}{0.441238in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{0.441414in}}%
\pgfpathlineto{\pgfqpoint{0.991890in}{0.441591in}}%
\pgfpathlineto{\pgfqpoint{0.991403in}{0.441767in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{0.441943in}}%
\pgfpathlineto{\pgfqpoint{0.990428in}{0.442119in}}%
\pgfpathlineto{\pgfqpoint{0.989941in}{0.442295in}}%
\pgfpathlineto{\pgfqpoint{0.989454in}{0.442472in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.442648in}}%
\pgfpathlineto{\pgfqpoint{0.988479in}{0.442824in}}%
\pgfpathlineto{\pgfqpoint{0.987992in}{0.443000in}}%
\pgfpathlineto{\pgfqpoint{0.987505in}{0.443255in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.443510in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{0.443923in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{0.444336in}}%
\pgfpathlineto{\pgfqpoint{0.985556in}{0.444751in}}%
\pgfpathlineto{\pgfqpoint{0.985069in}{0.445166in}}%
\pgfpathlineto{\pgfqpoint{0.984582in}{0.445581in}}%
\pgfpathlineto{\pgfqpoint{0.984094in}{0.445643in}}%
\pgfpathlineto{\pgfqpoint{0.983607in}{0.445705in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{0.445835in}}%
\pgfpathlineto{\pgfqpoint{0.982633in}{0.445966in}}%
\pgfpathlineto{\pgfqpoint{0.982146in}{0.446097in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{0.446228in}}%
\pgfpathlineto{\pgfqpoint{0.981171in}{0.446359in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.446510in}}%
\pgfpathlineto{\pgfqpoint{0.980197in}{0.446662in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{0.446813in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.446965in}}%
\pgfpathlineto{\pgfqpoint{0.978735in}{0.447116in}}%
\pgfpathlineto{\pgfqpoint{0.978248in}{0.447263in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{0.447410in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.976786in}{0.447704in}}%
\pgfpathlineto{\pgfqpoint{0.976299in}{0.447851in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{0.447998in}}%
\pgfpathlineto{\pgfqpoint{0.975325in}{0.448145in}}%
\pgfpathlineto{\pgfqpoint{0.974837in}{0.448292in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{0.448439in}}%
\pgfpathlineto{\pgfqpoint{0.973863in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.973376in}{0.448733in}}%
\pgfpathlineto{\pgfqpoint{0.972889in}{0.448880in}}%
\pgfpathlineto{\pgfqpoint{0.972401in}{0.449027in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{0.449174in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.970940in}{0.449468in}}%
\pgfpathlineto{\pgfqpoint{0.970453in}{0.449615in}}%
\pgfpathlineto{\pgfqpoint{0.969965in}{0.449762in}}%
\pgfpathlineto{\pgfqpoint{0.969478in}{0.449909in}}%
\pgfpathlineto{\pgfqpoint{0.968991in}{0.450056in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.450203in}}%
\pgfpathlineto{\pgfqpoint{0.968017in}{0.450350in}}%
\pgfpathlineto{\pgfqpoint{0.967529in}{0.450497in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{0.450644in}}%
\pgfpathlineto{\pgfqpoint{0.966555in}{0.450229in}}%
\pgfpathlineto{\pgfqpoint{0.966068in}{0.449814in}}%
\pgfpathlineto{\pgfqpoint{0.965580in}{0.449398in}}%
\pgfpathlineto{\pgfqpoint{0.965093in}{0.448983in}}%
\pgfpathlineto{\pgfqpoint{0.964606in}{0.448568in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{0.448152in}}%
\pgfpathlineto{\pgfqpoint{0.963632in}{0.447737in}}%
\pgfpathlineto{\pgfqpoint{0.963144in}{0.447322in}}%
\pgfpathlineto{\pgfqpoint{0.962657in}{0.446906in}}%
\pgfpathlineto{\pgfqpoint{0.962170in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{0.961683in}{0.446166in}}%
\pgfpathlineto{\pgfqpoint{0.961196in}{0.445840in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{0.445515in}}%
\pgfpathlineto{\pgfqpoint{0.960221in}{0.445190in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{0.444864in}}%
\pgfpathlineto{\pgfqpoint{0.959247in}{0.444539in}}%
\pgfpathlineto{\pgfqpoint{0.958760in}{0.444214in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{0.443826in}}%
\pgfpathlineto{\pgfqpoint{0.957785in}{0.443439in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{0.443051in}}%
\pgfpathlineto{\pgfqpoint{0.956811in}{0.442664in}}%
\pgfpathlineto{\pgfqpoint{0.956324in}{0.442276in}}%
\pgfpathlineto{\pgfqpoint{0.955836in}{0.441889in}}%
\pgfpathlineto{\pgfqpoint{0.955349in}{0.441501in}}%
\pgfpathlineto{\pgfqpoint{0.954862in}{0.441113in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{0.440726in}}%
\pgfpathlineto{\pgfqpoint{0.953887in}{0.440338in}}%
\pgfpathlineto{\pgfqpoint{0.953400in}{0.439951in}}%
\pgfpathlineto{\pgfqpoint{0.952913in}{0.439744in}}%
\pgfpathlineto{\pgfqpoint{0.952426in}{0.439537in}}%
\pgfpathlineto{\pgfqpoint{0.951939in}{0.439331in}}%
\pgfpathlineto{\pgfqpoint{0.951451in}{0.439124in}}%
\pgfpathlineto{\pgfqpoint{0.950964in}{0.438917in}}%
\pgfpathlineto{\pgfqpoint{0.950477in}{0.438711in}}%
\pgfpathlineto{\pgfqpoint{0.949990in}{0.438504in}}%
\pgfpathlineto{\pgfqpoint{0.949503in}{0.438297in}}%
\pgfpathlineto{\pgfqpoint{0.949015in}{0.438090in}}%
\pgfpathlineto{\pgfqpoint{0.948528in}{0.438040in}}%
\pgfpathlineto{\pgfqpoint{0.948041in}{0.437989in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.437939in}}%
\pgfpathlineto{\pgfqpoint{0.947067in}{0.437888in}}%
\pgfpathlineto{\pgfqpoint{0.946579in}{0.437838in}}%
\pgfpathlineto{\pgfqpoint{0.946092in}{0.437787in}}%
\pgfpathlineto{\pgfqpoint{0.945605in}{0.437737in}}%
\pgfpathlineto{\pgfqpoint{0.945118in}{0.437686in}}%
\pgfpathlineto{\pgfqpoint{0.944630in}{0.437635in}}%
\pgfpathlineto{\pgfqpoint{0.944143in}{0.437585in}}%
\pgfpathlineto{\pgfqpoint{0.943656in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{0.437433in}}%
\pgfpathlineto{\pgfqpoint{0.942194in}{0.437383in}}%
\pgfpathlineto{\pgfqpoint{0.941707in}{0.437332in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{0.437281in}}%
\pgfpathlineto{\pgfqpoint{0.940733in}{0.437231in}}%
\pgfpathlineto{\pgfqpoint{0.940246in}{0.437180in}}%
\pgfpathlineto{\pgfqpoint{0.939758in}{0.437130in}}%
\pgfpathlineto{\pgfqpoint{0.939271in}{0.437079in}}%
\pgfpathlineto{\pgfqpoint{0.938784in}{0.437029in}}%
\pgfpathlineto{\pgfqpoint{0.938297in}{0.436978in}}%
\pgfpathlineto{\pgfqpoint{0.937810in}{0.436927in}}%
\pgfpathlineto{\pgfqpoint{0.937322in}{0.436877in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.436826in}}%
\pgfpathlineto{\pgfqpoint{0.936348in}{0.436776in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{0.436725in}}%
\pgfpathlineto{\pgfqpoint{0.935373in}{0.436909in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.437093in}}%
\pgfpathlineto{\pgfqpoint{0.934399in}{0.437277in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{0.437461in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{0.437645in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{0.932450in}{0.438013in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{0.438197in}}%
\pgfpathlineto{\pgfqpoint{0.931476in}{0.438381in}}%
\pgfpathlineto{\pgfqpoint{0.930989in}{0.438565in}}%
\pgfpathlineto{\pgfqpoint{0.930501in}{0.438541in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{0.438518in}}%
\pgfpathlineto{\pgfqpoint{0.929527in}{0.438495in}}%
\pgfpathlineto{\pgfqpoint{0.929040in}{0.438471in}}%
\pgfpathlineto{\pgfqpoint{0.928553in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{0.438425in}}%
\pgfpathlineto{\pgfqpoint{0.927578in}{0.438401in}}%
\pgfpathlineto{\pgfqpoint{0.927091in}{0.438440in}}%
\pgfpathlineto{\pgfqpoint{0.926604in}{0.438479in}}%
\pgfpathlineto{\pgfqpoint{0.926116in}{0.438518in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{0.438557in}}%
\pgfpathlineto{\pgfqpoint{0.925142in}{0.438595in}}%
\pgfpathlineto{\pgfqpoint{0.924655in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.924168in}{0.438673in}}%
\pgfpathlineto{\pgfqpoint{0.923680in}{0.438712in}}%
\pgfpathlineto{\pgfqpoint{0.923193in}{0.438751in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{0.438790in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{0.438829in}}%
\pgfpathlineto{\pgfqpoint{0.921732in}{0.438868in}}%
\pgfpathlineto{\pgfqpoint{0.921244in}{0.438906in}}%
\pgfpathlineto{\pgfqpoint{0.920757in}{0.438945in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{0.438984in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{0.439023in}}%
\pgfpathlineto{\pgfqpoint{0.919296in}{0.439062in}}%
\pgfpathlineto{\pgfqpoint{0.918808in}{0.439101in}}%
\pgfpathlineto{\pgfqpoint{0.918321in}{0.439140in}}%
\pgfpathlineto{\pgfqpoint{0.917834in}{0.439179in}}%
\pgfpathlineto{\pgfqpoint{0.917347in}{0.438937in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{0.438695in}}%
\pgfpathlineto{\pgfqpoint{0.916372in}{0.438453in}}%
\pgfpathlineto{\pgfqpoint{0.915885in}{0.438211in}}%
\pgfpathlineto{\pgfqpoint{0.915398in}{0.437969in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.437727in}}%
\pgfpathlineto{\pgfqpoint{0.914423in}{0.437485in}}%
\pgfpathlineto{\pgfqpoint{0.913936in}{0.437244in}}%
\pgfpathlineto{\pgfqpoint{0.913449in}{0.437038in}}%
\pgfpathlineto{\pgfqpoint{0.912962in}{0.436832in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{0.436627in}}%
\pgfpathlineto{\pgfqpoint{0.911987in}{0.436421in}}%
\pgfpathlineto{\pgfqpoint{0.911500in}{0.436206in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{0.435992in}}%
\pgfpathlineto{\pgfqpoint{0.910526in}{0.435777in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.435562in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.435347in}}%
\pgfpathlineto{\pgfqpoint{0.909064in}{0.435133in}}%
\pgfpathlineto{\pgfqpoint{0.908577in}{0.434918in}}%
\pgfpathlineto{\pgfqpoint{0.908090in}{0.434703in}}%
\pgfpathlineto{\pgfqpoint{0.907603in}{0.434488in}}%
\pgfpathlineto{\pgfqpoint{0.907115in}{0.434274in}}%
\pgfpathlineto{\pgfqpoint{0.906628in}{0.434059in}}%
\pgfpathlineto{\pgfqpoint{0.906141in}{0.433844in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{0.433629in}}%
\pgfpathlineto{\pgfqpoint{0.905166in}{0.433414in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{0.433200in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{0.432985in}}%
\pgfpathlineto{\pgfqpoint{0.903705in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{0.432555in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{0.432341in}}%
\pgfpathlineto{\pgfqpoint{0.902243in}{0.432126in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{0.431911in}}%
\pgfpathlineto{\pgfqpoint{0.901269in}{0.431647in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{0.431384in}}%
\pgfpathlineto{\pgfqpoint{0.900294in}{0.431120in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{0.430857in}}%
\pgfpathlineto{\pgfqpoint{0.899320in}{0.430710in}}%
\pgfpathlineto{\pgfqpoint{0.898833in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{0.898346in}{0.430418in}}%
\pgfpathlineto{\pgfqpoint{0.897858in}{0.430271in}}%
\pgfpathlineto{\pgfqpoint{0.897371in}{0.430125in}}%
\pgfpathlineto{\pgfqpoint{0.896884in}{0.429979in}}%
\pgfpathlineto{\pgfqpoint{0.896397in}{0.429832in}}%
\pgfpathlineto{\pgfqpoint{0.895909in}{0.429686in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{0.429540in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{0.429393in}}%
\pgfpathlineto{\pgfqpoint{0.894448in}{0.429247in}}%
\pgfpathlineto{\pgfqpoint{0.893961in}{0.429101in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.428954in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{0.428808in}}%
\pgfpathlineto{\pgfqpoint{0.892499in}{0.428623in}}%
\pgfpathlineto{\pgfqpoint{0.892012in}{0.428438in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.428254in}}%
\pgfpathlineto{\pgfqpoint{0.891037in}{0.428069in}}%
\pgfpathlineto{\pgfqpoint{0.890550in}{0.427884in}}%
\pgfpathlineto{\pgfqpoint{0.890063in}{0.427699in}}%
\pgfpathlineto{\pgfqpoint{0.889576in}{0.427515in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{0.427330in}}%
\pgfpathlineto{\pgfqpoint{0.888601in}{0.427145in}}%
\pgfpathlineto{\pgfqpoint{0.888114in}{0.426960in}}%
\pgfpathlineto{\pgfqpoint{0.887627in}{0.426776in}}%
\pgfpathlineto{\pgfqpoint{0.887140in}{0.426591in}}%
\pgfpathlineto{\pgfqpoint{0.886652in}{0.426406in}}%
\pgfpathlineto{\pgfqpoint{0.886165in}{0.426346in}}%
\pgfpathlineto{\pgfqpoint{0.885678in}{0.426286in}}%
\pgfpathlineto{\pgfqpoint{0.885191in}{0.426226in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.426165in}}%
\pgfpathlineto{\pgfqpoint{0.884216in}{0.426105in}}%
\pgfpathlineto{\pgfqpoint{0.883729in}{0.426045in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{0.425985in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{0.425780in}}%
\pgfpathlineto{\pgfqpoint{0.881780in}{0.425633in}}%
\pgfpathlineto{\pgfqpoint{0.881293in}{0.425486in}}%
\pgfpathlineto{\pgfqpoint{0.880806in}{0.425339in}}%
\pgfpathlineto{\pgfqpoint{0.880319in}{0.425201in}}%
\pgfpathlineto{\pgfqpoint{0.879832in}{0.425063in}}%
\pgfpathlineto{\pgfqpoint{0.879344in}{0.424925in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{0.424788in}}%
\pgfpathlineto{\pgfqpoint{0.878370in}{0.424650in}}%
\pgfpathlineto{\pgfqpoint{0.877883in}{0.424512in}}%
\pgfpathlineto{\pgfqpoint{0.877395in}{0.424374in}}%
\pgfpathlineto{\pgfqpoint{0.876908in}{0.424236in}}%
\pgfpathlineto{\pgfqpoint{0.876421in}{0.424099in}}%
\pgfpathlineto{\pgfqpoint{0.875934in}{0.423961in}}%
\pgfpathlineto{\pgfqpoint{0.875447in}{0.423823in}}%
\pgfpathlineto{\pgfqpoint{0.874959in}{0.423685in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.423547in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.423409in}}%
\pgfpathlineto{\pgfqpoint{0.873498in}{0.423404in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.423399in}}%
\pgfpathlineto{\pgfqpoint{0.872523in}{0.423394in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{0.423388in}}%
\pgfpathlineto{\pgfqpoint{0.871549in}{0.423383in}}%
\pgfpathlineto{\pgfqpoint{0.871062in}{0.423378in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{0.423372in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{0.423416in}}%
\pgfpathlineto{\pgfqpoint{0.869600in}{0.423629in}}%
\pgfpathlineto{\pgfqpoint{0.869113in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{0.424056in}}%
\pgfpathlineto{\pgfqpoint{0.868139in}{0.424269in}}%
\pgfpathlineto{\pgfqpoint{0.867651in}{0.424482in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{0.424695in}}%
\pgfpathlineto{\pgfqpoint{0.866677in}{0.424909in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{0.425122in}}%
\pgfpathlineto{\pgfqpoint{0.865702in}{0.425335in}}%
\pgfpathlineto{\pgfqpoint{0.865215in}{0.425548in}}%
\pgfpathlineto{\pgfqpoint{0.864728in}{0.425762in}}%
\pgfpathlineto{\pgfqpoint{0.864241in}{0.426043in}}%
\pgfpathlineto{\pgfqpoint{0.863754in}{0.426324in}}%
\pgfpathlineto{\pgfqpoint{0.863266in}{0.426606in}}%
\pgfpathlineto{\pgfqpoint{0.862779in}{0.426887in}}%
\pgfpathlineto{\pgfqpoint{0.862292in}{0.427169in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{0.427450in}}%
\pgfpathlineto{\pgfqpoint{0.861318in}{0.427770in}}%
\pgfpathlineto{\pgfqpoint{0.860830in}{0.428090in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{0.428410in}}%
\pgfpathlineto{\pgfqpoint{0.859856in}{0.428729in}}%
\pgfpathlineto{\pgfqpoint{0.859369in}{0.429049in}}%
\pgfpathlineto{\pgfqpoint{0.858882in}{0.429369in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{0.429689in}}%
\pgfpathlineto{\pgfqpoint{0.857907in}{0.430009in}}%
\pgfpathlineto{\pgfqpoint{0.857420in}{0.430329in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.430648in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{0.430968in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{0.431288in}}%
\pgfpathlineto{\pgfqpoint{0.855471in}{0.431608in}}%
\pgfpathlineto{\pgfqpoint{0.854984in}{0.431928in}}%
\pgfpathlineto{\pgfqpoint{0.854497in}{0.432248in}}%
\pgfpathlineto{\pgfqpoint{0.854009in}{0.432567in}}%
\pgfpathlineto{\pgfqpoint{0.853522in}{0.432887in}}%
\pgfpathlineto{\pgfqpoint{0.853035in}{0.433207in}}%
\pgfpathlineto{\pgfqpoint{0.852548in}{0.433527in}}%
\pgfpathlineto{\pgfqpoint{0.852061in}{0.433847in}}%
\pgfpathlineto{\pgfqpoint{0.851573in}{0.434144in}}%
\pgfpathlineto{\pgfqpoint{0.851086in}{0.434535in}}%
\pgfpathlineto{\pgfqpoint{0.850599in}{0.434905in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.435276in}}%
\pgfpathlineto{\pgfqpoint{0.849625in}{0.435646in}}%
\pgfpathlineto{\pgfqpoint{0.849137in}{0.436016in}}%
\pgfpathlineto{\pgfqpoint{0.848650in}{0.436387in}}%
\pgfpathlineto{\pgfqpoint{0.848163in}{0.436757in}}%
\pgfpathlineto{\pgfqpoint{0.847676in}{0.437127in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{0.437498in}}%
\pgfpathlineto{\pgfqpoint{0.846701in}{0.437868in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{0.438239in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.438609in}}%
\pgfpathlineto{\pgfqpoint{0.845240in}{0.438979in}}%
\pgfpathlineto{\pgfqpoint{0.844752in}{0.439350in}}%
\pgfpathlineto{\pgfqpoint{0.844265in}{0.439720in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{0.440091in}}%
\pgfpathlineto{\pgfqpoint{0.843291in}{0.440461in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.440831in}}%
\pgfpathlineto{\pgfqpoint{0.842316in}{0.441017in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.441203in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.441388in}}%
\pgfpathlineto{\pgfqpoint{0.840855in}{0.441574in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.441759in}}%
\pgfpathlineto{\pgfqpoint{0.839880in}{0.441945in}}%
\pgfpathlineto{\pgfqpoint{0.839393in}{0.442287in}}%
\pgfpathlineto{\pgfqpoint{0.838906in}{0.442628in}}%
\pgfpathlineto{\pgfqpoint{0.838419in}{0.442800in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.442971in}}%
\pgfpathlineto{\pgfqpoint{0.837444in}{0.443143in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{0.443314in}}%
\pgfpathlineto{\pgfqpoint{0.836470in}{0.443486in}}%
\pgfpathlineto{\pgfqpoint{0.835983in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{0.835495in}{0.443829in}}%
\pgfpathlineto{\pgfqpoint{0.835008in}{0.444001in}}%
\pgfpathlineto{\pgfqpoint{0.834521in}{0.444173in}}%
\pgfpathlineto{\pgfqpoint{0.834034in}{0.444344in}}%
\pgfpathlineto{\pgfqpoint{0.833547in}{0.444516in}}%
\pgfpathlineto{\pgfqpoint{0.833059in}{0.444428in}}%
\pgfpathlineto{\pgfqpoint{0.832572in}{0.444339in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{0.444251in}}%
\pgfpathlineto{\pgfqpoint{0.831598in}{0.444162in}}%
\pgfpathlineto{\pgfqpoint{0.831111in}{0.444074in}}%
\pgfpathlineto{\pgfqpoint{0.830623in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{0.830136in}{0.443897in}}%
\pgfpathlineto{\pgfqpoint{0.829649in}{0.443809in}}%
\pgfpathlineto{\pgfqpoint{0.829162in}{0.443721in}}%
\pgfpathlineto{\pgfqpoint{0.828674in}{0.443632in}}%
\pgfpathlineto{\pgfqpoint{0.828187in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{0.827213in}{0.443367in}}%
\pgfpathlineto{\pgfqpoint{0.826726in}{0.443279in}}%
\pgfpathlineto{\pgfqpoint{0.826238in}{0.443191in}}%
\pgfpathlineto{\pgfqpoint{0.825751in}{0.443317in}}%
\pgfpathlineto{\pgfqpoint{0.825264in}{0.443444in}}%
\pgfpathlineto{\pgfqpoint{0.824777in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{0.824290in}{0.443697in}}%
\pgfpathlineto{\pgfqpoint{0.823802in}{0.443824in}}%
\pgfpathlineto{\pgfqpoint{0.823315in}{0.443951in}}%
\pgfpathlineto{\pgfqpoint{0.822828in}{0.444078in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{0.444204in}}%
\pgfpathlineto{\pgfqpoint{0.821854in}{0.444331in}}%
\pgfpathlineto{\pgfqpoint{0.821366in}{0.444458in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.444585in}}%
\pgfpathlineto{\pgfqpoint{0.820392in}{0.444711in}}%
\pgfpathlineto{\pgfqpoint{0.819905in}{0.444838in}}%
\pgfpathlineto{\pgfqpoint{0.819418in}{0.444965in}}%
\pgfpathlineto{\pgfqpoint{0.818930in}{0.445092in}}%
\pgfpathlineto{\pgfqpoint{0.818443in}{0.445218in}}%
\pgfpathlineto{\pgfqpoint{0.817956in}{0.445345in}}%
\pgfpathlineto{\pgfqpoint{0.817469in}{0.445472in}}%
\pgfpathlineto{\pgfqpoint{0.816981in}{0.445598in}}%
\pgfpathlineto{\pgfqpoint{0.816494in}{0.445725in}}%
\pgfpathlineto{\pgfqpoint{0.816007in}{0.445852in}}%
\pgfpathlineto{\pgfqpoint{0.815520in}{0.445979in}}%
\pgfpathlineto{\pgfqpoint{0.815033in}{0.446105in}}%
\pgfpathlineto{\pgfqpoint{0.814545in}{0.446232in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{0.446359in}}%
\pgfpathlineto{\pgfqpoint{0.813571in}{0.446486in}}%
\pgfpathlineto{\pgfqpoint{0.813084in}{0.446612in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{0.446739in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.446866in}}%
\pgfpathlineto{\pgfqpoint{0.811622in}{0.446992in}}%
\pgfpathlineto{\pgfqpoint{0.811135in}{0.447171in}}%
\pgfpathlineto{\pgfqpoint{0.810648in}{0.447350in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{0.447529in}}%
\pgfpathlineto{\pgfqpoint{0.809673in}{0.447708in}}%
\pgfpathlineto{\pgfqpoint{0.809186in}{0.447887in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.448066in}}%
\pgfpathlineto{\pgfqpoint{0.808212in}{0.447819in}}%
\pgfpathlineto{\pgfqpoint{0.807724in}{0.447572in}}%
\pgfpathlineto{\pgfqpoint{0.807237in}{0.447325in}}%
\pgfpathlineto{\pgfqpoint{0.806750in}{0.447077in}}%
\pgfpathlineto{\pgfqpoint{0.806263in}{0.446830in}}%
\pgfpathlineto{\pgfqpoint{0.805776in}{0.446583in}}%
\pgfpathlineto{\pgfqpoint{0.805288in}{0.446336in}}%
\pgfpathlineto{\pgfqpoint{0.804801in}{0.446088in}}%
\pgfpathlineto{\pgfqpoint{0.804314in}{0.445841in}}%
\pgfpathlineto{\pgfqpoint{0.803827in}{0.445594in}}%
\pgfpathlineto{\pgfqpoint{0.803340in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{0.802852in}{0.445099in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{0.444852in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{0.444797in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.444741in}}%
\pgfpathlineto{\pgfqpoint{0.800904in}{0.444686in}}%
\pgfpathlineto{\pgfqpoint{0.800416in}{0.444631in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{0.444575in}}%
\pgfpathlineto{\pgfqpoint{0.799442in}{0.444520in}}%
\pgfpathlineto{\pgfqpoint{0.798955in}{0.444464in}}%
\pgfpathlineto{\pgfqpoint{0.798467in}{0.444409in}}%
\pgfpathlineto{\pgfqpoint{0.797980in}{0.444354in}}%
\pgfpathlineto{\pgfqpoint{0.797493in}{0.444298in}}%
\pgfpathlineto{\pgfqpoint{0.797006in}{0.444243in}}%
\pgfpathlineto{\pgfqpoint{0.796519in}{0.444187in}}%
\pgfpathlineto{\pgfqpoint{0.796031in}{0.444132in}}%
\pgfpathlineto{\pgfqpoint{0.795544in}{0.444077in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{0.444021in}}%
\pgfpathlineto{\pgfqpoint{0.794570in}{0.443625in}}%
\pgfpathlineto{\pgfqpoint{0.794083in}{0.443229in}}%
\pgfpathlineto{\pgfqpoint{0.793595in}{0.442832in}}%
\pgfpathlineto{\pgfqpoint{0.793108in}{0.442436in}}%
\pgfpathlineto{\pgfqpoint{0.792621in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{0.792134in}{0.441667in}}%
\pgfpathlineto{\pgfqpoint{0.791647in}{0.441283in}}%
\pgfpathlineto{\pgfqpoint{0.791159in}{0.440899in}}%
\pgfpathlineto{\pgfqpoint{0.790672in}{0.440515in}}%
\pgfpathlineto{\pgfqpoint{0.790185in}{0.440131in}}%
\pgfpathlineto{\pgfqpoint{0.789698in}{0.439746in}}%
\pgfpathlineto{\pgfqpoint{0.789210in}{0.439362in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{0.438978in}}%
\pgfpathlineto{\pgfqpoint{0.788236in}{0.438594in}}%
\pgfpathlineto{\pgfqpoint{0.787749in}{0.438210in}}%
\pgfpathlineto{\pgfqpoint{0.787262in}{0.437825in}}%
\pgfpathlineto{\pgfqpoint{0.786774in}{0.437437in}}%
\pgfpathlineto{\pgfqpoint{0.786287in}{0.437049in}}%
\pgfpathlineto{\pgfqpoint{0.785800in}{0.436661in}}%
\pgfpathlineto{\pgfqpoint{0.785313in}{0.436273in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.435885in}}%
\pgfpathlineto{\pgfqpoint{0.784338in}{0.435497in}}%
\pgfpathlineto{\pgfqpoint{0.783851in}{0.435109in}}%
\pgfpathlineto{\pgfqpoint{0.783364in}{0.434721in}}%
\pgfpathlineto{\pgfqpoint{0.782877in}{0.434333in}}%
\pgfpathlineto{\pgfqpoint{0.782390in}{0.433944in}}%
\pgfpathlineto{\pgfqpoint{0.781902in}{0.433556in}}%
\pgfpathlineto{\pgfqpoint{0.781415in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{0.780928in}{0.432780in}}%
\pgfpathlineto{\pgfqpoint{0.780441in}{0.432392in}}%
\pgfpathlineto{\pgfqpoint{0.779954in}{0.432004in}}%
\pgfpathlineto{\pgfqpoint{0.779466in}{0.431616in}}%
\pgfpathlineto{\pgfqpoint{0.778979in}{0.431228in}}%
\pgfpathlineto{\pgfqpoint{0.778492in}{0.430840in}}%
\pgfpathlineto{\pgfqpoint{0.778005in}{0.430452in}}%
\pgfpathlineto{\pgfqpoint{0.777517in}{0.430064in}}%
\pgfpathlineto{\pgfqpoint{0.777030in}{0.429946in}}%
\pgfpathlineto{\pgfqpoint{0.776543in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{0.776056in}{0.429711in}}%
\pgfpathlineto{\pgfqpoint{0.775569in}{0.429593in}}%
\pgfpathlineto{\pgfqpoint{0.775081in}{0.429476in}}%
\pgfpathlineto{\pgfqpoint{0.774594in}{0.429413in}}%
\pgfpathlineto{\pgfqpoint{0.774107in}{0.429351in}}%
\pgfpathlineto{\pgfqpoint{0.773620in}{0.429289in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{0.429227in}}%
\pgfpathlineto{\pgfqpoint{0.772645in}{0.429165in}}%
\pgfpathlineto{\pgfqpoint{0.772158in}{0.429103in}}%
\pgfpathlineto{\pgfqpoint{0.771671in}{0.429040in}}%
\pgfpathlineto{\pgfqpoint{0.771184in}{0.428978in}}%
\pgfpathlineto{\pgfqpoint{0.770697in}{0.428916in}}%
\pgfpathlineto{\pgfqpoint{0.770209in}{0.428854in}}%
\pgfpathlineto{\pgfqpoint{0.769722in}{0.428792in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{0.428980in}}%
\pgfpathlineto{\pgfqpoint{0.768748in}{0.429169in}}%
\pgfpathlineto{\pgfqpoint{0.768260in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{0.767773in}{0.429546in}}%
\pgfpathlineto{\pgfqpoint{0.767286in}{0.429735in}}%
\pgfpathlineto{\pgfqpoint{0.766799in}{0.429924in}}%
\pgfpathlineto{\pgfqpoint{0.766312in}{0.430112in}}%
\pgfpathlineto{\pgfqpoint{0.765824in}{0.430301in}}%
\pgfpathlineto{\pgfqpoint{0.765337in}{0.430490in}}%
\pgfpathlineto{\pgfqpoint{0.764850in}{0.430679in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{0.430867in}}%
\pgfpathlineto{\pgfqpoint{0.763876in}{0.431056in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{0.431370in}}%
\pgfpathlineto{\pgfqpoint{0.762901in}{0.431685in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{0.431999in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{0.432314in}}%
\pgfpathlineto{\pgfqpoint{0.761440in}{0.432616in}}%
\pgfpathlineto{\pgfqpoint{0.760952in}{0.432919in}}%
\pgfpathlineto{\pgfqpoint{0.760465in}{0.433221in}}%
\pgfpathlineto{\pgfqpoint{0.759978in}{0.433524in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.433826in}}%
\pgfpathlineto{\pgfqpoint{0.759003in}{0.434128in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{0.434431in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{0.434733in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{0.435036in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{0.435338in}}%
\pgfpathlineto{\pgfqpoint{0.756567in}{0.435641in}}%
\pgfpathlineto{\pgfqpoint{0.756080in}{0.435943in}}%
\pgfpathlineto{\pgfqpoint{0.755593in}{0.436249in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.436556in}}%
\pgfpathlineto{\pgfqpoint{0.754619in}{0.436862in}}%
\pgfpathlineto{\pgfqpoint{0.754131in}{0.437168in}}%
\pgfpathlineto{\pgfqpoint{0.753644in}{0.437474in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{0.437781in}}%
\pgfpathlineto{\pgfqpoint{0.752670in}{0.438087in}}%
\pgfpathlineto{\pgfqpoint{0.752183in}{0.438393in}}%
\pgfpathlineto{\pgfqpoint{0.751695in}{0.438700in}}%
\pgfpathlineto{\pgfqpoint{0.751208in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{0.750721in}{0.439312in}}%
\pgfpathlineto{\pgfqpoint{0.750234in}{0.439618in}}%
\pgfpathlineto{\pgfqpoint{0.749746in}{0.439925in}}%
\pgfpathlineto{\pgfqpoint{0.749259in}{0.440231in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.440537in}}%
\pgfpathlineto{\pgfqpoint{0.748285in}{0.440844in}}%
\pgfpathlineto{\pgfqpoint{0.747798in}{0.441150in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{0.441456in}}%
\pgfpathlineto{\pgfqpoint{0.746823in}{0.441762in}}%
\pgfpathlineto{\pgfqpoint{0.746336in}{0.442069in}}%
\pgfpathlineto{\pgfqpoint{0.745849in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{0.745362in}{0.442681in}}%
\pgfpathlineto{\pgfqpoint{0.744874in}{0.442988in}}%
\pgfpathlineto{\pgfqpoint{0.744387in}{0.443294in}}%
\pgfpathlineto{\pgfqpoint{0.743900in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{0.743413in}{0.443753in}}%
\pgfpathlineto{\pgfqpoint{0.742926in}{0.443906in}}%
\pgfpathlineto{\pgfqpoint{0.742438in}{0.444059in}}%
\pgfpathlineto{\pgfqpoint{0.741951in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{0.741464in}{0.444366in}}%
\pgfpathlineto{\pgfqpoint{0.740977in}{0.444519in}}%
\pgfpathlineto{\pgfqpoint{0.740490in}{0.444672in}}%
\pgfpathlineto{\pgfqpoint{0.740002in}{0.444825in}}%
\pgfpathlineto{\pgfqpoint{0.739515in}{0.444978in}}%
\pgfpathlineto{\pgfqpoint{0.739028in}{0.445131in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.445284in}}%
\pgfpathlineto{\pgfqpoint{0.738053in}{0.444885in}}%
\pgfpathlineto{\pgfqpoint{0.737566in}{0.444487in}}%
\pgfpathlineto{\pgfqpoint{0.737079in}{0.444088in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{0.443690in}}%
\pgfpathlineto{\pgfqpoint{0.736105in}{0.443291in}}%
\pgfpathlineto{\pgfqpoint{0.735617in}{0.442892in}}%
\pgfpathlineto{\pgfqpoint{0.735130in}{0.442494in}}%
\pgfpathlineto{\pgfqpoint{0.734643in}{0.442004in}}%
\pgfpathlineto{\pgfqpoint{0.734156in}{0.441515in}}%
\pgfpathlineto{\pgfqpoint{0.733669in}{0.441026in}}%
\pgfpathlineto{\pgfqpoint{0.733181in}{0.440536in}}%
\pgfpathlineto{\pgfqpoint{0.732694in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{0.732207in}{0.439734in}}%
\pgfpathlineto{\pgfqpoint{0.731720in}{0.439333in}}%
\pgfpathlineto{\pgfqpoint{0.731233in}{0.438932in}}%
\pgfpathlineto{\pgfqpoint{0.730745in}{0.438531in}}%
\pgfpathlineto{\pgfqpoint{0.730258in}{0.438130in}}%
\pgfpathlineto{\pgfqpoint{0.729771in}{0.437729in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.437328in}}%
\pgfpathlineto{\pgfqpoint{0.728796in}{0.436927in}}%
\pgfpathlineto{\pgfqpoint{0.728309in}{0.436526in}}%
\pgfpathlineto{\pgfqpoint{0.727822in}{0.436125in}}%
\pgfpathlineto{\pgfqpoint{0.727335in}{0.435724in}}%
\pgfpathlineto{\pgfqpoint{0.726848in}{0.435323in}}%
\pgfpathlineto{\pgfqpoint{0.726360in}{0.435092in}}%
\pgfpathlineto{\pgfqpoint{0.725873in}{0.434862in}}%
\pgfpathlineto{\pgfqpoint{0.725386in}{0.434632in}}%
\pgfpathlineto{\pgfqpoint{0.724899in}{0.434402in}}%
\pgfpathlineto{\pgfqpoint{0.724412in}{0.434171in}}%
\pgfpathlineto{\pgfqpoint{0.723924in}{0.433941in}}%
\pgfpathlineto{\pgfqpoint{0.723437in}{0.433711in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{0.433481in}}%
\pgfpathlineto{\pgfqpoint{0.722463in}{0.433250in}}%
\pgfpathlineto{\pgfqpoint{0.721976in}{0.433020in}}%
\pgfpathlineto{\pgfqpoint{0.721488in}{0.432790in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{0.432501in}}%
\pgfpathlineto{\pgfqpoint{0.720514in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{0.720027in}{0.431922in}}%
\pgfpathlineto{\pgfqpoint{0.719539in}{0.431633in}}%
\pgfpathlineto{\pgfqpoint{0.719052in}{0.431344in}}%
\pgfpathlineto{\pgfqpoint{0.718565in}{0.431055in}}%
\pgfpathlineto{\pgfqpoint{0.718078in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.717591in}{0.430476in}}%
\pgfpathlineto{\pgfqpoint{0.717103in}{0.430187in}}%
\pgfpathlineto{\pgfqpoint{0.716616in}{0.429898in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.715642in}{0.429319in}}%
\pgfpathlineto{\pgfqpoint{0.715155in}{0.429030in}}%
\pgfpathlineto{\pgfqpoint{0.714667in}{0.428741in}}%
\pgfpathlineto{\pgfqpoint{0.714180in}{0.428452in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{0.428163in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.427873in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{0.427584in}}%
\pgfpathlineto{\pgfqpoint{0.712231in}{0.427393in}}%
\pgfpathlineto{\pgfqpoint{0.711744in}{0.427201in}}%
\pgfpathlineto{\pgfqpoint{0.711257in}{0.427010in}}%
\pgfpathlineto{\pgfqpoint{0.710770in}{0.426819in}}%
\pgfpathlineto{\pgfqpoint{0.710282in}{0.426627in}}%
\pgfpathlineto{\pgfqpoint{0.709795in}{0.426436in}}%
\pgfpathlineto{\pgfqpoint{0.709308in}{0.426244in}}%
\pgfpathlineto{\pgfqpoint{0.708821in}{0.426053in}}%
\pgfpathlineto{\pgfqpoint{0.708334in}{0.425861in}}%
\pgfpathlineto{\pgfqpoint{0.707846in}{0.425670in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{0.425478in}}%
\pgfpathlineto{\pgfqpoint{0.706872in}{0.425588in}}%
\pgfpathlineto{\pgfqpoint{0.706385in}{0.425697in}}%
\pgfpathlineto{\pgfqpoint{0.705898in}{0.425807in}}%
\pgfpathlineto{\pgfqpoint{0.705410in}{0.425916in}}%
\pgfpathlineto{\pgfqpoint{0.704923in}{0.426025in}}%
\pgfpathlineto{\pgfqpoint{0.704436in}{0.426135in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{0.426244in}}%
\pgfpathlineto{\pgfqpoint{0.703462in}{0.426444in}}%
\pgfpathlineto{\pgfqpoint{0.702974in}{0.426645in}}%
\pgfpathlineto{\pgfqpoint{0.702487in}{0.426845in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{0.427045in}}%
\pgfpathlineto{\pgfqpoint{0.701513in}{0.427102in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{0.427159in}}%
\pgfpathlineto{\pgfqpoint{0.700538in}{0.427208in}}%
\pgfpathlineto{\pgfqpoint{0.700051in}{0.427257in}}%
\pgfpathlineto{\pgfqpoint{0.699564in}{0.427307in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{0.698589in}{0.427406in}}%
\pgfpathlineto{\pgfqpoint{0.698102in}{0.427455in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{0.427505in}}%
\pgfpathlineto{\pgfqpoint{0.697128in}{0.427554in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{0.427603in}}%
\pgfpathlineto{\pgfqpoint{0.696153in}{0.427653in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{0.427702in}}%
\pgfpathlineto{\pgfqpoint{0.695179in}{0.427321in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{0.426940in}}%
\pgfpathlineto{\pgfqpoint{0.694205in}{0.426558in}}%
\pgfpathlineto{\pgfqpoint{0.693717in}{0.426177in}}%
\pgfpathlineto{\pgfqpoint{0.693230in}{0.425796in}}%
\pgfpathlineto{\pgfqpoint{0.692743in}{0.425415in}}%
\pgfpathlineto{\pgfqpoint{0.692256in}{0.425106in}}%
\pgfpathlineto{\pgfqpoint{0.691769in}{0.424797in}}%
\pgfpathlineto{\pgfqpoint{0.691281in}{0.424488in}}%
\pgfpathlineto{\pgfqpoint{0.690794in}{0.424179in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.423870in}}%
\pgfpathlineto{\pgfqpoint{0.689820in}{0.423620in}}%
\pgfpathlineto{\pgfqpoint{0.689332in}{0.423370in}}%
\pgfpathlineto{\pgfqpoint{0.688845in}{0.423120in}}%
\pgfpathlineto{\pgfqpoint{0.688358in}{0.422870in}}%
\pgfpathlineto{\pgfqpoint{0.687871in}{0.422619in}}%
\pgfpathlineto{\pgfqpoint{0.687384in}{0.422369in}}%
\pgfpathlineto{\pgfqpoint{0.686896in}{0.422119in}}%
\pgfpathlineto{\pgfqpoint{0.686409in}{0.421869in}}%
\pgfpathlineto{\pgfqpoint{0.685922in}{0.421619in}}%
\pgfpathlineto{\pgfqpoint{0.685435in}{0.421369in}}%
\pgfpathlineto{\pgfqpoint{0.684948in}{0.421119in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{0.420869in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{0.420619in}}%
\pgfpathlineto{\pgfqpoint{0.683486in}{0.420369in}}%
\pgfpathlineto{\pgfqpoint{0.682999in}{0.420119in}}%
\pgfpathlineto{\pgfqpoint{0.682512in}{0.419869in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.419551in}}%
\pgfpathlineto{\pgfqpoint{0.681537in}{0.419233in}}%
\pgfpathlineto{\pgfqpoint{0.681050in}{0.418914in}}%
\pgfpathlineto{\pgfqpoint{0.680563in}{0.418596in}}%
\pgfpathlineto{\pgfqpoint{0.680075in}{0.418278in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{0.417963in}}%
\pgfpathlineto{\pgfqpoint{0.679101in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.678614in}{0.417333in}}%
\pgfpathlineto{\pgfqpoint{0.678127in}{0.417018in}}%
\pgfpathlineto{\pgfqpoint{0.677639in}{0.416703in}}%
\pgfpathlineto{\pgfqpoint{0.677152in}{0.416388in}}%
\pgfpathlineto{\pgfqpoint{0.676665in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{0.676178in}{0.415764in}}%
\pgfpathlineto{\pgfqpoint{0.675691in}{0.415588in}}%
\pgfpathlineto{\pgfqpoint{0.675203in}{0.415538in}}%
\pgfpathlineto{\pgfqpoint{0.674716in}{0.415488in}}%
\pgfpathlineto{\pgfqpoint{0.674229in}{0.415437in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{0.415387in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.415337in}}%
\pgfpathlineto{\pgfqpoint{0.672767in}{0.415286in}}%
\pgfpathlineto{\pgfqpoint{0.672280in}{0.415236in}}%
\pgfpathlineto{\pgfqpoint{0.671793in}{0.415186in}}%
\pgfpathlineto{\pgfqpoint{0.671306in}{0.415135in}}%
\pgfpathlineto{\pgfqpoint{0.670818in}{0.415085in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{0.415090in}}%
\pgfpathlineto{\pgfqpoint{0.669844in}{0.415094in}}%
\pgfpathlineto{\pgfqpoint{0.669357in}{0.415106in}}%
\pgfpathlineto{\pgfqpoint{0.668870in}{0.415119in}}%
\pgfpathlineto{\pgfqpoint{0.668382in}{0.415131in}}%
\pgfpathlineto{\pgfqpoint{0.667895in}{0.415254in}}%
\pgfpathlineto{\pgfqpoint{0.667408in}{0.415377in}}%
\pgfpathlineto{\pgfqpoint{0.666921in}{0.415500in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.665946in}{0.415746in}}%
\pgfpathlineto{\pgfqpoint{0.665459in}{0.415870in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.415993in}}%
\pgfpathlineto{\pgfqpoint{0.664485in}{0.416116in}}%
\pgfpathlineto{\pgfqpoint{0.663998in}{0.416499in}}%
\pgfpathlineto{\pgfqpoint{0.663510in}{0.416882in}}%
\pgfpathlineto{\pgfqpoint{0.663023in}{0.417265in}}%
\pgfpathlineto{\pgfqpoint{0.662536in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.662049in}{0.418031in}}%
\pgfpathlineto{\pgfqpoint{0.661561in}{0.418414in}}%
\pgfpathlineto{\pgfqpoint{0.661074in}{0.418725in}}%
\pgfpathlineto{\pgfqpoint{0.660587in}{0.419036in}}%
\pgfpathlineto{\pgfqpoint{0.660100in}{0.419346in}}%
\pgfpathlineto{\pgfqpoint{0.659613in}{0.419657in}}%
\pgfpathlineto{\pgfqpoint{0.659125in}{0.419968in}}%
\pgfpathlineto{\pgfqpoint{0.658638in}{0.420279in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{0.420589in}}%
\pgfpathlineto{\pgfqpoint{0.657664in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{0.657177in}{0.421211in}}%
\pgfpathlineto{\pgfqpoint{0.656689in}{0.421522in}}%
\pgfpathlineto{\pgfqpoint{0.656202in}{0.421833in}}%
\pgfpathlineto{\pgfqpoint{0.655715in}{0.422143in}}%
\pgfpathlineto{\pgfqpoint{0.655228in}{0.422454in}}%
\pgfpathlineto{\pgfqpoint{0.654741in}{0.422765in}}%
\pgfpathlineto{\pgfqpoint{0.654253in}{0.423076in}}%
\pgfpathlineto{\pgfqpoint{0.653766in}{0.423386in}}%
\pgfpathlineto{\pgfqpoint{0.653279in}{0.423697in}}%
\pgfpathlineto{\pgfqpoint{0.652792in}{0.424008in}}%
\pgfpathlineto{\pgfqpoint{0.652305in}{0.424319in}}%
\pgfpathlineto{\pgfqpoint{0.651817in}{0.424629in}}%
\pgfpathlineto{\pgfqpoint{0.651330in}{0.424940in}}%
\pgfpathlineto{\pgfqpoint{0.650843in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{0.650356in}{0.425698in}}%
\pgfpathlineto{\pgfqpoint{0.649868in}{0.426077in}}%
\pgfpathlineto{\pgfqpoint{0.649381in}{0.426456in}}%
\pgfpathlineto{\pgfqpoint{0.648894in}{0.426835in}}%
\pgfpathlineto{\pgfqpoint{0.648407in}{0.427211in}}%
\pgfpathlineto{\pgfqpoint{0.647920in}{0.427586in}}%
\pgfpathlineto{\pgfqpoint{0.647432in}{0.427962in}}%
\pgfpathlineto{\pgfqpoint{0.646945in}{0.428338in}}%
\pgfpathlineto{\pgfqpoint{0.646458in}{0.428714in}}%
\pgfpathlineto{\pgfqpoint{0.645971in}{0.429089in}}%
\pgfpathlineto{\pgfqpoint{0.645484in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{0.644996in}{0.429834in}}%
\pgfpathlineto{\pgfqpoint{0.644509in}{0.430066in}}%
\pgfpathlineto{\pgfqpoint{0.644022in}{0.430122in}}%
\pgfpathlineto{\pgfqpoint{0.643535in}{0.430178in}}%
\pgfpathlineto{\pgfqpoint{0.643048in}{0.430234in}}%
\pgfpathlineto{\pgfqpoint{0.642560in}{0.430290in}}%
\pgfpathlineto{\pgfqpoint{0.642073in}{0.430346in}}%
\pgfpathlineto{\pgfqpoint{0.641586in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{0.641099in}{0.430457in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{0.430513in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{0.430569in}}%
\pgfpathlineto{\pgfqpoint{0.639637in}{0.430625in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.430681in}}%
\pgfpathlineto{\pgfqpoint{0.638663in}{0.430737in}}%
\pgfpathlineto{\pgfqpoint{0.638175in}{0.430792in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{0.430848in}}%
\pgfpathlineto{\pgfqpoint{0.637201in}{0.430904in}}%
\pgfpathlineto{\pgfqpoint{0.636714in}{0.430690in}}%
\pgfpathlineto{\pgfqpoint{0.636227in}{0.430476in}}%
\pgfpathlineto{\pgfqpoint{0.635739in}{0.430241in}}%
\pgfpathlineto{\pgfqpoint{0.635252in}{0.430006in}}%
\pgfpathlineto{\pgfqpoint{0.634765in}{0.429771in}}%
\pgfpathlineto{\pgfqpoint{0.634278in}{0.429535in}}%
\pgfpathlineto{\pgfqpoint{0.633791in}{0.429300in}}%
\pgfpathlineto{\pgfqpoint{0.633303in}{0.429009in}}%
\pgfpathlineto{\pgfqpoint{0.632816in}{0.428717in}}%
\pgfpathlineto{\pgfqpoint{0.632329in}{0.428425in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{0.428045in}}%
\pgfpathlineto{\pgfqpoint{0.631354in}{0.427665in}}%
\pgfpathlineto{\pgfqpoint{0.630867in}{0.427285in}}%
\pgfpathlineto{\pgfqpoint{0.630380in}{0.426905in}}%
\pgfpathlineto{\pgfqpoint{0.629893in}{0.426524in}}%
\pgfpathlineto{\pgfqpoint{0.629406in}{0.426144in}}%
\pgfpathlineto{\pgfqpoint{0.628918in}{0.425764in}}%
\pgfpathlineto{\pgfqpoint{0.628431in}{0.425303in}}%
\pgfpathlineto{\pgfqpoint{0.627944in}{0.424842in}}%
\pgfpathlineto{\pgfqpoint{0.627457in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{0.626970in}{0.423919in}}%
\pgfpathlineto{\pgfqpoint{0.626482in}{0.423458in}}%
\pgfpathlineto{\pgfqpoint{0.625995in}{0.422997in}}%
\pgfpathlineto{\pgfqpoint{0.625508in}{0.422536in}}%
\pgfpathlineto{\pgfqpoint{0.625021in}{0.422075in}}%
\pgfpathlineto{\pgfqpoint{0.624534in}{0.421614in}}%
\pgfpathlineto{\pgfqpoint{0.624046in}{0.421153in}}%
\pgfpathlineto{\pgfqpoint{0.623559in}{0.420692in}}%
\pgfpathlineto{\pgfqpoint{0.623072in}{0.420231in}}%
\pgfpathlineto{\pgfqpoint{0.622585in}{0.419770in}}%
\pgfpathlineto{\pgfqpoint{0.622097in}{0.419308in}}%
\pgfpathlineto{\pgfqpoint{0.621610in}{0.418847in}}%
\pgfpathlineto{\pgfqpoint{0.621123in}{0.418386in}}%
\pgfpathlineto{\pgfqpoint{0.620636in}{0.417925in}}%
\pgfpathlineto{\pgfqpoint{0.620149in}{0.417464in}}%
\pgfpathlineto{\pgfqpoint{0.619661in}{0.417003in}}%
\pgfpathlineto{\pgfqpoint{0.619174in}{0.416542in}}%
\pgfpathlineto{\pgfqpoint{0.618687in}{0.416081in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{0.415620in}}%
\pgfpathlineto{\pgfqpoint{0.617713in}{0.415159in}}%
\pgfpathlineto{\pgfqpoint{0.617225in}{0.414729in}}%
\pgfpathlineto{\pgfqpoint{0.616738in}{0.414300in}}%
\pgfpathlineto{\pgfqpoint{0.616251in}{0.413870in}}%
\pgfpathlineto{\pgfqpoint{0.615764in}{0.413441in}}%
\pgfpathlineto{\pgfqpoint{0.615277in}{0.413121in}}%
\pgfpathlineto{\pgfqpoint{0.614789in}{0.412800in}}%
\pgfpathlineto{\pgfqpoint{0.614302in}{0.412480in}}%
\pgfpathlineto{\pgfqpoint{0.613815in}{0.412160in}}%
\pgfpathlineto{\pgfqpoint{0.613328in}{0.411844in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{0.411579in}}%
\pgfpathlineto{\pgfqpoint{0.612353in}{0.411377in}}%
\pgfpathlineto{\pgfqpoint{0.611866in}{0.411175in}}%
\pgfpathlineto{\pgfqpoint{0.611379in}{0.410973in}}%
\pgfpathlineto{\pgfqpoint{0.610892in}{0.410771in}}%
\pgfpathlineto{\pgfqpoint{0.610404in}{0.410569in}}%
\pgfpathlineto{\pgfqpoint{0.609917in}{0.410367in}}%
\pgfpathlineto{\pgfqpoint{0.609430in}{0.410165in}}%
\pgfpathlineto{\pgfqpoint{0.608943in}{0.409964in}}%
\pgfpathlineto{\pgfqpoint{0.608456in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{0.607968in}{0.409560in}}%
\pgfpathlineto{\pgfqpoint{0.607481in}{0.409358in}}%
\pgfpathlineto{\pgfqpoint{0.606994in}{0.409156in}}%
\pgfpathlineto{\pgfqpoint{0.606507in}{0.408954in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.408752in}}%
\pgfpathlineto{\pgfqpoint{0.605532in}{0.408709in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{0.408665in}}%
\pgfpathlineto{\pgfqpoint{0.604558in}{0.408644in}}%
\pgfpathlineto{\pgfqpoint{0.604071in}{0.408622in}}%
\pgfpathlineto{\pgfqpoint{0.603584in}{0.408600in}}%
\pgfpathlineto{\pgfqpoint{0.603096in}{0.408578in}}%
\pgfpathlineto{\pgfqpoint{0.602609in}{0.408556in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{0.408813in}}%
\pgfpathlineto{\pgfqpoint{0.601635in}{0.409070in}}%
\pgfpathlineto{\pgfqpoint{0.601147in}{0.409327in}}%
\pgfpathlineto{\pgfqpoint{0.600660in}{0.409672in}}%
\pgfpathlineto{\pgfqpoint{0.600173in}{0.410018in}}%
\pgfpathlineto{\pgfqpoint{0.599686in}{0.410364in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.410709in}}%
\pgfpathlineto{\pgfqpoint{0.598711in}{0.411055in}}%
\pgfpathlineto{\pgfqpoint{0.598224in}{0.411400in}}%
\pgfpathlineto{\pgfqpoint{0.597737in}{0.411746in}}%
\pgfpathlineto{\pgfqpoint{0.597250in}{0.412172in}}%
\pgfpathlineto{\pgfqpoint{0.596763in}{0.412599in}}%
\pgfpathlineto{\pgfqpoint{0.596275in}{0.413025in}}%
\pgfpathlineto{\pgfqpoint{0.595788in}{0.413452in}}%
\pgfpathlineto{\pgfqpoint{0.595301in}{0.413878in}}%
\pgfpathlineto{\pgfqpoint{0.594814in}{0.414305in}}%
\pgfpathlineto{\pgfqpoint{0.594327in}{0.414731in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{0.415158in}}%
\pgfpathlineto{\pgfqpoint{0.593352in}{0.415584in}}%
\pgfpathlineto{\pgfqpoint{0.592865in}{0.416010in}}%
\pgfpathlineto{\pgfqpoint{0.592378in}{0.416437in}}%
\pgfpathlineto{\pgfqpoint{0.591890in}{0.417041in}}%
\pgfpathlineto{\pgfqpoint{0.591403in}{0.417645in}}%
\pgfpathlineto{\pgfqpoint{0.590916in}{0.418248in}}%
\pgfpathlineto{\pgfqpoint{0.590429in}{0.418852in}}%
\pgfpathlineto{\pgfqpoint{0.589942in}{0.419456in}}%
\pgfpathlineto{\pgfqpoint{0.589454in}{0.420060in}}%
\pgfpathlineto{\pgfqpoint{0.588967in}{0.420664in}}%
\pgfpathlineto{\pgfqpoint{0.588480in}{0.421321in}}%
\pgfpathlineto{\pgfqpoint{0.587993in}{0.421979in}}%
\pgfpathlineto{\pgfqpoint{0.587506in}{0.422636in}}%
\pgfpathlineto{\pgfqpoint{0.587018in}{0.423294in}}%
\pgfpathlineto{\pgfqpoint{0.586531in}{0.423951in}}%
\pgfpathlineto{\pgfqpoint{0.586044in}{0.424577in}}%
\pgfpathlineto{\pgfqpoint{0.585557in}{0.425612in}}%
\pgfpathlineto{\pgfqpoint{0.585070in}{0.426646in}}%
\pgfpathlineto{\pgfqpoint{0.584582in}{0.427681in}}%
\pgfpathlineto{\pgfqpoint{0.584095in}{0.428607in}}%
\pgfpathlineto{\pgfqpoint{0.583608in}{0.429533in}}%
\pgfpathlineto{\pgfqpoint{0.583121in}{0.430459in}}%
\pgfpathlineto{\pgfqpoint{0.582633in}{0.431671in}}%
\pgfpathlineto{\pgfqpoint{0.582146in}{0.432883in}}%
\pgfpathlineto{\pgfqpoint{0.581659in}{0.434095in}}%
\pgfpathlineto{\pgfqpoint{0.581172in}{0.435244in}}%
\pgfpathlineto{\pgfqpoint{0.580685in}{0.436393in}}%
\pgfpathlineto{\pgfqpoint{0.580197in}{0.437542in}}%
\pgfpathlineto{\pgfqpoint{0.579710in}{0.438691in}}%
\pgfpathlineto{\pgfqpoint{0.579223in}{0.439840in}}%
\pgfpathlineto{\pgfqpoint{0.578736in}{0.440989in}}%
\pgfpathlineto{\pgfqpoint{0.578249in}{0.442138in}}%
\pgfpathlineto{\pgfqpoint{0.577761in}{0.443287in}}%
\pgfpathlineto{\pgfqpoint{0.577274in}{0.444436in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{0.445585in}}%
\pgfpathlineto{\pgfqpoint{0.576300in}{0.446734in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.447883in}}%
\pgfpathlineto{\pgfqpoint{0.575325in}{0.449032in}}%
\pgfpathlineto{\pgfqpoint{0.574838in}{0.450181in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.451330in}}%
\pgfpathlineto{\pgfqpoint{0.573864in}{0.452479in}}%
\pgfpathlineto{\pgfqpoint{0.573376in}{0.453628in}}%
\pgfpathlineto{\pgfqpoint{0.572889in}{0.454777in}}%
\pgfpathlineto{\pgfqpoint{0.572402in}{0.456243in}}%
\pgfpathlineto{\pgfqpoint{0.571915in}{0.457709in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{0.459174in}}%
\pgfpathlineto{\pgfqpoint{0.570940in}{0.460418in}}%
\pgfpathlineto{\pgfqpoint{0.570453in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{0.569479in}{0.464147in}}%
\pgfpathlineto{\pgfqpoint{0.568992in}{0.465390in}}%
\pgfpathlineto{\pgfqpoint{0.568504in}{0.466633in}}%
\pgfpathlineto{\pgfqpoint{0.568017in}{0.467877in}}%
\pgfpathlineto{\pgfqpoint{0.567530in}{0.469120in}}%
\pgfpathlineto{\pgfqpoint{0.567043in}{0.470363in}}%
\pgfpathlineto{\pgfqpoint{0.566556in}{0.471606in}}%
\pgfpathlineto{\pgfqpoint{0.566068in}{0.472849in}}%
\pgfpathlineto{\pgfqpoint{0.565581in}{0.474093in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.475336in}}%
\pgfpathlineto{\pgfqpoint{0.564607in}{0.476579in}}%
\pgfpathlineto{\pgfqpoint{0.564120in}{0.477822in}}%
\pgfpathlineto{\pgfqpoint{0.563632in}{0.479065in}}%
\pgfpathlineto{\pgfqpoint{0.563145in}{0.480309in}}%
\pgfpathlineto{\pgfqpoint{0.562658in}{0.481552in}}%
\pgfpathlineto{\pgfqpoint{0.562171in}{0.482795in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{0.484038in}}%
\pgfpathlineto{\pgfqpoint{0.561196in}{0.485281in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.486347in}}%
\pgfpathlineto{\pgfqpoint{0.560222in}{0.487413in}}%
\pgfpathlineto{\pgfqpoint{0.559735in}{0.488479in}}%
\pgfpathlineto{\pgfqpoint{0.559247in}{0.489545in}}%
\pgfpathlineto{\pgfqpoint{0.558760in}{0.490610in}}%
\pgfpathlineto{\pgfqpoint{0.558273in}{0.491676in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.492742in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{0.493754in}}%
\pgfpathlineto{\pgfqpoint{0.556811in}{0.494766in}}%
\pgfpathlineto{\pgfqpoint{0.556324in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{0.555837in}{0.496791in}}%
\pgfpathlineto{\pgfqpoint{0.555350in}{0.497803in}}%
\pgfpathlineto{\pgfqpoint{0.554863in}{0.498815in}}%
\pgfpathlineto{\pgfqpoint{0.554375in}{0.499051in}}%
\pgfpathlineto{\pgfqpoint{0.553888in}{0.499288in}}%
\pgfpathlineto{\pgfqpoint{0.553401in}{0.499524in}}%
\pgfpathlineto{\pgfqpoint{0.552914in}{0.499761in}}%
\pgfpathlineto{\pgfqpoint{0.552426in}{0.499997in}}%
\pgfpathlineto{\pgfqpoint{0.551939in}{0.500233in}}%
\pgfpathlineto{\pgfqpoint{0.551452in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{0.550965in}{0.499619in}}%
\pgfpathlineto{\pgfqpoint{0.550478in}{0.499312in}}%
\pgfpathlineto{\pgfqpoint{0.549990in}{0.499005in}}%
\pgfpathlineto{\pgfqpoint{0.549503in}{0.498742in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{0.498478in}}%
\pgfpathlineto{\pgfqpoint{0.548529in}{0.498215in}}%
\pgfpathlineto{\pgfqpoint{0.548042in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{0.547554in}{0.497687in}}%
\pgfpathlineto{\pgfqpoint{0.547067in}{0.497424in}}%
\pgfpathlineto{\pgfqpoint{0.546580in}{0.497160in}}%
\pgfpathlineto{\pgfqpoint{0.546093in}{0.496897in}}%
\pgfpathlineto{\pgfqpoint{0.545606in}{0.496633in}}%
\pgfpathlineto{\pgfqpoint{0.545118in}{0.496369in}}%
\pgfpathlineto{\pgfqpoint{0.544631in}{0.496106in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{0.495842in}}%
\pgfpathlineto{\pgfqpoint{0.543657in}{0.495579in}}%
\pgfpathlineto{\pgfqpoint{0.543169in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.495052in}}%
\pgfpathlineto{\pgfqpoint{0.542195in}{0.494788in}}%
\pgfpathlineto{\pgfqpoint{0.541708in}{0.494530in}}%
\pgfpathlineto{\pgfqpoint{0.541221in}{0.493642in}}%
\pgfpathlineto{\pgfqpoint{0.540733in}{0.492754in}}%
\pgfpathlineto{\pgfqpoint{0.540246in}{0.491866in}}%
\pgfpathlineto{\pgfqpoint{0.539759in}{0.490978in}}%
\pgfpathlineto{\pgfqpoint{0.539272in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{0.538785in}{0.489428in}}%
\pgfpathlineto{\pgfqpoint{0.538297in}{0.488767in}}%
\pgfpathlineto{\pgfqpoint{0.537810in}{0.488106in}}%
\pgfpathlineto{\pgfqpoint{0.537323in}{0.487444in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.487084in}}%
\pgfpathlineto{\pgfqpoint{0.536349in}{0.486723in}}%
\pgfpathlineto{\pgfqpoint{0.535861in}{0.486363in}}%
\pgfpathlineto{\pgfqpoint{0.535374in}{0.486002in}}%
\pgfpathlineto{\pgfqpoint{0.534887in}{0.485642in}}%
\pgfpathlineto{\pgfqpoint{0.534400in}{0.485281in}}%
\pgfpathlineto{\pgfqpoint{0.533912in}{0.484921in}}%
\pgfpathlineto{\pgfqpoint{0.533425in}{0.484560in}}%
\pgfpathlineto{\pgfqpoint{0.532938in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{0.532451in}{0.483840in}}%
\pgfpathlineto{\pgfqpoint{0.531964in}{0.483479in}}%
\pgfpathlineto{\pgfqpoint{0.531476in}{0.483119in}}%
\pgfpathlineto{\pgfqpoint{0.530989in}{0.482758in}}%
\pgfpathlineto{\pgfqpoint{0.530502in}{0.482398in}}%
\pgfpathlineto{\pgfqpoint{0.530015in}{0.482037in}}%
\pgfpathlineto{\pgfqpoint{0.529528in}{0.481677in}}%
\pgfpathlineto{\pgfqpoint{0.529040in}{0.481316in}}%
\pgfpathlineto{\pgfqpoint{0.528553in}{0.480956in}}%
\pgfpathlineto{\pgfqpoint{0.528066in}{0.480595in}}%
\pgfpathlineto{\pgfqpoint{0.527579in}{0.480235in}}%
\pgfpathlineto{\pgfqpoint{0.527092in}{0.479874in}}%
\pgfpathlineto{\pgfqpoint{0.526604in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{0.526117in}{0.479153in}}%
\pgfpathlineto{\pgfqpoint{0.525630in}{0.478793in}}%
\pgfpathlineto{\pgfqpoint{0.525143in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{0.524655in}{0.478072in}}%
\pgfpathlineto{\pgfqpoint{0.524168in}{0.477711in}}%
\pgfpathlineto{\pgfqpoint{0.523681in}{0.477351in}}%
\pgfpathlineto{\pgfqpoint{0.523194in}{0.477357in}}%
\pgfpathlineto{\pgfqpoint{0.522707in}{0.477364in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.477370in}}%
\pgfpathlineto{\pgfqpoint{0.521732in}{0.477376in}}%
\pgfpathlineto{\pgfqpoint{0.521245in}{0.477382in}}%
\pgfpathlineto{\pgfqpoint{0.520758in}{0.477389in}}%
\pgfpathlineto{\pgfqpoint{0.520271in}{0.477652in}}%
\pgfpathlineto{\pgfqpoint{0.519783in}{0.477915in}}%
\pgfpathlineto{\pgfqpoint{0.519296in}{0.478178in}}%
\pgfpathlineto{\pgfqpoint{0.518809in}{0.478569in}}%
\pgfpathlineto{\pgfqpoint{0.518322in}{0.478916in}}%
\pgfpathlineto{\pgfqpoint{0.517835in}{0.479263in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.479609in}}%
\pgfpathlineto{\pgfqpoint{0.516860in}{0.479956in}}%
\pgfpathlineto{\pgfqpoint{0.516373in}{0.480305in}}%
\pgfpathlineto{\pgfqpoint{0.515886in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{0.515399in}{0.481006in}}%
\pgfpathlineto{\pgfqpoint{0.514911in}{0.481358in}}%
\pgfpathlineto{\pgfqpoint{0.514424in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{0.513937in}{0.482068in}}%
\pgfpathlineto{\pgfqpoint{0.513450in}{0.482424in}}%
\pgfpathlineto{\pgfqpoint{0.512962in}{0.482783in}}%
\pgfpathlineto{\pgfqpoint{0.512475in}{0.483142in}}%
\pgfpathlineto{\pgfqpoint{0.511988in}{0.483503in}}%
\pgfpathlineto{\pgfqpoint{0.511501in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.484229in}}%
\pgfpathlineto{\pgfqpoint{0.510526in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.510039in}{0.485263in}}%
\pgfpathlineto{\pgfqpoint{0.509552in}{0.485939in}}%
\pgfpathlineto{\pgfqpoint{0.509065in}{0.486617in}}%
\pgfpathlineto{\pgfqpoint{0.508578in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{0.508090in}{0.487976in}}%
\pgfpathlineto{\pgfqpoint{0.507603in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.488783in}}%
\pgfpathlineto{\pgfqpoint{0.506629in}{0.489191in}}%
\pgfpathlineto{\pgfqpoint{0.506142in}{0.489601in}}%
\pgfpathlineto{\pgfqpoint{0.505654in}{0.489713in}}%
\pgfpathlineto{\pgfqpoint{0.505167in}{0.489827in}}%
\pgfpathlineto{\pgfqpoint{0.504680in}{0.489944in}}%
\pgfpathlineto{\pgfqpoint{0.504193in}{0.490064in}}%
\pgfpathlineto{\pgfqpoint{0.503705in}{0.490186in}}%
\pgfpathlineto{\pgfqpoint{0.503218in}{0.490118in}}%
\pgfpathlineto{\pgfqpoint{0.502731in}{0.490058in}}%
\pgfpathlineto{\pgfqpoint{0.502244in}{0.490006in}}%
\pgfpathlineto{\pgfqpoint{0.501757in}{0.489962in}}%
\pgfpathlineto{\pgfqpoint{0.501269in}{0.489926in}}%
\pgfpathlineto{\pgfqpoint{0.500782in}{0.489989in}}%
\pgfpathlineto{\pgfqpoint{0.500295in}{0.490053in}}%
\pgfpathlineto{\pgfqpoint{0.499808in}{0.490119in}}%
\pgfpathlineto{\pgfqpoint{0.499321in}{0.490187in}}%
\pgfpathlineto{\pgfqpoint{0.498833in}{0.490258in}}%
\pgfpathlineto{\pgfqpoint{0.498346in}{0.490331in}}%
\pgfpathlineto{\pgfqpoint{0.497859in}{0.490407in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{0.490485in}}%
\pgfpathlineto{\pgfqpoint{0.496885in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{0.496397in}{0.490651in}}%
\pgfpathlineto{\pgfqpoint{0.495910in}{0.490738in}}%
\pgfpathlineto{\pgfqpoint{0.495423in}{0.490829in}}%
\pgfpathlineto{\pgfqpoint{0.494936in}{0.490924in}}%
\pgfpathlineto{\pgfqpoint{0.494448in}{0.491022in}}%
\pgfpathlineto{\pgfqpoint{0.493961in}{0.491124in}}%
\pgfpathlineto{\pgfqpoint{0.493474in}{0.491231in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.491342in}}%
\pgfpathlineto{\pgfqpoint{0.492500in}{0.491457in}}%
\pgfpathlineto{\pgfqpoint{0.492012in}{0.491578in}}%
\pgfpathlineto{\pgfqpoint{0.491525in}{0.491705in}}%
\pgfpathlineto{\pgfqpoint{0.491038in}{0.491837in}}%
\pgfpathlineto{\pgfqpoint{0.490551in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{0.490064in}{0.492121in}}%
\pgfpathlineto{\pgfqpoint{0.489576in}{0.492274in}}%
\pgfpathlineto{\pgfqpoint{0.489089in}{0.492435in}}%
\pgfpathlineto{\pgfqpoint{0.488602in}{0.492604in}}%
\pgfpathlineto{\pgfqpoint{0.488115in}{0.492782in}}%
\pgfpathlineto{\pgfqpoint{0.487628in}{0.492744in}}%
\pgfpathlineto{\pgfqpoint{0.487140in}{0.492703in}}%
\pgfpathlineto{\pgfqpoint{0.486653in}{0.492661in}}%
\pgfpathlineto{\pgfqpoint{0.486166in}{0.492616in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.492568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.926373in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.547211in}}%
\pgfpathlineto{\pgfqpoint{0.486166in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{0.486653in}{0.546022in}}%
\pgfpathlineto{\pgfqpoint{0.487140in}{0.545479in}}%
\pgfpathlineto{\pgfqpoint{0.487628in}{0.544965in}}%
\pgfpathlineto{\pgfqpoint{0.488115in}{0.544480in}}%
\pgfpathlineto{\pgfqpoint{0.488602in}{0.544020in}}%
\pgfpathlineto{\pgfqpoint{0.489089in}{0.543583in}}%
\pgfpathlineto{\pgfqpoint{0.489576in}{0.543169in}}%
\pgfpathlineto{\pgfqpoint{0.490064in}{0.542774in}}%
\pgfpathlineto{\pgfqpoint{0.490551in}{0.542399in}}%
\pgfpathlineto{\pgfqpoint{0.491038in}{0.542041in}}%
\pgfpathlineto{\pgfqpoint{0.491525in}{0.541699in}}%
\pgfpathlineto{\pgfqpoint{0.492012in}{0.541372in}}%
\pgfpathlineto{\pgfqpoint{0.492500in}{0.541060in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.540760in}}%
\pgfpathlineto{\pgfqpoint{0.493474in}{0.540474in}}%
\pgfpathlineto{\pgfqpoint{0.493961in}{0.540199in}}%
\pgfpathlineto{\pgfqpoint{0.494448in}{0.539935in}}%
\pgfpathlineto{\pgfqpoint{0.494936in}{0.539681in}}%
\pgfpathlineto{\pgfqpoint{0.495423in}{0.539437in}}%
\pgfpathlineto{\pgfqpoint{0.495910in}{0.539203in}}%
\pgfpathlineto{\pgfqpoint{0.496397in}{0.538977in}}%
\pgfpathlineto{\pgfqpoint{0.496885in}{0.538759in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{0.538549in}}%
\pgfpathlineto{\pgfqpoint{0.497859in}{0.538346in}}%
\pgfpathlineto{\pgfqpoint{0.498346in}{0.538151in}}%
\pgfpathlineto{\pgfqpoint{0.498833in}{0.537962in}}%
\pgfpathlineto{\pgfqpoint{0.499321in}{0.537779in}}%
\pgfpathlineto{\pgfqpoint{0.499808in}{0.537602in}}%
\pgfpathlineto{\pgfqpoint{0.500295in}{0.537431in}}%
\pgfpathlineto{\pgfqpoint{0.500782in}{0.537266in}}%
\pgfpathlineto{\pgfqpoint{0.501269in}{0.537105in}}%
\pgfpathlineto{\pgfqpoint{0.501757in}{0.535958in}}%
\pgfpathlineto{\pgfqpoint{0.502244in}{0.534811in}}%
\pgfpathlineto{\pgfqpoint{0.502731in}{0.533664in}}%
\pgfpathlineto{\pgfqpoint{0.503218in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{0.503705in}{0.531369in}}%
\pgfpathlineto{\pgfqpoint{0.504193in}{0.530222in}}%
\pgfpathlineto{\pgfqpoint{0.504680in}{0.529173in}}%
\pgfpathlineto{\pgfqpoint{0.505167in}{0.528546in}}%
\pgfpathlineto{\pgfqpoint{0.505654in}{0.527914in}}%
\pgfpathlineto{\pgfqpoint{0.506142in}{0.527276in}}%
\pgfpathlineto{\pgfqpoint{0.506629in}{0.527154in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.527092in}}%
\pgfpathlineto{\pgfqpoint{0.507603in}{0.527027in}}%
\pgfpathlineto{\pgfqpoint{0.508090in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{0.508578in}{0.527476in}}%
\pgfpathlineto{\pgfqpoint{0.509065in}{0.528183in}}%
\pgfpathlineto{\pgfqpoint{0.509552in}{0.528886in}}%
\pgfpathlineto{\pgfqpoint{0.510039in}{0.529586in}}%
\pgfpathlineto{\pgfqpoint{0.510526in}{0.530282in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.530974in}}%
\pgfpathlineto{\pgfqpoint{0.511501in}{0.531894in}}%
\pgfpathlineto{\pgfqpoint{0.511988in}{0.532811in}}%
\pgfpathlineto{\pgfqpoint{0.512475in}{0.533724in}}%
\pgfpathlineto{\pgfqpoint{0.512962in}{0.534634in}}%
\pgfpathlineto{\pgfqpoint{0.513450in}{0.535540in}}%
\pgfpathlineto{\pgfqpoint{0.513937in}{0.536443in}}%
\pgfpathlineto{\pgfqpoint{0.514424in}{0.537342in}}%
\pgfpathlineto{\pgfqpoint{0.514911in}{0.538527in}}%
\pgfpathlineto{\pgfqpoint{0.515399in}{0.539961in}}%
\pgfpathlineto{\pgfqpoint{0.515886in}{0.541392in}}%
\pgfpathlineto{\pgfqpoint{0.516373in}{0.542819in}}%
\pgfpathlineto{\pgfqpoint{0.516860in}{0.544243in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.545663in}}%
\pgfpathlineto{\pgfqpoint{0.517835in}{0.547352in}}%
\pgfpathlineto{\pgfqpoint{0.518322in}{0.549041in}}%
\pgfpathlineto{\pgfqpoint{0.518809in}{0.551199in}}%
\pgfpathlineto{\pgfqpoint{0.519296in}{0.553550in}}%
\pgfpathlineto{\pgfqpoint{0.519783in}{0.555900in}}%
\pgfpathlineto{\pgfqpoint{0.520271in}{0.558251in}}%
\pgfpathlineto{\pgfqpoint{0.520758in}{0.560602in}}%
\pgfpathlineto{\pgfqpoint{0.521245in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{0.521732in}{0.565304in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.567654in}}%
\pgfpathlineto{\pgfqpoint{0.522707in}{0.570005in}}%
\pgfpathlineto{\pgfqpoint{0.523194in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{0.523681in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{0.524168in}{0.576903in}}%
\pgfpathlineto{\pgfqpoint{0.524655in}{0.579100in}}%
\pgfpathlineto{\pgfqpoint{0.525143in}{0.581296in}}%
\pgfpathlineto{\pgfqpoint{0.525630in}{0.583493in}}%
\pgfpathlineto{\pgfqpoint{0.526117in}{0.585689in}}%
\pgfpathlineto{\pgfqpoint{0.526604in}{0.587886in}}%
\pgfpathlineto{\pgfqpoint{0.527092in}{0.590082in}}%
\pgfpathlineto{\pgfqpoint{0.527579in}{0.592279in}}%
\pgfpathlineto{\pgfqpoint{0.528066in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{0.528553in}{0.596673in}}%
\pgfpathlineto{\pgfqpoint{0.529040in}{0.598870in}}%
\pgfpathlineto{\pgfqpoint{0.529528in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{0.530015in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{0.530502in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{0.530989in}{0.606769in}}%
\pgfpathlineto{\pgfqpoint{0.531476in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{0.531964in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.532451in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{0.532938in}{0.613775in}}%
\pgfpathlineto{\pgfqpoint{0.533425in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{0.533912in}{0.617279in}}%
\pgfpathlineto{\pgfqpoint{0.534400in}{0.619030in}}%
\pgfpathlineto{\pgfqpoint{0.534887in}{0.620782in}}%
\pgfpathlineto{\pgfqpoint{0.535374in}{0.622534in}}%
\pgfpathlineto{\pgfqpoint{0.535861in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{0.536349in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{0.537323in}{0.629540in}}%
\pgfpathlineto{\pgfqpoint{0.537810in}{0.631173in}}%
\pgfpathlineto{\pgfqpoint{0.538297in}{0.632781in}}%
\pgfpathlineto{\pgfqpoint{0.538785in}{0.634389in}}%
\pgfpathlineto{\pgfqpoint{0.539272in}{0.635997in}}%
\pgfpathlineto{\pgfqpoint{0.539759in}{0.637295in}}%
\pgfpathlineto{\pgfqpoint{0.540246in}{0.638399in}}%
\pgfpathlineto{\pgfqpoint{0.540733in}{0.639502in}}%
\pgfpathlineto{\pgfqpoint{0.541221in}{0.640606in}}%
\pgfpathlineto{\pgfqpoint{0.541708in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{0.542195in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{0.543169in}{0.644559in}}%
\pgfpathlineto{\pgfqpoint{0.543657in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{0.646305in}}%
\pgfpathlineto{\pgfqpoint{0.544631in}{0.647178in}}%
\pgfpathlineto{\pgfqpoint{0.545118in}{0.648051in}}%
\pgfpathlineto{\pgfqpoint{0.545606in}{0.648924in}}%
\pgfpathlineto{\pgfqpoint{0.546093in}{0.649507in}}%
\pgfpathlineto{\pgfqpoint{0.546580in}{0.649839in}}%
\pgfpathlineto{\pgfqpoint{0.547067in}{0.650170in}}%
\pgfpathlineto{\pgfqpoint{0.547554in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.548042in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{0.548529in}{0.651165in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{0.651227in}}%
\pgfpathlineto{\pgfqpoint{0.549503in}{0.651290in}}%
\pgfpathlineto{\pgfqpoint{0.549990in}{0.650884in}}%
\pgfpathlineto{\pgfqpoint{0.550478in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{0.550965in}{0.649685in}}%
\pgfpathlineto{\pgfqpoint{0.551452in}{0.649086in}}%
\pgfpathlineto{\pgfqpoint{0.551939in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{0.552426in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{0.552914in}{0.647289in}}%
\pgfpathlineto{\pgfqpoint{0.553401in}{0.646689in}}%
\pgfpathlineto{\pgfqpoint{0.553888in}{0.646090in}}%
\pgfpathlineto{\pgfqpoint{0.554375in}{0.645491in}}%
\pgfpathlineto{\pgfqpoint{0.554863in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{0.555350in}{0.644827in}}%
\pgfpathlineto{\pgfqpoint{0.555837in}{0.644762in}}%
\pgfpathlineto{\pgfqpoint{0.556324in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{0.556811in}{0.644632in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{0.644567in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{0.558273in}{0.644437in}}%
\pgfpathlineto{\pgfqpoint{0.558760in}{0.644379in}}%
\pgfpathlineto{\pgfqpoint{0.559247in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{0.559735in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{0.560222in}{0.644203in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{0.561196in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{0.645339in}}%
\pgfpathlineto{\pgfqpoint{0.562171in}{0.646368in}}%
\pgfpathlineto{\pgfqpoint{0.562658in}{0.647443in}}%
\pgfpathlineto{\pgfqpoint{0.563145in}{0.648775in}}%
\pgfpathlineto{\pgfqpoint{0.563632in}{0.650562in}}%
\pgfpathlineto{\pgfqpoint{0.564120in}{0.652709in}}%
\pgfpathlineto{\pgfqpoint{0.564607in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.658277in}}%
\pgfpathlineto{\pgfqpoint{0.565581in}{0.661210in}}%
\pgfpathlineto{\pgfqpoint{0.566068in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.566556in}{0.667077in}}%
\pgfpathlineto{\pgfqpoint{0.567043in}{0.670011in}}%
\pgfpathlineto{\pgfqpoint{0.567530in}{0.672944in}}%
\pgfpathlineto{\pgfqpoint{0.568017in}{0.675877in}}%
\pgfpathlineto{\pgfqpoint{0.568504in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{0.568992in}{0.681744in}}%
\pgfpathlineto{\pgfqpoint{0.569479in}{0.684677in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{0.687611in}}%
\pgfpathlineto{\pgfqpoint{0.570453in}{0.690544in}}%
\pgfpathlineto{\pgfqpoint{0.570940in}{0.693521in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{0.571915in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{0.572402in}{0.702822in}}%
\pgfpathlineto{\pgfqpoint{0.572889in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{0.573376in}{0.709145in}}%
\pgfpathlineto{\pgfqpoint{0.573864in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.716130in}}%
\pgfpathlineto{\pgfqpoint{0.574838in}{0.719623in}}%
\pgfpathlineto{\pgfqpoint{0.575325in}{0.723115in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.726607in}}%
\pgfpathlineto{\pgfqpoint{0.576300in}{0.730100in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{0.733592in}}%
\pgfpathlineto{\pgfqpoint{0.577274in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{0.577761in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{0.578249in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{0.578736in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{0.579223in}{0.751054in}}%
\pgfpathlineto{\pgfqpoint{0.579710in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{0.580197in}{0.758628in}}%
\pgfpathlineto{\pgfqpoint{0.580685in}{0.762963in}}%
\pgfpathlineto{\pgfqpoint{0.581172in}{0.767471in}}%
\pgfpathlineto{\pgfqpoint{0.581659in}{0.771979in}}%
\pgfpathlineto{\pgfqpoint{0.582146in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{0.582633in}{0.781024in}}%
\pgfpathlineto{\pgfqpoint{0.583121in}{0.785562in}}%
\pgfpathlineto{\pgfqpoint{0.583608in}{0.790099in}}%
\pgfpathlineto{\pgfqpoint{0.584095in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{0.584582in}{0.799796in}}%
\pgfpathlineto{\pgfqpoint{0.585070in}{0.805037in}}%
\pgfpathlineto{\pgfqpoint{0.585557in}{0.810406in}}%
\pgfpathlineto{\pgfqpoint{0.586044in}{0.815921in}}%
\pgfpathlineto{\pgfqpoint{0.586531in}{0.821134in}}%
\pgfpathlineto{\pgfqpoint{0.587018in}{0.826347in}}%
\pgfpathlineto{\pgfqpoint{0.587506in}{0.831702in}}%
\pgfpathlineto{\pgfqpoint{0.587993in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{0.588480in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.588967in}{0.848064in}}%
\pgfpathlineto{\pgfqpoint{0.589454in}{0.853525in}}%
\pgfpathlineto{\pgfqpoint{0.589942in}{0.859174in}}%
\pgfpathlineto{\pgfqpoint{0.590429in}{0.865144in}}%
\pgfpathlineto{\pgfqpoint{0.590916in}{0.871114in}}%
\pgfpathlineto{\pgfqpoint{0.591403in}{0.877104in}}%
\pgfpathlineto{\pgfqpoint{0.591890in}{0.882980in}}%
\pgfpathlineto{\pgfqpoint{0.592378in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{0.592865in}{0.894205in}}%
\pgfpathlineto{\pgfqpoint{0.593352in}{0.899552in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{0.904854in}}%
\pgfpathlineto{\pgfqpoint{0.594327in}{0.909897in}}%
\pgfpathlineto{\pgfqpoint{0.594814in}{0.914846in}}%
\pgfpathlineto{\pgfqpoint{0.595301in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{0.595788in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{0.596275in}{0.927337in}}%
\pgfpathlineto{\pgfqpoint{0.596763in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{0.597250in}{0.934941in}}%
\pgfpathlineto{\pgfqpoint{0.597737in}{0.938743in}}%
\pgfpathlineto{\pgfqpoint{0.598224in}{0.942661in}}%
\pgfpathlineto{\pgfqpoint{0.598711in}{0.946935in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.599686in}{0.955858in}}%
\pgfpathlineto{\pgfqpoint{0.600173in}{0.960475in}}%
\pgfpathlineto{\pgfqpoint{0.600660in}{0.965091in}}%
\pgfpathlineto{\pgfqpoint{0.601147in}{0.969402in}}%
\pgfpathlineto{\pgfqpoint{0.601635in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{0.977163in}}%
\pgfpathlineto{\pgfqpoint{0.602609in}{0.979941in}}%
\pgfpathlineto{\pgfqpoint{0.603096in}{0.982535in}}%
\pgfpathlineto{\pgfqpoint{0.603584in}{0.984335in}}%
\pgfpathlineto{\pgfqpoint{0.604071in}{0.985278in}}%
\pgfpathlineto{\pgfqpoint{0.604558in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{0.986498in}}%
\pgfpathlineto{\pgfqpoint{0.605532in}{0.986776in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{0.606507in}{0.986055in}}%
\pgfpathlineto{\pgfqpoint{0.606994in}{0.985694in}}%
\pgfpathlineto{\pgfqpoint{0.607481in}{0.985334in}}%
\pgfpathlineto{\pgfqpoint{0.607968in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{0.608456in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{0.608943in}{0.984252in}}%
\pgfpathlineto{\pgfqpoint{0.609430in}{0.983891in}}%
\pgfpathlineto{\pgfqpoint{0.609917in}{0.983530in}}%
\pgfpathlineto{\pgfqpoint{0.610404in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{0.610892in}{0.982809in}}%
\pgfpathlineto{\pgfqpoint{0.611379in}{0.981859in}}%
\pgfpathlineto{\pgfqpoint{0.611866in}{0.980655in}}%
\pgfpathlineto{\pgfqpoint{0.612353in}{0.979279in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{0.977903in}}%
\pgfpathlineto{\pgfqpoint{0.613328in}{0.976527in}}%
\pgfpathlineto{\pgfqpoint{0.613815in}{0.975121in}}%
\pgfpathlineto{\pgfqpoint{0.614302in}{0.973715in}}%
\pgfpathlineto{\pgfqpoint{0.614789in}{0.972309in}}%
\pgfpathlineto{\pgfqpoint{0.615277in}{0.970592in}}%
\pgfpathlineto{\pgfqpoint{0.615764in}{0.968876in}}%
\pgfpathlineto{\pgfqpoint{0.616251in}{0.966766in}}%
\pgfpathlineto{\pgfqpoint{0.616738in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{0.617225in}{0.962146in}}%
\pgfpathlineto{\pgfqpoint{0.617713in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{0.957223in}}%
\pgfpathlineto{\pgfqpoint{0.618687in}{0.954619in}}%
\pgfpathlineto{\pgfqpoint{0.619174in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{0.619661in}{0.949223in}}%
\pgfpathlineto{\pgfqpoint{0.620149in}{0.946514in}}%
\pgfpathlineto{\pgfqpoint{0.620636in}{0.943805in}}%
\pgfpathlineto{\pgfqpoint{0.621123in}{0.940899in}}%
\pgfpathlineto{\pgfqpoint{0.621610in}{0.937674in}}%
\pgfpathlineto{\pgfqpoint{0.622097in}{0.934449in}}%
\pgfpathlineto{\pgfqpoint{0.622585in}{0.931205in}}%
\pgfpathlineto{\pgfqpoint{0.623072in}{0.927960in}}%
\pgfpathlineto{\pgfqpoint{0.623559in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{0.624046in}{0.921471in}}%
\pgfpathlineto{\pgfqpoint{0.624534in}{0.918226in}}%
\pgfpathlineto{\pgfqpoint{0.625021in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{0.625508in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{0.625995in}{0.908133in}}%
\pgfpathlineto{\pgfqpoint{0.626482in}{0.904530in}}%
\pgfpathlineto{\pgfqpoint{0.626970in}{0.900926in}}%
\pgfpathlineto{\pgfqpoint{0.627457in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{0.627944in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{0.628431in}{0.890115in}}%
\pgfpathlineto{\pgfqpoint{0.628918in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{0.629406in}{0.882791in}}%
\pgfpathlineto{\pgfqpoint{0.629893in}{0.878716in}}%
\pgfpathlineto{\pgfqpoint{0.630380in}{0.874452in}}%
\pgfpathlineto{\pgfqpoint{0.630867in}{0.870189in}}%
\pgfpathlineto{\pgfqpoint{0.631354in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{0.861352in}}%
\pgfpathlineto{\pgfqpoint{0.632329in}{0.857240in}}%
\pgfpathlineto{\pgfqpoint{0.632816in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{0.633303in}{0.849832in}}%
\pgfpathlineto{\pgfqpoint{0.633791in}{0.847208in}}%
\pgfpathlineto{\pgfqpoint{0.634278in}{0.844584in}}%
\pgfpathlineto{\pgfqpoint{0.634765in}{0.842754in}}%
\pgfpathlineto{\pgfqpoint{0.635252in}{0.842009in}}%
\pgfpathlineto{\pgfqpoint{0.635739in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{0.636227in}{0.840852in}}%
\pgfpathlineto{\pgfqpoint{0.636714in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{0.637201in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{0.841475in}}%
\pgfpathlineto{\pgfqpoint{0.638175in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{0.638663in}{0.843500in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{0.639637in}{0.846418in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{0.847876in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{0.849335in}}%
\pgfpathlineto{\pgfqpoint{0.641099in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{0.641586in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{0.642073in}{0.855471in}}%
\pgfpathlineto{\pgfqpoint{0.642560in}{0.857516in}}%
\pgfpathlineto{\pgfqpoint{0.643048in}{0.859561in}}%
\pgfpathlineto{\pgfqpoint{0.643535in}{0.861706in}}%
\pgfpathlineto{\pgfqpoint{0.644022in}{0.863851in}}%
\pgfpathlineto{\pgfqpoint{0.644509in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{0.644996in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{0.645484in}{0.869834in}}%
\pgfpathlineto{\pgfqpoint{0.645971in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{0.646458in}{0.874445in}}%
\pgfpathlineto{\pgfqpoint{0.646945in}{0.877062in}}%
\pgfpathlineto{\pgfqpoint{0.647432in}{0.879510in}}%
\pgfpathlineto{\pgfqpoint{0.647920in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{0.648407in}{0.884073in}}%
\pgfpathlineto{\pgfqpoint{0.648894in}{0.886189in}}%
\pgfpathlineto{\pgfqpoint{0.649381in}{0.888305in}}%
\pgfpathlineto{\pgfqpoint{0.649868in}{0.890420in}}%
\pgfpathlineto{\pgfqpoint{0.650356in}{0.892536in}}%
\pgfpathlineto{\pgfqpoint{0.650843in}{0.894651in}}%
\pgfpathlineto{\pgfqpoint{0.651330in}{0.896767in}}%
\pgfpathlineto{\pgfqpoint{0.651817in}{0.898882in}}%
\pgfpathlineto{\pgfqpoint{0.652305in}{0.900998in}}%
\pgfpathlineto{\pgfqpoint{0.652792in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{0.653279in}{0.905229in}}%
\pgfpathlineto{\pgfqpoint{0.653766in}{0.907345in}}%
\pgfpathlineto{\pgfqpoint{0.654253in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{0.654741in}{0.911576in}}%
\pgfpathlineto{\pgfqpoint{0.655228in}{0.913691in}}%
\pgfpathlineto{\pgfqpoint{0.655715in}{0.915807in}}%
\pgfpathlineto{\pgfqpoint{0.656202in}{0.917506in}}%
\pgfpathlineto{\pgfqpoint{0.656689in}{0.919204in}}%
\pgfpathlineto{\pgfqpoint{0.657177in}{0.920718in}}%
\pgfpathlineto{\pgfqpoint{0.657664in}{0.922231in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{0.923745in}}%
\pgfpathlineto{\pgfqpoint{0.658638in}{0.925258in}}%
\pgfpathlineto{\pgfqpoint{0.659125in}{0.926772in}}%
\pgfpathlineto{\pgfqpoint{0.659613in}{0.928285in}}%
\pgfpathlineto{\pgfqpoint{0.660100in}{0.929799in}}%
\pgfpathlineto{\pgfqpoint{0.660587in}{0.931312in}}%
\pgfpathlineto{\pgfqpoint{0.661074in}{0.932826in}}%
\pgfpathlineto{\pgfqpoint{0.661561in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{0.662049in}{0.935853in}}%
\pgfpathlineto{\pgfqpoint{0.662536in}{0.937367in}}%
\pgfpathlineto{\pgfqpoint{0.663023in}{0.938880in}}%
\pgfpathlineto{\pgfqpoint{0.663510in}{0.940394in}}%
\pgfpathlineto{\pgfqpoint{0.663998in}{0.941907in}}%
\pgfpathlineto{\pgfqpoint{0.664485in}{0.943421in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.944934in}}%
\pgfpathlineto{\pgfqpoint{0.665459in}{0.946448in}}%
\pgfpathlineto{\pgfqpoint{0.665946in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{0.949247in}}%
\pgfpathlineto{\pgfqpoint{0.666921in}{0.950534in}}%
\pgfpathlineto{\pgfqpoint{0.667408in}{0.951820in}}%
\pgfpathlineto{\pgfqpoint{0.667895in}{0.953106in}}%
\pgfpathlineto{\pgfqpoint{0.668382in}{0.954203in}}%
\pgfpathlineto{\pgfqpoint{0.668870in}{0.955099in}}%
\pgfpathlineto{\pgfqpoint{0.669357in}{0.955670in}}%
\pgfpathlineto{\pgfqpoint{0.669844in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{0.956156in}}%
\pgfpathlineto{\pgfqpoint{0.670818in}{0.956211in}}%
\pgfpathlineto{\pgfqpoint{0.671306in}{0.956265in}}%
\pgfpathlineto{\pgfqpoint{0.671793in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{0.672280in}{0.955789in}}%
\pgfpathlineto{\pgfqpoint{0.672767in}{0.955257in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.954725in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{0.954194in}}%
\pgfpathlineto{\pgfqpoint{0.674229in}{0.953662in}}%
\pgfpathlineto{\pgfqpoint{0.674716in}{0.953031in}}%
\pgfpathlineto{\pgfqpoint{0.675203in}{0.952399in}}%
\pgfpathlineto{\pgfqpoint{0.675691in}{0.951918in}}%
\pgfpathlineto{\pgfqpoint{0.676178in}{0.951438in}}%
\pgfpathlineto{\pgfqpoint{0.676665in}{0.950957in}}%
\pgfpathlineto{\pgfqpoint{0.677152in}{0.950476in}}%
\pgfpathlineto{\pgfqpoint{0.677639in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{0.678127in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.678614in}{0.947335in}}%
\pgfpathlineto{\pgfqpoint{0.679101in}{0.946400in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{0.945798in}}%
\pgfpathlineto{\pgfqpoint{0.680075in}{0.945196in}}%
\pgfpathlineto{\pgfqpoint{0.680563in}{0.944594in}}%
\pgfpathlineto{\pgfqpoint{0.681050in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{0.681537in}{0.943390in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{0.682512in}{0.942186in}}%
\pgfpathlineto{\pgfqpoint{0.682999in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{0.683486in}{0.940982in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{0.940380in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{0.939778in}}%
\pgfpathlineto{\pgfqpoint{0.684948in}{0.939176in}}%
\pgfpathlineto{\pgfqpoint{0.685435in}{0.938574in}}%
\pgfpathlineto{\pgfqpoint{0.685922in}{0.937972in}}%
\pgfpathlineto{\pgfqpoint{0.686409in}{0.937370in}}%
\pgfpathlineto{\pgfqpoint{0.686896in}{0.936768in}}%
\pgfpathlineto{\pgfqpoint{0.687384in}{0.936880in}}%
\pgfpathlineto{\pgfqpoint{0.687871in}{0.936992in}}%
\pgfpathlineto{\pgfqpoint{0.688358in}{0.937448in}}%
\pgfpathlineto{\pgfqpoint{0.688845in}{0.937903in}}%
\pgfpathlineto{\pgfqpoint{0.689332in}{0.938358in}}%
\pgfpathlineto{\pgfqpoint{0.689820in}{0.938813in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.939269in}}%
\pgfpathlineto{\pgfqpoint{0.690794in}{0.939724in}}%
\pgfpathlineto{\pgfqpoint{0.691281in}{0.940179in}}%
\pgfpathlineto{\pgfqpoint{0.691769in}{0.940634in}}%
\pgfpathlineto{\pgfqpoint{0.692256in}{0.941089in}}%
\pgfpathlineto{\pgfqpoint{0.692743in}{0.941545in}}%
\pgfpathlineto{\pgfqpoint{0.693230in}{0.942000in}}%
\pgfpathlineto{\pgfqpoint{0.693717in}{0.942455in}}%
\pgfpathlineto{\pgfqpoint{0.694205in}{0.942910in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{0.943366in}}%
\pgfpathlineto{\pgfqpoint{0.695179in}{0.943821in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{0.944276in}}%
\pgfpathlineto{\pgfqpoint{0.696153in}{0.944731in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{0.945186in}}%
\pgfpathlineto{\pgfqpoint{0.697128in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{0.946097in}}%
\pgfpathlineto{\pgfqpoint{0.698102in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{0.698589in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{0.699564in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{0.700051in}{0.948373in}}%
\pgfpathlineto{\pgfqpoint{0.700538in}{0.948828in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{0.949283in}}%
\pgfpathlineto{\pgfqpoint{0.701513in}{0.949739in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{0.950194in}}%
\pgfpathlineto{\pgfqpoint{0.702487in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{0.702974in}{0.951120in}}%
\pgfpathlineto{\pgfqpoint{0.703462in}{0.951590in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{0.952061in}}%
\pgfpathlineto{\pgfqpoint{0.704436in}{0.952331in}}%
\pgfpathlineto{\pgfqpoint{0.704923in}{0.952602in}}%
\pgfpathlineto{\pgfqpoint{0.705410in}{0.952872in}}%
\pgfpathlineto{\pgfqpoint{0.705898in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{0.706385in}{0.953641in}}%
\pgfpathlineto{\pgfqpoint{0.706872in}{0.954025in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{0.954409in}}%
\pgfpathlineto{\pgfqpoint{0.707846in}{0.954664in}}%
\pgfpathlineto{\pgfqpoint{0.708334in}{0.954551in}}%
\pgfpathlineto{\pgfqpoint{0.708821in}{0.954438in}}%
\pgfpathlineto{\pgfqpoint{0.709308in}{0.954306in}}%
\pgfpathlineto{\pgfqpoint{0.709795in}{0.954175in}}%
\pgfpathlineto{\pgfqpoint{0.710282in}{0.954044in}}%
\pgfpathlineto{\pgfqpoint{0.710770in}{0.953912in}}%
\pgfpathlineto{\pgfqpoint{0.711257in}{0.953781in}}%
\pgfpathlineto{\pgfqpoint{0.711744in}{0.953649in}}%
\pgfpathlineto{\pgfqpoint{0.712231in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{0.952914in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.952165in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{0.951093in}}%
\pgfpathlineto{\pgfqpoint{0.714180in}{0.949626in}}%
\pgfpathlineto{\pgfqpoint{0.714667in}{0.948159in}}%
\pgfpathlineto{\pgfqpoint{0.715155in}{0.946306in}}%
\pgfpathlineto{\pgfqpoint{0.715642in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{0.941702in}}%
\pgfpathlineto{\pgfqpoint{0.716616in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.717103in}{0.937098in}}%
\pgfpathlineto{\pgfqpoint{0.717591in}{0.934796in}}%
\pgfpathlineto{\pgfqpoint{0.718078in}{0.932494in}}%
\pgfpathlineto{\pgfqpoint{0.718565in}{0.929894in}}%
\pgfpathlineto{\pgfqpoint{0.719052in}{0.927295in}}%
\pgfpathlineto{\pgfqpoint{0.719539in}{0.924538in}}%
\pgfpathlineto{\pgfqpoint{0.720027in}{0.921780in}}%
\pgfpathlineto{\pgfqpoint{0.720514in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{0.916266in}}%
\pgfpathlineto{\pgfqpoint{0.721488in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{0.721976in}{0.910751in}}%
\pgfpathlineto{\pgfqpoint{0.722463in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{0.723437in}{0.902480in}}%
\pgfpathlineto{\pgfqpoint{0.723924in}{0.899722in}}%
\pgfpathlineto{\pgfqpoint{0.724412in}{0.896965in}}%
\pgfpathlineto{\pgfqpoint{0.724899in}{0.894208in}}%
\pgfpathlineto{\pgfqpoint{0.725386in}{0.891450in}}%
\pgfpathlineto{\pgfqpoint{0.725873in}{0.888693in}}%
\pgfpathlineto{\pgfqpoint{0.726360in}{0.885936in}}%
\pgfpathlineto{\pgfqpoint{0.726848in}{0.883179in}}%
\pgfpathlineto{\pgfqpoint{0.727335in}{0.880421in}}%
\pgfpathlineto{\pgfqpoint{0.727822in}{0.877664in}}%
\pgfpathlineto{\pgfqpoint{0.728309in}{0.874907in}}%
\pgfpathlineto{\pgfqpoint{0.728796in}{0.872150in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{0.729771in}{0.866635in}}%
\pgfpathlineto{\pgfqpoint{0.730258in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{0.730745in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{0.731233in}{0.858363in}}%
\pgfpathlineto{\pgfqpoint{0.731720in}{0.855606in}}%
\pgfpathlineto{\pgfqpoint{0.732207in}{0.852849in}}%
\pgfpathlineto{\pgfqpoint{0.732694in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{0.733181in}{0.847334in}}%
\pgfpathlineto{\pgfqpoint{0.733669in}{0.844577in}}%
\pgfpathlineto{\pgfqpoint{0.734156in}{0.841804in}}%
\pgfpathlineto{\pgfqpoint{0.734643in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{0.735130in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{0.735617in}{0.833686in}}%
\pgfpathlineto{\pgfqpoint{0.736105in}{0.831114in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{0.828541in}}%
\pgfpathlineto{\pgfqpoint{0.737079in}{0.825855in}}%
\pgfpathlineto{\pgfqpoint{0.737566in}{0.823169in}}%
\pgfpathlineto{\pgfqpoint{0.738053in}{0.820482in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.817796in}}%
\pgfpathlineto{\pgfqpoint{0.739028in}{0.815240in}}%
\pgfpathlineto{\pgfqpoint{0.739515in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{0.740002in}{0.810862in}}%
\pgfpathlineto{\pgfqpoint{0.740490in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{0.740977in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{0.741464in}{0.804199in}}%
\pgfpathlineto{\pgfqpoint{0.741951in}{0.801953in}}%
\pgfpathlineto{\pgfqpoint{0.742438in}{0.799707in}}%
\pgfpathlineto{\pgfqpoint{0.742926in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{0.743413in}{0.795215in}}%
\pgfpathlineto{\pgfqpoint{0.743900in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{0.744387in}{0.791814in}}%
\pgfpathlineto{\pgfqpoint{0.744874in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{0.745362in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{0.745849in}{0.788688in}}%
\pgfpathlineto{\pgfqpoint{0.746336in}{0.788164in}}%
\pgfpathlineto{\pgfqpoint{0.746823in}{0.788143in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{0.788121in}}%
\pgfpathlineto{\pgfqpoint{0.747798in}{0.788059in}}%
\pgfpathlineto{\pgfqpoint{0.748285in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{0.749259in}{0.786910in}}%
\pgfpathlineto{\pgfqpoint{0.749746in}{0.786287in}}%
\pgfpathlineto{\pgfqpoint{0.750234in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{0.750721in}{0.785012in}}%
\pgfpathlineto{\pgfqpoint{0.751208in}{0.784375in}}%
\pgfpathlineto{\pgfqpoint{0.751695in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{0.752183in}{0.783101in}}%
\pgfpathlineto{\pgfqpoint{0.752670in}{0.782464in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{0.781802in}}%
\pgfpathlineto{\pgfqpoint{0.753644in}{0.781141in}}%
\pgfpathlineto{\pgfqpoint{0.754131in}{0.780480in}}%
\pgfpathlineto{\pgfqpoint{0.754619in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{0.755593in}{0.778497in}}%
\pgfpathlineto{\pgfqpoint{0.756080in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{0.756567in}{0.777174in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{0.776416in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{0.774899in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{0.774141in}}%
\pgfpathlineto{\pgfqpoint{0.759003in}{0.773382in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.772624in}}%
\pgfpathlineto{\pgfqpoint{0.759978in}{0.771865in}}%
\pgfpathlineto{\pgfqpoint{0.760465in}{0.771107in}}%
\pgfpathlineto{\pgfqpoint{0.760952in}{0.770349in}}%
\pgfpathlineto{\pgfqpoint{0.761440in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{0.768832in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{0.768073in}}%
\pgfpathlineto{\pgfqpoint{0.762901in}{0.767315in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{0.763876in}{0.765798in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{0.765040in}}%
\pgfpathlineto{\pgfqpoint{0.764850in}{0.764281in}}%
\pgfpathlineto{\pgfqpoint{0.765337in}{0.763523in}}%
\pgfpathlineto{\pgfqpoint{0.765824in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{0.766312in}{0.762006in}}%
\pgfpathlineto{\pgfqpoint{0.766799in}{0.761248in}}%
\pgfpathlineto{\pgfqpoint{0.767286in}{0.760489in}}%
\pgfpathlineto{\pgfqpoint{0.767773in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{0.768260in}{0.758972in}}%
\pgfpathlineto{\pgfqpoint{0.768748in}{0.758214in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.769722in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{0.770209in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.770697in}{0.755180in}}%
\pgfpathlineto{\pgfqpoint{0.771184in}{0.754422in}}%
\pgfpathlineto{\pgfqpoint{0.771671in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{0.772158in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{0.772645in}{0.752297in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{0.751614in}}%
\pgfpathlineto{\pgfqpoint{0.773620in}{0.750931in}}%
\pgfpathlineto{\pgfqpoint{0.774107in}{0.750247in}}%
\pgfpathlineto{\pgfqpoint{0.774594in}{0.749564in}}%
\pgfpathlineto{\pgfqpoint{0.775081in}{0.748881in}}%
\pgfpathlineto{\pgfqpoint{0.775569in}{0.748198in}}%
\pgfpathlineto{\pgfqpoint{0.776056in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{0.776543in}{0.746832in}}%
\pgfpathlineto{\pgfqpoint{0.777030in}{0.746148in}}%
\pgfpathlineto{\pgfqpoint{0.777517in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{0.778005in}{0.744728in}}%
\pgfpathlineto{\pgfqpoint{0.778492in}{0.743991in}}%
\pgfpathlineto{\pgfqpoint{0.778979in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{0.779466in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{0.779954in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{0.780441in}{0.742169in}}%
\pgfpathlineto{\pgfqpoint{0.780928in}{0.742026in}}%
\pgfpathlineto{\pgfqpoint{0.781415in}{0.741897in}}%
\pgfpathlineto{\pgfqpoint{0.781902in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{0.782390in}{0.741640in}}%
\pgfpathlineto{\pgfqpoint{0.782877in}{0.741511in}}%
\pgfpathlineto{\pgfqpoint{0.783364in}{0.741383in}}%
\pgfpathlineto{\pgfqpoint{0.783851in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{0.784338in}{0.741149in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.741045in}}%
\pgfpathlineto{\pgfqpoint{0.785313in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{0.785800in}{0.740835in}}%
\pgfpathlineto{\pgfqpoint{0.786287in}{0.740731in}}%
\pgfpathlineto{\pgfqpoint{0.786774in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{0.787262in}{0.740521in}}%
\pgfpathlineto{\pgfqpoint{0.787749in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{0.788236in}{0.740493in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{0.740570in}}%
\pgfpathlineto{\pgfqpoint{0.789210in}{0.740647in}}%
\pgfpathlineto{\pgfqpoint{0.789698in}{0.740658in}}%
\pgfpathlineto{\pgfqpoint{0.790185in}{0.740669in}}%
\pgfpathlineto{\pgfqpoint{0.790672in}{0.740630in}}%
\pgfpathlineto{\pgfqpoint{0.791159in}{0.740592in}}%
\pgfpathlineto{\pgfqpoint{0.791647in}{0.740554in}}%
\pgfpathlineto{\pgfqpoint{0.792134in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{0.792621in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{0.793108in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{0.793595in}{0.740350in}}%
\pgfpathlineto{\pgfqpoint{0.794083in}{0.740300in}}%
\pgfpathlineto{\pgfqpoint{0.794570in}{0.740249in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{0.740198in}}%
\pgfpathlineto{\pgfqpoint{0.795544in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{0.796031in}{0.740097in}}%
\pgfpathlineto{\pgfqpoint{0.796519in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{0.797006in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{0.797493in}{0.739944in}}%
\pgfpathlineto{\pgfqpoint{0.797980in}{0.739894in}}%
\pgfpathlineto{\pgfqpoint{0.798467in}{0.739843in}}%
\pgfpathlineto{\pgfqpoint{0.798955in}{0.739792in}}%
\pgfpathlineto{\pgfqpoint{0.799442in}{0.739741in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{0.739690in}}%
\pgfpathlineto{\pgfqpoint{0.800416in}{0.739640in}}%
\pgfpathlineto{\pgfqpoint{0.800904in}{0.739589in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.739538in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{0.739487in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{0.739437in}}%
\pgfpathlineto{\pgfqpoint{0.802852in}{0.739386in}}%
\pgfpathlineto{\pgfqpoint{0.803340in}{0.739335in}}%
\pgfpathlineto{\pgfqpoint{0.803827in}{0.739284in}}%
\pgfpathlineto{\pgfqpoint{0.804314in}{0.739234in}}%
\pgfpathlineto{\pgfqpoint{0.804801in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{0.805288in}{0.739132in}}%
\pgfpathlineto{\pgfqpoint{0.805776in}{0.739081in}}%
\pgfpathlineto{\pgfqpoint{0.806263in}{0.739030in}}%
\pgfpathlineto{\pgfqpoint{0.806750in}{0.738980in}}%
\pgfpathlineto{\pgfqpoint{0.807237in}{0.738717in}}%
\pgfpathlineto{\pgfqpoint{0.807724in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{0.808212in}{0.738023in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.737591in}}%
\pgfpathlineto{\pgfqpoint{0.809186in}{0.737160in}}%
\pgfpathlineto{\pgfqpoint{0.809673in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{0.736296in}}%
\pgfpathlineto{\pgfqpoint{0.810648in}{0.735865in}}%
\pgfpathlineto{\pgfqpoint{0.811135in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{0.811622in}{0.735001in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.734577in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{0.734153in}}%
\pgfpathlineto{\pgfqpoint{0.813084in}{0.733729in}}%
\pgfpathlineto{\pgfqpoint{0.813571in}{0.733305in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{0.732880in}}%
\pgfpathlineto{\pgfqpoint{0.814545in}{0.732456in}}%
\pgfpathlineto{\pgfqpoint{0.815033in}{0.732032in}}%
\pgfpathlineto{\pgfqpoint{0.815520in}{0.731608in}}%
\pgfpathlineto{\pgfqpoint{0.816007in}{0.731183in}}%
\pgfpathlineto{\pgfqpoint{0.816494in}{0.730759in}}%
\pgfpathlineto{\pgfqpoint{0.816981in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{0.817469in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{0.817956in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{0.818443in}{0.729062in}}%
\pgfpathlineto{\pgfqpoint{0.818930in}{0.728638in}}%
\pgfpathlineto{\pgfqpoint{0.819418in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{0.819905in}{0.727621in}}%
\pgfpathlineto{\pgfqpoint{0.820392in}{0.727113in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.726671in}}%
\pgfpathlineto{\pgfqpoint{0.821366in}{0.726228in}}%
\pgfpathlineto{\pgfqpoint{0.821854in}{0.725835in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{0.725442in}}%
\pgfpathlineto{\pgfqpoint{0.822828in}{0.725048in}}%
\pgfpathlineto{\pgfqpoint{0.823315in}{0.724667in}}%
\pgfpathlineto{\pgfqpoint{0.823802in}{0.724287in}}%
\pgfpathlineto{\pgfqpoint{0.824290in}{0.723906in}}%
\pgfpathlineto{\pgfqpoint{0.824777in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{0.825264in}{0.723144in}}%
\pgfpathlineto{\pgfqpoint{0.825751in}{0.722763in}}%
\pgfpathlineto{\pgfqpoint{0.826238in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{0.826726in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{0.827213in}{0.721621in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{0.721240in}}%
\pgfpathlineto{\pgfqpoint{0.828187in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{0.828674in}{0.720478in}}%
\pgfpathlineto{\pgfqpoint{0.829162in}{0.720097in}}%
\pgfpathlineto{\pgfqpoint{0.829649in}{0.719716in}}%
\pgfpathlineto{\pgfqpoint{0.830136in}{0.719335in}}%
\pgfpathlineto{\pgfqpoint{0.830623in}{0.718955in}}%
\pgfpathlineto{\pgfqpoint{0.831111in}{0.718574in}}%
\pgfpathlineto{\pgfqpoint{0.831598in}{0.718193in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{0.832572in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{0.833059in}{0.717050in}}%
\pgfpathlineto{\pgfqpoint{0.833547in}{0.716669in}}%
\pgfpathlineto{\pgfqpoint{0.834034in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.834521in}{0.715908in}}%
\pgfpathlineto{\pgfqpoint{0.835008in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{0.835495in}{0.715146in}}%
\pgfpathlineto{\pgfqpoint{0.835983in}{0.714765in}}%
\pgfpathlineto{\pgfqpoint{0.836470in}{0.714384in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{0.837444in}{0.713623in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.713242in}}%
\pgfpathlineto{\pgfqpoint{0.838419in}{0.713185in}}%
\pgfpathlineto{\pgfqpoint{0.838906in}{0.713127in}}%
\pgfpathlineto{\pgfqpoint{0.839393in}{0.713370in}}%
\pgfpathlineto{\pgfqpoint{0.839880in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.713855in}}%
\pgfpathlineto{\pgfqpoint{0.840855in}{0.714097in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.714484in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.714871in}}%
\pgfpathlineto{\pgfqpoint{0.842316in}{0.715257in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.715644in}}%
\pgfpathlineto{\pgfqpoint{0.843291in}{0.716031in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{0.844265in}{0.717041in}}%
\pgfpathlineto{\pgfqpoint{0.844752in}{0.717665in}}%
\pgfpathlineto{\pgfqpoint{0.845240in}{0.718289in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.718913in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{0.719536in}}%
\pgfpathlineto{\pgfqpoint{0.846701in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{0.720784in}}%
\pgfpathlineto{\pgfqpoint{0.847676in}{0.721408in}}%
\pgfpathlineto{\pgfqpoint{0.848163in}{0.722031in}}%
\pgfpathlineto{\pgfqpoint{0.848650in}{0.722655in}}%
\pgfpathlineto{\pgfqpoint{0.849137in}{0.723279in}}%
\pgfpathlineto{\pgfqpoint{0.849625in}{0.723903in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.724527in}}%
\pgfpathlineto{\pgfqpoint{0.850599in}{0.725150in}}%
\pgfpathlineto{\pgfqpoint{0.851086in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{0.851573in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.852061in}{0.727022in}}%
\pgfpathlineto{\pgfqpoint{0.852548in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{0.853035in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{0.853522in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{0.854009in}{0.729517in}}%
\pgfpathlineto{\pgfqpoint{0.854497in}{0.730141in}}%
\pgfpathlineto{\pgfqpoint{0.854984in}{0.730765in}}%
\pgfpathlineto{\pgfqpoint{0.855471in}{0.731388in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{0.732012in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{0.732636in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.733260in}}%
\pgfpathlineto{\pgfqpoint{0.857420in}{0.733884in}}%
\pgfpathlineto{\pgfqpoint{0.857907in}{0.734507in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{0.735131in}}%
\pgfpathlineto{\pgfqpoint{0.858882in}{0.735755in}}%
\pgfpathlineto{\pgfqpoint{0.859369in}{0.736379in}}%
\pgfpathlineto{\pgfqpoint{0.859856in}{0.737002in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{0.737626in}}%
\pgfpathlineto{\pgfqpoint{0.860830in}{0.738473in}}%
\pgfpathlineto{\pgfqpoint{0.861318in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{0.862292in}{0.741012in}}%
\pgfpathlineto{\pgfqpoint{0.862779in}{0.741859in}}%
\pgfpathlineto{\pgfqpoint{0.863266in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{0.863754in}{0.743552in}}%
\pgfpathlineto{\pgfqpoint{0.864241in}{0.744398in}}%
\pgfpathlineto{\pgfqpoint{0.864728in}{0.745245in}}%
\pgfpathlineto{\pgfqpoint{0.865215in}{0.746091in}}%
\pgfpathlineto{\pgfqpoint{0.865702in}{0.746813in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{0.866677in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{0.748979in}}%
\pgfpathlineto{\pgfqpoint{0.867651in}{0.749700in}}%
\pgfpathlineto{\pgfqpoint{0.868139in}{0.750335in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{0.750970in}}%
\pgfpathlineto{\pgfqpoint{0.869113in}{0.751604in}}%
\pgfpathlineto{\pgfqpoint{0.869600in}{0.752127in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{0.752425in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{0.871062in}{0.752758in}}%
\pgfpathlineto{\pgfqpoint{0.871549in}{0.752824in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{0.872523in}{0.752810in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.752731in}}%
\pgfpathlineto{\pgfqpoint{0.873498in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.752573in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.752494in}}%
\pgfpathlineto{\pgfqpoint{0.874959in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{0.875447in}{0.752099in}}%
\pgfpathlineto{\pgfqpoint{0.875934in}{0.751783in}}%
\pgfpathlineto{\pgfqpoint{0.876421in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{0.876908in}{0.751151in}}%
\pgfpathlineto{\pgfqpoint{0.877395in}{0.750835in}}%
\pgfpathlineto{\pgfqpoint{0.877883in}{0.750519in}}%
\pgfpathlineto{\pgfqpoint{0.878370in}{0.750203in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{0.749887in}}%
\pgfpathlineto{\pgfqpoint{0.879344in}{0.749571in}}%
\pgfpathlineto{\pgfqpoint{0.879832in}{0.749255in}}%
\pgfpathlineto{\pgfqpoint{0.880319in}{0.748939in}}%
\pgfpathlineto{\pgfqpoint{0.880806in}{0.748622in}}%
\pgfpathlineto{\pgfqpoint{0.881293in}{0.748306in}}%
\pgfpathlineto{\pgfqpoint{0.881780in}{0.747990in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{0.747625in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{0.747259in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{0.746893in}}%
\pgfpathlineto{\pgfqpoint{0.883729in}{0.746528in}}%
\pgfpathlineto{\pgfqpoint{0.884216in}{0.746162in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.745796in}}%
\pgfpathlineto{\pgfqpoint{0.885191in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{0.885678in}{0.745065in}}%
\pgfpathlineto{\pgfqpoint{0.886165in}{0.744699in}}%
\pgfpathlineto{\pgfqpoint{0.886652in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{0.887140in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{0.887627in}{0.743602in}}%
\pgfpathlineto{\pgfqpoint{0.888114in}{0.743236in}}%
\pgfpathlineto{\pgfqpoint{0.888601in}{0.742870in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{0.742505in}}%
\pgfpathlineto{\pgfqpoint{0.889576in}{0.742139in}}%
\pgfpathlineto{\pgfqpoint{0.890063in}{0.741773in}}%
\pgfpathlineto{\pgfqpoint{0.890550in}{0.741408in}}%
\pgfpathlineto{\pgfqpoint{0.891037in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.740665in}}%
\pgfpathlineto{\pgfqpoint{0.892012in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{0.892499in}{0.739465in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{0.738866in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.738266in}}%
\pgfpathlineto{\pgfqpoint{0.893961in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{0.894448in}{0.737066in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{0.736467in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{0.735867in}}%
\pgfpathlineto{\pgfqpoint{0.895909in}{0.735267in}}%
\pgfpathlineto{\pgfqpoint{0.896397in}{0.734667in}}%
\pgfpathlineto{\pgfqpoint{0.896884in}{0.734192in}}%
\pgfpathlineto{\pgfqpoint{0.897371in}{0.733717in}}%
\pgfpathlineto{\pgfqpoint{0.897858in}{0.733242in}}%
\pgfpathlineto{\pgfqpoint{0.898346in}{0.732767in}}%
\pgfpathlineto{\pgfqpoint{0.898833in}{0.732292in}}%
\pgfpathlineto{\pgfqpoint{0.899320in}{0.731904in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{0.731516in}}%
\pgfpathlineto{\pgfqpoint{0.900294in}{0.731129in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{0.901269in}{0.730578in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{0.730415in}}%
\pgfpathlineto{\pgfqpoint{0.902243in}{0.730253in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{0.903705in}{0.730183in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{0.730160in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{0.905166in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{0.730089in}}%
\pgfpathlineto{\pgfqpoint{0.906141in}{0.730065in}}%
\pgfpathlineto{\pgfqpoint{0.906628in}{0.730042in}}%
\pgfpathlineto{\pgfqpoint{0.907115in}{0.729996in}}%
\pgfpathlineto{\pgfqpoint{0.907603in}{0.729949in}}%
\pgfpathlineto{\pgfqpoint{0.908090in}{0.729903in}}%
\pgfpathlineto{\pgfqpoint{0.908577in}{0.729857in}}%
\pgfpathlineto{\pgfqpoint{0.909064in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.729642in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.729535in}}%
\pgfpathlineto{\pgfqpoint{0.910526in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{0.729319in}}%
\pgfpathlineto{\pgfqpoint{0.911500in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{0.911987in}{0.728908in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{0.728680in}}%
\pgfpathlineto{\pgfqpoint{0.912962in}{0.728451in}}%
\pgfpathlineto{\pgfqpoint{0.913449in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{0.913936in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{0.914423in}{0.727827in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.727619in}}%
\pgfpathlineto{\pgfqpoint{0.915398in}{0.727411in}}%
\pgfpathlineto{\pgfqpoint{0.915885in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{0.916372in}{0.726996in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{0.726788in}}%
\pgfpathlineto{\pgfqpoint{0.917347in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{0.917834in}{0.726208in}}%
\pgfpathlineto{\pgfqpoint{0.918321in}{0.725836in}}%
\pgfpathlineto{\pgfqpoint{0.918808in}{0.725464in}}%
\pgfpathlineto{\pgfqpoint{0.919296in}{0.725092in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{0.724720in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{0.724348in}}%
\pgfpathlineto{\pgfqpoint{0.920757in}{0.723976in}}%
\pgfpathlineto{\pgfqpoint{0.921244in}{0.723604in}}%
\pgfpathlineto{\pgfqpoint{0.921732in}{0.723232in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{0.722860in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{0.722499in}}%
\pgfpathlineto{\pgfqpoint{0.923193in}{0.722139in}}%
\pgfpathlineto{\pgfqpoint{0.923680in}{0.721648in}}%
\pgfpathlineto{\pgfqpoint{0.924168in}{0.721158in}}%
\pgfpathlineto{\pgfqpoint{0.924655in}{0.720668in}}%
\pgfpathlineto{\pgfqpoint{0.925142in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{0.719688in}}%
\pgfpathlineto{\pgfqpoint{0.926116in}{0.719198in}}%
\pgfpathlineto{\pgfqpoint{0.926604in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{0.927091in}{0.718217in}}%
\pgfpathlineto{\pgfqpoint{0.927578in}{0.717727in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{0.717237in}}%
\pgfpathlineto{\pgfqpoint{0.928553in}{0.716747in}}%
\pgfpathlineto{\pgfqpoint{0.929040in}{0.716256in}}%
\pgfpathlineto{\pgfqpoint{0.929527in}{0.715766in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{0.930501in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{0.930989in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{0.931476in}{0.713755in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{0.713214in}}%
\pgfpathlineto{\pgfqpoint{0.932450in}{0.712674in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{0.711014in}}%
\pgfpathlineto{\pgfqpoint{0.934399in}{0.710435in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{0.935373in}{0.709279in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{0.708701in}}%
\pgfpathlineto{\pgfqpoint{0.936348in}{0.708123in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.707545in}}%
\pgfpathlineto{\pgfqpoint{0.937322in}{0.706967in}}%
\pgfpathlineto{\pgfqpoint{0.937810in}{0.706225in}}%
\pgfpathlineto{\pgfqpoint{0.938297in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{0.938784in}{0.704788in}}%
\pgfpathlineto{\pgfqpoint{0.939271in}{0.704069in}}%
\pgfpathlineto{\pgfqpoint{0.939758in}{0.703350in}}%
\pgfpathlineto{\pgfqpoint{0.940246in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{0.940733in}{0.702035in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{0.941707in}{0.700720in}}%
\pgfpathlineto{\pgfqpoint{0.942194in}{0.700062in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.698943in}}%
\pgfpathlineto{\pgfqpoint{0.943656in}{0.698407in}}%
\pgfpathlineto{\pgfqpoint{0.944143in}{0.697871in}}%
\pgfpathlineto{\pgfqpoint{0.944630in}{0.697363in}}%
\pgfpathlineto{\pgfqpoint{0.945118in}{0.696856in}}%
\pgfpathlineto{\pgfqpoint{0.945605in}{0.696348in}}%
\pgfpathlineto{\pgfqpoint{0.946092in}{0.695841in}}%
\pgfpathlineto{\pgfqpoint{0.946579in}{0.695333in}}%
\pgfpathlineto{\pgfqpoint{0.947067in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{0.948041in}{0.693811in}}%
\pgfpathlineto{\pgfqpoint{0.948528in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{0.949015in}{0.692995in}}%
\pgfpathlineto{\pgfqpoint{0.949503in}{0.692687in}}%
\pgfpathlineto{\pgfqpoint{0.949990in}{0.692378in}}%
\pgfpathlineto{\pgfqpoint{0.950477in}{0.691810in}}%
\pgfpathlineto{\pgfqpoint{0.950964in}{0.691242in}}%
\pgfpathlineto{\pgfqpoint{0.951451in}{0.690674in}}%
\pgfpathlineto{\pgfqpoint{0.951939in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{0.952426in}{0.689475in}}%
\pgfpathlineto{\pgfqpoint{0.952913in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{0.953400in}{0.688276in}}%
\pgfpathlineto{\pgfqpoint{0.953887in}{0.687677in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{0.687077in}}%
\pgfpathlineto{\pgfqpoint{0.954862in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{0.955349in}{0.685962in}}%
\pgfpathlineto{\pgfqpoint{0.955836in}{0.685405in}}%
\pgfpathlineto{\pgfqpoint{0.956324in}{0.684847in}}%
\pgfpathlineto{\pgfqpoint{0.956811in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{0.957785in}{0.683174in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{0.682617in}}%
\pgfpathlineto{\pgfqpoint{0.958760in}{0.682059in}}%
\pgfpathlineto{\pgfqpoint{0.959247in}{0.681502in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{0.680944in}}%
\pgfpathlineto{\pgfqpoint{0.960221in}{0.680386in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{0.679829in}}%
\pgfpathlineto{\pgfqpoint{0.961196in}{0.679271in}}%
\pgfpathlineto{\pgfqpoint{0.961683in}{0.678714in}}%
\pgfpathlineto{\pgfqpoint{0.962170in}{0.678156in}}%
\pgfpathlineto{\pgfqpoint{0.962657in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{0.963144in}{0.677142in}}%
\pgfpathlineto{\pgfqpoint{0.963632in}{0.676635in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{0.964606in}{0.675621in}}%
\pgfpathlineto{\pgfqpoint{0.965093in}{0.675113in}}%
\pgfpathlineto{\pgfqpoint{0.965580in}{0.674606in}}%
\pgfpathlineto{\pgfqpoint{0.966068in}{0.674099in}}%
\pgfpathlineto{\pgfqpoint{0.966555in}{0.673592in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{0.673085in}}%
\pgfpathlineto{\pgfqpoint{0.967529in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{0.968017in}{0.672071in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.671564in}}%
\pgfpathlineto{\pgfqpoint{0.968991in}{0.671220in}}%
\pgfpathlineto{\pgfqpoint{0.969478in}{0.670876in}}%
\pgfpathlineto{\pgfqpoint{0.969965in}{0.670532in}}%
\pgfpathlineto{\pgfqpoint{0.970453in}{0.670189in}}%
\pgfpathlineto{\pgfqpoint{0.970940in}{0.669845in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{0.669501in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{0.669158in}}%
\pgfpathlineto{\pgfqpoint{0.972401in}{0.668814in}}%
\pgfpathlineto{\pgfqpoint{0.972889in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{0.973376in}{0.668126in}}%
\pgfpathlineto{\pgfqpoint{0.973863in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{0.667439in}}%
\pgfpathlineto{\pgfqpoint{0.974837in}{0.667095in}}%
\pgfpathlineto{\pgfqpoint{0.975325in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{0.666408in}}%
\pgfpathlineto{\pgfqpoint{0.976299in}{0.666064in}}%
\pgfpathlineto{\pgfqpoint{0.976786in}{0.665720in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.665377in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{0.665033in}}%
\pgfpathlineto{\pgfqpoint{0.978248in}{0.664689in}}%
\pgfpathlineto{\pgfqpoint{0.978735in}{0.664346in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{0.663658in}}%
\pgfpathlineto{\pgfqpoint{0.980197in}{0.663279in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.662900in}}%
\pgfpathlineto{\pgfqpoint{0.981171in}{0.662522in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{0.662403in}}%
\pgfpathlineto{\pgfqpoint{0.982146in}{0.662284in}}%
\pgfpathlineto{\pgfqpoint{0.982633in}{0.662165in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{0.983607in}{0.662320in}}%
\pgfpathlineto{\pgfqpoint{0.984094in}{0.662397in}}%
\pgfpathlineto{\pgfqpoint{0.984582in}{0.662474in}}%
\pgfpathlineto{\pgfqpoint{0.985069in}{0.662551in}}%
\pgfpathlineto{\pgfqpoint{0.985556in}{0.662628in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.663999in}}%
\pgfpathlineto{\pgfqpoint{0.987505in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{0.987992in}{0.664914in}}%
\pgfpathlineto{\pgfqpoint{0.988479in}{0.665371in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{0.989454in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{0.989941in}{0.667108in}}%
\pgfpathlineto{\pgfqpoint{0.990428in}{0.667497in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{0.667886in}}%
\pgfpathlineto{\pgfqpoint{0.991403in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{0.991890in}{0.668143in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{0.668271in}}%
\pgfpathlineto{\pgfqpoint{0.992864in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.993351in}{0.668528in}}%
\pgfpathlineto{\pgfqpoint{0.993839in}{0.668656in}}%
\pgfpathlineto{\pgfqpoint{0.994326in}{0.668784in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{0.668913in}}%
\pgfpathlineto{\pgfqpoint{0.995300in}{0.669041in}}%
\pgfpathlineto{\pgfqpoint{0.995788in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{0.996275in}{0.669297in}}%
\pgfpathlineto{\pgfqpoint{0.996762in}{0.669426in}}%
\pgfpathlineto{\pgfqpoint{0.997249in}{0.669554in}}%
\pgfpathlineto{\pgfqpoint{0.997736in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{0.998224in}{0.669811in}}%
\pgfpathlineto{\pgfqpoint{0.998711in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{0.999198in}{0.670067in}}%
\pgfpathlineto{\pgfqpoint{0.999685in}{0.670195in}}%
\pgfpathlineto{\pgfqpoint{1.000172in}{0.670324in}}%
\pgfpathlineto{\pgfqpoint{1.000660in}{0.670452in}}%
\pgfpathlineto{\pgfqpoint{1.001147in}{0.670580in}}%
\pgfpathlineto{\pgfqpoint{1.001634in}{0.670709in}}%
\pgfpathlineto{\pgfqpoint{1.002121in}{0.670837in}}%
\pgfpathlineto{\pgfqpoint{1.002608in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{1.003096in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{1.003583in}{0.671222in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{1.005044in}{0.671607in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.671735in}}%
\pgfpathlineto{\pgfqpoint{1.006019in}{0.671863in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{0.671991in}}%
\pgfpathlineto{\pgfqpoint{1.006993in}{0.672120in}}%
\pgfpathlineto{\pgfqpoint{1.007481in}{0.672248in}}%
\pgfpathlineto{\pgfqpoint{1.007968in}{0.672376in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.672505in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{1.009429in}{0.672761in}}%
\pgfpathlineto{\pgfqpoint{1.009917in}{0.672889in}}%
\pgfpathlineto{\pgfqpoint{1.010404in}{0.673018in}}%
\pgfpathlineto{\pgfqpoint{1.010891in}{0.673146in}}%
\pgfpathlineto{\pgfqpoint{1.011378in}{0.673274in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{0.673402in}}%
\pgfpathlineto{\pgfqpoint{1.012353in}{0.673531in}}%
\pgfpathlineto{\pgfqpoint{1.012840in}{0.673659in}}%
\pgfpathlineto{\pgfqpoint{1.013327in}{0.673787in}}%
\pgfpathlineto{\pgfqpoint{1.013814in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{1.014301in}{0.673879in}}%
\pgfpathlineto{\pgfqpoint{1.014789in}{0.673842in}}%
\pgfpathlineto{\pgfqpoint{1.015276in}{0.673806in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{0.673769in}}%
\pgfpathlineto{\pgfqpoint{1.016250in}{0.673733in}}%
\pgfpathlineto{\pgfqpoint{1.016738in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{1.017225in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{1.017712in}{0.673038in}}%
\pgfpathlineto{\pgfqpoint{1.018199in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{0.672381in}}%
\pgfpathlineto{\pgfqpoint{1.019174in}{0.672052in}}%
\pgfpathlineto{\pgfqpoint{1.019661in}{0.671723in}}%
\pgfpathlineto{\pgfqpoint{1.020148in}{0.671272in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{0.670821in}}%
\pgfpathlineto{\pgfqpoint{1.021122in}{0.670370in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{0.670205in}}%
\pgfpathlineto{\pgfqpoint{1.022097in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{1.022584in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{1.023071in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{1.023558in}{0.670392in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{1.024533in}{0.670625in}}%
\pgfpathlineto{\pgfqpoint{1.025020in}{0.670742in}}%
\pgfpathlineto{\pgfqpoint{1.025507in}{0.670859in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{0.670976in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{1.026969in}{0.671210in}}%
\pgfpathlineto{\pgfqpoint{1.027456in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{0.671444in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{0.671561in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{1.029405in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{1.029892in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{1.030379in}{0.672028in}}%
\pgfpathlineto{\pgfqpoint{1.030867in}{0.672145in}}%
\pgfpathlineto{\pgfqpoint{1.031354in}{0.672262in}}%
\pgfpathlineto{\pgfqpoint{1.031841in}{0.672379in}}%
\pgfpathlineto{\pgfqpoint{1.032328in}{0.672496in}}%
\pgfpathlineto{\pgfqpoint{1.032815in}{0.672613in}}%
\pgfpathlineto{\pgfqpoint{1.033303in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{1.033790in}{0.672847in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{0.672964in}}%
\pgfpathlineto{\pgfqpoint{1.034764in}{0.673081in}}%
\pgfpathlineto{\pgfqpoint{1.035252in}{0.673198in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{0.673315in}}%
\pgfpathlineto{\pgfqpoint{1.036226in}{0.673432in}}%
\pgfpathlineto{\pgfqpoint{1.036713in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{0.673665in}}%
\pgfpathlineto{\pgfqpoint{1.037688in}{0.673782in}}%
\pgfpathlineto{\pgfqpoint{1.038175in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{1.038662in}{0.674016in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{0.674133in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{1.040124in}{0.674367in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{0.674484in}}%
\pgfpathlineto{\pgfqpoint{1.041098in}{0.674601in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{0.674814in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.675027in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{0.675452in}}%
\pgfpathlineto{\pgfqpoint{1.043534in}{0.675665in}}%
\pgfpathlineto{\pgfqpoint{1.044021in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{1.044509in}{0.676091in}}%
\pgfpathlineto{\pgfqpoint{1.044996in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{1.045483in}{0.676517in}}%
\pgfpathlineto{\pgfqpoint{1.045970in}{0.676730in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{0.676943in}}%
\pgfpathlineto{\pgfqpoint{1.046945in}{0.677155in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{0.677368in}}%
\pgfpathlineto{\pgfqpoint{1.047919in}{0.677581in}}%
\pgfpathlineto{\pgfqpoint{1.048406in}{0.677794in}}%
\pgfpathlineto{\pgfqpoint{1.048893in}{0.678007in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{0.678220in}}%
\pgfpathlineto{\pgfqpoint{1.049868in}{0.678157in}}%
\pgfpathlineto{\pgfqpoint{1.050355in}{0.678095in}}%
\pgfpathlineto{\pgfqpoint{1.050842in}{0.678032in}}%
\pgfpathlineto{\pgfqpoint{1.051329in}{0.677970in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{0.677908in}}%
\pgfpathlineto{\pgfqpoint{1.052304in}{0.677845in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.677687in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{0.677528in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{0.677518in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.677508in}}%
\pgfpathlineto{\pgfqpoint{1.054740in}{0.677498in}}%
\pgfpathlineto{\pgfqpoint{1.055227in}{0.677488in}}%
\pgfpathlineto{\pgfqpoint{1.055714in}{0.677478in}}%
\pgfpathlineto{\pgfqpoint{1.056202in}{0.677468in}}%
\pgfpathlineto{\pgfqpoint{1.056689in}{0.677458in}}%
\pgfpathlineto{\pgfqpoint{1.057176in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{1.057663in}{0.677438in}}%
\pgfpathlineto{\pgfqpoint{1.058150in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{1.058638in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{1.059125in}{0.677110in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{0.676951in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{1.060586in}{0.676633in}}%
\pgfpathlineto{\pgfqpoint{1.061074in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{1.061561in}{0.676315in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{0.676157in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{0.675998in}}%
\pgfpathlineto{\pgfqpoint{1.063022in}{0.675839in}}%
\pgfpathlineto{\pgfqpoint{1.063510in}{0.675680in}}%
\pgfpathlineto{\pgfqpoint{1.063997in}{0.675521in}}%
\pgfpathlineto{\pgfqpoint{1.064484in}{0.675362in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.675203in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{1.065946in}{0.674886in}}%
\pgfpathlineto{\pgfqpoint{1.066433in}{0.674558in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{0.674231in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{0.673903in}}%
\pgfpathlineto{\pgfqpoint{1.067895in}{0.673576in}}%
\pgfpathlineto{\pgfqpoint{1.068382in}{0.673248in}}%
\pgfpathlineto{\pgfqpoint{1.068869in}{0.672921in}}%
\pgfpathlineto{\pgfqpoint{1.069356in}{0.672594in}}%
\pgfpathlineto{\pgfqpoint{1.069843in}{0.672266in}}%
\pgfpathlineto{\pgfqpoint{1.070331in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{0.671611in}}%
\pgfpathlineto{\pgfqpoint{1.071305in}{0.671284in}}%
\pgfpathlineto{\pgfqpoint{1.071792in}{0.670956in}}%
\pgfpathlineto{\pgfqpoint{1.072279in}{0.670629in}}%
\pgfpathlineto{\pgfqpoint{1.072767in}{0.670206in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{0.669782in}}%
\pgfpathlineto{\pgfqpoint{1.073741in}{0.669359in}}%
\pgfpathlineto{\pgfqpoint{1.074228in}{0.668935in}}%
\pgfpathlineto{\pgfqpoint{1.074716in}{0.668512in}}%
\pgfpathlineto{\pgfqpoint{1.075203in}{0.668089in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{0.667665in}}%
\pgfpathlineto{\pgfqpoint{1.076177in}{0.667242in}}%
\pgfpathlineto{\pgfqpoint{1.076664in}{0.666818in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{0.666395in}}%
\pgfpathlineto{\pgfqpoint{1.077639in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{1.078126in}{0.665548in}}%
\pgfpathlineto{\pgfqpoint{1.078613in}{0.665125in}}%
\pgfpathlineto{\pgfqpoint{1.079100in}{0.664701in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{1.080075in}{0.663855in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.663479in}}%
\pgfpathlineto{\pgfqpoint{1.081536in}{0.663527in}}%
\pgfpathlineto{\pgfqpoint{1.082024in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.082511in}{0.663623in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{1.083485in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{0.663766in}}%
\pgfpathlineto{\pgfqpoint{1.084460in}{0.663814in}}%
\pgfpathlineto{\pgfqpoint{1.084947in}{0.663692in}}%
\pgfpathlineto{\pgfqpoint{1.085434in}{0.663456in}}%
\pgfpathlineto{\pgfqpoint{1.085921in}{0.663220in}}%
\pgfpathlineto{\pgfqpoint{1.086409in}{0.662984in}}%
\pgfpathlineto{\pgfqpoint{1.086896in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{1.087870in}{0.662275in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{0.662039in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{0.661803in}}%
\pgfpathlineto{\pgfqpoint{1.089332in}{0.661567in}}%
\pgfpathlineto{\pgfqpoint{1.089819in}{0.661480in}}%
\pgfpathlineto{\pgfqpoint{1.090306in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{1.090793in}{0.661131in}}%
\pgfpathlineto{\pgfqpoint{1.091281in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{1.091768in}{0.660769in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{0.660588in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{1.093229in}{0.660225in}}%
\pgfpathlineto{\pgfqpoint{1.093717in}{0.660044in}}%
\pgfpathlineto{\pgfqpoint{1.094204in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{1.094691in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{0.659500in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{1.096153in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.097127in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{1.098102in}{0.658750in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.658737in}}%
\pgfpathlineto{\pgfqpoint{1.099076in}{0.658725in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{1.100050in}{0.658699in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{0.658687in}}%
\pgfpathlineto{\pgfqpoint{1.101025in}{0.658674in}}%
\pgfpathlineto{\pgfqpoint{1.101512in}{0.658661in}}%
\pgfpathlineto{\pgfqpoint{1.101999in}{0.658649in}}%
\pgfpathlineto{\pgfqpoint{1.102486in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{1.102974in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{1.103461in}{0.658611in}}%
\pgfpathlineto{\pgfqpoint{1.103948in}{0.658598in}}%
\pgfpathlineto{\pgfqpoint{1.104435in}{0.658585in}}%
\pgfpathlineto{\pgfqpoint{1.104923in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{1.105410in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{1.105897in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{1.106384in}{0.658535in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{0.658522in}}%
\pgfpathlineto{\pgfqpoint{1.107359in}{0.658509in}}%
\pgfpathlineto{\pgfqpoint{1.107846in}{0.658497in}}%
\pgfpathlineto{\pgfqpoint{1.108333in}{0.658484in}}%
\pgfpathlineto{\pgfqpoint{1.108820in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{1.109307in}{0.658459in}}%
\pgfpathlineto{\pgfqpoint{1.109795in}{0.658446in}}%
\pgfpathlineto{\pgfqpoint{1.110282in}{0.658433in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{0.658421in}}%
\pgfpathlineto{\pgfqpoint{1.111256in}{0.658408in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{0.658395in}}%
\pgfpathlineto{\pgfqpoint{1.112231in}{0.658187in}}%
\pgfpathlineto{\pgfqpoint{1.112718in}{0.657978in}}%
\pgfpathlineto{\pgfqpoint{1.113205in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{1.113692in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{1.114180in}{0.657353in}}%
\pgfpathlineto{\pgfqpoint{1.114667in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{1.115154in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{0.656727in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.656518in}}%
\pgfpathlineto{\pgfqpoint{1.116616in}{0.656401in}}%
\pgfpathlineto{\pgfqpoint{1.117103in}{0.656284in}}%
\pgfpathlineto{\pgfqpoint{1.117590in}{0.656167in}}%
\pgfpathlineto{\pgfqpoint{1.118077in}{0.656050in}}%
\pgfpathlineto{\pgfqpoint{1.118564in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{1.119052in}{0.655816in}}%
\pgfpathlineto{\pgfqpoint{1.119539in}{0.655699in}}%
\pgfpathlineto{\pgfqpoint{1.120026in}{0.655582in}}%
\pgfpathlineto{\pgfqpoint{1.120513in}{0.655465in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.655348in}}%
\pgfpathlineto{\pgfqpoint{1.121488in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.655459in}}%
\pgfpathlineto{\pgfqpoint{1.122462in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{1.122949in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{1.123924in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{1.124411in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{1.124898in}{0.656017in}}%
\pgfpathlineto{\pgfqpoint{1.125385in}{0.656051in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.656086in}}%
\pgfpathlineto{\pgfqpoint{1.126360in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{1.126847in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.127334in}{0.656190in}}%
\pgfpathlineto{\pgfqpoint{1.127821in}{0.656224in}}%
\pgfpathlineto{\pgfqpoint{1.128309in}{0.656259in}}%
\pgfpathlineto{\pgfqpoint{1.128796in}{0.656293in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.656328in}}%
\pgfpathlineto{\pgfqpoint{1.129770in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{1.130257in}{0.656397in}}%
\pgfpathlineto{\pgfqpoint{1.130745in}{0.656432in}}%
\pgfpathlineto{\pgfqpoint{1.131232in}{0.656466in}}%
\pgfpathlineto{\pgfqpoint{1.131719in}{0.656501in}}%
\pgfpathlineto{\pgfqpoint{1.132206in}{0.656536in}}%
\pgfpathlineto{\pgfqpoint{1.132693in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{0.656605in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{0.656639in}}%
\pgfpathlineto{\pgfqpoint{1.134155in}{0.656674in}}%
\pgfpathlineto{\pgfqpoint{1.134642in}{0.656709in}}%
\pgfpathlineto{\pgfqpoint{1.135130in}{0.656743in}}%
\pgfpathlineto{\pgfqpoint{1.135617in}{0.656733in}}%
\pgfpathlineto{\pgfqpoint{1.136104in}{0.656722in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{0.656711in}}%
\pgfpathlineto{\pgfqpoint{1.137078in}{0.656701in}}%
\pgfpathlineto{\pgfqpoint{1.137566in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{1.138053in}{0.656680in}}%
\pgfpathlineto{\pgfqpoint{1.138540in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.656658in}}%
\pgfpathlineto{\pgfqpoint{1.139514in}{0.656648in}}%
\pgfpathlineto{\pgfqpoint{1.140002in}{0.656637in}}%
\pgfpathlineto{\pgfqpoint{1.140489in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{0.656616in}}%
\pgfpathlineto{\pgfqpoint{1.141463in}{0.656606in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{0.656595in}}%
\pgfpathlineto{\pgfqpoint{1.142438in}{0.656584in}}%
\pgfpathlineto{\pgfqpoint{1.142925in}{0.656574in}}%
\pgfpathlineto{\pgfqpoint{1.143412in}{0.656563in}}%
\pgfpathlineto{\pgfqpoint{1.143899in}{0.656553in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{1.144874in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{1.145361in}{0.656521in}}%
\pgfpathlineto{\pgfqpoint{1.145848in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{1.146335in}{0.656500in}}%
\pgfpathlineto{\pgfqpoint{1.146823in}{0.656489in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.656479in}}%
\pgfpathlineto{\pgfqpoint{1.147797in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{1.148284in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{1.148771in}{0.656667in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{1.149746in}{0.656793in}}%
\pgfpathlineto{\pgfqpoint{1.150233in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{1.150720in}{0.656919in}}%
\pgfpathlineto{\pgfqpoint{1.151207in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{0.656732in}}%
\pgfpathlineto{\pgfqpoint{1.152182in}{0.656639in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{0.656518in}}%
\pgfpathlineto{\pgfqpoint{1.153156in}{0.656280in}}%
\pgfpathlineto{\pgfqpoint{1.153644in}{0.656041in}}%
\pgfpathlineto{\pgfqpoint{1.154131in}{0.655803in}}%
\pgfpathlineto{\pgfqpoint{1.154618in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{1.155105in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{0.655174in}}%
\pgfpathlineto{\pgfqpoint{1.156080in}{0.655023in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{0.654721in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{1.158028in}{0.654419in}}%
\pgfpathlineto{\pgfqpoint{1.158516in}{0.654268in}}%
\pgfpathlineto{\pgfqpoint{1.159003in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{1.159490in}{0.653965in}}%
\pgfpathlineto{\pgfqpoint{1.159977in}{0.653814in}}%
\pgfpathlineto{\pgfqpoint{1.160464in}{0.653663in}}%
\pgfpathlineto{\pgfqpoint{1.160952in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{1.161439in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{1.161926in}{0.653210in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{0.653058in}}%
\pgfpathlineto{\pgfqpoint{1.162901in}{0.652907in}}%
\pgfpathlineto{\pgfqpoint{1.163388in}{0.652756in}}%
\pgfpathlineto{\pgfqpoint{1.163875in}{0.652605in}}%
\pgfpathlineto{\pgfqpoint{1.164362in}{0.652454in}}%
\pgfpathlineto{\pgfqpoint{1.164849in}{0.652303in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{1.165824in}{0.652000in}}%
\pgfpathlineto{\pgfqpoint{1.166311in}{0.651849in}}%
\pgfpathlineto{\pgfqpoint{1.166798in}{0.651812in}}%
\pgfpathlineto{\pgfqpoint{1.167285in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{1.167773in}{0.651738in}}%
\pgfpathlineto{\pgfqpoint{1.168260in}{0.651667in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.169234in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{1.169721in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{1.170209in}{0.651381in}}%
\pgfpathlineto{\pgfqpoint{1.170696in}{0.651309in}}%
\pgfpathlineto{\pgfqpoint{1.171183in}{0.651238in}}%
\pgfpathlineto{\pgfqpoint{1.171670in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{0.651095in}}%
\pgfpathlineto{\pgfqpoint{1.172645in}{0.651023in}}%
\pgfpathlineto{\pgfqpoint{1.173132in}{0.650951in}}%
\pgfpathlineto{\pgfqpoint{1.173619in}{0.650880in}}%
\pgfpathlineto{\pgfqpoint{1.174106in}{0.650808in}}%
\pgfpathlineto{\pgfqpoint{1.174594in}{0.650737in}}%
\pgfpathlineto{\pgfqpoint{1.175081in}{0.650665in}}%
\pgfpathlineto{\pgfqpoint{1.175568in}{0.650594in}}%
\pgfpathlineto{\pgfqpoint{1.176055in}{0.650522in}}%
\pgfpathlineto{\pgfqpoint{1.176542in}{0.650451in}}%
\pgfpathlineto{\pgfqpoint{1.177030in}{0.650379in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{1.178004in}{0.650236in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{0.650117in}}%
\pgfpathlineto{\pgfqpoint{1.178978in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{1.179466in}{0.649637in}}%
\pgfpathlineto{\pgfqpoint{1.179953in}{0.649397in}}%
\pgfpathlineto{\pgfqpoint{1.180440in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{1.180927in}{0.648917in}}%
\pgfpathlineto{\pgfqpoint{1.181414in}{0.648677in}}%
\pgfpathlineto{\pgfqpoint{1.181902in}{0.648437in}}%
\pgfpathlineto{\pgfqpoint{1.182389in}{0.648486in}}%
\pgfpathlineto{\pgfqpoint{1.182876in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{1.183363in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{1.183851in}{0.648632in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{0.648680in}}%
\pgfpathlineto{\pgfqpoint{1.184825in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{0.648777in}}%
\pgfpathlineto{\pgfqpoint{1.185799in}{0.648826in}}%
\pgfpathlineto{\pgfqpoint{1.186287in}{0.648670in}}%
\pgfpathlineto{\pgfqpoint{1.186774in}{0.648514in}}%
\pgfpathlineto{\pgfqpoint{1.187261in}{0.648357in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.648201in}}%
\pgfpathlineto{\pgfqpoint{1.188235in}{0.648045in}}%
\pgfpathlineto{\pgfqpoint{1.188723in}{0.647889in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{0.647733in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{0.647264in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{0.647108in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.192133in}{0.646796in}}%
\pgfpathlineto{\pgfqpoint{1.192620in}{0.646640in}}%
\pgfpathlineto{\pgfqpoint{1.193108in}{0.646483in}}%
\pgfpathlineto{\pgfqpoint{1.193595in}{0.646327in}}%
\pgfpathlineto{\pgfqpoint{1.194082in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{0.646015in}}%
\pgfpathlineto{\pgfqpoint{1.195056in}{0.645850in}}%
\pgfpathlineto{\pgfqpoint{1.195544in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{1.196518in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{1.197005in}{0.645192in}}%
\pgfpathlineto{\pgfqpoint{1.197492in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{1.197980in}{0.644794in}}%
\pgfpathlineto{\pgfqpoint{1.198467in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{1.198954in}{0.644327in}}%
\pgfpathlineto{\pgfqpoint{1.199441in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.199928in}{0.643669in}}%
\pgfpathlineto{\pgfqpoint{1.200416in}{0.643340in}}%
\pgfpathlineto{\pgfqpoint{1.200903in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{0.642682in}}%
\pgfpathlineto{\pgfqpoint{1.201877in}{0.642353in}}%
\pgfpathlineto{\pgfqpoint{1.202365in}{0.642025in}}%
\pgfpathlineto{\pgfqpoint{1.202852in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{1.203339in}{0.641367in}}%
\pgfpathlineto{\pgfqpoint{1.203826in}{0.641038in}}%
\pgfpathlineto{\pgfqpoint{1.204313in}{0.640709in}}%
\pgfpathlineto{\pgfqpoint{1.204801in}{0.640380in}}%
\pgfpathlineto{\pgfqpoint{1.205288in}{0.640051in}}%
\pgfpathlineto{\pgfqpoint{1.205775in}{0.639723in}}%
\pgfpathlineto{\pgfqpoint{1.206262in}{0.639394in}}%
\pgfpathlineto{\pgfqpoint{1.206749in}{0.639065in}}%
\pgfpathlineto{\pgfqpoint{1.207237in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{0.638078in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{0.637749in}}%
\pgfpathlineto{\pgfqpoint{1.209185in}{0.637421in}}%
\pgfpathlineto{\pgfqpoint{1.209673in}{0.637140in}}%
\pgfpathlineto{\pgfqpoint{1.210160in}{0.636929in}}%
\pgfpathlineto{\pgfqpoint{1.210647in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{1.211134in}{0.636507in}}%
\pgfpathlineto{\pgfqpoint{1.211622in}{0.636296in}}%
\pgfpathlineto{\pgfqpoint{1.212109in}{0.636086in}}%
\pgfpathlineto{\pgfqpoint{1.212596in}{0.635875in}}%
\pgfpathlineto{\pgfqpoint{1.213083in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{1.213570in}{0.635321in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.634978in}}%
\pgfpathlineto{\pgfqpoint{1.214545in}{0.634635in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{0.634292in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{0.633949in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{0.633606in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{0.633263in}}%
\pgfpathlineto{\pgfqpoint{1.216981in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{1.217468in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{1.217955in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{1.218930in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{1.219417in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{1.220391in}{0.632758in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{0.632685in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{1.221853in}{0.632537in}}%
\pgfpathlineto{\pgfqpoint{1.222340in}{0.632464in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{1.223315in}{0.632317in}}%
\pgfpathlineto{\pgfqpoint{1.223802in}{0.632243in}}%
\pgfpathlineto{\pgfqpoint{1.224289in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{1.224776in}{0.632096in}}%
\pgfpathlineto{\pgfqpoint{1.225263in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{0.631949in}}%
\pgfpathlineto{\pgfqpoint{1.226238in}{0.631883in}}%
\pgfpathlineto{\pgfqpoint{1.226725in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{1.227699in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{1.228187in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{1.228674in}{0.631558in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{1.229648in}{0.631427in}}%
\pgfpathlineto{\pgfqpoint{1.230135in}{0.631362in}}%
\pgfpathlineto{\pgfqpoint{1.230623in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{0.631622in}}%
\pgfpathlineto{\pgfqpoint{1.231597in}{0.631752in}}%
\pgfpathlineto{\pgfqpoint{1.232084in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{1.232572in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{0.632143in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{0.632273in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.632403in}}%
\pgfpathlineto{\pgfqpoint{1.234520in}{0.632533in}}%
\pgfpathlineto{\pgfqpoint{1.235008in}{0.632663in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{0.632710in}}%
\pgfpathlineto{\pgfqpoint{1.235982in}{0.632756in}}%
\pgfpathlineto{\pgfqpoint{1.236469in}{0.632803in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{0.632849in}}%
\pgfpathlineto{\pgfqpoint{1.237444in}{0.632895in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{1.238418in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{1.238905in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{1.239392in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{1.239880in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{1.240854in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{1.241341in}{0.633267in}}%
\pgfpathlineto{\pgfqpoint{1.241829in}{0.633313in}}%
\pgfpathlineto{\pgfqpoint{1.242316in}{0.633360in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.633406in}}%
\pgfpathlineto{\pgfqpoint{1.243290in}{0.633453in}}%
\pgfpathlineto{\pgfqpoint{1.243777in}{0.633499in}}%
\pgfpathlineto{\pgfqpoint{1.244265in}{0.633546in}}%
\pgfpathlineto{\pgfqpoint{1.244752in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{1.245239in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{0.633685in}}%
\pgfpathlineto{\pgfqpoint{1.246213in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{1.247188in}{0.633685in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{1.248162in}{0.633499in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{0.633283in}}%
\pgfpathlineto{\pgfqpoint{1.249137in}{0.633067in}}%
\pgfpathlineto{\pgfqpoint{1.249624in}{0.632850in}}%
\pgfpathlineto{\pgfqpoint{1.250111in}{0.632634in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.632418in}}%
\pgfpathlineto{\pgfqpoint{1.251086in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{1.251573in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{1.252060in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{1.252547in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{1.253034in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{1.253522in}{0.631414in}}%
\pgfpathlineto{\pgfqpoint{1.254009in}{0.631257in}}%
\pgfpathlineto{\pgfqpoint{1.254496in}{0.631099in}}%
\pgfpathlineto{\pgfqpoint{1.254983in}{0.630942in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{0.630784in}}%
\pgfpathlineto{\pgfqpoint{1.255958in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{1.256445in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{1.256932in}{0.630312in}}%
\pgfpathlineto{\pgfqpoint{1.257419in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{1.257906in}{0.629965in}}%
\pgfpathlineto{\pgfqpoint{1.258394in}{0.629776in}}%
\pgfpathlineto{\pgfqpoint{1.258881in}{0.629587in}}%
\pgfpathlineto{\pgfqpoint{1.259368in}{0.629398in}}%
\pgfpathlineto{\pgfqpoint{1.259855in}{0.629208in}}%
\pgfpathlineto{\pgfqpoint{1.260343in}{0.629019in}}%
\pgfpathlineto{\pgfqpoint{1.260830in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{1.261317in}{0.628641in}}%
\pgfpathlineto{\pgfqpoint{1.261804in}{0.628386in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{1.262779in}{0.627877in}}%
\pgfpathlineto{\pgfqpoint{1.263266in}{0.627622in}}%
\pgfpathlineto{\pgfqpoint{1.263753in}{0.627368in}}%
\pgfpathlineto{\pgfqpoint{1.264240in}{0.626958in}}%
\pgfpathlineto{\pgfqpoint{1.264727in}{0.626549in}}%
\pgfpathlineto{\pgfqpoint{1.265215in}{0.626139in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.625730in}}%
\pgfpathlineto{\pgfqpoint{1.266189in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{1.266676in}{0.624994in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{0.624669in}}%
\pgfpathlineto{\pgfqpoint{1.267651in}{0.624343in}}%
\pgfpathlineto{\pgfqpoint{1.268138in}{0.624017in}}%
\pgfpathlineto{\pgfqpoint{1.268625in}{0.623691in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{0.623365in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{0.623040in}}%
\pgfpathlineto{\pgfqpoint{1.270087in}{0.622714in}}%
\pgfpathlineto{\pgfqpoint{1.270574in}{0.622388in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{1.271548in}{0.621736in}}%
\pgfpathlineto{\pgfqpoint{1.272036in}{0.621411in}}%
\pgfpathlineto{\pgfqpoint{1.272523in}{0.621085in}}%
\pgfpathlineto{\pgfqpoint{1.273010in}{0.620759in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.620107in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{1.274959in}{0.619456in}}%
\pgfpathlineto{\pgfqpoint{1.275446in}{0.619130in}}%
\pgfpathlineto{\pgfqpoint{1.275933in}{0.618804in}}%
\pgfpathlineto{\pgfqpoint{1.276420in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{0.618152in}}%
\pgfpathlineto{\pgfqpoint{1.277395in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{1.277882in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{1.278369in}{0.617334in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{1.279344in}{0.617001in}}%
\pgfpathlineto{\pgfqpoint{1.279831in}{0.616835in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{0.616668in}}%
\pgfpathlineto{\pgfqpoint{1.280805in}{0.616502in}}%
\pgfpathlineto{\pgfqpoint{1.281293in}{0.616335in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{0.616169in}}%
\pgfpathlineto{\pgfqpoint{1.282267in}{0.616002in}}%
\pgfpathlineto{\pgfqpoint{1.282754in}{0.615836in}}%
\pgfpathlineto{\pgfqpoint{1.283241in}{0.615669in}}%
\pgfpathlineto{\pgfqpoint{1.283729in}{0.615503in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{0.615336in}}%
\pgfpathlineto{\pgfqpoint{1.284703in}{0.615170in}}%
\pgfpathlineto{\pgfqpoint{1.285190in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{1.285677in}{0.614837in}}%
\pgfpathlineto{\pgfqpoint{1.286165in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.614504in}}%
\pgfpathlineto{\pgfqpoint{1.287139in}{0.614338in}}%
\pgfpathlineto{\pgfqpoint{1.287626in}{0.614171in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{1.288601in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{1.289088in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{0.613569in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{0.613434in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.613299in}}%
\pgfpathlineto{\pgfqpoint{1.291037in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{1.291524in}{0.613029in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.292498in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{0.612625in}}%
\pgfpathlineto{\pgfqpoint{1.293473in}{0.612490in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.612355in}}%
\pgfpathlineto{\pgfqpoint{1.294447in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.611989in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{1.295909in}{0.611949in}}%
\pgfpathlineto{\pgfqpoint{1.296396in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{0.611908in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{1.297858in}{0.611868in}}%
\pgfpathlineto{\pgfqpoint{1.298345in}{0.611847in}}%
\pgfpathlineto{\pgfqpoint{1.298832in}{0.611827in}}%
\pgfpathlineto{\pgfqpoint{1.299319in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{1.299807in}{0.611786in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{1.300781in}{0.611746in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{0.611726in}}%
\pgfpathlineto{\pgfqpoint{1.301755in}{0.611705in}}%
\pgfpathlineto{\pgfqpoint{1.302243in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{0.611665in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.611644in}}%
\pgfpathlineto{\pgfqpoint{1.303704in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{1.304191in}{0.611728in}}%
\pgfpathlineto{\pgfqpoint{1.304679in}{0.611770in}}%
\pgfpathlineto{\pgfqpoint{1.305166in}{0.611812in}}%
\pgfpathlineto{\pgfqpoint{1.305653in}{0.611854in}}%
\pgfpathlineto{\pgfqpoint{1.306140in}{0.611653in}}%
\pgfpathlineto{\pgfqpoint{1.306627in}{0.611451in}}%
\pgfpathlineto{\pgfqpoint{1.307115in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.307602in}{0.611048in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{0.610847in}}%
\pgfpathlineto{\pgfqpoint{1.308576in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{1.309063in}{0.610443in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{1.310038in}{0.610000in}}%
\pgfpathlineto{\pgfqpoint{1.310525in}{0.609779in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{0.609557in}}%
\pgfpathlineto{\pgfqpoint{1.311500in}{0.609336in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{0.608892in}}%
\pgfpathlineto{\pgfqpoint{1.312961in}{0.608671in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.608449in}}%
\pgfpathlineto{\pgfqpoint{1.313936in}{0.608228in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.608006in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{0.607784in}}%
\pgfpathlineto{\pgfqpoint{1.315397in}{0.607563in}}%
\pgfpathlineto{\pgfqpoint{1.315884in}{0.607341in}}%
\pgfpathlineto{\pgfqpoint{1.316372in}{0.607120in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{0.606898in}}%
\pgfpathlineto{\pgfqpoint{1.317346in}{0.606677in}}%
\pgfpathlineto{\pgfqpoint{1.317833in}{0.606455in}}%
\pgfpathlineto{\pgfqpoint{1.318320in}{0.606233in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.605790in}}%
\pgfpathlineto{\pgfqpoint{1.319782in}{0.605569in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{0.605347in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{1.321244in}{0.604904in}}%
\pgfpathlineto{\pgfqpoint{1.321731in}{0.604682in}}%
\pgfpathlineto{\pgfqpoint{1.322218in}{0.604461in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.604239in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{0.604018in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{0.603796in}}%
\pgfpathlineto{\pgfqpoint{1.324167in}{0.603574in}}%
\pgfpathlineto{\pgfqpoint{1.324654in}{0.603353in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{0.603131in}}%
\pgfpathlineto{\pgfqpoint{1.325629in}{0.602910in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{0.602889in}}%
\pgfpathlineto{\pgfqpoint{1.326603in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{1.327577in}{0.602658in}}%
\pgfpathlineto{\pgfqpoint{1.328065in}{0.602582in}}%
\pgfpathlineto{\pgfqpoint{1.328552in}{0.602505in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{0.602428in}}%
\pgfpathlineto{\pgfqpoint{1.329526in}{0.602351in}}%
\pgfpathlineto{\pgfqpoint{1.330014in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{1.330501in}{0.602197in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.602120in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{1.331962in}{0.601966in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{0.601890in}}%
\pgfpathlineto{\pgfqpoint{1.332937in}{0.601813in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{0.601736in}}%
\pgfpathlineto{\pgfqpoint{1.333911in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.334398in}{0.601582in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{0.601443in}}%
\pgfpathlineto{\pgfqpoint{1.335373in}{0.601304in}}%
\pgfpathlineto{\pgfqpoint{1.335860in}{0.601165in}}%
\pgfpathlineto{\pgfqpoint{1.336347in}{0.601026in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{1.337322in}{0.601141in}}%
\pgfpathlineto{\pgfqpoint{1.337809in}{0.601397in}}%
\pgfpathlineto{\pgfqpoint{1.338296in}{0.601652in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{0.601907in}}%
\pgfpathlineto{\pgfqpoint{1.339271in}{0.602162in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{0.602417in}}%
\pgfpathlineto{\pgfqpoint{1.340245in}{0.602672in}}%
\pgfpathlineto{\pgfqpoint{1.340732in}{0.602927in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{0.603182in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{0.603438in}}%
\pgfpathlineto{\pgfqpoint{1.342194in}{0.603693in}}%
\pgfpathlineto{\pgfqpoint{1.342681in}{0.603948in}}%
\pgfpathlineto{\pgfqpoint{1.343168in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{1.344143in}{0.604713in}}%
\pgfpathlineto{\pgfqpoint{1.344630in}{0.604968in}}%
\pgfpathlineto{\pgfqpoint{1.345117in}{0.605223in}}%
\pgfpathlineto{\pgfqpoint{1.345604in}{0.605478in}}%
\pgfpathlineto{\pgfqpoint{1.346091in}{0.605734in}}%
\pgfpathlineto{\pgfqpoint{1.346579in}{0.605989in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{0.606244in}}%
\pgfpathlineto{\pgfqpoint{1.347553in}{0.606604in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{0.606920in}}%
\pgfpathlineto{\pgfqpoint{1.348528in}{0.607236in}}%
\pgfpathlineto{\pgfqpoint{1.349015in}{0.607552in}}%
\pgfpathlineto{\pgfqpoint{1.349502in}{0.607937in}}%
\pgfpathlineto{\pgfqpoint{1.349989in}{0.608322in}}%
\pgfpathlineto{\pgfqpoint{1.350476in}{0.608707in}}%
\pgfpathlineto{\pgfqpoint{1.350964in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{1.351451in}{0.609476in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{0.609861in}}%
\pgfpathlineto{\pgfqpoint{1.352425in}{0.610246in}}%
\pgfpathlineto{\pgfqpoint{1.352912in}{0.610631in}}%
\pgfpathlineto{\pgfqpoint{1.353400in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{1.353887in}{0.611329in}}%
\pgfpathlineto{\pgfqpoint{1.354374in}{0.611678in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{0.612027in}}%
\pgfpathlineto{\pgfqpoint{1.355348in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{1.355836in}{0.612725in}}%
\pgfpathlineto{\pgfqpoint{1.356323in}{0.613074in}}%
\pgfpathlineto{\pgfqpoint{1.356810in}{0.613423in}}%
\pgfpathlineto{\pgfqpoint{1.357297in}{0.613668in}}%
\pgfpathlineto{\pgfqpoint{1.357784in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{1.358272in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{1.358759in}{0.614402in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{0.614646in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{0.614891in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{0.615135in}}%
\pgfpathlineto{\pgfqpoint{1.360708in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{0.615625in}}%
\pgfpathlineto{\pgfqpoint{1.361682in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{1.362169in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{1.362657in}{0.616359in}}%
\pgfpathlineto{\pgfqpoint{1.363144in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{1.363631in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{1.364118in}{0.617092in}}%
\pgfpathlineto{\pgfqpoint{1.364605in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{0.617582in}}%
\pgfpathlineto{\pgfqpoint{1.365580in}{0.617826in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.618071in}}%
\pgfpathlineto{\pgfqpoint{1.366554in}{0.618316in}}%
\pgfpathlineto{\pgfqpoint{1.367041in}{0.618560in}}%
\pgfpathlineto{\pgfqpoint{1.367529in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{1.368016in}{0.619049in}}%
\pgfpathlineto{\pgfqpoint{1.368503in}{0.619143in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{0.619219in}}%
\pgfpathlineto{\pgfqpoint{1.369478in}{0.619295in}}%
\pgfpathlineto{\pgfqpoint{1.369965in}{0.619371in}}%
\pgfpathlineto{\pgfqpoint{1.370452in}{0.619447in}}%
\pgfpathlineto{\pgfqpoint{1.370939in}{0.619523in}}%
\pgfpathlineto{\pgfqpoint{1.371426in}{0.619565in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{0.619608in}}%
\pgfpathlineto{\pgfqpoint{1.372401in}{0.619650in}}%
\pgfpathlineto{\pgfqpoint{1.372888in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{0.619735in}}%
\pgfpathlineto{\pgfqpoint{1.373862in}{0.619778in}}%
\pgfpathlineto{\pgfqpoint{1.374350in}{0.619820in}}%
\pgfpathlineto{\pgfqpoint{1.374837in}{0.619863in}}%
\pgfpathlineto{\pgfqpoint{1.375324in}{0.619905in}}%
\pgfpathlineto{\pgfqpoint{1.375811in}{0.619948in}}%
\pgfpathlineto{\pgfqpoint{1.376298in}{0.619990in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{0.620033in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{0.620075in}}%
\pgfpathlineto{\pgfqpoint{1.377760in}{0.620118in}}%
\pgfpathlineto{\pgfqpoint{1.378247in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{1.379222in}{0.620079in}}%
\pgfpathlineto{\pgfqpoint{1.379709in}{0.620061in}}%
\pgfpathlineto{\pgfqpoint{1.380196in}{0.620043in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.619955in}}%
\pgfpathlineto{\pgfqpoint{1.381171in}{0.619868in}}%
\pgfpathlineto{\pgfqpoint{1.381658in}{0.619738in}}%
\pgfpathlineto{\pgfqpoint{1.382145in}{0.619608in}}%
\pgfpathlineto{\pgfqpoint{1.382632in}{0.619478in}}%
\pgfpathlineto{\pgfqpoint{1.383119in}{0.619347in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{0.619217in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{1.384581in}{0.618993in}}%
\pgfpathlineto{\pgfqpoint{1.385068in}{0.618899in}}%
\pgfpathlineto{\pgfqpoint{1.385555in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.618616in}}%
\pgfpathlineto{\pgfqpoint{1.387017in}{0.618522in}}%
\pgfpathlineto{\pgfqpoint{1.387504in}{0.618428in}}%
\pgfpathlineto{\pgfqpoint{1.387992in}{0.618333in}}%
\pgfpathlineto{\pgfqpoint{1.388479in}{0.618229in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{0.618124in}}%
\pgfpathlineto{\pgfqpoint{1.389453in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{1.389940in}{0.617875in}}%
\pgfpathlineto{\pgfqpoint{1.390428in}{0.617731in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{0.617587in}}%
\pgfpathlineto{\pgfqpoint{1.391402in}{0.617442in}}%
\pgfpathlineto{\pgfqpoint{1.391889in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.617154in}}%
\pgfpathlineto{\pgfqpoint{1.392864in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{0.616866in}}%
\pgfpathlineto{\pgfqpoint{1.393838in}{0.616677in}}%
\pgfpathlineto{\pgfqpoint{1.394325in}{0.616488in}}%
\pgfpathlineto{\pgfqpoint{1.394812in}{0.616241in}}%
\pgfpathlineto{\pgfqpoint{1.395300in}{0.615994in}}%
\pgfpathlineto{\pgfqpoint{1.395787in}{0.615747in}}%
\pgfpathlineto{\pgfqpoint{1.396274in}{0.615420in}}%
\pgfpathlineto{\pgfqpoint{1.396761in}{0.615093in}}%
\pgfpathlineto{\pgfqpoint{1.397248in}{0.614766in}}%
\pgfpathlineto{\pgfqpoint{1.397736in}{0.614438in}}%
\pgfpathlineto{\pgfqpoint{1.398223in}{0.614111in}}%
\pgfpathlineto{\pgfqpoint{1.398710in}{0.613784in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{0.613456in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{0.613129in}}%
\pgfpathlineto{\pgfqpoint{1.400172in}{0.612820in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{0.612511in}}%
\pgfpathlineto{\pgfqpoint{1.401146in}{0.612201in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{0.611892in}}%
\pgfpathlineto{\pgfqpoint{1.402121in}{0.611583in}}%
\pgfpathlineto{\pgfqpoint{1.402608in}{0.611267in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.610951in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{0.610635in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.610319in}}%
\pgfpathlineto{\pgfqpoint{1.404557in}{0.610003in}}%
\pgfpathlineto{\pgfqpoint{1.405044in}{0.609687in}}%
\pgfpathlineto{\pgfqpoint{1.405531in}{0.609371in}}%
\pgfpathlineto{\pgfqpoint{1.406018in}{0.609055in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{0.608739in}}%
\pgfpathlineto{\pgfqpoint{1.406993in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{1.407480in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{0.607790in}}%
\pgfpathlineto{\pgfqpoint{1.408454in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{0.607158in}}%
\pgfpathlineto{\pgfqpoint{1.409429in}{0.606842in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{0.606526in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{1.410890in}{0.605894in}}%
\pgfpathlineto{\pgfqpoint{1.411378in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{0.605262in}}%
\pgfpathlineto{\pgfqpoint{1.412352in}{0.604946in}}%
\pgfpathlineto{\pgfqpoint{1.412839in}{0.604673in}}%
\pgfpathlineto{\pgfqpoint{1.413326in}{0.604400in}}%
\pgfpathlineto{\pgfqpoint{1.413814in}{0.604127in}}%
\pgfpathlineto{\pgfqpoint{1.414301in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{1.414788in}{0.603580in}}%
\pgfpathlineto{\pgfqpoint{1.415275in}{0.603307in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.603034in}}%
\pgfpathlineto{\pgfqpoint{1.416250in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{0.602488in}}%
\pgfpathlineto{\pgfqpoint{1.417224in}{0.602214in}}%
\pgfpathlineto{\pgfqpoint{1.417711in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{1.418199in}{0.601668in}}%
\pgfpathlineto{\pgfqpoint{1.418686in}{0.601395in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.419660in}{0.600859in}}%
\pgfpathlineto{\pgfqpoint{1.420147in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{1.420635in}{0.600334in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{0.600110in}}%
\pgfpathlineto{\pgfqpoint{1.421609in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{1.422096in}{0.599664in}}%
\pgfpathlineto{\pgfqpoint{1.422583in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{1.423071in}{0.599218in}}%
\pgfpathlineto{\pgfqpoint{1.423558in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{1.424045in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{1.425019in}{0.598369in}}%
\pgfpathlineto{\pgfqpoint{1.425507in}{0.598190in}}%
\pgfpathlineto{\pgfqpoint{1.425994in}{0.598081in}}%
\pgfpathlineto{\pgfqpoint{1.426481in}{0.597973in}}%
\pgfpathlineto{\pgfqpoint{1.426968in}{0.597864in}}%
\pgfpathlineto{\pgfqpoint{1.427456in}{0.597892in}}%
\pgfpathlineto{\pgfqpoint{1.427943in}{0.597921in}}%
\pgfpathlineto{\pgfqpoint{1.428430in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{0.597987in}}%
\pgfpathlineto{\pgfqpoint{1.429404in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{1.429892in}{0.598061in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{0.598098in}}%
\pgfpathlineto{\pgfqpoint{1.430866in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{1.431353in}{0.598171in}}%
\pgfpathlineto{\pgfqpoint{1.431840in}{0.598208in}}%
\pgfpathlineto{\pgfqpoint{1.432328in}{0.598245in}}%
\pgfpathlineto{\pgfqpoint{1.432815in}{0.598282in}}%
\pgfpathlineto{\pgfqpoint{1.433302in}{0.598319in}}%
\pgfpathlineto{\pgfqpoint{1.433789in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.434276in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{1.434764in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{1.435251in}{0.598821in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.598946in}}%
\pgfpathlineto{\pgfqpoint{1.436225in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{1.436713in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{1.437200in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{1.437687in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{1.438174in}{0.599574in}}%
\pgfpathlineto{\pgfqpoint{1.438661in}{0.599699in}}%
\pgfpathlineto{\pgfqpoint{1.439149in}{0.599825in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{1.440123in}{0.600271in}}%
\pgfpathlineto{\pgfqpoint{1.440610in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.441097in}{0.600867in}}%
\pgfpathlineto{\pgfqpoint{1.441585in}{0.601165in}}%
\pgfpathlineto{\pgfqpoint{1.442072in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{0.602037in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.602530in}}%
\pgfpathlineto{\pgfqpoint{1.444508in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{1.444995in}{0.603024in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{0.603270in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{0.603517in}}%
\pgfpathlineto{\pgfqpoint{1.446457in}{0.603764in}}%
\pgfpathlineto{\pgfqpoint{1.446944in}{0.604011in}}%
\pgfpathlineto{\pgfqpoint{1.447431in}{0.604257in}}%
\pgfpathlineto{\pgfqpoint{1.447918in}{0.604504in}}%
\pgfpathlineto{\pgfqpoint{1.448406in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{0.604998in}}%
\pgfpathlineto{\pgfqpoint{1.449380in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.605491in}}%
\pgfpathlineto{\pgfqpoint{1.450354in}{0.605738in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.605985in}}%
\pgfpathlineto{\pgfqpoint{1.451329in}{0.606231in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{0.606478in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{1.452790in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.607218in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{0.607465in}}%
\pgfpathlineto{\pgfqpoint{1.454252in}{0.607693in}}%
\pgfpathlineto{\pgfqpoint{1.454739in}{0.607920in}}%
\pgfpathlineto{\pgfqpoint{1.455226in}{0.608148in}}%
\pgfpathlineto{\pgfqpoint{1.455714in}{0.608375in}}%
\pgfpathlineto{\pgfqpoint{1.456201in}{0.608603in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.608830in}}%
\pgfpathlineto{\pgfqpoint{1.457175in}{0.609046in}}%
\pgfpathlineto{\pgfqpoint{1.457663in}{0.609262in}}%
\pgfpathlineto{\pgfqpoint{1.458150in}{0.609478in}}%
\pgfpathlineto{\pgfqpoint{1.458637in}{0.609637in}}%
\pgfpathlineto{\pgfqpoint{1.459124in}{0.609795in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{0.609954in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{0.610104in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{0.610255in}}%
\pgfpathlineto{\pgfqpoint{1.461073in}{0.610405in}}%
\pgfpathlineto{\pgfqpoint{1.461560in}{0.610555in}}%
\pgfpathlineto{\pgfqpoint{1.462047in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{1.462535in}{0.610856in}}%
\pgfpathlineto{\pgfqpoint{1.463022in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{1.463509in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{1.463996in}{0.611308in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.611578in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{1.465945in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{1.466432in}{0.612066in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{1.467407in}{0.612391in}}%
\pgfpathlineto{\pgfqpoint{1.467894in}{0.612553in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{0.612716in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{1.469356in}{0.613037in}}%
\pgfpathlineto{\pgfqpoint{1.469843in}{0.613195in}}%
\pgfpathlineto{\pgfqpoint{1.470330in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{1.470817in}{0.613489in}}%
\pgfpathlineto{\pgfqpoint{1.471304in}{0.613475in}}%
\pgfpathlineto{\pgfqpoint{1.471792in}{0.613462in}}%
\pgfpathlineto{\pgfqpoint{1.472279in}{0.613448in}}%
\pgfpathlineto{\pgfqpoint{1.472766in}{0.613434in}}%
\pgfpathlineto{\pgfqpoint{1.473253in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{1.473740in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{1.474228in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.474715in}{0.613452in}}%
\pgfpathlineto{\pgfqpoint{1.475202in}{0.613490in}}%
\pgfpathlineto{\pgfqpoint{1.475689in}{0.613527in}}%
\pgfpathlineto{\pgfqpoint{1.476177in}{0.613564in}}%
\pgfpathlineto{\pgfqpoint{1.476664in}{0.613602in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.613639in}}%
\pgfpathlineto{\pgfqpoint{1.477638in}{0.613677in}}%
\pgfpathlineto{\pgfqpoint{1.478125in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.478613in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{1.479100in}{0.613789in}}%
\pgfpathlineto{\pgfqpoint{1.479587in}{0.613826in}}%
\pgfpathlineto{\pgfqpoint{1.480074in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{1.480561in}{0.613901in}}%
\pgfpathlineto{\pgfqpoint{1.481049in}{0.613938in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{0.613910in}}%
\pgfpathlineto{\pgfqpoint{1.482510in}{0.613896in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{0.613882in}}%
\pgfpathlineto{\pgfqpoint{1.483485in}{0.613868in}}%
\pgfpathlineto{\pgfqpoint{1.483972in}{0.613854in}}%
\pgfpathlineto{\pgfqpoint{1.484459in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{0.613826in}}%
\pgfpathlineto{\pgfqpoint{1.485433in}{0.613831in}}%
\pgfpathlineto{\pgfqpoint{1.485921in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.613842in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.613847in}}%
\pgfpathlineto{\pgfqpoint{1.487382in}{0.613852in}}%
\pgfpathlineto{\pgfqpoint{1.487870in}{0.613857in}}%
\pgfpathlineto{\pgfqpoint{1.488357in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{1.488844in}{0.613868in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{0.613873in}}%
\pgfpathlineto{\pgfqpoint{1.489818in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{1.490306in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{1.490793in}{0.613889in}}%
\pgfpathlineto{\pgfqpoint{1.491280in}{0.613894in}}%
\pgfpathlineto{\pgfqpoint{1.491767in}{0.613899in}}%
\pgfpathlineto{\pgfqpoint{1.492254in}{0.613905in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{0.613910in}}%
\pgfpathlineto{\pgfqpoint{1.493229in}{0.613915in}}%
\pgfpathlineto{\pgfqpoint{1.493716in}{0.613920in}}%
\pgfpathlineto{\pgfqpoint{1.494203in}{0.613926in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{1.495178in}{0.613936in}}%
\pgfpathlineto{\pgfqpoint{1.495665in}{0.613935in}}%
\pgfpathlineto{\pgfqpoint{1.496152in}{0.613831in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{0.613727in}}%
\pgfpathlineto{\pgfqpoint{1.497127in}{0.613623in}}%
\pgfpathlineto{\pgfqpoint{1.497614in}{0.613519in}}%
\pgfpathlineto{\pgfqpoint{1.498101in}{0.613416in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{0.613312in}}%
\pgfpathlineto{\pgfqpoint{1.499075in}{0.613208in}}%
\pgfpathlineto{\pgfqpoint{1.499563in}{0.613104in}}%
\pgfpathlineto{\pgfqpoint{1.500050in}{0.613000in}}%
\pgfpathlineto{\pgfqpoint{1.500537in}{0.612900in}}%
\pgfpathlineto{\pgfqpoint{1.501024in}{0.612800in}}%
\pgfpathlineto{\pgfqpoint{1.501511in}{0.612700in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{1.502486in}{0.612499in}}%
\pgfpathlineto{\pgfqpoint{1.502973in}{0.612399in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{0.612299in}}%
\pgfpathlineto{\pgfqpoint{1.503947in}{0.612199in}}%
\pgfpathlineto{\pgfqpoint{1.504435in}{0.612099in}}%
\pgfpathlineto{\pgfqpoint{1.504922in}{0.611999in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.611799in}}%
\pgfpathlineto{\pgfqpoint{1.506384in}{0.611699in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.611599in}}%
\pgfpathlineto{\pgfqpoint{1.507358in}{0.611498in}}%
\pgfpathlineto{\pgfqpoint{1.507845in}{0.611398in}}%
\pgfpathlineto{\pgfqpoint{1.508332in}{0.611298in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{0.611198in}}%
\pgfpathlineto{\pgfqpoint{1.509307in}{0.611098in}}%
\pgfpathlineto{\pgfqpoint{1.509794in}{0.610998in}}%
\pgfpathlineto{\pgfqpoint{1.510281in}{0.610898in}}%
\pgfpathlineto{\pgfqpoint{1.510768in}{0.610798in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.610698in}}%
\pgfpathlineto{\pgfqpoint{1.511743in}{0.610598in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{0.610497in}}%
\pgfpathlineto{\pgfqpoint{1.512717in}{0.610352in}}%
\pgfpathlineto{\pgfqpoint{1.513204in}{0.610207in}}%
\pgfpathlineto{\pgfqpoint{1.513692in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{1.514179in}{0.609916in}}%
\pgfpathlineto{\pgfqpoint{1.514666in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{1.515153in}{0.609625in}}%
\pgfpathlineto{\pgfqpoint{1.515641in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{0.609335in}}%
\pgfpathlineto{\pgfqpoint{1.516615in}{0.609189in}}%
\pgfpathlineto{\pgfqpoint{1.517102in}{0.609044in}}%
\pgfpathlineto{\pgfqpoint{1.517589in}{0.608899in}}%
\pgfpathlineto{\pgfqpoint{1.518077in}{0.608753in}}%
\pgfpathlineto{\pgfqpoint{1.518564in}{0.608608in}}%
\pgfpathlineto{\pgfqpoint{1.519051in}{0.608463in}}%
\pgfpathlineto{\pgfqpoint{1.519538in}{0.608317in}}%
\pgfpathlineto{\pgfqpoint{1.520025in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{1.520513in}{0.608027in}}%
\pgfpathlineto{\pgfqpoint{1.521000in}{0.607881in}}%
\pgfpathlineto{\pgfqpoint{1.521487in}{0.607736in}}%
\pgfpathlineto{\pgfqpoint{1.521974in}{0.607591in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{0.607445in}}%
\pgfpathlineto{\pgfqpoint{1.522949in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{1.523436in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{1.523923in}{0.607009in}}%
\pgfpathlineto{\pgfqpoint{1.524410in}{0.606864in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{0.606573in}}%
\pgfpathlineto{\pgfqpoint{1.525872in}{0.606428in}}%
\pgfpathlineto{\pgfqpoint{1.526359in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{1.526846in}{0.606248in}}%
\pgfpathlineto{\pgfqpoint{1.527334in}{0.606214in}}%
\pgfpathlineto{\pgfqpoint{1.527821in}{0.606179in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{0.606145in}}%
\pgfpathlineto{\pgfqpoint{1.528795in}{0.606110in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{0.606076in}}%
\pgfpathlineto{\pgfqpoint{1.529770in}{0.606041in}}%
\pgfpathlineto{\pgfqpoint{1.530257in}{0.606006in}}%
\pgfpathlineto{\pgfqpoint{1.530744in}{0.605972in}}%
\pgfpathlineto{\pgfqpoint{1.531231in}{0.605937in}}%
\pgfpathlineto{\pgfqpoint{1.531718in}{0.605903in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{0.605868in}}%
\pgfpathlineto{\pgfqpoint{1.532693in}{0.605834in}}%
\pgfpathlineto{\pgfqpoint{1.533180in}{0.605799in}}%
\pgfpathlineto{\pgfqpoint{1.533667in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.534154in}{0.605730in}}%
\pgfpathlineto{\pgfqpoint{1.534642in}{0.605696in}}%
\pgfpathlineto{\pgfqpoint{1.535129in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{1.535616in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{1.536591in}{0.605557in}}%
\pgfpathlineto{\pgfqpoint{1.537078in}{0.605523in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{1.538052in}{0.605454in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{0.605419in}}%
\pgfpathlineto{\pgfqpoint{1.539027in}{0.605385in}}%
\pgfpathlineto{\pgfqpoint{1.539514in}{0.605350in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{0.605316in}}%
\pgfpathlineto{\pgfqpoint{1.540488in}{0.605281in}}%
\pgfpathlineto{\pgfqpoint{1.540975in}{0.605247in}}%
\pgfpathlineto{\pgfqpoint{1.541463in}{0.605212in}}%
\pgfpathlineto{\pgfqpoint{1.541950in}{0.605178in}}%
\pgfpathlineto{\pgfqpoint{1.542437in}{0.605143in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{0.605109in}}%
\pgfpathlineto{\pgfqpoint{1.543411in}{0.605092in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.605272in}}%
\pgfpathlineto{\pgfqpoint{1.544386in}{0.605452in}}%
\pgfpathlineto{\pgfqpoint{1.544873in}{0.605633in}}%
\pgfpathlineto{\pgfqpoint{1.545360in}{0.605813in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.605943in}}%
\pgfpathlineto{\pgfqpoint{1.546335in}{0.606076in}}%
\pgfpathlineto{\pgfqpoint{1.546822in}{0.606208in}}%
\pgfpathlineto{\pgfqpoint{1.547309in}{0.606341in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{0.606474in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{0.606612in}}%
\pgfpathlineto{\pgfqpoint{1.548771in}{0.606750in}}%
\pgfpathlineto{\pgfqpoint{1.549258in}{0.606888in}}%
\pgfpathlineto{\pgfqpoint{1.549745in}{0.607026in}}%
\pgfpathlineto{\pgfqpoint{1.550232in}{0.607164in}}%
\pgfpathlineto{\pgfqpoint{1.550720in}{0.607302in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{0.607440in}}%
\pgfpathlineto{\pgfqpoint{1.551694in}{0.607578in}}%
\pgfpathlineto{\pgfqpoint{1.552181in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{0.607854in}}%
\pgfpathlineto{\pgfqpoint{1.553156in}{0.607992in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{0.608130in}}%
\pgfpathlineto{\pgfqpoint{1.554130in}{0.608268in}}%
\pgfpathlineto{\pgfqpoint{1.554617in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.608544in}}%
\pgfpathlineto{\pgfqpoint{1.555592in}{0.608682in}}%
\pgfpathlineto{\pgfqpoint{1.556079in}{0.608820in}}%
\pgfpathlineto{\pgfqpoint{1.556566in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.557053in}{0.609096in}}%
\pgfpathlineto{\pgfqpoint{1.557541in}{0.609234in}}%
\pgfpathlineto{\pgfqpoint{1.558028in}{0.609309in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.609385in}}%
\pgfpathlineto{\pgfqpoint{1.559002in}{0.609461in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{0.609537in}}%
\pgfpathlineto{\pgfqpoint{1.559977in}{0.609613in}}%
\pgfpathlineto{\pgfqpoint{1.560464in}{0.609689in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{0.609765in}}%
\pgfpathlineto{\pgfqpoint{1.561438in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{1.561925in}{0.609916in}}%
\pgfpathlineto{\pgfqpoint{1.562413in}{0.609992in}}%
\pgfpathlineto{\pgfqpoint{1.562900in}{0.610068in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.610144in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{0.610220in}}%
\pgfpathlineto{\pgfqpoint{1.564362in}{0.610296in}}%
\pgfpathlineto{\pgfqpoint{1.564849in}{0.610372in}}%
\pgfpathlineto{\pgfqpoint{1.565336in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{1.565823in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{1.566310in}{0.610599in}}%
\pgfpathlineto{\pgfqpoint{1.566798in}{0.610675in}}%
\pgfpathlineto{\pgfqpoint{1.567285in}{0.610751in}}%
\pgfpathlineto{\pgfqpoint{1.567772in}{0.610827in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.610877in}}%
\pgfpathlineto{\pgfqpoint{1.568746in}{0.610926in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.610976in}}%
\pgfpathlineto{\pgfqpoint{1.569721in}{0.611026in}}%
\pgfpathlineto{\pgfqpoint{1.570208in}{0.611075in}}%
\pgfpathlineto{\pgfqpoint{1.570695in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{1.571182in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{1.571670in}{0.611225in}}%
\pgfpathlineto{\pgfqpoint{1.572157in}{0.611274in}}%
\pgfpathlineto{\pgfqpoint{1.572644in}{0.611324in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{0.611374in}}%
\pgfpathlineto{\pgfqpoint{1.573618in}{0.611423in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{0.611473in}}%
\pgfpathlineto{\pgfqpoint{1.574593in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{1.575080in}{0.611437in}}%
\pgfpathlineto{\pgfqpoint{1.575567in}{0.611368in}}%
\pgfpathlineto{\pgfqpoint{1.576055in}{0.611300in}}%
\pgfpathlineto{\pgfqpoint{1.576542in}{0.611231in}}%
\pgfpathlineto{\pgfqpoint{1.577029in}{0.611305in}}%
\pgfpathlineto{\pgfqpoint{1.577516in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{1.578003in}{0.611446in}}%
\pgfpathlineto{\pgfqpoint{1.578491in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{1.578978in}{0.611588in}}%
\pgfpathlineto{\pgfqpoint{1.579465in}{0.611653in}}%
\pgfpathlineto{\pgfqpoint{1.579952in}{0.611718in}}%
\pgfpathlineto{\pgfqpoint{1.580439in}{0.611784in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{0.611849in}}%
\pgfpathlineto{\pgfqpoint{1.581414in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{1.581901in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.582388in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.612111in}}%
\pgfpathlineto{\pgfqpoint{1.583363in}{0.612177in}}%
\pgfpathlineto{\pgfqpoint{1.583850in}{0.612242in}}%
\pgfpathlineto{\pgfqpoint{1.584337in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{1.584824in}{0.612373in}}%
\pgfpathlineto{\pgfqpoint{1.585312in}{0.612438in}}%
\pgfpathlineto{\pgfqpoint{1.585799in}{0.612504in}}%
\pgfpathlineto{\pgfqpoint{1.586286in}{0.612569in}}%
\pgfpathlineto{\pgfqpoint{1.586773in}{0.612635in}}%
\pgfpathlineto{\pgfqpoint{1.587260in}{0.612700in}}%
\pgfpathlineto{\pgfqpoint{1.587748in}{0.612765in}}%
\pgfpathlineto{\pgfqpoint{1.588235in}{0.612831in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.612896in}}%
\pgfpathlineto{\pgfqpoint{1.589209in}{0.612962in}}%
\pgfpathlineto{\pgfqpoint{1.589696in}{0.613027in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{0.613076in}}%
\pgfpathlineto{\pgfqpoint{1.590671in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{1.591158in}{0.613172in}}%
\pgfpathlineto{\pgfqpoint{1.591645in}{0.613221in}}%
\pgfpathlineto{\pgfqpoint{1.592132in}{0.613269in}}%
\pgfpathlineto{\pgfqpoint{1.592620in}{0.613318in}}%
\pgfpathlineto{\pgfqpoint{1.593107in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{0.613414in}}%
\pgfpathlineto{\pgfqpoint{1.594081in}{0.613463in}}%
\pgfpathlineto{\pgfqpoint{1.594569in}{0.613511in}}%
\pgfpathlineto{\pgfqpoint{1.595056in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{1.595543in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{1.596030in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{1.596517in}{0.613705in}}%
\pgfpathlineto{\pgfqpoint{1.597005in}{0.613753in}}%
\pgfpathlineto{\pgfqpoint{1.597492in}{0.613802in}}%
\pgfpathlineto{\pgfqpoint{1.597979in}{0.613850in}}%
\pgfpathlineto{\pgfqpoint{1.598466in}{0.613898in}}%
\pgfpathlineto{\pgfqpoint{1.598953in}{0.613947in}}%
\pgfpathlineto{\pgfqpoint{1.599441in}{0.614137in}}%
\pgfpathlineto{\pgfqpoint{1.599928in}{0.614327in}}%
\pgfpathlineto{\pgfqpoint{1.600415in}{0.614288in}}%
\pgfpathlineto{\pgfqpoint{1.600902in}{0.614250in}}%
\pgfpathlineto{\pgfqpoint{1.601389in}{0.614211in}}%
\pgfpathlineto{\pgfqpoint{1.601877in}{0.614173in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{0.614135in}}%
\pgfpathlineto{\pgfqpoint{1.602851in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.603338in}{0.614058in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{0.614020in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{0.613981in}}%
\pgfpathlineto{\pgfqpoint{1.604800in}{0.613943in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{0.613904in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{1.606749in}{0.613789in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{1.607723in}{0.613712in}}%
\pgfpathlineto{\pgfqpoint{1.608210in}{0.613583in}}%
\pgfpathlineto{\pgfqpoint{1.608698in}{0.613453in}}%
\pgfpathlineto{\pgfqpoint{1.609185in}{0.613323in}}%
\pgfpathlineto{\pgfqpoint{1.609672in}{0.613193in}}%
\pgfpathlineto{\pgfqpoint{1.610159in}{0.613063in}}%
\pgfpathlineto{\pgfqpoint{1.610646in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.611134in}{0.612803in}}%
\pgfpathlineto{\pgfqpoint{1.611621in}{0.612673in}}%
\pgfpathlineto{\pgfqpoint{1.612108in}{0.612543in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{0.612413in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{0.611630in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{1.614544in}{0.610848in}}%
\pgfpathlineto{\pgfqpoint{1.615031in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{1.615519in}{0.610066in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{0.609674in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{0.609283in}}%
\pgfpathlineto{\pgfqpoint{1.616980in}{0.608892in}}%
\pgfpathlineto{\pgfqpoint{1.617467in}{0.608501in}}%
\pgfpathlineto{\pgfqpoint{1.617955in}{0.608110in}}%
\pgfpathlineto{\pgfqpoint{1.618442in}{0.607718in}}%
\pgfpathlineto{\pgfqpoint{1.618929in}{0.607327in}}%
\pgfpathlineto{\pgfqpoint{1.619416in}{0.606936in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.606545in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{0.606154in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{1.621365in}{0.605388in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.605014in}}%
\pgfpathlineto{\pgfqpoint{1.622339in}{0.604640in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.604205in}}%
\pgfpathlineto{\pgfqpoint{1.623314in}{0.603769in}}%
\pgfpathlineto{\pgfqpoint{1.623801in}{0.603334in}}%
\pgfpathlineto{\pgfqpoint{1.624288in}{0.602898in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{0.602463in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{0.602028in}}%
\pgfpathlineto{\pgfqpoint{1.625750in}{0.601592in}}%
\pgfpathlineto{\pgfqpoint{1.626237in}{0.601157in}}%
\pgfpathlineto{\pgfqpoint{1.626724in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{1.627212in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{1.627699in}{0.599851in}}%
\pgfpathlineto{\pgfqpoint{1.628186in}{0.599415in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{0.598980in}}%
\pgfpathlineto{\pgfqpoint{1.629160in}{0.598545in}}%
\pgfpathlineto{\pgfqpoint{1.629648in}{0.598109in}}%
\pgfpathlineto{\pgfqpoint{1.630135in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{0.597123in}}%
\pgfpathlineto{\pgfqpoint{1.631109in}{0.596573in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{1.632084in}{0.595928in}}%
\pgfpathlineto{\pgfqpoint{1.632571in}{0.595605in}}%
\pgfpathlineto{\pgfqpoint{1.633058in}{0.595283in}}%
\pgfpathlineto{\pgfqpoint{1.633545in}{0.594960in}}%
\pgfpathlineto{\pgfqpoint{1.634033in}{0.594638in}}%
\pgfpathlineto{\pgfqpoint{1.634520in}{0.594315in}}%
\pgfpathlineto{\pgfqpoint{1.635007in}{0.593993in}}%
\pgfpathlineto{\pgfqpoint{1.635494in}{0.593671in}}%
\pgfpathlineto{\pgfqpoint{1.635981in}{0.593348in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{0.593026in}}%
\pgfpathlineto{\pgfqpoint{1.636956in}{0.592703in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{0.592381in}}%
\pgfpathlineto{\pgfqpoint{1.637930in}{0.592058in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{0.591736in}}%
\pgfpathlineto{\pgfqpoint{1.638905in}{0.591413in}}%
\pgfpathlineto{\pgfqpoint{1.639392in}{0.591091in}}%
\pgfpathlineto{\pgfqpoint{1.639879in}{0.590769in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{0.590446in}}%
\pgfpathlineto{\pgfqpoint{1.640853in}{0.590124in}}%
\pgfpathlineto{\pgfqpoint{1.641341in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{1.641828in}{0.589479in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{0.589156in}}%
\pgfpathlineto{\pgfqpoint{1.642802in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.643290in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{0.588189in}}%
\pgfpathlineto{\pgfqpoint{1.644264in}{0.588301in}}%
\pgfpathlineto{\pgfqpoint{1.644751in}{0.588413in}}%
\pgfpathlineto{\pgfqpoint{1.645238in}{0.588525in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{1.646213in}{0.588749in}}%
\pgfpathlineto{\pgfqpoint{1.646700in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{0.588973in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{0.589085in}}%
\pgfpathlineto{\pgfqpoint{1.648162in}{0.589197in}}%
\pgfpathlineto{\pgfqpoint{1.648649in}{0.589309in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{0.589421in}}%
\pgfpathlineto{\pgfqpoint{1.649623in}{0.589533in}}%
\pgfpathlineto{\pgfqpoint{1.650110in}{0.589645in}}%
\pgfpathlineto{\pgfqpoint{1.650598in}{0.589757in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{0.589869in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.589981in}}%
\pgfpathlineto{\pgfqpoint{1.652059in}{0.590093in}}%
\pgfpathlineto{\pgfqpoint{1.652547in}{0.590205in}}%
\pgfpathlineto{\pgfqpoint{1.653034in}{0.590317in}}%
\pgfpathlineto{\pgfqpoint{1.653521in}{0.590429in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{0.590812in}}%
\pgfpathlineto{\pgfqpoint{1.654495in}{0.591196in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.591579in}}%
\pgfpathlineto{\pgfqpoint{1.655470in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{1.655957in}{0.592347in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{0.592730in}}%
\pgfpathlineto{\pgfqpoint{1.656931in}{0.593114in}}%
\pgfpathlineto{\pgfqpoint{1.657419in}{0.593497in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.593881in}}%
\pgfpathlineto{\pgfqpoint{1.658393in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{0.594648in}}%
\pgfpathlineto{\pgfqpoint{1.659367in}{0.595032in}}%
\pgfpathlineto{\pgfqpoint{1.659855in}{0.595415in}}%
\pgfpathlineto{\pgfqpoint{1.660342in}{0.595799in}}%
\pgfpathlineto{\pgfqpoint{1.660829in}{0.596182in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{0.596626in}}%
\pgfpathlineto{\pgfqpoint{1.661803in}{0.597070in}}%
\pgfpathlineto{\pgfqpoint{1.662291in}{0.597520in}}%
\pgfpathlineto{\pgfqpoint{1.662778in}{0.597970in}}%
\pgfpathlineto{\pgfqpoint{1.663265in}{0.598419in}}%
\pgfpathlineto{\pgfqpoint{1.663752in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{1.664240in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{1.664727in}{0.599769in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{0.600219in}}%
\pgfpathlineto{\pgfqpoint{1.665701in}{0.600668in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{0.601118in}}%
\pgfpathlineto{\pgfqpoint{1.666676in}{0.601568in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{0.602018in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{1.668137in}{0.602917in}}%
\pgfpathlineto{\pgfqpoint{1.668624in}{0.603367in}}%
\pgfpathlineto{\pgfqpoint{1.669112in}{0.603817in}}%
\pgfpathlineto{\pgfqpoint{1.669599in}{0.604267in}}%
\pgfpathlineto{\pgfqpoint{1.670086in}{0.604717in}}%
\pgfpathlineto{\pgfqpoint{1.670573in}{0.605166in}}%
\pgfpathlineto{\pgfqpoint{1.671060in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.671548in}{0.606066in}}%
\pgfpathlineto{\pgfqpoint{1.672035in}{0.606516in}}%
\pgfpathlineto{\pgfqpoint{1.672522in}{0.606966in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{0.607415in}}%
\pgfpathlineto{\pgfqpoint{1.673497in}{0.607865in}}%
\pgfpathlineto{\pgfqpoint{1.673984in}{0.608315in}}%
\pgfpathlineto{\pgfqpoint{1.674471in}{0.608765in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{0.609209in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.675933in}{0.609750in}}%
\pgfpathlineto{\pgfqpoint{1.676420in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{0.610292in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{0.610563in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{0.610834in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{1.678856in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{1.679343in}{0.611646in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{0.611917in}}%
\pgfpathlineto{\pgfqpoint{1.680317in}{0.612137in}}%
\pgfpathlineto{\pgfqpoint{1.680805in}{0.612358in}}%
\pgfpathlineto{\pgfqpoint{1.681292in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{0.612800in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{0.613021in}}%
\pgfpathlineto{\pgfqpoint{1.682754in}{0.613180in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{0.613340in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{1.684215in}{0.613660in}}%
\pgfpathlineto{\pgfqpoint{1.684702in}{0.613820in}}%
\pgfpathlineto{\pgfqpoint{1.685190in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.685677in}{0.613718in}}%
\pgfpathlineto{\pgfqpoint{1.686164in}{0.613668in}}%
\pgfpathlineto{\pgfqpoint{1.686651in}{0.613617in}}%
\pgfpathlineto{\pgfqpoint{1.687138in}{0.613567in}}%
\pgfpathlineto{\pgfqpoint{1.687626in}{0.613516in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.613466in}}%
\pgfpathlineto{\pgfqpoint{1.688600in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.689087in}{0.613365in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.613314in}}%
\pgfpathlineto{\pgfqpoint{1.690062in}{0.613263in}}%
\pgfpathlineto{\pgfqpoint{1.690549in}{0.613213in}}%
\pgfpathlineto{\pgfqpoint{1.691036in}{0.613162in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{0.613112in}}%
\pgfpathlineto{\pgfqpoint{1.692011in}{0.613061in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.612950in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.612839in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{0.612723in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{0.612606in}}%
\pgfpathlineto{\pgfqpoint{1.694447in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{1.694934in}{0.612372in}}%
\pgfpathlineto{\pgfqpoint{1.695421in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{1.696395in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.611905in}}%
\pgfpathlineto{\pgfqpoint{1.697370in}{0.611788in}}%
\pgfpathlineto{\pgfqpoint{1.697857in}{0.611671in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{0.611555in}}%
\pgfpathlineto{\pgfqpoint{1.698831in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{0.611321in}}%
\pgfpathlineto{\pgfqpoint{1.699806in}{0.611204in}}%
\pgfpathlineto{\pgfqpoint{1.700293in}{0.611052in}}%
\pgfpathlineto{\pgfqpoint{1.700780in}{0.610900in}}%
\pgfpathlineto{\pgfqpoint{1.701267in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{1.701755in}{0.610595in}}%
\pgfpathlineto{\pgfqpoint{1.702242in}{0.610422in}}%
\pgfpathlineto{\pgfqpoint{1.702729in}{0.610249in}}%
\pgfpathlineto{\pgfqpoint{1.703216in}{0.610076in}}%
\pgfpathlineto{\pgfqpoint{1.703704in}{0.609903in}}%
\pgfpathlineto{\pgfqpoint{1.704191in}{0.609730in}}%
\pgfpathlineto{\pgfqpoint{1.704678in}{0.609557in}}%
\pgfpathlineto{\pgfqpoint{1.705165in}{0.609384in}}%
\pgfpathlineto{\pgfqpoint{1.705652in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{1.706140in}{0.609043in}}%
\pgfpathlineto{\pgfqpoint{1.706627in}{0.608876in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{0.608709in}}%
\pgfpathlineto{\pgfqpoint{1.707601in}{0.608541in}}%
\pgfpathlineto{\pgfqpoint{1.708088in}{0.608374in}}%
\pgfpathlineto{\pgfqpoint{1.708576in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{1.709063in}{0.608040in}}%
\pgfpathlineto{\pgfqpoint{1.709550in}{0.607872in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{0.607705in}}%
\pgfpathlineto{\pgfqpoint{1.710524in}{0.607538in}}%
\pgfpathlineto{\pgfqpoint{1.711012in}{0.607370in}}%
\pgfpathlineto{\pgfqpoint{1.711499in}{0.607253in}}%
\pgfpathlineto{\pgfqpoint{1.711986in}{0.607136in}}%
\pgfpathlineto{\pgfqpoint{1.712473in}{0.607019in}}%
\pgfpathlineto{\pgfqpoint{1.712961in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{1.713448in}{0.606784in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.714422in}{0.606671in}}%
\pgfpathlineto{\pgfqpoint{1.714909in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{1.715397in}{0.606559in}}%
\pgfpathlineto{\pgfqpoint{1.715884in}{0.606503in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{0.606446in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.606390in}}%
\pgfpathlineto{\pgfqpoint{1.717345in}{0.606334in}}%
\pgfpathlineto{\pgfqpoint{1.717833in}{0.606277in}}%
\pgfpathlineto{\pgfqpoint{1.718320in}{0.606221in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{0.606165in}}%
\pgfpathlineto{\pgfqpoint{1.719294in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{1.719781in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{1.720269in}{0.605996in}}%
\pgfpathlineto{\pgfqpoint{1.720756in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{1.721730in}{0.605827in}}%
\pgfpathlineto{\pgfqpoint{1.722218in}{0.605771in}}%
\pgfpathlineto{\pgfqpoint{1.722705in}{0.605714in}}%
\pgfpathlineto{\pgfqpoint{1.723192in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.724166in}{0.605545in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{0.605489in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{0.605433in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{0.605376in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{0.605320in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{0.605264in}}%
\pgfpathlineto{\pgfqpoint{1.727090in}{0.605207in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{0.605151in}}%
\pgfpathlineto{\pgfqpoint{1.728064in}{0.605095in}}%
\pgfpathlineto{\pgfqpoint{1.728551in}{0.605039in}}%
\pgfpathlineto{\pgfqpoint{1.729038in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.729526in}{0.604926in}}%
\pgfpathlineto{\pgfqpoint{1.730013in}{0.604859in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.604793in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{1.731475in}{0.604696in}}%
\pgfpathlineto{\pgfqpoint{1.731962in}{0.604665in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.604635in}}%
\pgfpathlineto{\pgfqpoint{1.732936in}{0.604604in}}%
\pgfpathlineto{\pgfqpoint{1.733423in}{0.604746in}}%
\pgfpathlineto{\pgfqpoint{1.733911in}{0.604888in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{0.605029in}}%
\pgfpathlineto{\pgfqpoint{1.734885in}{0.605171in}}%
\pgfpathlineto{\pgfqpoint{1.735372in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{1.736347in}{0.605596in}}%
\pgfpathlineto{\pgfqpoint{1.736834in}{0.605738in}}%
\pgfpathlineto{\pgfqpoint{1.737321in}{0.605880in}}%
\pgfpathlineto{\pgfqpoint{1.737808in}{0.606021in}}%
\pgfpathlineto{\pgfqpoint{1.738295in}{0.606163in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{1.739270in}{0.606446in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.740244in}{0.606730in}}%
\pgfpathlineto{\pgfqpoint{1.740732in}{0.606871in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{1.741706in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{1.742193in}{0.607296in}}%
\pgfpathlineto{\pgfqpoint{1.742680in}{0.607438in}}%
\pgfpathlineto{\pgfqpoint{1.743168in}{0.607580in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{0.607722in}}%
\pgfpathlineto{\pgfqpoint{1.744142in}{0.607863in}}%
\pgfpathlineto{\pgfqpoint{1.744629in}{0.608005in}}%
\pgfpathlineto{\pgfqpoint{1.745116in}{0.608147in}}%
\pgfpathlineto{\pgfqpoint{1.745604in}{0.608288in}}%
\pgfpathlineto{\pgfqpoint{1.746091in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.608572in}}%
\pgfpathlineto{\pgfqpoint{1.747065in}{0.608713in}}%
\pgfpathlineto{\pgfqpoint{1.747552in}{0.608855in}}%
\pgfpathlineto{\pgfqpoint{1.748040in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{1.748527in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{1.749014in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.749501in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{1.750476in}{0.609705in}}%
\pgfpathlineto{\pgfqpoint{1.750963in}{0.609847in}}%
\pgfpathlineto{\pgfqpoint{1.751450in}{0.609989in}}%
\pgfpathlineto{\pgfqpoint{1.751937in}{0.610131in}}%
\pgfpathlineto{\pgfqpoint{1.752425in}{0.610273in}}%
\pgfpathlineto{\pgfqpoint{1.752912in}{0.610415in}}%
\pgfpathlineto{\pgfqpoint{1.753399in}{0.610557in}}%
\pgfpathlineto{\pgfqpoint{1.753886in}{0.610699in}}%
\pgfpathlineto{\pgfqpoint{1.754373in}{0.610840in}}%
\pgfpathlineto{\pgfqpoint{1.754861in}{0.610982in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.611124in}}%
\pgfpathlineto{\pgfqpoint{1.755835in}{0.611266in}}%
\pgfpathlineto{\pgfqpoint{1.756322in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{1.756809in}{0.611550in}}%
\pgfpathlineto{\pgfqpoint{1.757297in}{0.611746in}}%
\pgfpathlineto{\pgfqpoint{1.757784in}{0.611943in}}%
\pgfpathlineto{\pgfqpoint{1.758271in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{1.758758in}{0.612126in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{1.759733in}{0.612099in}}%
\pgfpathlineto{\pgfqpoint{1.760220in}{0.612086in}}%
\pgfpathlineto{\pgfqpoint{1.760707in}{0.612073in}}%
\pgfpathlineto{\pgfqpoint{1.761194in}{0.612287in}}%
\pgfpathlineto{\pgfqpoint{1.761682in}{0.612501in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{0.612716in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{0.613143in}}%
\pgfpathlineto{\pgfqpoint{1.763630in}{0.613356in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{1.764605in}{0.613567in}}%
\pgfpathlineto{\pgfqpoint{1.765092in}{0.613596in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{0.613626in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{0.613655in}}%
\pgfpathlineto{\pgfqpoint{1.766554in}{0.613543in}}%
\pgfpathlineto{\pgfqpoint{1.767041in}{0.613432in}}%
\pgfpathlineto{\pgfqpoint{1.767528in}{0.613320in}}%
\pgfpathlineto{\pgfqpoint{1.768015in}{0.613208in}}%
\pgfpathlineto{\pgfqpoint{1.768502in}{0.613096in}}%
\pgfpathlineto{\pgfqpoint{1.768990in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{1.769477in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{1.769964in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{0.612648in}}%
\pgfpathlineto{\pgfqpoint{1.770939in}{0.612536in}}%
\pgfpathlineto{\pgfqpoint{1.771426in}{0.612424in}}%
\pgfpathlineto{\pgfqpoint{1.771913in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{1.772400in}{0.612200in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{0.612088in}}%
\pgfpathlineto{\pgfqpoint{1.773375in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.773862in}{0.611864in}}%
\pgfpathlineto{\pgfqpoint{1.774349in}{0.611752in}}%
\pgfpathlineto{\pgfqpoint{1.774836in}{0.611640in}}%
\pgfpathlineto{\pgfqpoint{1.775323in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{1.775811in}{0.611417in}}%
\pgfpathlineto{\pgfqpoint{1.776298in}{0.611305in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.611193in}}%
\pgfpathlineto{\pgfqpoint{1.777272in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{0.610969in}}%
\pgfpathlineto{\pgfqpoint{1.778247in}{0.610857in}}%
\pgfpathlineto{\pgfqpoint{1.778734in}{0.610745in}}%
\pgfpathlineto{\pgfqpoint{1.779221in}{0.610633in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.610521in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.610409in}}%
\pgfpathlineto{\pgfqpoint{1.780683in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{1.781170in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{1.781657in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.782144in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.782632in}{0.609711in}}%
\pgfpathlineto{\pgfqpoint{1.783119in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{1.783606in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{0.609291in}}%
\pgfpathlineto{\pgfqpoint{1.784580in}{0.609151in}}%
\pgfpathlineto{\pgfqpoint{1.785068in}{0.609011in}}%
\pgfpathlineto{\pgfqpoint{1.785555in}{0.608871in}}%
\pgfpathlineto{\pgfqpoint{1.786042in}{0.608731in}}%
\pgfpathlineto{\pgfqpoint{1.786529in}{0.608591in}}%
\pgfpathlineto{\pgfqpoint{1.787016in}{0.608451in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{0.608312in}}%
\pgfpathlineto{\pgfqpoint{1.787991in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{1.788478in}{0.607978in}}%
\pgfpathlineto{\pgfqpoint{1.788965in}{0.607783in}}%
\pgfpathlineto{\pgfqpoint{1.789452in}{0.607589in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.607636in}}%
\pgfpathlineto{\pgfqpoint{1.790427in}{0.607682in}}%
\pgfpathlineto{\pgfqpoint{1.790914in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{0.607775in}}%
\pgfpathlineto{\pgfqpoint{1.791889in}{0.607821in}}%
\pgfpathlineto{\pgfqpoint{1.792376in}{0.607650in}}%
\pgfpathlineto{\pgfqpoint{1.792863in}{0.607479in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.607308in}}%
\pgfpathlineto{\pgfqpoint{1.793837in}{0.607137in}}%
\pgfpathlineto{\pgfqpoint{1.794325in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{0.606796in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{0.606657in}}%
\pgfpathlineto{\pgfqpoint{1.795786in}{0.606519in}}%
\pgfpathlineto{\pgfqpoint{1.796273in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{1.796761in}{0.606243in}}%
\pgfpathlineto{\pgfqpoint{1.797248in}{0.606105in}}%
\pgfpathlineto{\pgfqpoint{1.797735in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{1.798222in}{0.606112in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.606115in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{0.606118in}}%
\pgfpathlineto{\pgfqpoint{1.799684in}{0.606122in}}%
\pgfpathlineto{\pgfqpoint{1.800171in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{0.606128in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{0.606132in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{0.606135in}}%
\pgfpathlineto{\pgfqpoint{1.802120in}{0.606139in}}%
\pgfpathlineto{\pgfqpoint{1.802607in}{0.606142in}}%
\pgfpathlineto{\pgfqpoint{1.803094in}{0.606145in}}%
\pgfpathlineto{\pgfqpoint{1.803582in}{0.606149in}}%
\pgfpathlineto{\pgfqpoint{1.804069in}{0.606152in}}%
\pgfpathlineto{\pgfqpoint{1.804556in}{0.606155in}}%
\pgfpathlineto{\pgfqpoint{1.805043in}{0.606159in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{0.606162in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{0.606165in}}%
\pgfpathlineto{\pgfqpoint{1.806505in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{1.806992in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.807479in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{1.807966in}{0.606179in}}%
\pgfpathlineto{\pgfqpoint{1.808454in}{0.606182in}}%
\pgfpathlineto{\pgfqpoint{1.808941in}{0.606186in}}%
\pgfpathlineto{\pgfqpoint{1.809428in}{0.606189in}}%
\pgfpathlineto{\pgfqpoint{1.809915in}{0.606192in}}%
\pgfpathlineto{\pgfqpoint{1.810403in}{0.606196in}}%
\pgfpathlineto{\pgfqpoint{1.810890in}{0.606199in}}%
\pgfpathlineto{\pgfqpoint{1.811377in}{0.606203in}}%
\pgfpathlineto{\pgfqpoint{1.811864in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{1.812351in}{0.606560in}}%
\pgfpathlineto{\pgfqpoint{1.812839in}{0.606739in}}%
\pgfpathlineto{\pgfqpoint{1.813326in}{0.606917in}}%
\pgfpathlineto{\pgfqpoint{1.813813in}{0.607096in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{0.607275in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{0.607453in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{1.815762in}{0.607811in}}%
\pgfpathlineto{\pgfqpoint{1.816249in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{0.608168in}}%
\pgfpathlineto{\pgfqpoint{1.817223in}{0.608347in}}%
\pgfpathlineto{\pgfqpoint{1.817711in}{0.608525in}}%
\pgfpathlineto{\pgfqpoint{1.818198in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{1.818685in}{0.609001in}}%
\pgfpathlineto{\pgfqpoint{1.819172in}{0.609299in}}%
\pgfpathlineto{\pgfqpoint{1.819660in}{0.609596in}}%
\pgfpathlineto{\pgfqpoint{1.820147in}{0.609893in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{0.610190in}}%
\pgfpathlineto{\pgfqpoint{1.821121in}{0.610456in}}%
\pgfpathlineto{\pgfqpoint{1.821608in}{0.610723in}}%
\pgfpathlineto{\pgfqpoint{1.822096in}{0.610989in}}%
\pgfpathlineto{\pgfqpoint{1.822583in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{0.611521in}}%
\pgfpathlineto{\pgfqpoint{1.823557in}{0.611787in}}%
\pgfpathlineto{\pgfqpoint{1.824044in}{0.612053in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{0.612319in}}%
\pgfpathlineto{\pgfqpoint{1.825019in}{0.612612in}}%
\pgfpathlineto{\pgfqpoint{1.825506in}{0.612870in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.613128in}}%
\pgfpathlineto{\pgfqpoint{1.826480in}{0.613386in}}%
\pgfpathlineto{\pgfqpoint{1.826968in}{0.613567in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{1.827942in}{0.613929in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.614110in}}%
\pgfpathlineto{\pgfqpoint{1.828916in}{0.614291in}}%
\pgfpathlineto{\pgfqpoint{1.829404in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{1.829891in}{0.614654in}}%
\pgfpathlineto{\pgfqpoint{1.830378in}{0.614835in}}%
\pgfpathlineto{\pgfqpoint{1.830865in}{0.615016in}}%
\pgfpathlineto{\pgfqpoint{1.831353in}{0.615197in}}%
\pgfpathlineto{\pgfqpoint{1.831840in}{0.615378in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.615559in}}%
\pgfpathlineto{\pgfqpoint{1.832814in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{1.833301in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{1.833789in}{0.616103in}}%
\pgfpathlineto{\pgfqpoint{1.834276in}{0.616284in}}%
\pgfpathlineto{\pgfqpoint{1.834763in}{0.616465in}}%
\pgfpathlineto{\pgfqpoint{1.835250in}{0.616646in}}%
\pgfpathlineto{\pgfqpoint{1.835737in}{0.616828in}}%
\pgfpathlineto{\pgfqpoint{1.836225in}{0.617009in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{0.617190in}}%
\pgfpathlineto{\pgfqpoint{1.837199in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{1.838173in}{0.617733in}}%
\pgfpathlineto{\pgfqpoint{1.838661in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.618096in}}%
\pgfpathlineto{\pgfqpoint{1.839635in}{0.618277in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{0.618458in}}%
\pgfpathlineto{\pgfqpoint{1.840610in}{0.618639in}}%
\pgfpathlineto{\pgfqpoint{1.841097in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{1.841584in}{0.619001in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.619182in}}%
\pgfpathlineto{\pgfqpoint{1.842558in}{0.619364in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{0.619397in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{0.619431in}}%
\pgfpathlineto{\pgfqpoint{1.844020in}{0.619464in}}%
\pgfpathlineto{\pgfqpoint{1.844507in}{0.619498in}}%
\pgfpathlineto{\pgfqpoint{1.844994in}{0.619531in}}%
\pgfpathlineto{\pgfqpoint{1.845482in}{0.619565in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{1.846456in}{0.619632in}}%
\pgfpathlineto{\pgfqpoint{1.846943in}{0.619665in}}%
\pgfpathlineto{\pgfqpoint{1.847430in}{0.619699in}}%
\pgfpathlineto{\pgfqpoint{1.847918in}{0.619732in}}%
\pgfpathlineto{\pgfqpoint{1.848405in}{0.619766in}}%
\pgfpathlineto{\pgfqpoint{1.848892in}{0.619799in}}%
\pgfpathlineto{\pgfqpoint{1.849379in}{0.619833in}}%
\pgfpathlineto{\pgfqpoint{1.849867in}{0.619748in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{1.850841in}{0.619578in}}%
\pgfpathlineto{\pgfqpoint{1.851328in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{1.851815in}{0.619408in}}%
\pgfpathlineto{\pgfqpoint{1.852303in}{0.619323in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{0.619238in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{0.619153in}}%
\pgfpathlineto{\pgfqpoint{1.853764in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{1.854251in}{0.618983in}}%
\pgfpathlineto{\pgfqpoint{1.854739in}{0.618898in}}%
\pgfpathlineto{\pgfqpoint{1.855226in}{0.618813in}}%
\pgfpathlineto{\pgfqpoint{1.855713in}{0.618728in}}%
\pgfpathlineto{\pgfqpoint{1.856200in}{0.618616in}}%
\pgfpathlineto{\pgfqpoint{1.856687in}{0.618597in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{0.618477in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{0.618358in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{0.618409in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{0.618460in}}%
\pgfpathlineto{\pgfqpoint{1.859124in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{1.859611in}{0.618562in}}%
\pgfpathlineto{\pgfqpoint{1.860098in}{0.618613in}}%
\pgfpathlineto{\pgfqpoint{1.860585in}{0.618664in}}%
\pgfpathlineto{\pgfqpoint{1.861072in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{1.861560in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{1.862047in}{0.618817in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{1.863021in}{0.618919in}}%
\pgfpathlineto{\pgfqpoint{1.863508in}{0.618970in}}%
\pgfpathlineto{\pgfqpoint{1.863996in}{0.619021in}}%
\pgfpathlineto{\pgfqpoint{1.864483in}{0.619072in}}%
\pgfpathlineto{\pgfqpoint{1.864970in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{1.865457in}{0.619174in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{0.619225in}}%
\pgfpathlineto{\pgfqpoint{1.866432in}{0.619276in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{1.867406in}{0.619378in}}%
\pgfpathlineto{\pgfqpoint{1.867893in}{0.619429in}}%
\pgfpathlineto{\pgfqpoint{1.868381in}{0.619480in}}%
\pgfpathlineto{\pgfqpoint{1.868868in}{0.619531in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.619582in}}%
\pgfpathlineto{\pgfqpoint{1.869842in}{0.619633in}}%
\pgfpathlineto{\pgfqpoint{1.870329in}{0.619683in}}%
\pgfpathlineto{\pgfqpoint{1.870817in}{0.619734in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{0.619785in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{0.619836in}}%
\pgfpathlineto{\pgfqpoint{1.872278in}{0.619887in}}%
\pgfpathlineto{\pgfqpoint{1.872765in}{0.619938in}}%
\pgfpathlineto{\pgfqpoint{1.873253in}{0.619989in}}%
\pgfpathlineto{\pgfqpoint{1.873740in}{0.620040in}}%
\pgfpathlineto{\pgfqpoint{1.874227in}{0.620091in}}%
\pgfpathlineto{\pgfqpoint{1.874714in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{1.875201in}{0.620193in}}%
\pgfpathlineto{\pgfqpoint{1.875689in}{0.620244in}}%
\pgfpathlineto{\pgfqpoint{1.876176in}{0.620295in}}%
\pgfpathlineto{\pgfqpoint{1.876663in}{0.620346in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{0.620397in}}%
\pgfpathlineto{\pgfqpoint{1.877637in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{1.878125in}{0.620499in}}%
\pgfpathlineto{\pgfqpoint{1.878612in}{0.620550in}}%
\pgfpathlineto{\pgfqpoint{1.879099in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{1.879586in}{0.620644in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{0.620688in}}%
\pgfpathlineto{\pgfqpoint{1.880561in}{0.620731in}}%
\pgfpathlineto{\pgfqpoint{1.881048in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{1.882022in}{0.620861in}}%
\pgfpathlineto{\pgfqpoint{1.882510in}{0.620904in}}%
\pgfpathlineto{\pgfqpoint{1.882997in}{0.620947in}}%
\pgfpathlineto{\pgfqpoint{1.883484in}{0.620990in}}%
\pgfpathlineto{\pgfqpoint{1.883971in}{0.621033in}}%
\pgfpathlineto{\pgfqpoint{1.884458in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{1.884946in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{0.621163in}}%
\pgfpathlineto{\pgfqpoint{1.885920in}{0.621206in}}%
\pgfpathlineto{\pgfqpoint{1.886407in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{1.886894in}{0.621293in}}%
\pgfpathlineto{\pgfqpoint{1.887382in}{0.621336in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{0.621322in}}%
\pgfpathlineto{\pgfqpoint{1.888356in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{1.889818in}{0.621858in}}%
\pgfpathlineto{\pgfqpoint{1.890305in}{0.621945in}}%
\pgfpathlineto{\pgfqpoint{1.890792in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{0.622119in}}%
\pgfpathlineto{\pgfqpoint{1.891767in}{0.622206in}}%
\pgfpathlineto{\pgfqpoint{1.892254in}{0.622293in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{1.893228in}{0.622467in}}%
\pgfpathlineto{\pgfqpoint{1.893715in}{0.622554in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{0.622641in}}%
\pgfpathlineto{\pgfqpoint{1.894690in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{1.895177in}{0.622815in}}%
\pgfpathlineto{\pgfqpoint{1.895664in}{0.622902in}}%
\pgfpathlineto{\pgfqpoint{1.896151in}{0.622989in}}%
\pgfpathlineto{\pgfqpoint{1.896639in}{0.623076in}}%
\pgfpathlineto{\pgfqpoint{1.897126in}{0.623163in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{0.623250in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{0.623337in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{1.899075in}{0.623511in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{0.623598in}}%
\pgfpathlineto{\pgfqpoint{1.900049in}{0.623685in}}%
\pgfpathlineto{\pgfqpoint{1.900536in}{0.623772in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{0.623859in}}%
\pgfpathlineto{\pgfqpoint{1.901511in}{0.623946in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{0.624033in}}%
\pgfpathlineto{\pgfqpoint{1.902485in}{0.624120in}}%
\pgfpathlineto{\pgfqpoint{1.902972in}{0.624207in}}%
\pgfpathlineto{\pgfqpoint{1.903460in}{0.624294in}}%
\pgfpathlineto{\pgfqpoint{1.903947in}{0.624381in}}%
\pgfpathlineto{\pgfqpoint{1.904434in}{0.624469in}}%
\pgfpathlineto{\pgfqpoint{1.904921in}{0.624556in}}%
\pgfpathlineto{\pgfqpoint{1.905408in}{0.624648in}}%
\pgfpathlineto{\pgfqpoint{1.905896in}{0.624740in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.624833in}}%
\pgfpathlineto{\pgfqpoint{1.906870in}{0.624925in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{1.907845in}{0.625110in}}%
\pgfpathlineto{\pgfqpoint{1.908332in}{0.625203in}}%
\pgfpathlineto{\pgfqpoint{1.908819in}{0.625295in}}%
\pgfpathlineto{\pgfqpoint{1.909306in}{0.625388in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.625573in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{0.625779in}}%
\pgfpathlineto{\pgfqpoint{1.911255in}{0.625986in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{0.626193in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{0.626399in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{0.626606in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.626812in}}%
\pgfpathlineto{\pgfqpoint{1.913691in}{0.627019in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{0.627226in}}%
\pgfpathlineto{\pgfqpoint{1.914665in}{0.627432in}}%
\pgfpathlineto{\pgfqpoint{1.915153in}{0.627639in}}%
\pgfpathlineto{\pgfqpoint{1.915640in}{0.627846in}}%
\pgfpathlineto{\pgfqpoint{1.916127in}{0.628052in}}%
\pgfpathlineto{\pgfqpoint{1.916614in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{1.917101in}{0.628611in}}%
\pgfpathlineto{\pgfqpoint{1.917589in}{0.628891in}}%
\pgfpathlineto{\pgfqpoint{1.918076in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{0.629450in}}%
\pgfpathlineto{\pgfqpoint{1.919050in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{0.629915in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.630100in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{1.920999in}{0.630470in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{0.630936in}}%
\pgfpathlineto{\pgfqpoint{1.922461in}{0.631169in}}%
\pgfpathlineto{\pgfqpoint{1.922948in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{1.923435in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{1.923922in}{0.631761in}}%
\pgfpathlineto{\pgfqpoint{1.924410in}{0.631958in}}%
\pgfpathlineto{\pgfqpoint{1.924897in}{0.632156in}}%
\pgfpathlineto{\pgfqpoint{1.925384in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{1.925871in}{0.632551in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{1.926846in}{0.632945in}}%
\pgfpathlineto{\pgfqpoint{1.927333in}{0.633143in}}%
\pgfpathlineto{\pgfqpoint{1.927820in}{0.633340in}}%
\pgfpathlineto{\pgfqpoint{1.928307in}{0.633538in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.929282in}{0.633933in}}%
\pgfpathlineto{\pgfqpoint{1.929769in}{0.634130in}}%
\pgfpathlineto{\pgfqpoint{1.930256in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{1.930743in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.634476in}}%
\pgfpathlineto{\pgfqpoint{1.931718in}{0.634591in}}%
\pgfpathlineto{\pgfqpoint{1.932205in}{0.634706in}}%
\pgfpathlineto{\pgfqpoint{1.932692in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{0.634937in}}%
\pgfpathlineto{\pgfqpoint{1.933667in}{0.635052in}}%
\pgfpathlineto{\pgfqpoint{1.934154in}{0.635168in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{0.635283in}}%
\pgfpathlineto{\pgfqpoint{1.935128in}{0.635398in}}%
\pgfpathlineto{\pgfqpoint{1.935615in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{1.936590in}{0.635739in}}%
\pgfpathlineto{\pgfqpoint{1.937077in}{0.635848in}}%
\pgfpathlineto{\pgfqpoint{1.937564in}{0.635958in}}%
\pgfpathlineto{\pgfqpoint{1.938052in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{1.939026in}{0.635738in}}%
\pgfpathlineto{\pgfqpoint{1.939513in}{0.635665in}}%
\pgfpathlineto{\pgfqpoint{1.940000in}{0.635591in}}%
\pgfpathlineto{\pgfqpoint{1.940488in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{0.635445in}}%
\pgfpathlineto{\pgfqpoint{1.941462in}{0.635371in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{0.635191in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{0.634832in}}%
\pgfpathlineto{\pgfqpoint{1.943411in}{0.634652in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{0.634472in}}%
\pgfpathlineto{\pgfqpoint{1.944385in}{0.634292in}}%
\pgfpathlineto{\pgfqpoint{1.944872in}{0.634113in}}%
\pgfpathlineto{\pgfqpoint{1.945360in}{0.633933in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.633573in}}%
\pgfpathlineto{\pgfqpoint{1.946821in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{1.947309in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{1.947796in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{1.948283in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{1.948770in}{0.632455in}}%
\pgfpathlineto{\pgfqpoint{1.949257in}{0.632202in}}%
\pgfpathlineto{\pgfqpoint{1.949745in}{0.631949in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{0.631696in}}%
\pgfpathlineto{\pgfqpoint{1.950719in}{0.631444in}}%
\pgfpathlineto{\pgfqpoint{1.951206in}{0.631191in}}%
\pgfpathlineto{\pgfqpoint{1.951693in}{0.630938in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.630685in}}%
\pgfpathlineto{\pgfqpoint{1.952668in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{1.953155in}{0.630083in}}%
\pgfpathlineto{\pgfqpoint{1.953642in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{0.629517in}}%
\pgfpathlineto{\pgfqpoint{1.954617in}{0.629251in}}%
\pgfpathlineto{\pgfqpoint{1.955104in}{0.628986in}}%
\pgfpathlineto{\pgfqpoint{1.955591in}{0.628721in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{0.628455in}}%
\pgfpathlineto{\pgfqpoint{1.956566in}{0.628190in}}%
\pgfpathlineto{\pgfqpoint{1.957053in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{1.957540in}{0.627659in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{0.627394in}}%
\pgfpathlineto{\pgfqpoint{1.958514in}{0.627128in}}%
\pgfpathlineto{\pgfqpoint{1.959002in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{1.959489in}{0.626598in}}%
\pgfpathlineto{\pgfqpoint{1.959976in}{0.626332in}}%
\pgfpathlineto{\pgfqpoint{1.960463in}{0.626067in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{0.625802in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{1.961925in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{1.962412in}{0.625620in}}%
\pgfpathlineto{\pgfqpoint{1.962899in}{0.625559in}}%
\pgfpathlineto{\pgfqpoint{1.963386in}{0.625499in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{1.964361in}{0.625378in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{1.965335in}{0.625257in}}%
\pgfpathlineto{\pgfqpoint{1.965822in}{0.625196in}}%
\pgfpathlineto{\pgfqpoint{1.966310in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{1.966797in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{1.967771in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{1.968259in}{0.624893in}}%
\pgfpathlineto{\pgfqpoint{1.968746in}{0.624833in}}%
\pgfpathlineto{\pgfqpoint{1.969233in}{0.625091in}}%
\pgfpathlineto{\pgfqpoint{1.969720in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{1.970207in}{0.625608in}}%
\pgfpathlineto{\pgfqpoint{1.970695in}{0.625866in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{0.626154in}}%
\pgfpathlineto{\pgfqpoint{1.971669in}{0.626442in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{0.626731in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{0.627019in}}%
\pgfpathlineto{\pgfqpoint{1.973131in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.974105in}{0.627884in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{0.628172in}}%
\pgfpathlineto{\pgfqpoint{1.975079in}{0.628460in}}%
\pgfpathlineto{\pgfqpoint{1.975567in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{0.629037in}}%
\pgfpathlineto{\pgfqpoint{1.976541in}{0.629325in}}%
\pgfpathlineto{\pgfqpoint{1.977028in}{0.629613in}}%
\pgfpathlineto{\pgfqpoint{1.977516in}{0.629901in}}%
\pgfpathlineto{\pgfqpoint{1.978003in}{0.630203in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{1.978977in}{0.630806in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{0.631107in}}%
\pgfpathlineto{\pgfqpoint{1.979952in}{0.631409in}}%
\pgfpathlineto{\pgfqpoint{1.980439in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{1.980926in}{0.632012in}}%
\pgfpathlineto{\pgfqpoint{1.981413in}{0.632313in}}%
\pgfpathlineto{\pgfqpoint{1.981900in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{1.982388in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{1.982875in}{0.633114in}}%
\pgfpathlineto{\pgfqpoint{1.983362in}{0.633364in}}%
\pgfpathlineto{\pgfqpoint{1.983849in}{0.633613in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.633863in}}%
\pgfpathlineto{\pgfqpoint{1.984824in}{0.634112in}}%
\pgfpathlineto{\pgfqpoint{1.985311in}{0.634362in}}%
\pgfpathlineto{\pgfqpoint{1.985798in}{0.634612in}}%
\pgfpathlineto{\pgfqpoint{1.986285in}{0.634861in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{0.635111in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{1.987747in}{0.635610in}}%
\pgfpathlineto{\pgfqpoint{1.988234in}{0.635860in}}%
\pgfpathlineto{\pgfqpoint{1.988721in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{1.989696in}{0.636644in}}%
\pgfpathlineto{\pgfqpoint{1.990183in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{1.990670in}{0.637069in}}%
\pgfpathlineto{\pgfqpoint{1.991157in}{0.637282in}}%
\pgfpathlineto{\pgfqpoint{1.991645in}{0.637495in}}%
\pgfpathlineto{\pgfqpoint{1.992132in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{0.637798in}}%
\pgfpathlineto{\pgfqpoint{1.993106in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{1.993593in}{0.637978in}}%
\pgfpathlineto{\pgfqpoint{1.994081in}{0.638068in}}%
\pgfpathlineto{\pgfqpoint{1.994568in}{0.638158in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{1.995542in}{0.638338in}}%
\pgfpathlineto{\pgfqpoint{1.996030in}{0.638428in}}%
\pgfpathlineto{\pgfqpoint{1.996517in}{0.638518in}}%
\pgfpathlineto{\pgfqpoint{1.997004in}{0.638608in}}%
\pgfpathlineto{\pgfqpoint{1.997491in}{0.638698in}}%
\pgfpathlineto{\pgfqpoint{1.997978in}{0.638788in}}%
\pgfpathlineto{\pgfqpoint{1.998466in}{0.638878in}}%
\pgfpathlineto{\pgfqpoint{1.998953in}{0.638968in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.639058in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{2.000414in}{0.639071in}}%
\pgfpathlineto{\pgfqpoint{2.000902in}{0.639010in}}%
\pgfpathlineto{\pgfqpoint{2.001389in}{0.638949in}}%
\pgfpathlineto{\pgfqpoint{2.001876in}{0.638888in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{0.638705in}}%
\pgfpathlineto{\pgfqpoint{2.003338in}{0.638614in}}%
\pgfpathlineto{\pgfqpoint{2.003825in}{0.638523in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{0.638341in}}%
\pgfpathlineto{\pgfqpoint{2.005286in}{0.638249in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{2.006261in}{0.638059in}}%
\pgfpathlineto{\pgfqpoint{2.006748in}{0.637964in}}%
\pgfpathlineto{\pgfqpoint{2.007235in}{0.637868in}}%
\pgfpathlineto{\pgfqpoint{2.007723in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{2.008210in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{2.008697in}{0.637583in}}%
\pgfpathlineto{\pgfqpoint{2.009184in}{0.637474in}}%
\pgfpathlineto{\pgfqpoint{2.009671in}{0.637366in}}%
\pgfpathlineto{\pgfqpoint{2.010159in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{2.010646in}{0.637149in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.636930in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{0.636711in}}%
\pgfpathlineto{\pgfqpoint{2.012107in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.636273in}}%
\pgfpathlineto{\pgfqpoint{2.013082in}{0.636054in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{0.635886in}}%
\pgfpathlineto{\pgfqpoint{2.014056in}{0.635716in}}%
\pgfpathlineto{\pgfqpoint{2.014543in}{0.635329in}}%
\pgfpathlineto{\pgfqpoint{2.015031in}{0.634942in}}%
\pgfpathlineto{\pgfqpoint{2.015518in}{0.634555in}}%
\pgfpathlineto{\pgfqpoint{2.016005in}{0.634168in}}%
\pgfpathlineto{\pgfqpoint{2.016492in}{0.633781in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{2.017467in}{0.633008in}}%
\pgfpathlineto{\pgfqpoint{2.017954in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{2.018441in}{0.632234in}}%
\pgfpathlineto{\pgfqpoint{2.018928in}{0.631847in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.631460in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{0.631073in}}%
\pgfpathlineto{\pgfqpoint{2.020390in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{2.020877in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{0.629914in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{0.629564in}}%
\pgfpathlineto{\pgfqpoint{2.022339in}{0.629214in}}%
\pgfpathlineto{\pgfqpoint{2.022826in}{0.628864in}}%
\pgfpathlineto{\pgfqpoint{2.023313in}{0.628514in}}%
\pgfpathlineto{\pgfqpoint{2.023800in}{0.628164in}}%
\pgfpathlineto{\pgfqpoint{2.024288in}{0.627814in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.627464in}}%
\pgfpathlineto{\pgfqpoint{2.025262in}{0.627114in}}%
\pgfpathlineto{\pgfqpoint{2.025749in}{0.626764in}}%
\pgfpathlineto{\pgfqpoint{2.026237in}{0.626414in}}%
\pgfpathlineto{\pgfqpoint{2.026724in}{0.626064in}}%
\pgfpathlineto{\pgfqpoint{2.027211in}{0.625714in}}%
\pgfpathlineto{\pgfqpoint{2.027698in}{0.625364in}}%
\pgfpathlineto{\pgfqpoint{2.028185in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.624314in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{0.623964in}}%
\pgfpathlineto{\pgfqpoint{2.030134in}{0.623614in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{0.623264in}}%
\pgfpathlineto{\pgfqpoint{2.031109in}{0.622930in}}%
\pgfpathlineto{\pgfqpoint{2.031596in}{0.622595in}}%
\pgfpathlineto{\pgfqpoint{2.032083in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{2.032570in}{0.621927in}}%
\pgfpathlineto{\pgfqpoint{2.033057in}{0.621592in}}%
\pgfpathlineto{\pgfqpoint{2.033545in}{0.621258in}}%
\pgfpathlineto{\pgfqpoint{2.034032in}{0.620924in}}%
\pgfpathlineto{\pgfqpoint{2.034519in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{2.035006in}{0.620255in}}%
\pgfpathlineto{\pgfqpoint{2.035494in}{0.619921in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{2.036468in}{0.619252in}}%
\pgfpathlineto{\pgfqpoint{2.036955in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{2.037442in}{0.618592in}}%
\pgfpathlineto{\pgfqpoint{2.037930in}{0.618261in}}%
\pgfpathlineto{\pgfqpoint{2.038417in}{0.617931in}}%
\pgfpathlineto{\pgfqpoint{2.038904in}{0.617601in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{2.039878in}{0.616940in}}%
\pgfpathlineto{\pgfqpoint{2.040366in}{0.616610in}}%
\pgfpathlineto{\pgfqpoint{2.040853in}{0.616280in}}%
\pgfpathlineto{\pgfqpoint{2.041340in}{0.615950in}}%
\pgfpathlineto{\pgfqpoint{2.041827in}{0.615619in}}%
\pgfpathlineto{\pgfqpoint{2.042314in}{0.615421in}}%
\pgfpathlineto{\pgfqpoint{2.042802in}{0.615222in}}%
\pgfpathlineto{\pgfqpoint{2.043289in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{2.043776in}{0.614825in}}%
\pgfpathlineto{\pgfqpoint{2.044263in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{2.044751in}{0.614428in}}%
\pgfpathlineto{\pgfqpoint{2.045238in}{0.614233in}}%
\pgfpathlineto{\pgfqpoint{2.045725in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{0.614605in}}%
\pgfpathlineto{\pgfqpoint{2.046699in}{0.614792in}}%
\pgfpathlineto{\pgfqpoint{2.047187in}{0.614978in}}%
\pgfpathlineto{\pgfqpoint{2.047674in}{0.615164in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{0.615350in}}%
\pgfpathlineto{\pgfqpoint{2.048648in}{0.615536in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{0.615722in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{0.615909in}}%
\pgfpathlineto{\pgfqpoint{2.050110in}{0.616095in}}%
\pgfpathlineto{\pgfqpoint{2.050597in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{2.051084in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{2.051571in}{0.616634in}}%
\pgfpathlineto{\pgfqpoint{2.052059in}{0.616800in}}%
\pgfpathlineto{\pgfqpoint{2.052546in}{0.616967in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{0.617301in}}%
\pgfpathlineto{\pgfqpoint{2.054007in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{0.617634in}}%
\pgfpathlineto{\pgfqpoint{2.054982in}{0.617801in}}%
\pgfpathlineto{\pgfqpoint{2.055469in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{0.617974in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{0.618061in}}%
\pgfpathlineto{\pgfqpoint{2.056931in}{0.618147in}}%
\pgfpathlineto{\pgfqpoint{2.057418in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{0.618320in}}%
\pgfpathlineto{\pgfqpoint{2.058392in}{0.618407in}}%
\pgfpathlineto{\pgfqpoint{2.058880in}{0.618494in}}%
\pgfpathlineto{\pgfqpoint{2.059367in}{0.618580in}}%
\pgfpathlineto{\pgfqpoint{2.059854in}{0.618667in}}%
\pgfpathlineto{\pgfqpoint{2.060341in}{0.618754in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{0.618840in}}%
\pgfpathlineto{\pgfqpoint{2.061316in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{2.061803in}{0.618938in}}%
\pgfpathlineto{\pgfqpoint{2.062290in}{0.618987in}}%
\pgfpathlineto{\pgfqpoint{2.062777in}{0.619037in}}%
\pgfpathlineto{\pgfqpoint{2.063264in}{0.619086in}}%
\pgfpathlineto{\pgfqpoint{2.063752in}{0.619135in}}%
\pgfpathlineto{\pgfqpoint{2.064239in}{0.619184in}}%
\pgfpathlineto{\pgfqpoint{2.064726in}{0.619233in}}%
\pgfpathlineto{\pgfqpoint{2.065213in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{2.065701in}{0.619331in}}%
\pgfpathlineto{\pgfqpoint{2.066188in}{0.619380in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{0.619429in}}%
\pgfpathlineto{\pgfqpoint{2.067162in}{0.619478in}}%
\pgfpathlineto{\pgfqpoint{2.067649in}{0.619528in}}%
\pgfpathlineto{\pgfqpoint{2.068137in}{0.619577in}}%
\pgfpathlineto{\pgfqpoint{2.068624in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{2.069111in}{0.619675in}}%
\pgfpathlineto{\pgfqpoint{2.069598in}{0.619724in}}%
\pgfpathlineto{\pgfqpoint{2.070085in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{2.070573in}{0.619822in}}%
\pgfpathlineto{\pgfqpoint{2.071060in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{0.619920in}}%
\pgfpathlineto{\pgfqpoint{2.072034in}{0.619969in}}%
\pgfpathlineto{\pgfqpoint{2.072521in}{0.620019in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{0.620079in}}%
\pgfpathlineto{\pgfqpoint{2.073496in}{0.620118in}}%
\pgfpathlineto{\pgfqpoint{2.073983in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{2.074470in}{0.620197in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{0.620237in}}%
\pgfpathlineto{\pgfqpoint{2.075445in}{0.620276in}}%
\pgfpathlineto{\pgfqpoint{2.075932in}{0.620315in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.620355in}}%
\pgfpathlineto{\pgfqpoint{2.076906in}{0.620229in}}%
\pgfpathlineto{\pgfqpoint{2.077394in}{0.620103in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.619978in}}%
\pgfpathlineto{\pgfqpoint{2.078368in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{0.619727in}}%
\pgfpathlineto{\pgfqpoint{2.079342in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{2.079830in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{2.080317in}{0.619350in}}%
\pgfpathlineto{\pgfqpoint{2.080804in}{0.619224in}}%
\pgfpathlineto{\pgfqpoint{2.081291in}{0.619099in}}%
\pgfpathlineto{\pgfqpoint{2.081778in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{2.082266in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{2.082753in}{0.618741in}}%
\pgfpathlineto{\pgfqpoint{2.083240in}{0.618635in}}%
\pgfpathlineto{\pgfqpoint{2.083727in}{0.618529in}}%
\pgfpathlineto{\pgfqpoint{2.084215in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{0.618317in}}%
\pgfpathlineto{\pgfqpoint{2.085189in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{2.085676in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{2.086163in}{0.617998in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{0.618042in}}%
\pgfpathlineto{\pgfqpoint{2.087138in}{0.618085in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{2.088112in}{0.618173in}}%
\pgfpathlineto{\pgfqpoint{2.088599in}{0.618217in}}%
\pgfpathlineto{\pgfqpoint{2.089087in}{0.618260in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{0.618304in}}%
\pgfpathlineto{\pgfqpoint{2.090061in}{0.618348in}}%
\pgfpathlineto{\pgfqpoint{2.090548in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{2.091035in}{0.618435in}}%
\pgfpathlineto{\pgfqpoint{2.091523in}{0.618479in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{0.618522in}}%
\pgfpathlineto{\pgfqpoint{2.092497in}{0.618689in}}%
\pgfpathlineto{\pgfqpoint{2.092984in}{0.618855in}}%
\pgfpathlineto{\pgfqpoint{2.093471in}{0.619021in}}%
\pgfpathlineto{\pgfqpoint{2.093959in}{0.619187in}}%
\pgfpathlineto{\pgfqpoint{2.094446in}{0.619353in}}%
\pgfpathlineto{\pgfqpoint{2.094933in}{0.619519in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{0.619686in}}%
\pgfpathlineto{\pgfqpoint{2.095908in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{0.620018in}}%
\pgfpathlineto{\pgfqpoint{2.096882in}{0.620214in}}%
\pgfpathlineto{\pgfqpoint{2.097369in}{0.620410in}}%
\pgfpathlineto{\pgfqpoint{2.097856in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{2.098344in}{0.620899in}}%
\pgfpathlineto{\pgfqpoint{2.098831in}{0.621143in}}%
\pgfpathlineto{\pgfqpoint{2.099318in}{0.621388in}}%
\pgfpathlineto{\pgfqpoint{2.099805in}{0.621632in}}%
\pgfpathlineto{\pgfqpoint{2.100292in}{0.621877in}}%
\pgfpathlineto{\pgfqpoint{2.100780in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{2.101754in}{0.622610in}}%
\pgfpathlineto{\pgfqpoint{2.102241in}{0.622855in}}%
\pgfpathlineto{\pgfqpoint{2.102728in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{2.103216in}{0.623344in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{0.623588in}}%
\pgfpathlineto{\pgfqpoint{2.104190in}{0.623821in}}%
\pgfpathlineto{\pgfqpoint{2.104677in}{0.624054in}}%
\pgfpathlineto{\pgfqpoint{2.105165in}{0.624287in}}%
\pgfpathlineto{\pgfqpoint{2.105652in}{0.624520in}}%
\pgfpathlineto{\pgfqpoint{2.106139in}{0.624753in}}%
\pgfpathlineto{\pgfqpoint{2.106626in}{0.624986in}}%
\pgfpathlineto{\pgfqpoint{2.107113in}{0.625125in}}%
\pgfpathlineto{\pgfqpoint{2.107601in}{0.625263in}}%
\pgfpathlineto{\pgfqpoint{2.108088in}{0.625402in}}%
\pgfpathlineto{\pgfqpoint{2.108575in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{2.109062in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{2.109549in}{0.625818in}}%
\pgfpathlineto{\pgfqpoint{2.110037in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{2.110524in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{2.111011in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{2.111498in}{0.626372in}}%
\pgfpathlineto{\pgfqpoint{2.111985in}{0.626510in}}%
\pgfpathlineto{\pgfqpoint{2.112473in}{0.626649in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{0.626788in}}%
\pgfpathlineto{\pgfqpoint{2.113447in}{0.626926in}}%
\pgfpathlineto{\pgfqpoint{2.113934in}{0.627065in}}%
\pgfpathlineto{\pgfqpoint{2.114422in}{0.627203in}}%
\pgfpathlineto{\pgfqpoint{2.114909in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{2.115396in}{0.627480in}}%
\pgfpathlineto{\pgfqpoint{2.115883in}{0.627619in}}%
\pgfpathlineto{\pgfqpoint{2.116370in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{2.116858in}{0.627896in}}%
\pgfpathlineto{\pgfqpoint{2.117345in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{2.117832in}{0.628104in}}%
\pgfpathlineto{\pgfqpoint{2.118319in}{0.628173in}}%
\pgfpathlineto{\pgfqpoint{2.118806in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{0.628226in}}%
\pgfpathlineto{\pgfqpoint{2.119781in}{0.628253in}}%
\pgfpathlineto{\pgfqpoint{2.120268in}{0.628280in}}%
\pgfpathlineto{\pgfqpoint{2.120755in}{0.628307in}}%
\pgfpathlineto{\pgfqpoint{2.121242in}{0.628334in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{2.122217in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{0.628415in}}%
\pgfpathlineto{\pgfqpoint{2.123191in}{0.628417in}}%
\pgfpathlineto{\pgfqpoint{2.123679in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{2.124166in}{0.628250in}}%
\pgfpathlineto{\pgfqpoint{2.124653in}{0.628167in}}%
\pgfpathlineto{\pgfqpoint{2.125140in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{2.125627in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{0.627918in}}%
\pgfpathlineto{\pgfqpoint{2.126602in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{2.127089in}{0.627752in}}%
\pgfpathlineto{\pgfqpoint{2.127576in}{0.627668in}}%
\pgfpathlineto{\pgfqpoint{2.128063in}{0.627556in}}%
\pgfpathlineto{\pgfqpoint{2.128551in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{2.129038in}{0.627281in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{0.627075in}}%
\pgfpathlineto{\pgfqpoint{2.130012in}{0.626868in}}%
\pgfpathlineto{\pgfqpoint{2.130499in}{0.626662in}}%
\pgfpathlineto{\pgfqpoint{2.130987in}{0.626455in}}%
\pgfpathlineto{\pgfqpoint{2.131474in}{0.626248in}}%
\pgfpathlineto{\pgfqpoint{2.131961in}{0.626042in}}%
\pgfpathlineto{\pgfqpoint{2.132448in}{0.625835in}}%
\pgfpathlineto{\pgfqpoint{2.132935in}{0.625629in}}%
\pgfpathlineto{\pgfqpoint{2.133423in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{2.133910in}{0.625216in}}%
\pgfpathlineto{\pgfqpoint{2.134397in}{0.625009in}}%
\pgfpathlineto{\pgfqpoint{2.134884in}{0.624802in}}%
\pgfpathlineto{\pgfqpoint{2.135372in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{2.135859in}{0.624389in}}%
\pgfpathlineto{\pgfqpoint{2.136346in}{0.624183in}}%
\pgfpathlineto{\pgfqpoint{2.136833in}{0.623976in}}%
\pgfpathlineto{\pgfqpoint{2.137320in}{0.623770in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{0.623563in}}%
\pgfpathlineto{\pgfqpoint{2.138295in}{0.623487in}}%
\pgfpathlineto{\pgfqpoint{2.138782in}{0.623411in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{0.623336in}}%
\pgfpathlineto{\pgfqpoint{2.139756in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{0.623184in}}%
\pgfpathlineto{\pgfqpoint{2.140731in}{0.623108in}}%
\pgfpathlineto{\pgfqpoint{2.141218in}{0.623032in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{0.622957in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{2.142680in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{2.143167in}{0.622729in}}%
\pgfpathlineto{\pgfqpoint{2.143654in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{2.144141in}{0.622578in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{2.145116in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{2.145603in}{0.622350in}}%
\pgfpathlineto{\pgfqpoint{2.146090in}{0.622275in}}%
\pgfpathlineto{\pgfqpoint{2.146577in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{2.147065in}{0.622123in}}%
\pgfpathlineto{\pgfqpoint{2.147552in}{0.621984in}}%
\pgfpathlineto{\pgfqpoint{2.148039in}{0.621844in}}%
\pgfpathlineto{\pgfqpoint{2.148526in}{0.621705in}}%
\pgfpathlineto{\pgfqpoint{2.149013in}{0.621566in}}%
\pgfpathlineto{\pgfqpoint{2.149501in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{2.149988in}{0.621329in}}%
\pgfpathlineto{\pgfqpoint{2.150475in}{0.621231in}}%
\pgfpathlineto{\pgfqpoint{2.150962in}{0.621134in}}%
\pgfpathlineto{\pgfqpoint{2.151449in}{0.621037in}}%
\pgfpathlineto{\pgfqpoint{2.151937in}{0.620939in}}%
\pgfpathlineto{\pgfqpoint{2.152424in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{2.152911in}{0.620744in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{0.620647in}}%
\pgfpathlineto{\pgfqpoint{2.153886in}{0.620550in}}%
\pgfpathlineto{\pgfqpoint{2.154373in}{0.620477in}}%
\pgfpathlineto{\pgfqpoint{2.154860in}{0.620405in}}%
\pgfpathlineto{\pgfqpoint{2.155347in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{2.155834in}{0.620259in}}%
\pgfpathlineto{\pgfqpoint{2.156322in}{0.620185in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{0.620111in}}%
\pgfpathlineto{\pgfqpoint{2.157296in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{2.157783in}{0.619958in}}%
\pgfpathlineto{\pgfqpoint{2.158270in}{0.619881in}}%
\pgfpathlineto{\pgfqpoint{2.158758in}{0.619803in}}%
\pgfpathlineto{\pgfqpoint{2.159245in}{0.619724in}}%
\pgfpathlineto{\pgfqpoint{2.159732in}{0.619644in}}%
\pgfpathlineto{\pgfqpoint{2.160219in}{0.619563in}}%
\pgfpathlineto{\pgfqpoint{2.160706in}{0.619553in}}%
\pgfpathlineto{\pgfqpoint{2.161194in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{2.161681in}{0.619530in}}%
\pgfpathlineto{\pgfqpoint{2.162168in}{0.619516in}}%
\pgfpathlineto{\pgfqpoint{2.162655in}{0.619501in}}%
\pgfpathlineto{\pgfqpoint{2.163143in}{0.619484in}}%
\pgfpathlineto{\pgfqpoint{2.163630in}{0.619466in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.619447in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{0.619427in}}%
\pgfpathlineto{\pgfqpoint{2.165091in}{0.619405in}}%
\pgfpathlineto{\pgfqpoint{2.165579in}{0.619381in}}%
\pgfpathlineto{\pgfqpoint{2.166066in}{0.619357in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.619331in}}%
\pgfpathlineto{\pgfqpoint{2.167040in}{0.619304in}}%
\pgfpathlineto{\pgfqpoint{2.167527in}{0.619275in}}%
\pgfpathlineto{\pgfqpoint{2.168015in}{0.619245in}}%
\pgfpathlineto{\pgfqpoint{2.168502in}{0.619213in}}%
\pgfpathlineto{\pgfqpoint{2.168989in}{0.619181in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{0.619127in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{0.619072in}}%
\pgfpathlineto{\pgfqpoint{2.170451in}{0.619015in}}%
\pgfpathlineto{\pgfqpoint{2.170938in}{0.618968in}}%
\pgfpathlineto{\pgfqpoint{2.171425in}{0.618919in}}%
\pgfpathlineto{\pgfqpoint{2.171912in}{0.618869in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{0.618817in}}%
\pgfpathlineto{\pgfqpoint{2.172887in}{0.618764in}}%
\pgfpathlineto{\pgfqpoint{2.173374in}{0.618708in}}%
\pgfpathlineto{\pgfqpoint{2.173861in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{2.174348in}{0.618592in}}%
\pgfpathlineto{\pgfqpoint{2.174836in}{0.618530in}}%
\pgfpathlineto{\pgfqpoint{2.175323in}{0.618466in}}%
\pgfpathlineto{\pgfqpoint{2.175810in}{0.618400in}}%
\pgfpathlineto{\pgfqpoint{2.176297in}{0.618331in}}%
\pgfpathlineto{\pgfqpoint{2.176784in}{0.618260in}}%
\pgfpathlineto{\pgfqpoint{2.177272in}{0.618185in}}%
\pgfpathlineto{\pgfqpoint{2.177759in}{0.618108in}}%
\pgfpathlineto{\pgfqpoint{2.178246in}{0.618027in}}%
\pgfpathlineto{\pgfqpoint{2.178733in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{0.618032in}}%
\pgfpathlineto{\pgfqpoint{2.179708in}{0.618035in}}%
\pgfpathlineto{\pgfqpoint{2.180195in}{0.618038in}}%
\pgfpathlineto{\pgfqpoint{2.180682in}{0.618040in}}%
\pgfpathlineto{\pgfqpoint{2.181169in}{0.618044in}}%
\pgfpathlineto{\pgfqpoint{2.181656in}{0.618047in}}%
\pgfpathlineto{\pgfqpoint{2.182144in}{0.618050in}}%
\pgfpathlineto{\pgfqpoint{2.182631in}{0.618054in}}%
\pgfpathlineto{\pgfqpoint{2.183118in}{0.618057in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{0.618061in}}%
\pgfpathlineto{\pgfqpoint{2.184093in}{0.618065in}}%
\pgfpathlineto{\pgfqpoint{2.184580in}{0.618069in}}%
\pgfpathlineto{\pgfqpoint{2.185067in}{0.618074in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.729848in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.729848in}}%
\pgfpathlineto{\pgfqpoint{2.185067in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{2.184580in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{2.184093in}{0.729696in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{0.729651in}}%
\pgfpathlineto{\pgfqpoint{2.183118in}{0.729615in}}%
\pgfpathlineto{\pgfqpoint{2.182631in}{0.729582in}}%
\pgfpathlineto{\pgfqpoint{2.182144in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{2.181656in}{0.729520in}}%
\pgfpathlineto{\pgfqpoint{2.181169in}{0.729491in}}%
\pgfpathlineto{\pgfqpoint{2.180682in}{0.729464in}}%
\pgfpathlineto{\pgfqpoint{2.180195in}{0.729437in}}%
\pgfpathlineto{\pgfqpoint{2.179708in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{2.178733in}{0.729365in}}%
\pgfpathlineto{\pgfqpoint{2.178246in}{0.729343in}}%
\pgfpathlineto{\pgfqpoint{2.177759in}{0.729322in}}%
\pgfpathlineto{\pgfqpoint{2.177272in}{0.729302in}}%
\pgfpathlineto{\pgfqpoint{2.176784in}{0.729283in}}%
\pgfpathlineto{\pgfqpoint{2.176297in}{0.729264in}}%
\pgfpathlineto{\pgfqpoint{2.175810in}{0.731221in}}%
\pgfpathlineto{\pgfqpoint{2.175323in}{0.733105in}}%
\pgfpathlineto{\pgfqpoint{2.174836in}{0.734921in}}%
\pgfpathlineto{\pgfqpoint{2.174348in}{0.736673in}}%
\pgfpathlineto{\pgfqpoint{2.173861in}{0.738362in}}%
\pgfpathlineto{\pgfqpoint{2.173374in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{2.172887in}{0.741570in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{2.171912in}{0.744325in}}%
\pgfpathlineto{\pgfqpoint{2.171425in}{0.745636in}}%
\pgfpathlineto{\pgfqpoint{2.170938in}{0.746906in}}%
\pgfpathlineto{\pgfqpoint{2.170451in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{0.749602in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{2.168989in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{2.168502in}{0.754011in}}%
\pgfpathlineto{\pgfqpoint{2.168015in}{0.755484in}}%
\pgfpathlineto{\pgfqpoint{2.167527in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{2.167040in}{0.758437in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.759917in}}%
\pgfpathlineto{\pgfqpoint{2.166066in}{0.761398in}}%
\pgfpathlineto{\pgfqpoint{2.165579in}{0.762881in}}%
\pgfpathlineto{\pgfqpoint{2.165091in}{0.764366in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{0.765853in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.767341in}}%
\pgfpathlineto{\pgfqpoint{2.163630in}{0.768832in}}%
\pgfpathlineto{\pgfqpoint{2.163143in}{0.770386in}}%
\pgfpathlineto{\pgfqpoint{2.162655in}{0.771942in}}%
\pgfpathlineto{\pgfqpoint{2.162168in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{2.161681in}{0.775061in}}%
\pgfpathlineto{\pgfqpoint{2.161194in}{0.776622in}}%
\pgfpathlineto{\pgfqpoint{2.160706in}{0.778186in}}%
\pgfpathlineto{\pgfqpoint{2.160219in}{0.779752in}}%
\pgfpathlineto{\pgfqpoint{2.159732in}{0.781319in}}%
\pgfpathlineto{\pgfqpoint{2.159245in}{0.782889in}}%
\pgfpathlineto{\pgfqpoint{2.158758in}{0.784460in}}%
\pgfpathlineto{\pgfqpoint{2.158270in}{0.786034in}}%
\pgfpathlineto{\pgfqpoint{2.157783in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{2.157296in}{0.789186in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{0.790765in}}%
\pgfpathlineto{\pgfqpoint{2.156322in}{0.792346in}}%
\pgfpathlineto{\pgfqpoint{2.155834in}{0.793929in}}%
\pgfpathlineto{\pgfqpoint{2.155347in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{2.154860in}{0.797100in}}%
\pgfpathlineto{\pgfqpoint{2.154373in}{0.798686in}}%
\pgfpathlineto{\pgfqpoint{2.153886in}{0.800273in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{0.801860in}}%
\pgfpathlineto{\pgfqpoint{2.152911in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{2.152424in}{0.805033in}}%
\pgfpathlineto{\pgfqpoint{2.151937in}{0.806615in}}%
\pgfpathlineto{\pgfqpoint{2.151449in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{2.150962in}{0.809779in}}%
\pgfpathlineto{\pgfqpoint{2.150475in}{0.811361in}}%
\pgfpathlineto{\pgfqpoint{2.149988in}{0.812943in}}%
\pgfpathlineto{\pgfqpoint{2.149501in}{0.814525in}}%
\pgfpathlineto{\pgfqpoint{2.149013in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.148526in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{2.148039in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{2.147552in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.147065in}{0.822435in}}%
\pgfpathlineto{\pgfqpoint{2.146577in}{0.824017in}}%
\pgfpathlineto{\pgfqpoint{2.146090in}{0.825599in}}%
\pgfpathlineto{\pgfqpoint{2.145603in}{0.827181in}}%
\pgfpathlineto{\pgfqpoint{2.145116in}{0.828764in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{2.144141in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{2.143654in}{0.823747in}}%
\pgfpathlineto{\pgfqpoint{2.143167in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{2.142680in}{0.820403in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.818731in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{0.817059in}}%
\pgfpathlineto{\pgfqpoint{2.141218in}{0.815505in}}%
\pgfpathlineto{\pgfqpoint{2.140731in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{0.812396in}}%
\pgfpathlineto{\pgfqpoint{2.139756in}{0.810841in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{0.809287in}}%
\pgfpathlineto{\pgfqpoint{2.138782in}{0.807732in}}%
\pgfpathlineto{\pgfqpoint{2.138295in}{0.806178in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{0.804623in}}%
\pgfpathlineto{\pgfqpoint{2.137320in}{0.803069in}}%
\pgfpathlineto{\pgfqpoint{2.136833in}{0.801514in}}%
\pgfpathlineto{\pgfqpoint{2.136346in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{2.135859in}{0.798405in}}%
\pgfpathlineto{\pgfqpoint{2.135372in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{2.134884in}{0.795296in}}%
\pgfpathlineto{\pgfqpoint{2.134397in}{0.793742in}}%
\pgfpathlineto{\pgfqpoint{2.133910in}{0.792187in}}%
\pgfpathlineto{\pgfqpoint{2.133423in}{0.790633in}}%
\pgfpathlineto{\pgfqpoint{2.132935in}{0.789078in}}%
\pgfpathlineto{\pgfqpoint{2.132448in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{2.131961in}{0.785948in}}%
\pgfpathlineto{\pgfqpoint{2.131474in}{0.784485in}}%
\pgfpathlineto{\pgfqpoint{2.130987in}{0.783021in}}%
\pgfpathlineto{\pgfqpoint{2.130499in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{2.130012in}{0.780161in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{2.129038in}{0.777300in}}%
\pgfpathlineto{\pgfqpoint{2.128551in}{0.775870in}}%
\pgfpathlineto{\pgfqpoint{2.128063in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{2.127576in}{0.773010in}}%
\pgfpathlineto{\pgfqpoint{2.127089in}{0.771579in}}%
\pgfpathlineto{\pgfqpoint{2.126602in}{0.770149in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{0.768719in}}%
\pgfpathlineto{\pgfqpoint{2.125627in}{0.767289in}}%
\pgfpathlineto{\pgfqpoint{2.125140in}{0.765858in}}%
\pgfpathlineto{\pgfqpoint{2.124653in}{0.764428in}}%
\pgfpathlineto{\pgfqpoint{2.124166in}{0.762998in}}%
\pgfpathlineto{\pgfqpoint{2.123679in}{0.761568in}}%
\pgfpathlineto{\pgfqpoint{2.123191in}{0.760137in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{0.758707in}}%
\pgfpathlineto{\pgfqpoint{2.122217in}{0.757277in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{0.755847in}}%
\pgfpathlineto{\pgfqpoint{2.121242in}{0.754416in}}%
\pgfpathlineto{\pgfqpoint{2.120755in}{0.752986in}}%
\pgfpathlineto{\pgfqpoint{2.120268in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{2.119781in}{0.750126in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{0.748695in}}%
\pgfpathlineto{\pgfqpoint{2.118806in}{0.747265in}}%
\pgfpathlineto{\pgfqpoint{2.118319in}{0.745835in}}%
\pgfpathlineto{\pgfqpoint{2.117832in}{0.744405in}}%
\pgfpathlineto{\pgfqpoint{2.117345in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{2.116858in}{0.741544in}}%
\pgfpathlineto{\pgfqpoint{2.116370in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{2.115883in}{0.738684in}}%
\pgfpathlineto{\pgfqpoint{2.115396in}{0.737253in}}%
\pgfpathlineto{\pgfqpoint{2.114909in}{0.735823in}}%
\pgfpathlineto{\pgfqpoint{2.114422in}{0.734393in}}%
\pgfpathlineto{\pgfqpoint{2.113934in}{0.732963in}}%
\pgfpathlineto{\pgfqpoint{2.113447in}{0.733151in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{0.733339in}}%
\pgfpathlineto{\pgfqpoint{2.112473in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{2.111985in}{0.733716in}}%
\pgfpathlineto{\pgfqpoint{2.111498in}{0.733904in}}%
\pgfpathlineto{\pgfqpoint{2.111011in}{0.734092in}}%
\pgfpathlineto{\pgfqpoint{2.110524in}{0.734281in}}%
\pgfpathlineto{\pgfqpoint{2.110037in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{2.109549in}{0.734653in}}%
\pgfpathlineto{\pgfqpoint{2.109062in}{0.734838in}}%
\pgfpathlineto{\pgfqpoint{2.108575in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{2.108088in}{0.735210in}}%
\pgfpathlineto{\pgfqpoint{2.107601in}{0.735396in}}%
\pgfpathlineto{\pgfqpoint{2.107113in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{2.106626in}{0.735768in}}%
\pgfpathlineto{\pgfqpoint{2.106139in}{0.735954in}}%
\pgfpathlineto{\pgfqpoint{2.105652in}{0.736140in}}%
\pgfpathlineto{\pgfqpoint{2.105165in}{0.736326in}}%
\pgfpathlineto{\pgfqpoint{2.104677in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{2.104190in}{0.736839in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{0.737095in}}%
\pgfpathlineto{\pgfqpoint{2.103216in}{0.737351in}}%
\pgfpathlineto{\pgfqpoint{2.102728in}{0.737608in}}%
\pgfpathlineto{\pgfqpoint{2.102241in}{0.737864in}}%
\pgfpathlineto{\pgfqpoint{2.101754in}{0.738120in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{2.100780in}{0.738593in}}%
\pgfpathlineto{\pgfqpoint{2.100292in}{0.738574in}}%
\pgfpathlineto{\pgfqpoint{2.099805in}{0.738556in}}%
\pgfpathlineto{\pgfqpoint{2.099318in}{0.738468in}}%
\pgfpathlineto{\pgfqpoint{2.098831in}{0.738380in}}%
\pgfpathlineto{\pgfqpoint{2.098344in}{0.738292in}}%
\pgfpathlineto{\pgfqpoint{2.097856in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{2.097369in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{2.096882in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{0.737940in}}%
\pgfpathlineto{\pgfqpoint{2.095908in}{0.737852in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{0.737820in}}%
\pgfpathlineto{\pgfqpoint{2.094933in}{0.737788in}}%
\pgfpathlineto{\pgfqpoint{2.094446in}{0.737756in}}%
\pgfpathlineto{\pgfqpoint{2.093959in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{2.093471in}{0.737691in}}%
\pgfpathlineto{\pgfqpoint{2.092984in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{2.092497in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{0.737595in}}%
\pgfpathlineto{\pgfqpoint{2.091523in}{0.737563in}}%
\pgfpathlineto{\pgfqpoint{2.091035in}{0.737531in}}%
\pgfpathlineto{\pgfqpoint{2.090548in}{0.737498in}}%
\pgfpathlineto{\pgfqpoint{2.090061in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{2.089087in}{0.737402in}}%
\pgfpathlineto{\pgfqpoint{2.088599in}{0.737370in}}%
\pgfpathlineto{\pgfqpoint{2.088112in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{2.087138in}{0.737274in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{0.737241in}}%
\pgfpathlineto{\pgfqpoint{2.086163in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{2.085676in}{0.737177in}}%
\pgfpathlineto{\pgfqpoint{2.085189in}{0.737145in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{0.737113in}}%
\pgfpathlineto{\pgfqpoint{2.084215in}{0.737081in}}%
\pgfpathlineto{\pgfqpoint{2.083727in}{0.737049in}}%
\pgfpathlineto{\pgfqpoint{2.083240in}{0.737016in}}%
\pgfpathlineto{\pgfqpoint{2.082753in}{0.736984in}}%
\pgfpathlineto{\pgfqpoint{2.082266in}{0.736952in}}%
\pgfpathlineto{\pgfqpoint{2.081778in}{0.736920in}}%
\pgfpathlineto{\pgfqpoint{2.081291in}{0.736888in}}%
\pgfpathlineto{\pgfqpoint{2.080804in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{2.080317in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{2.079830in}{0.736792in}}%
\pgfpathlineto{\pgfqpoint{2.079342in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{0.736727in}}%
\pgfpathlineto{\pgfqpoint{2.078368in}{0.736695in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.736663in}}%
\pgfpathlineto{\pgfqpoint{2.077394in}{0.736631in}}%
\pgfpathlineto{\pgfqpoint{2.076906in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.736567in}}%
\pgfpathlineto{\pgfqpoint{2.075932in}{0.736535in}}%
\pgfpathlineto{\pgfqpoint{2.075445in}{0.736502in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{2.074470in}{0.736438in}}%
\pgfpathlineto{\pgfqpoint{2.073983in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{2.073496in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{0.736004in}}%
\pgfpathlineto{\pgfqpoint{2.072521in}{0.735803in}}%
\pgfpathlineto{\pgfqpoint{2.072034in}{0.735602in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{0.735401in}}%
\pgfpathlineto{\pgfqpoint{2.071060in}{0.735200in}}%
\pgfpathlineto{\pgfqpoint{2.070573in}{0.734999in}}%
\pgfpathlineto{\pgfqpoint{2.070085in}{0.734798in}}%
\pgfpathlineto{\pgfqpoint{2.069598in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{2.069111in}{0.734518in}}%
\pgfpathlineto{\pgfqpoint{2.068624in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{2.068137in}{0.734476in}}%
\pgfpathlineto{\pgfqpoint{2.067649in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{2.067162in}{0.734471in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{0.734469in}}%
\pgfpathlineto{\pgfqpoint{2.066188in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{2.065701in}{0.734464in}}%
\pgfpathlineto{\pgfqpoint{2.065213in}{0.734462in}}%
\pgfpathlineto{\pgfqpoint{2.064726in}{0.734459in}}%
\pgfpathlineto{\pgfqpoint{2.064239in}{0.734282in}}%
\pgfpathlineto{\pgfqpoint{2.063752in}{0.734105in}}%
\pgfpathlineto{\pgfqpoint{2.063264in}{0.733928in}}%
\pgfpathlineto{\pgfqpoint{2.062777in}{0.733751in}}%
\pgfpathlineto{\pgfqpoint{2.062290in}{0.733574in}}%
\pgfpathlineto{\pgfqpoint{2.061803in}{0.733396in}}%
\pgfpathlineto{\pgfqpoint{2.061316in}{0.733219in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{0.733042in}}%
\pgfpathlineto{\pgfqpoint{2.060341in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{2.059854in}{0.732688in}}%
\pgfpathlineto{\pgfqpoint{2.059367in}{0.732511in}}%
\pgfpathlineto{\pgfqpoint{2.058880in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{2.058392in}{0.732157in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.057418in}{0.731828in}}%
\pgfpathlineto{\pgfqpoint{2.056931in}{0.731664in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{0.731500in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{2.055469in}{0.731172in}}%
\pgfpathlineto{\pgfqpoint{2.054982in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{0.730844in}}%
\pgfpathlineto{\pgfqpoint{2.054007in}{0.730680in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{0.730516in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{0.730351in}}%
\pgfpathlineto{\pgfqpoint{2.052546in}{0.730187in}}%
\pgfpathlineto{\pgfqpoint{2.052059in}{0.730023in}}%
\pgfpathlineto{\pgfqpoint{2.051571in}{0.729859in}}%
\pgfpathlineto{\pgfqpoint{2.051084in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{2.050597in}{0.729531in}}%
\pgfpathlineto{\pgfqpoint{2.050110in}{0.729367in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{0.729039in}}%
\pgfpathlineto{\pgfqpoint{2.048648in}{0.728875in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{0.728710in}}%
\pgfpathlineto{\pgfqpoint{2.047674in}{0.728546in}}%
\pgfpathlineto{\pgfqpoint{2.047187in}{0.728382in}}%
\pgfpathlineto{\pgfqpoint{2.046699in}{0.728475in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{0.728568in}}%
\pgfpathlineto{\pgfqpoint{2.045725in}{0.728660in}}%
\pgfpathlineto{\pgfqpoint{2.045238in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{2.044751in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{2.044263in}{0.728938in}}%
\pgfpathlineto{\pgfqpoint{2.043776in}{0.729031in}}%
\pgfpathlineto{\pgfqpoint{2.043289in}{0.729123in}}%
\pgfpathlineto{\pgfqpoint{2.042802in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{2.042314in}{0.729407in}}%
\pgfpathlineto{\pgfqpoint{2.041827in}{0.729598in}}%
\pgfpathlineto{\pgfqpoint{2.041340in}{0.729790in}}%
\pgfpathlineto{\pgfqpoint{2.040853in}{0.729981in}}%
\pgfpathlineto{\pgfqpoint{2.040366in}{0.730172in}}%
\pgfpathlineto{\pgfqpoint{2.039878in}{0.730363in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.730554in}}%
\pgfpathlineto{\pgfqpoint{2.038904in}{0.730745in}}%
\pgfpathlineto{\pgfqpoint{2.038417in}{0.730937in}}%
\pgfpathlineto{\pgfqpoint{2.037930in}{0.731128in}}%
\pgfpathlineto{\pgfqpoint{2.037442in}{0.731201in}}%
\pgfpathlineto{\pgfqpoint{2.036955in}{0.731275in}}%
\pgfpathlineto{\pgfqpoint{2.036468in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{0.731422in}}%
\pgfpathlineto{\pgfqpoint{2.035494in}{0.731496in}}%
\pgfpathlineto{\pgfqpoint{2.035006in}{0.731569in}}%
\pgfpathlineto{\pgfqpoint{2.034519in}{0.731643in}}%
\pgfpathlineto{\pgfqpoint{2.034032in}{0.731717in}}%
\pgfpathlineto{\pgfqpoint{2.033545in}{0.731790in}}%
\pgfpathlineto{\pgfqpoint{2.033057in}{0.731983in}}%
\pgfpathlineto{\pgfqpoint{2.032570in}{0.732175in}}%
\pgfpathlineto{\pgfqpoint{2.032083in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{2.031596in}{0.732560in}}%
\pgfpathlineto{\pgfqpoint{2.031109in}{0.732752in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{2.030134in}{0.733137in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{0.733329in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.733565in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.733801in}}%
\pgfpathlineto{\pgfqpoint{2.028185in}{0.734037in}}%
\pgfpathlineto{\pgfqpoint{2.027698in}{0.734272in}}%
\pgfpathlineto{\pgfqpoint{2.027211in}{0.734508in}}%
\pgfpathlineto{\pgfqpoint{2.026724in}{0.734731in}}%
\pgfpathlineto{\pgfqpoint{2.026237in}{0.734954in}}%
\pgfpathlineto{\pgfqpoint{2.025749in}{0.735176in}}%
\pgfpathlineto{\pgfqpoint{2.025262in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.735622in}}%
\pgfpathlineto{\pgfqpoint{2.024288in}{0.735845in}}%
\pgfpathlineto{\pgfqpoint{2.023800in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{2.023313in}{0.736290in}}%
\pgfpathlineto{\pgfqpoint{2.022826in}{0.736513in}}%
\pgfpathlineto{\pgfqpoint{2.022339in}{0.736735in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{0.736958in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{0.737181in}}%
\pgfpathlineto{\pgfqpoint{2.020877in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{2.020390in}{0.737626in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{0.737849in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.738072in}}%
\pgfpathlineto{\pgfqpoint{2.018928in}{0.738295in}}%
\pgfpathlineto{\pgfqpoint{2.018441in}{0.738517in}}%
\pgfpathlineto{\pgfqpoint{2.017954in}{0.738740in}}%
\pgfpathlineto{\pgfqpoint{2.017467in}{0.738963in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{2.016492in}{0.739408in}}%
\pgfpathlineto{\pgfqpoint{2.016005in}{0.739631in}}%
\pgfpathlineto{\pgfqpoint{2.015518in}{0.739366in}}%
\pgfpathlineto{\pgfqpoint{2.015031in}{0.739019in}}%
\pgfpathlineto{\pgfqpoint{2.014543in}{0.738672in}}%
\pgfpathlineto{\pgfqpoint{2.014056in}{0.738324in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{0.737977in}}%
\pgfpathlineto{\pgfqpoint{2.013082in}{0.737630in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.737283in}}%
\pgfpathlineto{\pgfqpoint{2.012107in}{0.736936in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.736241in}}%
\pgfpathlineto{\pgfqpoint{2.010646in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{2.010159in}{0.735763in}}%
\pgfpathlineto{\pgfqpoint{2.009671in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{2.009184in}{0.735285in}}%
\pgfpathlineto{\pgfqpoint{2.008697in}{0.735046in}}%
\pgfpathlineto{\pgfqpoint{2.008210in}{0.734807in}}%
\pgfpathlineto{\pgfqpoint{2.007723in}{0.734568in}}%
\pgfpathlineto{\pgfqpoint{2.007235in}{0.734329in}}%
\pgfpathlineto{\pgfqpoint{2.006748in}{0.734090in}}%
\pgfpathlineto{\pgfqpoint{2.006261in}{0.733928in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.733766in}}%
\pgfpathlineto{\pgfqpoint{2.005286in}{0.733604in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{0.733281in}}%
\pgfpathlineto{\pgfqpoint{2.003825in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{2.003338in}{0.732957in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{0.732796in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.732634in}}%
\pgfpathlineto{\pgfqpoint{2.001876in}{0.732472in}}%
\pgfpathlineto{\pgfqpoint{2.001389in}{0.732310in}}%
\pgfpathlineto{\pgfqpoint{2.000902in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{2.000414in}{0.732169in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{0.732099in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.732028in}}%
\pgfpathlineto{\pgfqpoint{1.998953in}{0.731958in}}%
\pgfpathlineto{\pgfqpoint{1.998466in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{1.997978in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{1.997491in}{0.731625in}}%
\pgfpathlineto{\pgfqpoint{1.997004in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{1.996517in}{0.731362in}}%
\pgfpathlineto{\pgfqpoint{1.996030in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{1.995542in}{0.731100in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{0.730969in}}%
\pgfpathlineto{\pgfqpoint{1.994568in}{0.730837in}}%
\pgfpathlineto{\pgfqpoint{1.994081in}{0.730706in}}%
\pgfpathlineto{\pgfqpoint{1.993593in}{0.730575in}}%
\pgfpathlineto{\pgfqpoint{1.993106in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{0.730312in}}%
\pgfpathlineto{\pgfqpoint{1.992132in}{0.730181in}}%
\pgfpathlineto{\pgfqpoint{1.991645in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{1.991157in}{0.729918in}}%
\pgfpathlineto{\pgfqpoint{1.990670in}{0.729787in}}%
\pgfpathlineto{\pgfqpoint{1.990183in}{0.729656in}}%
\pgfpathlineto{\pgfqpoint{1.989696in}{0.729524in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{0.729393in}}%
\pgfpathlineto{\pgfqpoint{1.988721in}{0.729262in}}%
\pgfpathlineto{\pgfqpoint{1.988234in}{0.729131in}}%
\pgfpathlineto{\pgfqpoint{1.987747in}{0.728999in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{0.728868in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{1.986285in}{0.728605in}}%
\pgfpathlineto{\pgfqpoint{1.985798in}{0.728474in}}%
\pgfpathlineto{\pgfqpoint{1.985311in}{0.728343in}}%
\pgfpathlineto{\pgfqpoint{1.984824in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.728311in}}%
\pgfpathlineto{\pgfqpoint{1.983849in}{0.728527in}}%
\pgfpathlineto{\pgfqpoint{1.983362in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{1.982875in}{0.729005in}}%
\pgfpathlineto{\pgfqpoint{1.982388in}{0.729243in}}%
\pgfpathlineto{\pgfqpoint{1.981900in}{0.729482in}}%
\pgfpathlineto{\pgfqpoint{1.981413in}{0.729721in}}%
\pgfpathlineto{\pgfqpoint{1.980926in}{0.729960in}}%
\pgfpathlineto{\pgfqpoint{1.980439in}{0.730199in}}%
\pgfpathlineto{\pgfqpoint{1.979952in}{0.730438in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{0.730568in}}%
\pgfpathlineto{\pgfqpoint{1.978977in}{0.730699in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.978003in}{0.730961in}}%
\pgfpathlineto{\pgfqpoint{1.977516in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{1.977028in}{0.731222in}}%
\pgfpathlineto{\pgfqpoint{1.976541in}{0.731353in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{0.731484in}}%
\pgfpathlineto{\pgfqpoint{1.975567in}{0.731660in}}%
\pgfpathlineto{\pgfqpoint{1.975079in}{0.731835in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{0.732011in}}%
\pgfpathlineto{\pgfqpoint{1.974105in}{0.732186in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{0.732362in}}%
\pgfpathlineto{\pgfqpoint{1.973131in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{0.732713in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{0.732889in}}%
\pgfpathlineto{\pgfqpoint{1.971669in}{0.733065in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{0.733240in}}%
\pgfpathlineto{\pgfqpoint{1.970695in}{0.733416in}}%
\pgfpathlineto{\pgfqpoint{1.970207in}{0.733591in}}%
\pgfpathlineto{\pgfqpoint{1.969720in}{0.733607in}}%
\pgfpathlineto{\pgfqpoint{1.969233in}{0.733687in}}%
\pgfpathlineto{\pgfqpoint{1.968746in}{0.733767in}}%
\pgfpathlineto{\pgfqpoint{1.968259in}{0.733847in}}%
\pgfpathlineto{\pgfqpoint{1.967771in}{0.733927in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{0.734007in}}%
\pgfpathlineto{\pgfqpoint{1.966797in}{0.734105in}}%
\pgfpathlineto{\pgfqpoint{1.966310in}{0.734202in}}%
\pgfpathlineto{\pgfqpoint{1.965822in}{0.734300in}}%
\pgfpathlineto{\pgfqpoint{1.965335in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.734495in}}%
\pgfpathlineto{\pgfqpoint{1.964361in}{0.734592in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.734690in}}%
\pgfpathlineto{\pgfqpoint{1.963386in}{0.734788in}}%
\pgfpathlineto{\pgfqpoint{1.962899in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{1.962412in}{0.734983in}}%
\pgfpathlineto{\pgfqpoint{1.961925in}{0.735080in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{0.735275in}}%
\pgfpathlineto{\pgfqpoint{1.960463in}{0.735373in}}%
\pgfpathlineto{\pgfqpoint{1.959976in}{0.735470in}}%
\pgfpathlineto{\pgfqpoint{1.959489in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{1.959002in}{0.735665in}}%
\pgfpathlineto{\pgfqpoint{1.958514in}{0.735763in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{1.957540in}{0.735958in}}%
\pgfpathlineto{\pgfqpoint{1.957053in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{1.956566in}{0.736153in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{0.736251in}}%
\pgfpathlineto{\pgfqpoint{1.955591in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{1.955104in}{0.736446in}}%
\pgfpathlineto{\pgfqpoint{1.954617in}{0.736543in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{0.736641in}}%
\pgfpathlineto{\pgfqpoint{1.953642in}{0.736738in}}%
\pgfpathlineto{\pgfqpoint{1.953155in}{0.736836in}}%
\pgfpathlineto{\pgfqpoint{1.952668in}{0.736900in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.736940in}}%
\pgfpathlineto{\pgfqpoint{1.951693in}{0.736981in}}%
\pgfpathlineto{\pgfqpoint{1.951206in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{1.950719in}{0.737062in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{0.737102in}}%
\pgfpathlineto{\pgfqpoint{1.949745in}{0.737143in}}%
\pgfpathlineto{\pgfqpoint{1.949257in}{0.737184in}}%
\pgfpathlineto{\pgfqpoint{1.948770in}{0.737224in}}%
\pgfpathlineto{\pgfqpoint{1.948283in}{0.737265in}}%
\pgfpathlineto{\pgfqpoint{1.947796in}{0.737305in}}%
\pgfpathlineto{\pgfqpoint{1.947309in}{0.737346in}}%
\pgfpathlineto{\pgfqpoint{1.946821in}{0.737386in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.737427in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{0.737467in}}%
\pgfpathlineto{\pgfqpoint{1.945360in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{1.944872in}{0.737549in}}%
\pgfpathlineto{\pgfqpoint{1.944385in}{0.737477in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{0.737405in}}%
\pgfpathlineto{\pgfqpoint{1.943411in}{0.737484in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{0.737562in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{0.737641in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{0.737720in}}%
\pgfpathlineto{\pgfqpoint{1.941462in}{0.737798in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{0.737877in}}%
\pgfpathlineto{\pgfqpoint{1.940488in}{0.737955in}}%
\pgfpathlineto{\pgfqpoint{1.940000in}{0.738034in}}%
\pgfpathlineto{\pgfqpoint{1.939513in}{0.738112in}}%
\pgfpathlineto{\pgfqpoint{1.939026in}{0.738191in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{0.738338in}}%
\pgfpathlineto{\pgfqpoint{1.938052in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.937564in}{0.738456in}}%
\pgfpathlineto{\pgfqpoint{1.937077in}{0.738592in}}%
\pgfpathlineto{\pgfqpoint{1.936590in}{0.738727in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.738863in}}%
\pgfpathlineto{\pgfqpoint{1.935615in}{0.738999in}}%
\pgfpathlineto{\pgfqpoint{1.935128in}{0.739135in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{0.739271in}}%
\pgfpathlineto{\pgfqpoint{1.934154in}{0.739406in}}%
\pgfpathlineto{\pgfqpoint{1.933667in}{0.739542in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{0.739678in}}%
\pgfpathlineto{\pgfqpoint{1.932692in}{0.739814in}}%
\pgfpathlineto{\pgfqpoint{1.932205in}{0.739950in}}%
\pgfpathlineto{\pgfqpoint{1.931718in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.740221in}}%
\pgfpathlineto{\pgfqpoint{1.930743in}{0.740357in}}%
\pgfpathlineto{\pgfqpoint{1.930256in}{0.740493in}}%
\pgfpathlineto{\pgfqpoint{1.929769in}{0.740629in}}%
\pgfpathlineto{\pgfqpoint{1.929282in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.740900in}}%
\pgfpathlineto{\pgfqpoint{1.928307in}{0.741036in}}%
\pgfpathlineto{\pgfqpoint{1.927820in}{0.741172in}}%
\pgfpathlineto{\pgfqpoint{1.927333in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{1.926846in}{0.741443in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.741579in}}%
\pgfpathlineto{\pgfqpoint{1.925871in}{0.741715in}}%
\pgfpathlineto{\pgfqpoint{1.925384in}{0.741851in}}%
\pgfpathlineto{\pgfqpoint{1.924897in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{1.924410in}{0.742122in}}%
\pgfpathlineto{\pgfqpoint{1.923922in}{0.742258in}}%
\pgfpathlineto{\pgfqpoint{1.923435in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{1.922948in}{0.742530in}}%
\pgfpathlineto{\pgfqpoint{1.922461in}{0.742666in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{0.742937in}}%
\pgfpathlineto{\pgfqpoint{1.920999in}{0.743073in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{0.743209in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{0.743480in}}%
\pgfpathlineto{\pgfqpoint{1.919050in}{0.743616in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{0.743752in}}%
\pgfpathlineto{\pgfqpoint{1.918076in}{0.743888in}}%
\pgfpathlineto{\pgfqpoint{1.917589in}{0.744024in}}%
\pgfpathlineto{\pgfqpoint{1.917101in}{0.744160in}}%
\pgfpathlineto{\pgfqpoint{1.916614in}{0.744295in}}%
\pgfpathlineto{\pgfqpoint{1.916127in}{0.744431in}}%
\pgfpathlineto{\pgfqpoint{1.915640in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{1.915153in}{0.744703in}}%
\pgfpathlineto{\pgfqpoint{1.914665in}{0.744839in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{0.744974in}}%
\pgfpathlineto{\pgfqpoint{1.913691in}{0.745110in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{0.745516in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{0.745534in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{1.911255in}{0.745568in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{0.745585in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.745602in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{0.745620in}}%
\pgfpathlineto{\pgfqpoint{1.909306in}{0.745637in}}%
\pgfpathlineto{\pgfqpoint{1.908819in}{0.745654in}}%
\pgfpathlineto{\pgfqpoint{1.908332in}{0.745671in}}%
\pgfpathlineto{\pgfqpoint{1.907845in}{0.745688in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.745706in}}%
\pgfpathlineto{\pgfqpoint{1.906870in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.745734in}}%
\pgfpathlineto{\pgfqpoint{1.905896in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{1.905408in}{0.745554in}}%
\pgfpathlineto{\pgfqpoint{1.904921in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{1.904434in}{0.745374in}}%
\pgfpathlineto{\pgfqpoint{1.903947in}{0.745399in}}%
\pgfpathlineto{\pgfqpoint{1.903460in}{0.745424in}}%
\pgfpathlineto{\pgfqpoint{1.902972in}{0.745450in}}%
\pgfpathlineto{\pgfqpoint{1.902485in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{0.745500in}}%
\pgfpathlineto{\pgfqpoint{1.901511in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{0.745550in}}%
\pgfpathlineto{\pgfqpoint{1.900536in}{0.745575in}}%
\pgfpathlineto{\pgfqpoint{1.900049in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{0.745625in}}%
\pgfpathlineto{\pgfqpoint{1.899075in}{0.745650in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{0.745675in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{0.745700in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{0.745726in}}%
\pgfpathlineto{\pgfqpoint{1.897126in}{0.745751in}}%
\pgfpathlineto{\pgfqpoint{1.896639in}{0.745776in}}%
\pgfpathlineto{\pgfqpoint{1.896151in}{0.745801in}}%
\pgfpathlineto{\pgfqpoint{1.895664in}{0.745826in}}%
\pgfpathlineto{\pgfqpoint{1.895177in}{0.745851in}}%
\pgfpathlineto{\pgfqpoint{1.894690in}{0.745876in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{0.745901in}}%
\pgfpathlineto{\pgfqpoint{1.893715in}{0.745926in}}%
\pgfpathlineto{\pgfqpoint{1.893228in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{0.745976in}}%
\pgfpathlineto{\pgfqpoint{1.892254in}{0.746002in}}%
\pgfpathlineto{\pgfqpoint{1.891767in}{0.746027in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{0.746052in}}%
\pgfpathlineto{\pgfqpoint{1.890792in}{0.746077in}}%
\pgfpathlineto{\pgfqpoint{1.890305in}{0.746102in}}%
\pgfpathlineto{\pgfqpoint{1.889818in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.746152in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{0.746177in}}%
\pgfpathlineto{\pgfqpoint{1.888356in}{0.746202in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{1.887382in}{0.746253in}}%
\pgfpathlineto{\pgfqpoint{1.886894in}{0.746278in}}%
\pgfpathlineto{\pgfqpoint{1.886407in}{0.746303in}}%
\pgfpathlineto{\pgfqpoint{1.885920in}{0.746319in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{0.746335in}}%
\pgfpathlineto{\pgfqpoint{1.884946in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.884458in}{0.746368in}}%
\pgfpathlineto{\pgfqpoint{1.883971in}{0.746384in}}%
\pgfpathlineto{\pgfqpoint{1.883484in}{0.746401in}}%
\pgfpathlineto{\pgfqpoint{1.882997in}{0.746417in}}%
\pgfpathlineto{\pgfqpoint{1.882510in}{0.746433in}}%
\pgfpathlineto{\pgfqpoint{1.882022in}{0.746450in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{0.746466in}}%
\pgfpathlineto{\pgfqpoint{1.881048in}{0.746518in}}%
\pgfpathlineto{\pgfqpoint{1.880561in}{0.746570in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{0.746623in}}%
\pgfpathlineto{\pgfqpoint{1.879586in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{1.879099in}{0.746727in}}%
\pgfpathlineto{\pgfqpoint{1.878612in}{0.746779in}}%
\pgfpathlineto{\pgfqpoint{1.878125in}{0.746831in}}%
\pgfpathlineto{\pgfqpoint{1.877637in}{0.746883in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{1.876663in}{0.746987in}}%
\pgfpathlineto{\pgfqpoint{1.876176in}{0.747039in}}%
\pgfpathlineto{\pgfqpoint{1.875689in}{0.747092in}}%
\pgfpathlineto{\pgfqpoint{1.875201in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.874714in}{0.747304in}}%
\pgfpathlineto{\pgfqpoint{1.874227in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{1.873740in}{0.747517in}}%
\pgfpathlineto{\pgfqpoint{1.873253in}{0.747623in}}%
\pgfpathlineto{\pgfqpoint{1.872765in}{0.747396in}}%
\pgfpathlineto{\pgfqpoint{1.872278in}{0.747169in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{0.746942in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{0.746715in}}%
\pgfpathlineto{\pgfqpoint{1.870817in}{0.746488in}}%
\pgfpathlineto{\pgfqpoint{1.870329in}{0.746260in}}%
\pgfpathlineto{\pgfqpoint{1.869842in}{0.746033in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.745806in}}%
\pgfpathlineto{\pgfqpoint{1.868868in}{0.745579in}}%
\pgfpathlineto{\pgfqpoint{1.868381in}{0.745352in}}%
\pgfpathlineto{\pgfqpoint{1.867893in}{0.744959in}}%
\pgfpathlineto{\pgfqpoint{1.867406in}{0.744460in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{0.743961in}}%
\pgfpathlineto{\pgfqpoint{1.866432in}{0.743462in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{0.742938in}}%
\pgfpathlineto{\pgfqpoint{1.865457in}{0.742354in}}%
\pgfpathlineto{\pgfqpoint{1.864970in}{0.741770in}}%
\pgfpathlineto{\pgfqpoint{1.864483in}{0.741186in}}%
\pgfpathlineto{\pgfqpoint{1.863996in}{0.740733in}}%
\pgfpathlineto{\pgfqpoint{1.863508in}{0.740280in}}%
\pgfpathlineto{\pgfqpoint{1.863021in}{0.739828in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.862047in}{0.738922in}}%
\pgfpathlineto{\pgfqpoint{1.861560in}{0.738469in}}%
\pgfpathlineto{\pgfqpoint{1.861072in}{0.738016in}}%
\pgfpathlineto{\pgfqpoint{1.860585in}{0.737607in}}%
\pgfpathlineto{\pgfqpoint{1.860098in}{0.737197in}}%
\pgfpathlineto{\pgfqpoint{1.859611in}{0.736787in}}%
\pgfpathlineto{\pgfqpoint{1.859124in}{0.736377in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{0.735967in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{0.735557in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{0.735147in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{0.734738in}}%
\pgfpathlineto{\pgfqpoint{1.856687in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{1.856200in}{0.733918in}}%
\pgfpathlineto{\pgfqpoint{1.855713in}{0.733508in}}%
\pgfpathlineto{\pgfqpoint{1.855226in}{0.733098in}}%
\pgfpathlineto{\pgfqpoint{1.854739in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{1.854251in}{0.732296in}}%
\pgfpathlineto{\pgfqpoint{1.853764in}{0.731895in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{0.731093in}}%
\pgfpathlineto{\pgfqpoint{1.852303in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.851815in}{0.730290in}}%
\pgfpathlineto{\pgfqpoint{1.851328in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{1.850841in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{0.729087in}}%
\pgfpathlineto{\pgfqpoint{1.849867in}{0.728686in}}%
\pgfpathlineto{\pgfqpoint{1.849379in}{0.728285in}}%
\pgfpathlineto{\pgfqpoint{1.848892in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{1.848405in}{0.727483in}}%
\pgfpathlineto{\pgfqpoint{1.847918in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{1.847430in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{1.846943in}{0.726279in}}%
\pgfpathlineto{\pgfqpoint{1.846456in}{0.725878in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{1.845482in}{0.725076in}}%
\pgfpathlineto{\pgfqpoint{1.844994in}{0.724675in}}%
\pgfpathlineto{\pgfqpoint{1.844507in}{0.724274in}}%
\pgfpathlineto{\pgfqpoint{1.844020in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{0.723472in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{0.723070in}}%
\pgfpathlineto{\pgfqpoint{1.842558in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.722268in}}%
\pgfpathlineto{\pgfqpoint{1.841584in}{0.722086in}}%
\pgfpathlineto{\pgfqpoint{1.841097in}{0.721903in}}%
\pgfpathlineto{\pgfqpoint{1.840610in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{0.721537in}}%
\pgfpathlineto{\pgfqpoint{1.839635in}{0.721355in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.721172in}}%
\pgfpathlineto{\pgfqpoint{1.838661in}{0.720989in}}%
\pgfpathlineto{\pgfqpoint{1.838173in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{1.837199in}{0.720441in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{0.720424in}}%
\pgfpathlineto{\pgfqpoint{1.836225in}{0.720513in}}%
\pgfpathlineto{\pgfqpoint{1.835737in}{0.720602in}}%
\pgfpathlineto{\pgfqpoint{1.835250in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{1.834763in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{1.834276in}{0.720980in}}%
\pgfpathlineto{\pgfqpoint{1.833789in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{1.833301in}{0.721328in}}%
\pgfpathlineto{\pgfqpoint{1.832814in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.721068in}}%
\pgfpathlineto{\pgfqpoint{1.831840in}{0.720938in}}%
\pgfpathlineto{\pgfqpoint{1.831353in}{0.720808in}}%
\pgfpathlineto{\pgfqpoint{1.830865in}{0.720678in}}%
\pgfpathlineto{\pgfqpoint{1.830378in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{1.829891in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{1.829404in}{0.720147in}}%
\pgfpathlineto{\pgfqpoint{1.828916in}{0.719876in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.719605in}}%
\pgfpathlineto{\pgfqpoint{1.827942in}{0.719333in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{0.719062in}}%
\pgfpathlineto{\pgfqpoint{1.826968in}{0.718791in}}%
\pgfpathlineto{\pgfqpoint{1.826480in}{0.718519in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.718248in}}%
\pgfpathlineto{\pgfqpoint{1.825506in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{1.825019in}{0.717705in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{0.717434in}}%
\pgfpathlineto{\pgfqpoint{1.824044in}{0.717163in}}%
\pgfpathlineto{\pgfqpoint{1.823557in}{0.716891in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{0.716620in}}%
\pgfpathlineto{\pgfqpoint{1.822583in}{0.716349in}}%
\pgfpathlineto{\pgfqpoint{1.822096in}{0.716077in}}%
\pgfpathlineto{\pgfqpoint{1.821608in}{0.715806in}}%
\pgfpathlineto{\pgfqpoint{1.821121in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{0.715283in}}%
\pgfpathlineto{\pgfqpoint{1.820147in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.819660in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{1.819172in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{1.818685in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{1.818198in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.817711in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.817223in}{0.713631in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{0.713401in}}%
\pgfpathlineto{\pgfqpoint{1.816249in}{0.713171in}}%
\pgfpathlineto{\pgfqpoint{1.815762in}{0.712942in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{0.712712in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{0.712482in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{0.712252in}}%
\pgfpathlineto{\pgfqpoint{1.813813in}{0.712022in}}%
\pgfpathlineto{\pgfqpoint{1.813326in}{0.711792in}}%
\pgfpathlineto{\pgfqpoint{1.812839in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{1.812351in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.811864in}{0.711103in}}%
\pgfpathlineto{\pgfqpoint{1.811377in}{0.710873in}}%
\pgfpathlineto{\pgfqpoint{1.810890in}{0.710643in}}%
\pgfpathlineto{\pgfqpoint{1.810403in}{0.710413in}}%
\pgfpathlineto{\pgfqpoint{1.809915in}{0.710183in}}%
\pgfpathlineto{\pgfqpoint{1.809428in}{0.709953in}}%
\pgfpathlineto{\pgfqpoint{1.808941in}{0.709723in}}%
\pgfpathlineto{\pgfqpoint{1.808454in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{1.807966in}{0.709264in}}%
\pgfpathlineto{\pgfqpoint{1.807479in}{0.709034in}}%
\pgfpathlineto{\pgfqpoint{1.806992in}{0.708804in}}%
\pgfpathlineto{\pgfqpoint{1.806505in}{0.708574in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{0.708337in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{0.708101in}}%
\pgfpathlineto{\pgfqpoint{1.805043in}{0.707864in}}%
\pgfpathlineto{\pgfqpoint{1.804556in}{0.707627in}}%
\pgfpathlineto{\pgfqpoint{1.804069in}{0.707391in}}%
\pgfpathlineto{\pgfqpoint{1.803582in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{1.803094in}{0.706917in}}%
\pgfpathlineto{\pgfqpoint{1.802607in}{0.706681in}}%
\pgfpathlineto{\pgfqpoint{1.802120in}{0.706444in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{0.706380in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{1.800171in}{0.706189in}}%
\pgfpathlineto{\pgfqpoint{1.799684in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{0.706062in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{1.798222in}{0.706033in}}%
\pgfpathlineto{\pgfqpoint{1.797735in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.797248in}{0.706369in}}%
\pgfpathlineto{\pgfqpoint{1.796761in}{0.706537in}}%
\pgfpathlineto{\pgfqpoint{1.796273in}{0.706825in}}%
\pgfpathlineto{\pgfqpoint{1.795786in}{0.707113in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{0.707401in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{0.707689in}}%
\pgfpathlineto{\pgfqpoint{1.794325in}{0.707976in}}%
\pgfpathlineto{\pgfqpoint{1.793837in}{0.708264in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.708552in}}%
\pgfpathlineto{\pgfqpoint{1.792863in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{1.792376in}{0.709128in}}%
\pgfpathlineto{\pgfqpoint{1.791889in}{0.709416in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{1.790914in}{0.710122in}}%
\pgfpathlineto{\pgfqpoint{1.790427in}{0.710541in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.710960in}}%
\pgfpathlineto{\pgfqpoint{1.789452in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{1.788965in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{1.788478in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{1.787991in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{0.712911in}}%
\pgfpathlineto{\pgfqpoint{1.787016in}{0.713288in}}%
\pgfpathlineto{\pgfqpoint{1.786529in}{0.713666in}}%
\pgfpathlineto{\pgfqpoint{1.786042in}{0.714043in}}%
\pgfpathlineto{\pgfqpoint{1.785555in}{0.714421in}}%
\pgfpathlineto{\pgfqpoint{1.785068in}{0.714800in}}%
\pgfpathlineto{\pgfqpoint{1.784580in}{0.715179in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{0.715559in}}%
\pgfpathlineto{\pgfqpoint{1.783606in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{1.783119in}{0.716317in}}%
\pgfpathlineto{\pgfqpoint{1.782632in}{0.716697in}}%
\pgfpathlineto{\pgfqpoint{1.782144in}{0.717076in}}%
\pgfpathlineto{\pgfqpoint{1.781657in}{0.717456in}}%
\pgfpathlineto{\pgfqpoint{1.781170in}{0.717835in}}%
\pgfpathlineto{\pgfqpoint{1.780683in}{0.718214in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.718973in}}%
\pgfpathlineto{\pgfqpoint{1.779221in}{0.719352in}}%
\pgfpathlineto{\pgfqpoint{1.778734in}{0.719732in}}%
\pgfpathlineto{\pgfqpoint{1.778247in}{0.720146in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{0.720559in}}%
\pgfpathlineto{\pgfqpoint{1.777272in}{0.720973in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.721387in}}%
\pgfpathlineto{\pgfqpoint{1.776298in}{0.721801in}}%
\pgfpathlineto{\pgfqpoint{1.775811in}{0.722214in}}%
\pgfpathlineto{\pgfqpoint{1.775323in}{0.722635in}}%
\pgfpathlineto{\pgfqpoint{1.774836in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{1.774349in}{0.723489in}}%
\pgfpathlineto{\pgfqpoint{1.773862in}{0.723916in}}%
\pgfpathlineto{\pgfqpoint{1.773375in}{0.724343in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{0.724770in}}%
\pgfpathlineto{\pgfqpoint{1.772400in}{0.725197in}}%
\pgfpathlineto{\pgfqpoint{1.771913in}{0.725625in}}%
\pgfpathlineto{\pgfqpoint{1.771426in}{0.726052in}}%
\pgfpathlineto{\pgfqpoint{1.770939in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{0.726906in}}%
\pgfpathlineto{\pgfqpoint{1.769964in}{0.727333in}}%
\pgfpathlineto{\pgfqpoint{1.769477in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.768990in}{0.728187in}}%
\pgfpathlineto{\pgfqpoint{1.768502in}{0.728615in}}%
\pgfpathlineto{\pgfqpoint{1.768015in}{0.729042in}}%
\pgfpathlineto{\pgfqpoint{1.767528in}{0.729469in}}%
\pgfpathlineto{\pgfqpoint{1.767041in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.766554in}{0.730190in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{0.730483in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{0.730777in}}%
\pgfpathlineto{\pgfqpoint{1.765092in}{0.730951in}}%
\pgfpathlineto{\pgfqpoint{1.764605in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{0.731299in}}%
\pgfpathlineto{\pgfqpoint{1.763630in}{0.731473in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{0.731647in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{0.731821in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{0.731995in}}%
\pgfpathlineto{\pgfqpoint{1.761682in}{0.732169in}}%
\pgfpathlineto{\pgfqpoint{1.761194in}{0.732343in}}%
\pgfpathlineto{\pgfqpoint{1.760707in}{0.732517in}}%
\pgfpathlineto{\pgfqpoint{1.760220in}{0.732691in}}%
\pgfpathlineto{\pgfqpoint{1.759733in}{0.732730in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{0.732768in}}%
\pgfpathlineto{\pgfqpoint{1.758758in}{0.732807in}}%
\pgfpathlineto{\pgfqpoint{1.758271in}{0.732846in}}%
\pgfpathlineto{\pgfqpoint{1.757784in}{0.732885in}}%
\pgfpathlineto{\pgfqpoint{1.757297in}{0.732923in}}%
\pgfpathlineto{\pgfqpoint{1.756809in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{1.756322in}{0.733001in}}%
\pgfpathlineto{\pgfqpoint{1.755835in}{0.733040in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.733078in}}%
\pgfpathlineto{\pgfqpoint{1.754861in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{1.754373in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{1.753886in}{0.733193in}}%
\pgfpathlineto{\pgfqpoint{1.753399in}{0.733229in}}%
\pgfpathlineto{\pgfqpoint{1.752912in}{0.733266in}}%
\pgfpathlineto{\pgfqpoint{1.752425in}{0.733303in}}%
\pgfpathlineto{\pgfqpoint{1.751937in}{0.733340in}}%
\pgfpathlineto{\pgfqpoint{1.751450in}{0.733376in}}%
\pgfpathlineto{\pgfqpoint{1.750963in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{1.750476in}{0.733450in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{0.733487in}}%
\pgfpathlineto{\pgfqpoint{1.749501in}{0.733523in}}%
\pgfpathlineto{\pgfqpoint{1.749014in}{0.733560in}}%
\pgfpathlineto{\pgfqpoint{1.748527in}{0.733597in}}%
\pgfpathlineto{\pgfqpoint{1.748040in}{0.733633in}}%
\pgfpathlineto{\pgfqpoint{1.747552in}{0.733670in}}%
\pgfpathlineto{\pgfqpoint{1.747065in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.733636in}}%
\pgfpathlineto{\pgfqpoint{1.746091in}{0.733618in}}%
\pgfpathlineto{\pgfqpoint{1.745604in}{0.733601in}}%
\pgfpathlineto{\pgfqpoint{1.745116in}{0.733584in}}%
\pgfpathlineto{\pgfqpoint{1.744629in}{0.733567in}}%
\pgfpathlineto{\pgfqpoint{1.744142in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{0.733366in}}%
\pgfpathlineto{\pgfqpoint{1.743168in}{0.733266in}}%
\pgfpathlineto{\pgfqpoint{1.742680in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{1.742193in}{0.733066in}}%
\pgfpathlineto{\pgfqpoint{1.741706in}{0.732966in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{1.740732in}{0.732765in}}%
\pgfpathlineto{\pgfqpoint{1.740244in}{0.732665in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{0.732565in}}%
\pgfpathlineto{\pgfqpoint{1.739270in}{0.732465in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{0.732365in}}%
\pgfpathlineto{\pgfqpoint{1.738295in}{0.732264in}}%
\pgfpathlineto{\pgfqpoint{1.737808in}{0.732164in}}%
\pgfpathlineto{\pgfqpoint{1.737321in}{0.732064in}}%
\pgfpathlineto{\pgfqpoint{1.736834in}{0.731964in}}%
\pgfpathlineto{\pgfqpoint{1.736347in}{0.731864in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.731764in}}%
\pgfpathlineto{\pgfqpoint{1.735372in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{1.734885in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{0.731270in}}%
\pgfpathlineto{\pgfqpoint{1.733911in}{0.731074in}}%
\pgfpathlineto{\pgfqpoint{1.733423in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{1.732936in}{0.730681in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.730484in}}%
\pgfpathlineto{\pgfqpoint{1.731962in}{0.730288in}}%
\pgfpathlineto{\pgfqpoint{1.731475in}{0.730316in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{1.730013in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.729526in}{0.730689in}}%
\pgfpathlineto{\pgfqpoint{1.729038in}{0.730782in}}%
\pgfpathlineto{\pgfqpoint{1.728551in}{0.730880in}}%
\pgfpathlineto{\pgfqpoint{1.728064in}{0.730977in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{0.731075in}}%
\pgfpathlineto{\pgfqpoint{1.727090in}{0.731172in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{0.731270in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{0.731465in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{0.731563in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{0.731660in}}%
\pgfpathlineto{\pgfqpoint{1.724166in}{0.731758in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{1.723192in}{0.731953in}}%
\pgfpathlineto{\pgfqpoint{1.722705in}{0.732051in}}%
\pgfpathlineto{\pgfqpoint{1.722218in}{0.732148in}}%
\pgfpathlineto{\pgfqpoint{1.721730in}{0.732246in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.732343in}}%
\pgfpathlineto{\pgfqpoint{1.720756in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{1.720269in}{0.732539in}}%
\pgfpathlineto{\pgfqpoint{1.719781in}{0.732636in}}%
\pgfpathlineto{\pgfqpoint{1.719294in}{0.732734in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{0.732831in}}%
\pgfpathlineto{\pgfqpoint{1.718320in}{0.732929in}}%
\pgfpathlineto{\pgfqpoint{1.717833in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{1.717345in}{0.733124in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.733222in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{0.733319in}}%
\pgfpathlineto{\pgfqpoint{1.715884in}{0.733436in}}%
\pgfpathlineto{\pgfqpoint{1.715397in}{0.733553in}}%
\pgfpathlineto{\pgfqpoint{1.714909in}{0.733671in}}%
\pgfpathlineto{\pgfqpoint{1.714422in}{0.733788in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.733905in}}%
\pgfpathlineto{\pgfqpoint{1.713448in}{0.734022in}}%
\pgfpathlineto{\pgfqpoint{1.712961in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{1.712473in}{0.734409in}}%
\pgfpathlineto{\pgfqpoint{1.711986in}{0.734603in}}%
\pgfpathlineto{\pgfqpoint{1.711499in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{1.711012in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{1.710524in}{0.735183in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{0.735377in}}%
\pgfpathlineto{\pgfqpoint{1.709550in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{1.709063in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{1.708576in}{0.735957in}}%
\pgfpathlineto{\pgfqpoint{1.708088in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{1.707601in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{0.736538in}}%
\pgfpathlineto{\pgfqpoint{1.706627in}{0.736731in}}%
\pgfpathlineto{\pgfqpoint{1.706140in}{0.736925in}}%
\pgfpathlineto{\pgfqpoint{1.705652in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{1.705165in}{0.737312in}}%
\pgfpathlineto{\pgfqpoint{1.704678in}{0.737505in}}%
\pgfpathlineto{\pgfqpoint{1.704191in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{1.703704in}{0.737988in}}%
\pgfpathlineto{\pgfqpoint{1.703216in}{0.738278in}}%
\pgfpathlineto{\pgfqpoint{1.702729in}{0.738568in}}%
\pgfpathlineto{\pgfqpoint{1.702242in}{0.738858in}}%
\pgfpathlineto{\pgfqpoint{1.701755in}{0.739148in}}%
\pgfpathlineto{\pgfqpoint{1.701267in}{0.739438in}}%
\pgfpathlineto{\pgfqpoint{1.700780in}{0.739728in}}%
\pgfpathlineto{\pgfqpoint{1.700293in}{0.739615in}}%
\pgfpathlineto{\pgfqpoint{1.699806in}{0.739258in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{0.738902in}}%
\pgfpathlineto{\pgfqpoint{1.698831in}{0.738545in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{0.738188in}}%
\pgfpathlineto{\pgfqpoint{1.697857in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{1.697370in}{0.737474in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.737117in}}%
\pgfpathlineto{\pgfqpoint{1.696395in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.695421in}{0.736047in}}%
\pgfpathlineto{\pgfqpoint{1.694934in}{0.735690in}}%
\pgfpathlineto{\pgfqpoint{1.694447in}{0.735333in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{0.734976in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.734262in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.733905in}}%
\pgfpathlineto{\pgfqpoint{1.692011in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{1.691523in}{0.733192in}}%
\pgfpathlineto{\pgfqpoint{1.691036in}{0.732835in}}%
\pgfpathlineto{\pgfqpoint{1.690549in}{0.732478in}}%
\pgfpathlineto{\pgfqpoint{1.690062in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.731764in}}%
\pgfpathlineto{\pgfqpoint{1.689087in}{0.731407in}}%
\pgfpathlineto{\pgfqpoint{1.688600in}{0.731050in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.730693in}}%
\pgfpathlineto{\pgfqpoint{1.687626in}{0.730337in}}%
\pgfpathlineto{\pgfqpoint{1.687138in}{0.729980in}}%
\pgfpathlineto{\pgfqpoint{1.686651in}{0.729623in}}%
\pgfpathlineto{\pgfqpoint{1.686164in}{0.729266in}}%
\pgfpathlineto{\pgfqpoint{1.685677in}{0.728909in}}%
\pgfpathlineto{\pgfqpoint{1.685190in}{0.728552in}}%
\pgfpathlineto{\pgfqpoint{1.684702in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{1.684215in}{0.727838in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{0.727125in}}%
\pgfpathlineto{\pgfqpoint{1.682754in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{0.726061in}}%
\pgfpathlineto{\pgfqpoint{1.681292in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{1.680805in}{0.725362in}}%
\pgfpathlineto{\pgfqpoint{1.680317in}{0.725012in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{0.724663in}}%
\pgfpathlineto{\pgfqpoint{1.679343in}{0.724313in}}%
\pgfpathlineto{\pgfqpoint{1.678856in}{0.723964in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{0.723984in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{0.724004in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{0.724024in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{0.724045in}}%
\pgfpathlineto{\pgfqpoint{1.676420in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{1.675933in}{0.724085in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{0.724105in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{0.724126in}}%
\pgfpathlineto{\pgfqpoint{1.674471in}{0.724146in}}%
\pgfpathlineto{\pgfqpoint{1.673984in}{0.724166in}}%
\pgfpathlineto{\pgfqpoint{1.673497in}{0.724186in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{1.672522in}{0.724227in}}%
\pgfpathlineto{\pgfqpoint{1.672035in}{0.724247in}}%
\pgfpathlineto{\pgfqpoint{1.671548in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{1.671060in}{0.724287in}}%
\pgfpathlineto{\pgfqpoint{1.670573in}{0.724308in}}%
\pgfpathlineto{\pgfqpoint{1.670086in}{0.724243in}}%
\pgfpathlineto{\pgfqpoint{1.669599in}{0.724178in}}%
\pgfpathlineto{\pgfqpoint{1.669112in}{0.724290in}}%
\pgfpathlineto{\pgfqpoint{1.668624in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{1.668137in}{0.724874in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{0.725457in}}%
\pgfpathlineto{\pgfqpoint{1.666676in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{0.726041in}}%
\pgfpathlineto{\pgfqpoint{1.665701in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{1.664727in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{1.664240in}{0.727208in}}%
\pgfpathlineto{\pgfqpoint{1.663752in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{1.663265in}{0.727792in}}%
\pgfpathlineto{\pgfqpoint{1.662778in}{0.728084in}}%
\pgfpathlineto{\pgfqpoint{1.662291in}{0.728376in}}%
\pgfpathlineto{\pgfqpoint{1.661803in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{0.728959in}}%
\pgfpathlineto{\pgfqpoint{1.660829in}{0.729251in}}%
\pgfpathlineto{\pgfqpoint{1.660342in}{0.729543in}}%
\pgfpathlineto{\pgfqpoint{1.659855in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{1.659367in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{0.730419in}}%
\pgfpathlineto{\pgfqpoint{1.658393in}{0.730710in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.731002in}}%
\pgfpathlineto{\pgfqpoint{1.657419in}{0.731294in}}%
\pgfpathlineto{\pgfqpoint{1.656931in}{0.731586in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{0.731878in}}%
\pgfpathlineto{\pgfqpoint{1.655957in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{1.655470in}{0.732461in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.732753in}}%
\pgfpathlineto{\pgfqpoint{1.654495in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{1.653521in}{0.733629in}}%
\pgfpathlineto{\pgfqpoint{1.653034in}{0.733921in}}%
\pgfpathlineto{\pgfqpoint{1.652547in}{0.734212in}}%
\pgfpathlineto{\pgfqpoint{1.652059in}{0.734504in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{0.735088in}}%
\pgfpathlineto{\pgfqpoint{1.650598in}{0.735366in}}%
\pgfpathlineto{\pgfqpoint{1.650110in}{0.735643in}}%
\pgfpathlineto{\pgfqpoint{1.649623in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{0.736199in}}%
\pgfpathlineto{\pgfqpoint{1.648649in}{0.736477in}}%
\pgfpathlineto{\pgfqpoint{1.648162in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{0.736569in}}%
\pgfpathlineto{\pgfqpoint{1.646700in}{0.736105in}}%
\pgfpathlineto{\pgfqpoint{1.646213in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{0.735179in}}%
\pgfpathlineto{\pgfqpoint{1.645238in}{0.734715in}}%
\pgfpathlineto{\pgfqpoint{1.644751in}{0.734252in}}%
\pgfpathlineto{\pgfqpoint{1.644264in}{0.733788in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{1.643290in}{0.732861in}}%
\pgfpathlineto{\pgfqpoint{1.642802in}{0.732398in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{0.731934in}}%
\pgfpathlineto{\pgfqpoint{1.641828in}{0.731471in}}%
\pgfpathlineto{\pgfqpoint{1.641341in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{1.640853in}{0.730544in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{0.730081in}}%
\pgfpathlineto{\pgfqpoint{1.639879in}{0.729617in}}%
\pgfpathlineto{\pgfqpoint{1.639392in}{0.729154in}}%
\pgfpathlineto{\pgfqpoint{1.638905in}{0.728776in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{0.728397in}}%
\pgfpathlineto{\pgfqpoint{1.637930in}{0.728092in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{0.727978in}}%
\pgfpathlineto{\pgfqpoint{1.636956in}{0.727865in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{0.727923in}}%
\pgfpathlineto{\pgfqpoint{1.635981in}{0.727982in}}%
\pgfpathlineto{\pgfqpoint{1.635494in}{0.728040in}}%
\pgfpathlineto{\pgfqpoint{1.635007in}{0.728098in}}%
\pgfpathlineto{\pgfqpoint{1.634520in}{0.728157in}}%
\pgfpathlineto{\pgfqpoint{1.634033in}{0.728215in}}%
\pgfpathlineto{\pgfqpoint{1.633545in}{0.728273in}}%
\pgfpathlineto{\pgfqpoint{1.633058in}{0.728331in}}%
\pgfpathlineto{\pgfqpoint{1.632571in}{0.728390in}}%
\pgfpathlineto{\pgfqpoint{1.632084in}{0.728448in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{0.728506in}}%
\pgfpathlineto{\pgfqpoint{1.631109in}{0.728565in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{1.630135in}{0.728681in}}%
\pgfpathlineto{\pgfqpoint{1.629648in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{1.629160in}{0.728798in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{0.728856in}}%
\pgfpathlineto{\pgfqpoint{1.628186in}{0.728914in}}%
\pgfpathlineto{\pgfqpoint{1.627699in}{0.728973in}}%
\pgfpathlineto{\pgfqpoint{1.627212in}{0.729031in}}%
\pgfpathlineto{\pgfqpoint{1.626724in}{0.729089in}}%
\pgfpathlineto{\pgfqpoint{1.626237in}{0.729148in}}%
\pgfpathlineto{\pgfqpoint{1.625750in}{0.729206in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{0.729264in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{0.729322in}}%
\pgfpathlineto{\pgfqpoint{1.624288in}{0.729381in}}%
\pgfpathlineto{\pgfqpoint{1.623801in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{1.623314in}{0.729497in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.729556in}}%
\pgfpathlineto{\pgfqpoint{1.622339in}{0.729614in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.729672in}}%
\pgfpathlineto{\pgfqpoint{1.621365in}{0.729730in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.729789in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{0.729847in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.729905in}}%
\pgfpathlineto{\pgfqpoint{1.619416in}{0.729970in}}%
\pgfpathlineto{\pgfqpoint{1.618929in}{0.730035in}}%
\pgfpathlineto{\pgfqpoint{1.618442in}{0.730100in}}%
\pgfpathlineto{\pgfqpoint{1.617955in}{0.730166in}}%
\pgfpathlineto{\pgfqpoint{1.617467in}{0.730231in}}%
\pgfpathlineto{\pgfqpoint{1.616980in}{0.730296in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{0.730797in}}%
\pgfpathlineto{\pgfqpoint{1.615519in}{0.731234in}}%
\pgfpathlineto{\pgfqpoint{1.615031in}{0.731670in}}%
\pgfpathlineto{\pgfqpoint{1.614544in}{0.732107in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{0.732543in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{0.732980in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.733416in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{1.612108in}{0.734289in}}%
\pgfpathlineto{\pgfqpoint{1.611621in}{0.734725in}}%
\pgfpathlineto{\pgfqpoint{1.611134in}{0.735162in}}%
\pgfpathlineto{\pgfqpoint{1.610646in}{0.735598in}}%
\pgfpathlineto{\pgfqpoint{1.610159in}{0.736035in}}%
\pgfpathlineto{\pgfqpoint{1.609672in}{0.736471in}}%
\pgfpathlineto{\pgfqpoint{1.609185in}{0.736908in}}%
\pgfpathlineto{\pgfqpoint{1.608698in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.608210in}{0.737780in}}%
\pgfpathlineto{\pgfqpoint{1.607723in}{0.738217in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{0.738653in}}%
\pgfpathlineto{\pgfqpoint{1.606749in}{0.739018in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.739078in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{0.739139in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{0.738969in}}%
\pgfpathlineto{\pgfqpoint{1.604800in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{0.738490in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{0.738250in}}%
\pgfpathlineto{\pgfqpoint{1.603338in}{0.738011in}}%
\pgfpathlineto{\pgfqpoint{1.602851in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{0.737555in}}%
\pgfpathlineto{\pgfqpoint{1.601877in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.601389in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{1.600902in}{0.736905in}}%
\pgfpathlineto{\pgfqpoint{1.600415in}{0.736689in}}%
\pgfpathlineto{\pgfqpoint{1.599928in}{0.736425in}}%
\pgfpathlineto{\pgfqpoint{1.599441in}{0.736121in}}%
\pgfpathlineto{\pgfqpoint{1.598953in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{1.598466in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{1.597979in}{0.735208in}}%
\pgfpathlineto{\pgfqpoint{1.597492in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{1.597005in}{0.734600in}}%
\pgfpathlineto{\pgfqpoint{1.596517in}{0.734296in}}%
\pgfpathlineto{\pgfqpoint{1.596030in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.595543in}{0.733688in}}%
\pgfpathlineto{\pgfqpoint{1.595056in}{0.733383in}}%
\pgfpathlineto{\pgfqpoint{1.594569in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{1.594081in}{0.732775in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{0.732471in}}%
\pgfpathlineto{\pgfqpoint{1.593107in}{0.732167in}}%
\pgfpathlineto{\pgfqpoint{1.592620in}{0.731863in}}%
\pgfpathlineto{\pgfqpoint{1.592132in}{0.731559in}}%
\pgfpathlineto{\pgfqpoint{1.591645in}{0.731254in}}%
\pgfpathlineto{\pgfqpoint{1.591158in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.590671in}{0.730646in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{1.589696in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.589209in}{0.729734in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.729429in}}%
\pgfpathlineto{\pgfqpoint{1.588235in}{0.729125in}}%
\pgfpathlineto{\pgfqpoint{1.587748in}{0.728821in}}%
\pgfpathlineto{\pgfqpoint{1.587260in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{1.586773in}{0.728332in}}%
\pgfpathlineto{\pgfqpoint{1.586286in}{0.728088in}}%
\pgfpathlineto{\pgfqpoint{1.585799in}{0.727844in}}%
\pgfpathlineto{\pgfqpoint{1.585312in}{0.727599in}}%
\pgfpathlineto{\pgfqpoint{1.584824in}{0.727355in}}%
\pgfpathlineto{\pgfqpoint{1.584337in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{1.583850in}{0.726866in}}%
\pgfpathlineto{\pgfqpoint{1.583363in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.726377in}}%
\pgfpathlineto{\pgfqpoint{1.582388in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{1.581901in}{0.725889in}}%
\pgfpathlineto{\pgfqpoint{1.581414in}{0.725644in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{0.725400in}}%
\pgfpathlineto{\pgfqpoint{1.580439in}{0.725156in}}%
\pgfpathlineto{\pgfqpoint{1.579952in}{0.724911in}}%
\pgfpathlineto{\pgfqpoint{1.579465in}{0.724667in}}%
\pgfpathlineto{\pgfqpoint{1.578978in}{0.724422in}}%
\pgfpathlineto{\pgfqpoint{1.578491in}{0.724178in}}%
\pgfpathlineto{\pgfqpoint{1.578003in}{0.723934in}}%
\pgfpathlineto{\pgfqpoint{1.577516in}{0.723700in}}%
\pgfpathlineto{\pgfqpoint{1.577029in}{0.723467in}}%
\pgfpathlineto{\pgfqpoint{1.576542in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{1.576055in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{1.575567in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{1.575080in}{0.722644in}}%
\pgfpathlineto{\pgfqpoint{1.574593in}{0.722522in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{1.573618in}{0.722465in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{0.722471in}}%
\pgfpathlineto{\pgfqpoint{1.572644in}{0.722477in}}%
\pgfpathlineto{\pgfqpoint{1.572157in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.571670in}{0.722489in}}%
\pgfpathlineto{\pgfqpoint{1.571182in}{0.722469in}}%
\pgfpathlineto{\pgfqpoint{1.570695in}{0.722448in}}%
\pgfpathlineto{\pgfqpoint{1.570208in}{0.722428in}}%
\pgfpathlineto{\pgfqpoint{1.569721in}{0.722407in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.722387in}}%
\pgfpathlineto{\pgfqpoint{1.568746in}{0.722414in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.722481in}}%
\pgfpathlineto{\pgfqpoint{1.567772in}{0.722549in}}%
\pgfpathlineto{\pgfqpoint{1.567285in}{0.722616in}}%
\pgfpathlineto{\pgfqpoint{1.566798in}{0.722683in}}%
\pgfpathlineto{\pgfqpoint{1.566310in}{0.722750in}}%
\pgfpathlineto{\pgfqpoint{1.565823in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{1.565336in}{0.722885in}}%
\pgfpathlineto{\pgfqpoint{1.564849in}{0.722952in}}%
\pgfpathlineto{\pgfqpoint{1.564362in}{0.723020in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{0.723087in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.723154in}}%
\pgfpathlineto{\pgfqpoint{1.562900in}{0.723221in}}%
\pgfpathlineto{\pgfqpoint{1.562413in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{1.561925in}{0.723356in}}%
\pgfpathlineto{\pgfqpoint{1.561438in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{0.723491in}}%
\pgfpathlineto{\pgfqpoint{1.560464in}{0.723558in}}%
\pgfpathlineto{\pgfqpoint{1.559977in}{0.723625in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{0.723692in}}%
\pgfpathlineto{\pgfqpoint{1.559002in}{0.723760in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.723827in}}%
\pgfpathlineto{\pgfqpoint{1.558028in}{0.723894in}}%
\pgfpathlineto{\pgfqpoint{1.557541in}{0.723962in}}%
\pgfpathlineto{\pgfqpoint{1.557053in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{1.556566in}{0.724096in}}%
\pgfpathlineto{\pgfqpoint{1.556079in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.555592in}{0.724060in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.724042in}}%
\pgfpathlineto{\pgfqpoint{1.554617in}{0.724024in}}%
\pgfpathlineto{\pgfqpoint{1.554130in}{0.724005in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.553156in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.552181in}{0.723933in}}%
\pgfpathlineto{\pgfqpoint{1.551694in}{0.723915in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{0.723897in}}%
\pgfpathlineto{\pgfqpoint{1.550720in}{0.723879in}}%
\pgfpathlineto{\pgfqpoint{1.550232in}{0.723860in}}%
\pgfpathlineto{\pgfqpoint{1.549745in}{0.723842in}}%
\pgfpathlineto{\pgfqpoint{1.549258in}{0.723824in}}%
\pgfpathlineto{\pgfqpoint{1.548771in}{0.723806in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{0.723770in}}%
\pgfpathlineto{\pgfqpoint{1.547309in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{1.546822in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{1.546335in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.723618in}}%
\pgfpathlineto{\pgfqpoint{1.545360in}{0.723561in}}%
\pgfpathlineto{\pgfqpoint{1.544873in}{0.723503in}}%
\pgfpathlineto{\pgfqpoint{1.544386in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.723388in}}%
\pgfpathlineto{\pgfqpoint{1.543411in}{0.723330in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{1.542437in}{0.723215in}}%
\pgfpathlineto{\pgfqpoint{1.541950in}{0.723157in}}%
\pgfpathlineto{\pgfqpoint{1.541463in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{1.540975in}{0.723042in}}%
\pgfpathlineto{\pgfqpoint{1.540488in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{0.722930in}}%
\pgfpathlineto{\pgfqpoint{1.539514in}{0.722876in}}%
\pgfpathlineto{\pgfqpoint{1.539027in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{1.538052in}{0.722713in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.722659in}}%
\pgfpathlineto{\pgfqpoint{1.537078in}{0.722605in}}%
\pgfpathlineto{\pgfqpoint{1.536591in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{0.722497in}}%
\pgfpathlineto{\pgfqpoint{1.535616in}{0.722443in}}%
\pgfpathlineto{\pgfqpoint{1.535129in}{0.722389in}}%
\pgfpathlineto{\pgfqpoint{1.534642in}{0.722334in}}%
\pgfpathlineto{\pgfqpoint{1.534154in}{0.722280in}}%
\pgfpathlineto{\pgfqpoint{1.533667in}{0.722226in}}%
\pgfpathlineto{\pgfqpoint{1.533180in}{0.722037in}}%
\pgfpathlineto{\pgfqpoint{1.532693in}{0.721848in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{0.721658in}}%
\pgfpathlineto{\pgfqpoint{1.531718in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{1.531231in}{0.721280in}}%
\pgfpathlineto{\pgfqpoint{1.530744in}{0.721090in}}%
\pgfpathlineto{\pgfqpoint{1.530257in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{1.529770in}{0.720712in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{0.720522in}}%
\pgfpathlineto{\pgfqpoint{1.528795in}{0.720333in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.527821in}{0.719954in}}%
\pgfpathlineto{\pgfqpoint{1.527334in}{0.719765in}}%
\pgfpathlineto{\pgfqpoint{1.526846in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{1.526359in}{0.719386in}}%
\pgfpathlineto{\pgfqpoint{1.525872in}{0.719197in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{0.719008in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{0.718844in}}%
\pgfpathlineto{\pgfqpoint{1.524410in}{0.718680in}}%
\pgfpathlineto{\pgfqpoint{1.523923in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{1.523436in}{0.718353in}}%
\pgfpathlineto{\pgfqpoint{1.522949in}{0.718189in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{0.718026in}}%
\pgfpathlineto{\pgfqpoint{1.521974in}{0.717862in}}%
\pgfpathlineto{\pgfqpoint{1.521487in}{0.717698in}}%
\pgfpathlineto{\pgfqpoint{1.521000in}{0.717683in}}%
\pgfpathlineto{\pgfqpoint{1.520513in}{0.717669in}}%
\pgfpathlineto{\pgfqpoint{1.520025in}{0.717654in}}%
\pgfpathlineto{\pgfqpoint{1.519538in}{0.717639in}}%
\pgfpathlineto{\pgfqpoint{1.519051in}{0.717625in}}%
\pgfpathlineto{\pgfqpoint{1.518564in}{0.717610in}}%
\pgfpathlineto{\pgfqpoint{1.518077in}{0.717595in}}%
\pgfpathlineto{\pgfqpoint{1.517589in}{0.717581in}}%
\pgfpathlineto{\pgfqpoint{1.517102in}{0.717433in}}%
\pgfpathlineto{\pgfqpoint{1.516615in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{0.717138in}}%
\pgfpathlineto{\pgfqpoint{1.515641in}{0.716991in}}%
\pgfpathlineto{\pgfqpoint{1.515153in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{1.514666in}{0.716829in}}%
\pgfpathlineto{\pgfqpoint{1.514179in}{0.716786in}}%
\pgfpathlineto{\pgfqpoint{1.513692in}{0.716743in}}%
\pgfpathlineto{\pgfqpoint{1.513204in}{0.716700in}}%
\pgfpathlineto{\pgfqpoint{1.512717in}{0.716658in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{0.716615in}}%
\pgfpathlineto{\pgfqpoint{1.511743in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.716529in}}%
\pgfpathlineto{\pgfqpoint{1.510768in}{0.716486in}}%
\pgfpathlineto{\pgfqpoint{1.510281in}{0.716443in}}%
\pgfpathlineto{\pgfqpoint{1.509794in}{0.716401in}}%
\pgfpathlineto{\pgfqpoint{1.509307in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{0.716315in}}%
\pgfpathlineto{\pgfqpoint{1.508332in}{0.716272in}}%
\pgfpathlineto{\pgfqpoint{1.507845in}{0.716229in}}%
\pgfpathlineto{\pgfqpoint{1.507358in}{0.716187in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.716144in}}%
\pgfpathlineto{\pgfqpoint{1.506384in}{0.716101in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.716058in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{1.504922in}{0.715972in}}%
\pgfpathlineto{\pgfqpoint{1.504435in}{0.715930in}}%
\pgfpathlineto{\pgfqpoint{1.503947in}{0.715887in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{1.502973in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{1.502486in}{0.715758in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{0.715851in}}%
\pgfpathlineto{\pgfqpoint{1.501511in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{1.501024in}{0.716036in}}%
\pgfpathlineto{\pgfqpoint{1.500537in}{0.716128in}}%
\pgfpathlineto{\pgfqpoint{1.500050in}{0.716220in}}%
\pgfpathlineto{\pgfqpoint{1.499563in}{0.716313in}}%
\pgfpathlineto{\pgfqpoint{1.499075in}{0.716405in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{0.716497in}}%
\pgfpathlineto{\pgfqpoint{1.498101in}{0.716590in}}%
\pgfpathlineto{\pgfqpoint{1.497614in}{0.716682in}}%
\pgfpathlineto{\pgfqpoint{1.497127in}{0.716774in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{1.496152in}{0.716959in}}%
\pgfpathlineto{\pgfqpoint{1.495665in}{0.717052in}}%
\pgfpathlineto{\pgfqpoint{1.495178in}{0.717144in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{0.717236in}}%
\pgfpathlineto{\pgfqpoint{1.494203in}{0.717329in}}%
\pgfpathlineto{\pgfqpoint{1.493716in}{0.717421in}}%
\pgfpathlineto{\pgfqpoint{1.493229in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{0.717606in}}%
\pgfpathlineto{\pgfqpoint{1.492254in}{0.717698in}}%
\pgfpathlineto{\pgfqpoint{1.491767in}{0.717790in}}%
\pgfpathlineto{\pgfqpoint{1.491280in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{1.490793in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{1.490306in}{0.718068in}}%
\pgfpathlineto{\pgfqpoint{1.489818in}{0.717955in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{0.717843in}}%
\pgfpathlineto{\pgfqpoint{1.488844in}{0.717731in}}%
\pgfpathlineto{\pgfqpoint{1.488357in}{0.717619in}}%
\pgfpathlineto{\pgfqpoint{1.487870in}{0.717507in}}%
\pgfpathlineto{\pgfqpoint{1.487382in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.717283in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.717214in}}%
\pgfpathlineto{\pgfqpoint{1.485921in}{0.717279in}}%
\pgfpathlineto{\pgfqpoint{1.485433in}{0.717482in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{0.717686in}}%
\pgfpathlineto{\pgfqpoint{1.484459in}{0.717889in}}%
\pgfpathlineto{\pgfqpoint{1.483972in}{0.718092in}}%
\pgfpathlineto{\pgfqpoint{1.483485in}{0.718219in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{0.718346in}}%
\pgfpathlineto{\pgfqpoint{1.482510in}{0.718474in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{0.718601in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{0.718728in}}%
\pgfpathlineto{\pgfqpoint{1.481049in}{0.718855in}}%
\pgfpathlineto{\pgfqpoint{1.480561in}{0.718982in}}%
\pgfpathlineto{\pgfqpoint{1.480074in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{1.479587in}{0.719236in}}%
\pgfpathlineto{\pgfqpoint{1.479100in}{0.719363in}}%
\pgfpathlineto{\pgfqpoint{1.478613in}{0.719490in}}%
\pgfpathlineto{\pgfqpoint{1.478125in}{0.719618in}}%
\pgfpathlineto{\pgfqpoint{1.477638in}{0.719745in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.719872in}}%
\pgfpathlineto{\pgfqpoint{1.476664in}{0.719999in}}%
\pgfpathlineto{\pgfqpoint{1.476177in}{0.720126in}}%
\pgfpathlineto{\pgfqpoint{1.475689in}{0.720253in}}%
\pgfpathlineto{\pgfqpoint{1.475202in}{0.720380in}}%
\pgfpathlineto{\pgfqpoint{1.474715in}{0.720507in}}%
\pgfpathlineto{\pgfqpoint{1.474228in}{0.720634in}}%
\pgfpathlineto{\pgfqpoint{1.473740in}{0.720762in}}%
\pgfpathlineto{\pgfqpoint{1.473253in}{0.720889in}}%
\pgfpathlineto{\pgfqpoint{1.472766in}{0.721016in}}%
\pgfpathlineto{\pgfqpoint{1.472279in}{0.721143in}}%
\pgfpathlineto{\pgfqpoint{1.471792in}{0.721270in}}%
\pgfpathlineto{\pgfqpoint{1.471304in}{0.721397in}}%
\pgfpathlineto{\pgfqpoint{1.470817in}{0.721524in}}%
\pgfpathlineto{\pgfqpoint{1.470330in}{0.721651in}}%
\pgfpathlineto{\pgfqpoint{1.469843in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{1.469356in}{0.721906in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{0.722160in}}%
\pgfpathlineto{\pgfqpoint{1.467894in}{0.722287in}}%
\pgfpathlineto{\pgfqpoint{1.467407in}{0.722414in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{0.722541in}}%
\pgfpathlineto{\pgfqpoint{1.466432in}{0.722668in}}%
\pgfpathlineto{\pgfqpoint{1.465945in}{0.722795in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.723050in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{1.463996in}{0.723304in}}%
\pgfpathlineto{\pgfqpoint{1.463509in}{0.723431in}}%
\pgfpathlineto{\pgfqpoint{1.463022in}{0.723558in}}%
\pgfpathlineto{\pgfqpoint{1.462535in}{0.723685in}}%
\pgfpathlineto{\pgfqpoint{1.462047in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.461560in}{0.723939in}}%
\pgfpathlineto{\pgfqpoint{1.461073in}{0.724066in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{0.724194in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{0.724321in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{1.459124in}{0.724575in}}%
\pgfpathlineto{\pgfqpoint{1.458637in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{1.458150in}{0.724940in}}%
\pgfpathlineto{\pgfqpoint{1.457663in}{0.725123in}}%
\pgfpathlineto{\pgfqpoint{1.457175in}{0.725305in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.725488in}}%
\pgfpathlineto{\pgfqpoint{1.456201in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{1.455714in}{0.725853in}}%
\pgfpathlineto{\pgfqpoint{1.455226in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{1.454739in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{1.454252in}{0.725739in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{0.725487in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.725234in}}%
\pgfpathlineto{\pgfqpoint{1.452790in}{0.724982in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{0.724729in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{0.724476in}}%
\pgfpathlineto{\pgfqpoint{1.451329in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.723971in}}%
\pgfpathlineto{\pgfqpoint{1.450354in}{0.723719in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.723466in}}%
\pgfpathlineto{\pgfqpoint{1.449380in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{1.448406in}{0.722708in}}%
\pgfpathlineto{\pgfqpoint{1.447918in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{1.447431in}{0.722203in}}%
\pgfpathlineto{\pgfqpoint{1.446944in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{1.446457in}{0.721702in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{1.444995in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{1.444508in}{0.720709in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.720461in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.720213in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{0.719965in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.719717in}}%
\pgfpathlineto{\pgfqpoint{1.442072in}{0.719468in}}%
\pgfpathlineto{\pgfqpoint{1.441585in}{0.719220in}}%
\pgfpathlineto{\pgfqpoint{1.441097in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.440610in}{0.718724in}}%
\pgfpathlineto{\pgfqpoint{1.440123in}{0.718475in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{0.718227in}}%
\pgfpathlineto{\pgfqpoint{1.439149in}{0.717979in}}%
\pgfpathlineto{\pgfqpoint{1.438661in}{0.717731in}}%
\pgfpathlineto{\pgfqpoint{1.438174in}{0.717662in}}%
\pgfpathlineto{\pgfqpoint{1.437687in}{0.717594in}}%
\pgfpathlineto{\pgfqpoint{1.437200in}{0.717525in}}%
\pgfpathlineto{\pgfqpoint{1.436713in}{0.717457in}}%
\pgfpathlineto{\pgfqpoint{1.436225in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{1.435251in}{0.717251in}}%
\pgfpathlineto{\pgfqpoint{1.434764in}{0.717182in}}%
\pgfpathlineto{\pgfqpoint{1.434276in}{0.717114in}}%
\pgfpathlineto{\pgfqpoint{1.433789in}{0.717045in}}%
\pgfpathlineto{\pgfqpoint{1.433302in}{0.716977in}}%
\pgfpathlineto{\pgfqpoint{1.432815in}{0.716908in}}%
\pgfpathlineto{\pgfqpoint{1.432328in}{0.716840in}}%
\pgfpathlineto{\pgfqpoint{1.431840in}{0.716771in}}%
\pgfpathlineto{\pgfqpoint{1.431353in}{0.716639in}}%
\pgfpathlineto{\pgfqpoint{1.430866in}{0.716506in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{0.716374in}}%
\pgfpathlineto{\pgfqpoint{1.429892in}{0.716241in}}%
\pgfpathlineto{\pgfqpoint{1.429404in}{0.716109in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{0.715976in}}%
\pgfpathlineto{\pgfqpoint{1.428430in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{1.427943in}{0.715712in}}%
\pgfpathlineto{\pgfqpoint{1.427456in}{0.715579in}}%
\pgfpathlineto{\pgfqpoint{1.426968in}{0.715447in}}%
\pgfpathlineto{\pgfqpoint{1.426481in}{0.715314in}}%
\pgfpathlineto{\pgfqpoint{1.425994in}{0.715182in}}%
\pgfpathlineto{\pgfqpoint{1.425507in}{0.715049in}}%
\pgfpathlineto{\pgfqpoint{1.425019in}{0.714938in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.714826in}}%
\pgfpathlineto{\pgfqpoint{1.424045in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{1.423558in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{1.423071in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.422583in}{0.715024in}}%
\pgfpathlineto{\pgfqpoint{1.422096in}{0.715165in}}%
\pgfpathlineto{\pgfqpoint{1.421609in}{0.715306in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{0.715446in}}%
\pgfpathlineto{\pgfqpoint{1.420635in}{0.715587in}}%
\pgfpathlineto{\pgfqpoint{1.420147in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.419660in}{0.715869in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{0.716010in}}%
\pgfpathlineto{\pgfqpoint{1.418686in}{0.716151in}}%
\pgfpathlineto{\pgfqpoint{1.418199in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{1.417711in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{1.417224in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{0.716715in}}%
\pgfpathlineto{\pgfqpoint{1.416250in}{0.716856in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.717163in}}%
\pgfpathlineto{\pgfqpoint{1.415275in}{0.717465in}}%
\pgfpathlineto{\pgfqpoint{1.414788in}{0.717768in}}%
\pgfpathlineto{\pgfqpoint{1.414301in}{0.718070in}}%
\pgfpathlineto{\pgfqpoint{1.413814in}{0.718373in}}%
\pgfpathlineto{\pgfqpoint{1.413326in}{0.718675in}}%
\pgfpathlineto{\pgfqpoint{1.412839in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{1.412352in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{1.411378in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{1.410890in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{0.720490in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{0.720792in}}%
\pgfpathlineto{\pgfqpoint{1.409429in}{0.721094in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{0.721397in}}%
\pgfpathlineto{\pgfqpoint{1.408454in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{0.722116in}}%
\pgfpathlineto{\pgfqpoint{1.407480in}{0.722533in}}%
\pgfpathlineto{\pgfqpoint{1.406993in}{0.722696in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{0.722858in}}%
\pgfpathlineto{\pgfqpoint{1.406018in}{0.723021in}}%
\pgfpathlineto{\pgfqpoint{1.405531in}{0.723184in}}%
\pgfpathlineto{\pgfqpoint{1.405044in}{0.723346in}}%
\pgfpathlineto{\pgfqpoint{1.404557in}{0.723509in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.723672in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{0.723834in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.723997in}}%
\pgfpathlineto{\pgfqpoint{1.402608in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{1.402121in}{0.724323in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{0.724485in}}%
\pgfpathlineto{\pgfqpoint{1.401146in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{0.724811in}}%
\pgfpathlineto{\pgfqpoint{1.400172in}{0.725037in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{0.725264in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{1.398710in}{0.725717in}}%
\pgfpathlineto{\pgfqpoint{1.398223in}{0.725944in}}%
\pgfpathlineto{\pgfqpoint{1.397736in}{0.726170in}}%
\pgfpathlineto{\pgfqpoint{1.397248in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{1.396761in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{1.396274in}{0.726850in}}%
\pgfpathlineto{\pgfqpoint{1.395787in}{0.727077in}}%
\pgfpathlineto{\pgfqpoint{1.395300in}{0.727303in}}%
\pgfpathlineto{\pgfqpoint{1.394812in}{0.727530in}}%
\pgfpathlineto{\pgfqpoint{1.394325in}{0.727756in}}%
\pgfpathlineto{\pgfqpoint{1.393838in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{0.728168in}}%
\pgfpathlineto{\pgfqpoint{1.392864in}{0.728374in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.728579in}}%
\pgfpathlineto{\pgfqpoint{1.391889in}{0.728785in}}%
\pgfpathlineto{\pgfqpoint{1.391402in}{0.728991in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{0.729197in}}%
\pgfpathlineto{\pgfqpoint{1.390428in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{1.389940in}{0.729608in}}%
\pgfpathlineto{\pgfqpoint{1.389453in}{0.729814in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{1.388479in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{1.387992in}{0.730431in}}%
\pgfpathlineto{\pgfqpoint{1.387504in}{0.730637in}}%
\pgfpathlineto{\pgfqpoint{1.387017in}{0.730843in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{0.731254in}}%
\pgfpathlineto{\pgfqpoint{1.385555in}{0.731460in}}%
\pgfpathlineto{\pgfqpoint{1.385068in}{0.731666in}}%
\pgfpathlineto{\pgfqpoint{1.384581in}{0.731593in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.731518in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{1.383119in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{1.382632in}{0.731293in}}%
\pgfpathlineto{\pgfqpoint{1.382145in}{0.731218in}}%
\pgfpathlineto{\pgfqpoint{1.381658in}{0.731143in}}%
\pgfpathlineto{\pgfqpoint{1.381171in}{0.731068in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.730993in}}%
\pgfpathlineto{\pgfqpoint{1.380196in}{0.730918in}}%
\pgfpathlineto{\pgfqpoint{1.379709in}{0.730843in}}%
\pgfpathlineto{\pgfqpoint{1.379222in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.730693in}}%
\pgfpathlineto{\pgfqpoint{1.378247in}{0.730617in}}%
\pgfpathlineto{\pgfqpoint{1.377760in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{0.730467in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{0.729976in}}%
\pgfpathlineto{\pgfqpoint{1.376298in}{0.729485in}}%
\pgfpathlineto{\pgfqpoint{1.375811in}{0.729068in}}%
\pgfpathlineto{\pgfqpoint{1.375324in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{1.374837in}{0.728007in}}%
\pgfpathlineto{\pgfqpoint{1.374350in}{0.727477in}}%
\pgfpathlineto{\pgfqpoint{1.373862in}{0.726947in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{1.372888in}{0.725986in}}%
\pgfpathlineto{\pgfqpoint{1.372401in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{0.725025in}}%
\pgfpathlineto{\pgfqpoint{1.371426in}{0.724544in}}%
\pgfpathlineto{\pgfqpoint{1.370939in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.370452in}{0.723612in}}%
\pgfpathlineto{\pgfqpoint{1.369965in}{0.723146in}}%
\pgfpathlineto{\pgfqpoint{1.369478in}{0.722680in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{0.722392in}}%
\pgfpathlineto{\pgfqpoint{1.368503in}{0.722103in}}%
\pgfpathlineto{\pgfqpoint{1.368016in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{1.367529in}{0.721527in}}%
\pgfpathlineto{\pgfqpoint{1.367041in}{0.721238in}}%
\pgfpathlineto{\pgfqpoint{1.366554in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{1.365580in}{0.720373in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{0.720084in}}%
\pgfpathlineto{\pgfqpoint{1.364605in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{1.364118in}{0.719507in}}%
\pgfpathlineto{\pgfqpoint{1.363631in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{1.363144in}{0.718930in}}%
\pgfpathlineto{\pgfqpoint{1.362657in}{0.718642in}}%
\pgfpathlineto{\pgfqpoint{1.362169in}{0.718354in}}%
\pgfpathlineto{\pgfqpoint{1.361682in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{0.717777in}}%
\pgfpathlineto{\pgfqpoint{1.360708in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{1.360221in}{0.717200in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{0.716911in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{0.716623in}}%
\pgfpathlineto{\pgfqpoint{1.358759in}{0.716334in}}%
\pgfpathlineto{\pgfqpoint{1.358272in}{0.716046in}}%
\pgfpathlineto{\pgfqpoint{1.357784in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{1.357297in}{0.715469in}}%
\pgfpathlineto{\pgfqpoint{1.356810in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{1.356323in}{0.714892in}}%
\pgfpathlineto{\pgfqpoint{1.355836in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{1.355348in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{1.354374in}{0.714172in}}%
\pgfpathlineto{\pgfqpoint{1.353887in}{0.713992in}}%
\pgfpathlineto{\pgfqpoint{1.353400in}{0.713924in}}%
\pgfpathlineto{\pgfqpoint{1.352912in}{0.713859in}}%
\pgfpathlineto{\pgfqpoint{1.352425in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{1.351451in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{1.350964in}{0.713599in}}%
\pgfpathlineto{\pgfqpoint{1.350476in}{0.713534in}}%
\pgfpathlineto{\pgfqpoint{1.349989in}{0.713469in}}%
\pgfpathlineto{\pgfqpoint{1.349502in}{0.713404in}}%
\pgfpathlineto{\pgfqpoint{1.349015in}{0.713339in}}%
\pgfpathlineto{\pgfqpoint{1.348528in}{0.713274in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{0.713209in}}%
\pgfpathlineto{\pgfqpoint{1.347553in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{0.713078in}}%
\pgfpathlineto{\pgfqpoint{1.346579in}{0.713013in}}%
\pgfpathlineto{\pgfqpoint{1.346091in}{0.712948in}}%
\pgfpathlineto{\pgfqpoint{1.345604in}{0.713185in}}%
\pgfpathlineto{\pgfqpoint{1.345117in}{0.713422in}}%
\pgfpathlineto{\pgfqpoint{1.344630in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{1.344143in}{0.714009in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.714359in}}%
\pgfpathlineto{\pgfqpoint{1.343168in}{0.714710in}}%
\pgfpathlineto{\pgfqpoint{1.342681in}{0.715060in}}%
\pgfpathlineto{\pgfqpoint{1.342194in}{0.715721in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{0.716382in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{0.717044in}}%
\pgfpathlineto{\pgfqpoint{1.340732in}{0.717705in}}%
\pgfpathlineto{\pgfqpoint{1.340245in}{0.718366in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{0.719013in}}%
\pgfpathlineto{\pgfqpoint{1.339271in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{1.338296in}{0.720953in}}%
\pgfpathlineto{\pgfqpoint{1.337809in}{0.721276in}}%
\pgfpathlineto{\pgfqpoint{1.337322in}{0.721599in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{0.721935in}}%
\pgfpathlineto{\pgfqpoint{1.336347in}{0.722272in}}%
\pgfpathlineto{\pgfqpoint{1.335860in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{1.335373in}{0.722945in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{0.723282in}}%
\pgfpathlineto{\pgfqpoint{1.334398in}{0.723619in}}%
\pgfpathlineto{\pgfqpoint{1.333911in}{0.723955in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{0.724292in}}%
\pgfpathlineto{\pgfqpoint{1.332937in}{0.724629in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{1.331962in}{0.725302in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.725639in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.725975in}}%
\pgfpathlineto{\pgfqpoint{1.330501in}{0.726312in}}%
\pgfpathlineto{\pgfqpoint{1.330014in}{0.726649in}}%
\pgfpathlineto{\pgfqpoint{1.329526in}{0.726985in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{1.328552in}{0.727659in}}%
\pgfpathlineto{\pgfqpoint{1.328065in}{0.727995in}}%
\pgfpathlineto{\pgfqpoint{1.327577in}{0.728332in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{1.326603in}{0.729005in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{1.325629in}{0.729678in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{0.730015in}}%
\pgfpathlineto{\pgfqpoint{1.324654in}{0.730243in}}%
\pgfpathlineto{\pgfqpoint{1.324167in}{0.730472in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{0.730700in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{0.730928in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.731157in}}%
\pgfpathlineto{\pgfqpoint{1.322218in}{0.731385in}}%
\pgfpathlineto{\pgfqpoint{1.321731in}{0.731613in}}%
\pgfpathlineto{\pgfqpoint{1.321244in}{0.731841in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{0.732298in}}%
\pgfpathlineto{\pgfqpoint{1.319782in}{0.732526in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.732755in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{0.732983in}}%
\pgfpathlineto{\pgfqpoint{1.318320in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{1.317833in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{1.317346in}{0.733668in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{0.733896in}}%
\pgfpathlineto{\pgfqpoint{1.316372in}{0.734124in}}%
\pgfpathlineto{\pgfqpoint{1.315884in}{0.734353in}}%
\pgfpathlineto{\pgfqpoint{1.315397in}{0.734581in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{0.734809in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{1.313936in}{0.735266in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.735494in}}%
\pgfpathlineto{\pgfqpoint{1.312961in}{0.735722in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{0.735951in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{0.736179in}}%
\pgfpathlineto{\pgfqpoint{1.311500in}{0.736407in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{0.735982in}}%
\pgfpathlineto{\pgfqpoint{1.310525in}{0.735556in}}%
\pgfpathlineto{\pgfqpoint{1.310038in}{0.735208in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{0.734860in}}%
\pgfpathlineto{\pgfqpoint{1.309063in}{0.734513in}}%
\pgfpathlineto{\pgfqpoint{1.308576in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{1.307602in}{0.733469in}}%
\pgfpathlineto{\pgfqpoint{1.307115in}{0.733122in}}%
\pgfpathlineto{\pgfqpoint{1.306627in}{0.732920in}}%
\pgfpathlineto{\pgfqpoint{1.306140in}{0.732719in}}%
\pgfpathlineto{\pgfqpoint{1.305653in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{1.305166in}{0.732287in}}%
\pgfpathlineto{\pgfqpoint{1.304679in}{0.732071in}}%
\pgfpathlineto{\pgfqpoint{1.304191in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{1.303704in}{0.731639in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.731423in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{0.731207in}}%
\pgfpathlineto{\pgfqpoint{1.302243in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{1.301755in}{0.730775in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{0.730560in}}%
\pgfpathlineto{\pgfqpoint{1.300781in}{0.730490in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{0.730420in}}%
\pgfpathlineto{\pgfqpoint{1.299807in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{1.299319in}{0.730280in}}%
\pgfpathlineto{\pgfqpoint{1.298832in}{0.730210in}}%
\pgfpathlineto{\pgfqpoint{1.298345in}{0.730140in}}%
\pgfpathlineto{\pgfqpoint{1.297858in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{0.729930in}}%
\pgfpathlineto{\pgfqpoint{1.296396in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{1.295909in}{0.729790in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{0.729721in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.729651in}}%
\pgfpathlineto{\pgfqpoint{1.294447in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{1.293473in}{0.729441in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{0.729371in}}%
\pgfpathlineto{\pgfqpoint{1.292498in}{0.729301in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.729231in}}%
\pgfpathlineto{\pgfqpoint{1.291524in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{1.291037in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{0.728952in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{0.728882in}}%
\pgfpathlineto{\pgfqpoint{1.289088in}{0.728812in}}%
\pgfpathlineto{\pgfqpoint{1.288601in}{0.728742in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{0.728672in}}%
\pgfpathlineto{\pgfqpoint{1.287626in}{0.728602in}}%
\pgfpathlineto{\pgfqpoint{1.287139in}{0.728532in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.728639in}}%
\pgfpathlineto{\pgfqpoint{1.286165in}{0.728783in}}%
\pgfpathlineto{\pgfqpoint{1.285677in}{0.728928in}}%
\pgfpathlineto{\pgfqpoint{1.285190in}{0.729072in}}%
\pgfpathlineto{\pgfqpoint{1.284703in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{0.729360in}}%
\pgfpathlineto{\pgfqpoint{1.283729in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{1.283241in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{1.282754in}{0.729793in}}%
\pgfpathlineto{\pgfqpoint{1.282267in}{0.729937in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{0.730081in}}%
\pgfpathlineto{\pgfqpoint{1.281293in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{1.280805in}{0.730369in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{0.730513in}}%
\pgfpathlineto{\pgfqpoint{1.279831in}{0.730951in}}%
\pgfpathlineto{\pgfqpoint{1.279344in}{0.731388in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.278369in}{0.732107in}}%
\pgfpathlineto{\pgfqpoint{1.277882in}{0.732466in}}%
\pgfpathlineto{\pgfqpoint{1.277395in}{0.732825in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{0.733185in}}%
\pgfpathlineto{\pgfqpoint{1.276420in}{0.733544in}}%
\pgfpathlineto{\pgfqpoint{1.275933in}{0.733903in}}%
\pgfpathlineto{\pgfqpoint{1.275446in}{0.734263in}}%
\pgfpathlineto{\pgfqpoint{1.274959in}{0.734622in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{0.734982in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.735342in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{0.735702in}}%
\pgfpathlineto{\pgfqpoint{1.273010in}{0.736062in}}%
\pgfpathlineto{\pgfqpoint{1.272523in}{0.736422in}}%
\pgfpathlineto{\pgfqpoint{1.272036in}{0.736783in}}%
\pgfpathlineto{\pgfqpoint{1.271548in}{0.737143in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{1.270574in}{0.737863in}}%
\pgfpathlineto{\pgfqpoint{1.270087in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{0.738720in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{1.268625in}{0.739565in}}%
\pgfpathlineto{\pgfqpoint{1.268138in}{0.739988in}}%
\pgfpathlineto{\pgfqpoint{1.267651in}{0.740410in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{0.740833in}}%
\pgfpathlineto{\pgfqpoint{1.266676in}{0.741256in}}%
\pgfpathlineto{\pgfqpoint{1.266189in}{0.741678in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.742101in}}%
\pgfpathlineto{\pgfqpoint{1.265215in}{0.742524in}}%
\pgfpathlineto{\pgfqpoint{1.264727in}{0.742946in}}%
\pgfpathlineto{\pgfqpoint{1.264240in}{0.743369in}}%
\pgfpathlineto{\pgfqpoint{1.263753in}{0.743792in}}%
\pgfpathlineto{\pgfqpoint{1.263266in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{1.262779in}{0.744637in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{0.745059in}}%
\pgfpathlineto{\pgfqpoint{1.261804in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{1.261317in}{0.745905in}}%
\pgfpathlineto{\pgfqpoint{1.260830in}{0.746327in}}%
\pgfpathlineto{\pgfqpoint{1.260343in}{0.746750in}}%
\pgfpathlineto{\pgfqpoint{1.259855in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{1.259368in}{0.747595in}}%
\pgfpathlineto{\pgfqpoint{1.258881in}{0.748018in}}%
\pgfpathlineto{\pgfqpoint{1.258394in}{0.748441in}}%
\pgfpathlineto{\pgfqpoint{1.257906in}{0.748863in}}%
\pgfpathlineto{\pgfqpoint{1.257419in}{0.749286in}}%
\pgfpathlineto{\pgfqpoint{1.256932in}{0.749709in}}%
\pgfpathlineto{\pgfqpoint{1.256445in}{0.750131in}}%
\pgfpathlineto{\pgfqpoint{1.255958in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{1.254983in}{0.750829in}}%
\pgfpathlineto{\pgfqpoint{1.254496in}{0.750948in}}%
\pgfpathlineto{\pgfqpoint{1.254009in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{1.253522in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{1.253034in}{0.751306in}}%
\pgfpathlineto{\pgfqpoint{1.252547in}{0.751425in}}%
\pgfpathlineto{\pgfqpoint{1.252060in}{0.751544in}}%
\pgfpathlineto{\pgfqpoint{1.251573in}{0.751663in}}%
\pgfpathlineto{\pgfqpoint{1.251086in}{0.751796in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.751929in}}%
\pgfpathlineto{\pgfqpoint{1.250111in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{1.249624in}{0.752381in}}%
\pgfpathlineto{\pgfqpoint{1.249137in}{0.752699in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{1.248162in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{1.247188in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{0.754292in}}%
\pgfpathlineto{\pgfqpoint{1.246213in}{0.754611in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{0.754930in}}%
\pgfpathlineto{\pgfqpoint{1.245239in}{0.755248in}}%
\pgfpathlineto{\pgfqpoint{1.244752in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{1.244265in}{0.755885in}}%
\pgfpathlineto{\pgfqpoint{1.243777in}{0.756204in}}%
\pgfpathlineto{\pgfqpoint{1.243290in}{0.756523in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.756841in}}%
\pgfpathlineto{\pgfqpoint{1.242316in}{0.757284in}}%
\pgfpathlineto{\pgfqpoint{1.241829in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{1.241341in}{0.758169in}}%
\pgfpathlineto{\pgfqpoint{1.240854in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{0.759055in}}%
\pgfpathlineto{\pgfqpoint{1.239880in}{0.759497in}}%
\pgfpathlineto{\pgfqpoint{1.239392in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{1.238905in}{0.760309in}}%
\pgfpathlineto{\pgfqpoint{1.238418in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{1.237444in}{0.761237in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{0.761697in}}%
\pgfpathlineto{\pgfqpoint{1.236469in}{0.762157in}}%
\pgfpathlineto{\pgfqpoint{1.235982in}{0.762617in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{0.763077in}}%
\pgfpathlineto{\pgfqpoint{1.235008in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{1.234520in}{0.763997in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.764457in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{0.765377in}}%
\pgfpathlineto{\pgfqpoint{1.232572in}{0.765837in}}%
\pgfpathlineto{\pgfqpoint{1.232084in}{0.766297in}}%
\pgfpathlineto{\pgfqpoint{1.231597in}{0.766757in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{0.767259in}}%
\pgfpathlineto{\pgfqpoint{1.230623in}{0.767762in}}%
\pgfpathlineto{\pgfqpoint{1.230135in}{0.768265in}}%
\pgfpathlineto{\pgfqpoint{1.229648in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{0.769270in}}%
\pgfpathlineto{\pgfqpoint{1.228674in}{0.769773in}}%
\pgfpathlineto{\pgfqpoint{1.228187in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{1.227699in}{0.770778in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{1.226725in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{1.226238in}{0.772286in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{0.772789in}}%
\pgfpathlineto{\pgfqpoint{1.225263in}{0.773291in}}%
\pgfpathlineto{\pgfqpoint{1.224776in}{0.773794in}}%
\pgfpathlineto{\pgfqpoint{1.224289in}{0.774386in}}%
\pgfpathlineto{\pgfqpoint{1.223802in}{0.774978in}}%
\pgfpathlineto{\pgfqpoint{1.223315in}{0.775570in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{1.222340in}{0.776755in}}%
\pgfpathlineto{\pgfqpoint{1.221853in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{0.777939in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{1.220391in}{0.779123in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{1.219417in}{0.780280in}}%
\pgfpathlineto{\pgfqpoint{1.218930in}{0.780858in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{1.217955in}{0.781643in}}%
\pgfpathlineto{\pgfqpoint{1.217468in}{0.782036in}}%
\pgfpathlineto{\pgfqpoint{1.216981in}{0.782428in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{0.783214in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{0.783606in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{0.783999in}}%
\pgfpathlineto{\pgfqpoint{1.214545in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.784784in}}%
\pgfpathlineto{\pgfqpoint{1.213570in}{0.785177in}}%
\pgfpathlineto{\pgfqpoint{1.213083in}{0.785569in}}%
\pgfpathlineto{\pgfqpoint{1.212596in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{1.212109in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{1.211622in}{0.786747in}}%
\pgfpathlineto{\pgfqpoint{1.211134in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{1.210647in}{0.787284in}}%
\pgfpathlineto{\pgfqpoint{1.210160in}{0.787553in}}%
\pgfpathlineto{\pgfqpoint{1.209673in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{1.209185in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{0.788358in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{0.788627in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{0.788896in}}%
\pgfpathlineto{\pgfqpoint{1.207237in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{1.206749in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{1.206262in}{0.789275in}}%
\pgfpathlineto{\pgfqpoint{1.205775in}{0.789118in}}%
\pgfpathlineto{\pgfqpoint{1.205288in}{0.788960in}}%
\pgfpathlineto{\pgfqpoint{1.204801in}{0.788918in}}%
\pgfpathlineto{\pgfqpoint{1.204313in}{0.788875in}}%
\pgfpathlineto{\pgfqpoint{1.203826in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{1.203339in}{0.788790in}}%
\pgfpathlineto{\pgfqpoint{1.202852in}{0.788748in}}%
\pgfpathlineto{\pgfqpoint{1.202365in}{0.788706in}}%
\pgfpathlineto{\pgfqpoint{1.201877in}{0.788663in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{0.788621in}}%
\pgfpathlineto{\pgfqpoint{1.200903in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{1.200416in}{0.788536in}}%
\pgfpathlineto{\pgfqpoint{1.199928in}{0.788372in}}%
\pgfpathlineto{\pgfqpoint{1.199441in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{1.198954in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{1.198467in}{0.787881in}}%
\pgfpathlineto{\pgfqpoint{1.197980in}{0.787718in}}%
\pgfpathlineto{\pgfqpoint{1.197492in}{0.787554in}}%
\pgfpathlineto{\pgfqpoint{1.197005in}{0.787391in}}%
\pgfpathlineto{\pgfqpoint{1.196518in}{0.787227in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{1.195544in}{0.786900in}}%
\pgfpathlineto{\pgfqpoint{1.195056in}{0.786736in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{0.786573in}}%
\pgfpathlineto{\pgfqpoint{1.194082in}{0.786409in}}%
\pgfpathlineto{\pgfqpoint{1.193595in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{1.193108in}{0.786082in}}%
\pgfpathlineto{\pgfqpoint{1.192620in}{0.785919in}}%
\pgfpathlineto{\pgfqpoint{1.192133in}{0.785755in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.785531in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{0.785308in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{0.784861in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.784637in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{0.784414in}}%
\pgfpathlineto{\pgfqpoint{1.188723in}{0.784190in}}%
\pgfpathlineto{\pgfqpoint{1.188235in}{0.783966in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.783743in}}%
\pgfpathlineto{\pgfqpoint{1.187261in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{1.186774in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.186287in}{0.783072in}}%
\pgfpathlineto{\pgfqpoint{1.185799in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{0.782625in}}%
\pgfpathlineto{\pgfqpoint{1.184825in}{0.782402in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{0.782178in}}%
\pgfpathlineto{\pgfqpoint{1.183851in}{0.781954in}}%
\pgfpathlineto{\pgfqpoint{1.183363in}{0.781731in}}%
\pgfpathlineto{\pgfqpoint{1.182876in}{0.781507in}}%
\pgfpathlineto{\pgfqpoint{1.182389in}{0.781284in}}%
\pgfpathlineto{\pgfqpoint{1.181902in}{0.781060in}}%
\pgfpathlineto{\pgfqpoint{1.181414in}{0.780837in}}%
\pgfpathlineto{\pgfqpoint{1.180927in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{1.180440in}{0.780390in}}%
\pgfpathlineto{\pgfqpoint{1.179953in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{1.179466in}{0.779942in}}%
\pgfpathlineto{\pgfqpoint{1.178978in}{0.779719in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{0.779495in}}%
\pgfpathlineto{\pgfqpoint{1.178004in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{0.779048in}}%
\pgfpathlineto{\pgfqpoint{1.177030in}{0.778825in}}%
\pgfpathlineto{\pgfqpoint{1.176542in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.176055in}{0.778378in}}%
\pgfpathlineto{\pgfqpoint{1.175568in}{0.778154in}}%
\pgfpathlineto{\pgfqpoint{1.175081in}{0.778131in}}%
\pgfpathlineto{\pgfqpoint{1.174594in}{0.778107in}}%
\pgfpathlineto{\pgfqpoint{1.174106in}{0.778084in}}%
\pgfpathlineto{\pgfqpoint{1.173619in}{0.777808in}}%
\pgfpathlineto{\pgfqpoint{1.173132in}{0.777532in}}%
\pgfpathlineto{\pgfqpoint{1.172645in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{0.776979in}}%
\pgfpathlineto{\pgfqpoint{1.171670in}{0.776703in}}%
\pgfpathlineto{\pgfqpoint{1.171183in}{0.776378in}}%
\pgfpathlineto{\pgfqpoint{1.170696in}{0.776052in}}%
\pgfpathlineto{\pgfqpoint{1.170209in}{0.775726in}}%
\pgfpathlineto{\pgfqpoint{1.169721in}{0.775401in}}%
\pgfpathlineto{\pgfqpoint{1.169234in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{0.774782in}}%
\pgfpathlineto{\pgfqpoint{1.168260in}{0.774489in}}%
\pgfpathlineto{\pgfqpoint{1.167773in}{0.774196in}}%
\pgfpathlineto{\pgfqpoint{1.167285in}{0.773903in}}%
\pgfpathlineto{\pgfqpoint{1.166798in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{1.166311in}{0.773317in}}%
\pgfpathlineto{\pgfqpoint{1.165824in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{0.772731in}}%
\pgfpathlineto{\pgfqpoint{1.164849in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.164362in}{0.772373in}}%
\pgfpathlineto{\pgfqpoint{1.163875in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{1.163388in}{0.772015in}}%
\pgfpathlineto{\pgfqpoint{1.162901in}{0.771836in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{1.161926in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{1.161439in}{0.771299in}}%
\pgfpathlineto{\pgfqpoint{1.160952in}{0.771120in}}%
\pgfpathlineto{\pgfqpoint{1.160464in}{0.771001in}}%
\pgfpathlineto{\pgfqpoint{1.159977in}{0.770882in}}%
\pgfpathlineto{\pgfqpoint{1.159490in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.159003in}{0.770906in}}%
\pgfpathlineto{\pgfqpoint{1.158516in}{0.770918in}}%
\pgfpathlineto{\pgfqpoint{1.158028in}{0.770930in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{0.770942in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{0.770954in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{0.770966in}}%
\pgfpathlineto{\pgfqpoint{1.156080in}{0.770977in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{0.770989in}}%
\pgfpathlineto{\pgfqpoint{1.155105in}{0.771001in}}%
\pgfpathlineto{\pgfqpoint{1.154618in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{1.154131in}{0.771025in}}%
\pgfpathlineto{\pgfqpoint{1.153644in}{0.771037in}}%
\pgfpathlineto{\pgfqpoint{1.153156in}{0.771049in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{0.771061in}}%
\pgfpathlineto{\pgfqpoint{1.152182in}{0.771072in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{0.771084in}}%
\pgfpathlineto{\pgfqpoint{1.151207in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{1.150720in}{0.771108in}}%
\pgfpathlineto{\pgfqpoint{1.150233in}{0.771120in}}%
\pgfpathlineto{\pgfqpoint{1.149746in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{0.771144in}}%
\pgfpathlineto{\pgfqpoint{1.148771in}{0.771155in}}%
\pgfpathlineto{\pgfqpoint{1.148284in}{0.771167in}}%
\pgfpathlineto{\pgfqpoint{1.147797in}{0.771179in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.771191in}}%
\pgfpathlineto{\pgfqpoint{1.146823in}{0.771203in}}%
\pgfpathlineto{\pgfqpoint{1.146335in}{0.771215in}}%
\pgfpathlineto{\pgfqpoint{1.145848in}{0.771227in}}%
\pgfpathlineto{\pgfqpoint{1.145361in}{0.771239in}}%
\pgfpathlineto{\pgfqpoint{1.144874in}{0.771250in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{0.771262in}}%
\pgfpathlineto{\pgfqpoint{1.143899in}{0.771274in}}%
\pgfpathlineto{\pgfqpoint{1.143412in}{0.771286in}}%
\pgfpathlineto{\pgfqpoint{1.142925in}{0.771298in}}%
\pgfpathlineto{\pgfqpoint{1.142438in}{0.771447in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.141463in}{0.771746in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{0.771896in}}%
\pgfpathlineto{\pgfqpoint{1.140489in}{0.772045in}}%
\pgfpathlineto{\pgfqpoint{1.140002in}{0.772245in}}%
\pgfpathlineto{\pgfqpoint{1.139514in}{0.772444in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.772643in}}%
\pgfpathlineto{\pgfqpoint{1.138540in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{1.138053in}{0.773041in}}%
\pgfpathlineto{\pgfqpoint{1.137566in}{0.773384in}}%
\pgfpathlineto{\pgfqpoint{1.137078in}{0.773727in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{0.774070in}}%
\pgfpathlineto{\pgfqpoint{1.136104in}{0.774413in}}%
\pgfpathlineto{\pgfqpoint{1.135617in}{0.774755in}}%
\pgfpathlineto{\pgfqpoint{1.135130in}{0.775098in}}%
\pgfpathlineto{\pgfqpoint{1.134642in}{0.775441in}}%
\pgfpathlineto{\pgfqpoint{1.134155in}{0.775784in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{1.132693in}{0.776345in}}%
\pgfpathlineto{\pgfqpoint{1.132206in}{0.776531in}}%
\pgfpathlineto{\pgfqpoint{1.131719in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{1.131232in}{0.776905in}}%
\pgfpathlineto{\pgfqpoint{1.130745in}{0.777092in}}%
\pgfpathlineto{\pgfqpoint{1.130257in}{0.777279in}}%
\pgfpathlineto{\pgfqpoint{1.129770in}{0.777465in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{1.128796in}{0.777839in}}%
\pgfpathlineto{\pgfqpoint{1.128309in}{0.777895in}}%
\pgfpathlineto{\pgfqpoint{1.127821in}{0.777951in}}%
\pgfpathlineto{\pgfqpoint{1.127334in}{0.778007in}}%
\pgfpathlineto{\pgfqpoint{1.126847in}{0.778063in}}%
\pgfpathlineto{\pgfqpoint{1.126360in}{0.778118in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{1.125385in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{1.124898in}{0.778286in}}%
\pgfpathlineto{\pgfqpoint{1.124411in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{1.123924in}{0.778398in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{0.778454in}}%
\pgfpathlineto{\pgfqpoint{1.122949in}{0.778510in}}%
\pgfpathlineto{\pgfqpoint{1.122462in}{0.778566in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.778622in}}%
\pgfpathlineto{\pgfqpoint{1.121488in}{0.778678in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.778734in}}%
\pgfpathlineto{\pgfqpoint{1.120513in}{0.778790in}}%
\pgfpathlineto{\pgfqpoint{1.120026in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{1.119539in}{0.779094in}}%
\pgfpathlineto{\pgfqpoint{1.119052in}{0.779475in}}%
\pgfpathlineto{\pgfqpoint{1.118564in}{0.779857in}}%
\pgfpathlineto{\pgfqpoint{1.118077in}{0.780239in}}%
\pgfpathlineto{\pgfqpoint{1.117590in}{0.780621in}}%
\pgfpathlineto{\pgfqpoint{1.117103in}{0.781003in}}%
\pgfpathlineto{\pgfqpoint{1.116616in}{0.781384in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.781766in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{0.782148in}}%
\pgfpathlineto{\pgfqpoint{1.115154in}{0.782530in}}%
\pgfpathlineto{\pgfqpoint{1.114667in}{0.782912in}}%
\pgfpathlineto{\pgfqpoint{1.114180in}{0.783294in}}%
\pgfpathlineto{\pgfqpoint{1.113692in}{0.783675in}}%
\pgfpathlineto{\pgfqpoint{1.113205in}{0.784057in}}%
\pgfpathlineto{\pgfqpoint{1.112718in}{0.784439in}}%
\pgfpathlineto{\pgfqpoint{1.112231in}{0.784821in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{0.785203in}}%
\pgfpathlineto{\pgfqpoint{1.111256in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{0.785966in}}%
\pgfpathlineto{\pgfqpoint{1.110282in}{0.786348in}}%
\pgfpathlineto{\pgfqpoint{1.109795in}{0.786730in}}%
\pgfpathlineto{\pgfqpoint{1.109307in}{0.787112in}}%
\pgfpathlineto{\pgfqpoint{1.108820in}{0.787494in}}%
\pgfpathlineto{\pgfqpoint{1.108333in}{0.787875in}}%
\pgfpathlineto{\pgfqpoint{1.107846in}{0.788257in}}%
\pgfpathlineto{\pgfqpoint{1.107359in}{0.788639in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{0.789021in}}%
\pgfpathlineto{\pgfqpoint{1.106384in}{0.789305in}}%
\pgfpathlineto{\pgfqpoint{1.105897in}{0.789588in}}%
\pgfpathlineto{\pgfqpoint{1.105410in}{0.789872in}}%
\pgfpathlineto{\pgfqpoint{1.104923in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{1.104435in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{1.103948in}{0.790723in}}%
\pgfpathlineto{\pgfqpoint{1.103461in}{0.791007in}}%
\pgfpathlineto{\pgfqpoint{1.102974in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{1.102486in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{1.101999in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{1.101512in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{1.101025in}{0.792595in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{0.792920in}}%
\pgfpathlineto{\pgfqpoint{1.100050in}{0.793246in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.793587in}}%
\pgfpathlineto{\pgfqpoint{1.099076in}{0.793928in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.794435in}}%
\pgfpathlineto{\pgfqpoint{1.098102in}{0.794943in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.795450in}}%
\pgfpathlineto{\pgfqpoint{1.097127in}{0.795957in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{0.796464in}}%
\pgfpathlineto{\pgfqpoint{1.096153in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{0.797986in}}%
\pgfpathlineto{\pgfqpoint{1.094691in}{0.798493in}}%
\pgfpathlineto{\pgfqpoint{1.094204in}{0.799001in}}%
\pgfpathlineto{\pgfqpoint{1.093717in}{0.799508in}}%
\pgfpathlineto{\pgfqpoint{1.093229in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{0.800628in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{0.801188in}}%
\pgfpathlineto{\pgfqpoint{1.091768in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{1.091281in}{0.802309in}}%
\pgfpathlineto{\pgfqpoint{1.090793in}{0.802869in}}%
\pgfpathlineto{\pgfqpoint{1.090306in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.089819in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{1.089332in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{0.805109in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{0.805477in}}%
\pgfpathlineto{\pgfqpoint{1.087870in}{0.805712in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.805946in}}%
\pgfpathlineto{\pgfqpoint{1.086896in}{0.806180in}}%
\pgfpathlineto{\pgfqpoint{1.086409in}{0.806673in}}%
\pgfpathlineto{\pgfqpoint{1.085921in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{1.085434in}{0.807658in}}%
\pgfpathlineto{\pgfqpoint{1.084947in}{0.808151in}}%
\pgfpathlineto{\pgfqpoint{1.084460in}{0.808643in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{0.809136in}}%
\pgfpathlineto{\pgfqpoint{1.083485in}{0.809629in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.810121in}}%
\pgfpathlineto{\pgfqpoint{1.082511in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{1.082024in}{0.811106in}}%
\pgfpathlineto{\pgfqpoint{1.081536in}{0.811599in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.812092in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{0.812584in}}%
\pgfpathlineto{\pgfqpoint{1.080075in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{0.813570in}}%
\pgfpathlineto{\pgfqpoint{1.079100in}{0.814062in}}%
\pgfpathlineto{\pgfqpoint{1.078613in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{1.078126in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.077639in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{0.816033in}}%
\pgfpathlineto{\pgfqpoint{1.076664in}{0.816525in}}%
\pgfpathlineto{\pgfqpoint{1.076177in}{0.817018in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{0.817511in}}%
\pgfpathlineto{\pgfqpoint{1.075203in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{1.074716in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{1.074228in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{1.073741in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{0.819974in}}%
\pgfpathlineto{\pgfqpoint{1.072767in}{0.820467in}}%
\pgfpathlineto{\pgfqpoint{1.072279in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{1.071792in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{1.071305in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{0.822437in}}%
\pgfpathlineto{\pgfqpoint{1.070331in}{0.822930in}}%
\pgfpathlineto{\pgfqpoint{1.069843in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{1.069356in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{1.068869in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{1.068382in}{0.824885in}}%
\pgfpathlineto{\pgfqpoint{1.067895in}{0.825363in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{0.825464in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{1.066433in}{0.825667in}}%
\pgfpathlineto{\pgfqpoint{1.065946in}{0.825768in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{0.825869in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825970in}}%
\pgfpathlineto{\pgfqpoint{1.064484in}{0.826071in}}%
\pgfpathlineto{\pgfqpoint{1.063997in}{0.826172in}}%
\pgfpathlineto{\pgfqpoint{1.063510in}{0.826273in}}%
\pgfpathlineto{\pgfqpoint{1.063022in}{0.826374in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{0.826503in}}%
\pgfpathlineto{\pgfqpoint{1.061561in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{1.061074in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{1.060586in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{0.826641in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{0.826696in}}%
\pgfpathlineto{\pgfqpoint{1.059125in}{0.826752in}}%
\pgfpathlineto{\pgfqpoint{1.058638in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{1.058150in}{0.826862in}}%
\pgfpathlineto{\pgfqpoint{1.057663in}{0.826917in}}%
\pgfpathlineto{\pgfqpoint{1.057176in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{1.056689in}{0.827028in}}%
\pgfpathlineto{\pgfqpoint{1.056202in}{0.827083in}}%
\pgfpathlineto{\pgfqpoint{1.055714in}{0.827138in}}%
\pgfpathlineto{\pgfqpoint{1.055227in}{0.826656in}}%
\pgfpathlineto{\pgfqpoint{1.054740in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.825693in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{0.824729in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.824247in}}%
\pgfpathlineto{\pgfqpoint{1.052304in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{0.823283in}}%
\pgfpathlineto{\pgfqpoint{1.051329in}{0.822801in}}%
\pgfpathlineto{\pgfqpoint{1.050842in}{0.822319in}}%
\pgfpathlineto{\pgfqpoint{1.050355in}{0.821837in}}%
\pgfpathlineto{\pgfqpoint{1.049868in}{0.821356in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.048893in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{1.048406in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.047919in}{0.819827in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{0.819478in}}%
\pgfpathlineto{\pgfqpoint{1.046945in}{0.819129in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{0.818780in}}%
\pgfpathlineto{\pgfqpoint{1.045970in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{1.045483in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{1.044996in}{0.817733in}}%
\pgfpathlineto{\pgfqpoint{1.044509in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{1.044021in}{0.817035in}}%
\pgfpathlineto{\pgfqpoint{1.043534in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{0.816338in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{0.815448in}}%
\pgfpathlineto{\pgfqpoint{1.041098in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{0.814906in}}%
\pgfpathlineto{\pgfqpoint{1.040124in}{0.814636in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{1.038662in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.038175in}{0.813554in}}%
\pgfpathlineto{\pgfqpoint{1.037688in}{0.813283in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{1.036713in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{1.036226in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{0.812621in}}%
\pgfpathlineto{\pgfqpoint{1.035252in}{0.812561in}}%
\pgfpathlineto{\pgfqpoint{1.034764in}{0.812500in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{0.812440in}}%
\pgfpathlineto{\pgfqpoint{1.033790in}{0.812379in}}%
\pgfpathlineto{\pgfqpoint{1.033303in}{0.812319in}}%
\pgfpathlineto{\pgfqpoint{1.032815in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{1.032328in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{1.031841in}{0.812138in}}%
\pgfpathlineto{\pgfqpoint{1.031354in}{0.812077in}}%
\pgfpathlineto{\pgfqpoint{1.030867in}{0.812037in}}%
\pgfpathlineto{\pgfqpoint{1.030379in}{0.811998in}}%
\pgfpathlineto{\pgfqpoint{1.029892in}{0.811958in}}%
\pgfpathlineto{\pgfqpoint{1.029405in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{0.811783in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{1.027456in}{0.811648in}}%
\pgfpathlineto{\pgfqpoint{1.026969in}{0.811581in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{0.811514in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{1.025507in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{1.025020in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{1.024533in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{1.023558in}{0.811866in}}%
\pgfpathlineto{\pgfqpoint{1.023071in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{1.022584in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{1.022097in}{0.812700in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{0.812978in}}%
\pgfpathlineto{\pgfqpoint{1.021122in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{0.813534in}}%
\pgfpathlineto{\pgfqpoint{1.020148in}{0.813812in}}%
\pgfpathlineto{\pgfqpoint{1.019661in}{0.814089in}}%
\pgfpathlineto{\pgfqpoint{1.019174in}{0.814367in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{0.814645in}}%
\pgfpathlineto{\pgfqpoint{1.018199in}{0.814923in}}%
\pgfpathlineto{\pgfqpoint{1.017712in}{0.815068in}}%
\pgfpathlineto{\pgfqpoint{1.017225in}{0.815213in}}%
\pgfpathlineto{\pgfqpoint{1.016738in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{1.016250in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{1.015276in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{1.014789in}{0.815938in}}%
\pgfpathlineto{\pgfqpoint{1.014301in}{0.816082in}}%
\pgfpathlineto{\pgfqpoint{1.013814in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{1.013327in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{1.012840in}{0.816517in}}%
\pgfpathlineto{\pgfqpoint{1.012353in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{0.816807in}}%
\pgfpathlineto{\pgfqpoint{1.011378in}{0.816952in}}%
\pgfpathlineto{\pgfqpoint{1.010891in}{0.816914in}}%
\pgfpathlineto{\pgfqpoint{1.010404in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{1.009917in}{0.816839in}}%
\pgfpathlineto{\pgfqpoint{1.009429in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.816727in}}%
\pgfpathlineto{\pgfqpoint{1.007968in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{1.007481in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{1.006993in}{0.816614in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{1.006019in}{0.816539in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.816502in}}%
\pgfpathlineto{\pgfqpoint{1.005044in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{1.003583in}{0.816352in}}%
\pgfpathlineto{\pgfqpoint{1.003096in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{1.002608in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{1.002121in}{0.816239in}}%
\pgfpathlineto{\pgfqpoint{1.001634in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{1.001147in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{1.000660in}{0.815582in}}%
\pgfpathlineto{\pgfqpoint{1.000172in}{0.815362in}}%
\pgfpathlineto{\pgfqpoint{0.999685in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{0.999198in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{0.998711in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{0.998224in}{0.814485in}}%
\pgfpathlineto{\pgfqpoint{0.997736in}{0.814266in}}%
\pgfpathlineto{\pgfqpoint{0.997249in}{0.814047in}}%
\pgfpathlineto{\pgfqpoint{0.996762in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{0.996275in}{0.813609in}}%
\pgfpathlineto{\pgfqpoint{0.995788in}{0.813389in}}%
\pgfpathlineto{\pgfqpoint{0.995300in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{0.812951in}}%
\pgfpathlineto{\pgfqpoint{0.994326in}{0.812732in}}%
\pgfpathlineto{\pgfqpoint{0.993839in}{0.812512in}}%
\pgfpathlineto{\pgfqpoint{0.993351in}{0.811989in}}%
\pgfpathlineto{\pgfqpoint{0.992864in}{0.811465in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{0.810890in}}%
\pgfpathlineto{\pgfqpoint{0.991890in}{0.810336in}}%
\pgfpathlineto{\pgfqpoint{0.991403in}{0.809781in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{0.809227in}}%
\pgfpathlineto{\pgfqpoint{0.990428in}{0.808673in}}%
\pgfpathlineto{\pgfqpoint{0.989941in}{0.808118in}}%
\pgfpathlineto{\pgfqpoint{0.989454in}{0.807564in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.807009in}}%
\pgfpathlineto{\pgfqpoint{0.988479in}{0.806455in}}%
\pgfpathlineto{\pgfqpoint{0.987992in}{0.805901in}}%
\pgfpathlineto{\pgfqpoint{0.987505in}{0.805346in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.804792in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{0.804237in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{0.985556in}{0.803134in}}%
\pgfpathlineto{\pgfqpoint{0.985069in}{0.802583in}}%
\pgfpathlineto{\pgfqpoint{0.984582in}{0.802031in}}%
\pgfpathlineto{\pgfqpoint{0.984094in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{0.983607in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{0.800427in}}%
\pgfpathlineto{\pgfqpoint{0.982633in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{0.982146in}{0.799424in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{0.981171in}{0.798640in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.798248in}}%
\pgfpathlineto{\pgfqpoint{0.980197in}{0.797856in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{0.797826in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.797796in}}%
\pgfpathlineto{\pgfqpoint{0.978735in}{0.797766in}}%
\pgfpathlineto{\pgfqpoint{0.978248in}{0.797736in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{0.976786in}{0.797707in}}%
\pgfpathlineto{\pgfqpoint{0.976299in}{0.797697in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{0.797688in}}%
\pgfpathlineto{\pgfqpoint{0.975325in}{0.797678in}}%
\pgfpathlineto{\pgfqpoint{0.974837in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{0.797658in}}%
\pgfpathlineto{\pgfqpoint{0.973863in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{0.973376in}{0.797639in}}%
\pgfpathlineto{\pgfqpoint{0.972889in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{0.972401in}{0.797620in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{0.797610in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{0.970940in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{0.970453in}{0.797762in}}%
\pgfpathlineto{\pgfqpoint{0.969965in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{0.969478in}{0.798106in}}%
\pgfpathlineto{\pgfqpoint{0.968991in}{0.798278in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.798450in}}%
\pgfpathlineto{\pgfqpoint{0.968017in}{0.798622in}}%
\pgfpathlineto{\pgfqpoint{0.967529in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{0.966555in}{0.799138in}}%
\pgfpathlineto{\pgfqpoint{0.966068in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{0.965580in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{0.965093in}{0.799654in}}%
\pgfpathlineto{\pgfqpoint{0.964606in}{0.799968in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{0.800281in}}%
\pgfpathlineto{\pgfqpoint{0.963632in}{0.800595in}}%
\pgfpathlineto{\pgfqpoint{0.963144in}{0.800909in}}%
\pgfpathlineto{\pgfqpoint{0.962657in}{0.801222in}}%
\pgfpathlineto{\pgfqpoint{0.962170in}{0.801774in}}%
\pgfpathlineto{\pgfqpoint{0.961683in}{0.802325in}}%
\pgfpathlineto{\pgfqpoint{0.961196in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{0.803510in}}%
\pgfpathlineto{\pgfqpoint{0.960221in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{0.805182in}}%
\pgfpathlineto{\pgfqpoint{0.959247in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{0.958760in}{0.806854in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{0.807690in}}%
\pgfpathlineto{\pgfqpoint{0.957785in}{0.808525in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{0.809361in}}%
\pgfpathlineto{\pgfqpoint{0.956811in}{0.810197in}}%
\pgfpathlineto{\pgfqpoint{0.956324in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{0.955836in}{0.811869in}}%
\pgfpathlineto{\pgfqpoint{0.955349in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{0.954862in}{0.813538in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{0.814371in}}%
\pgfpathlineto{\pgfqpoint{0.953887in}{0.815272in}}%
\pgfpathlineto{\pgfqpoint{0.953400in}{0.816172in}}%
\pgfpathlineto{\pgfqpoint{0.952913in}{0.817072in}}%
\pgfpathlineto{\pgfqpoint{0.952426in}{0.817973in}}%
\pgfpathlineto{\pgfqpoint{0.951939in}{0.818823in}}%
\pgfpathlineto{\pgfqpoint{0.951451in}{0.819673in}}%
\pgfpathlineto{\pgfqpoint{0.950964in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{0.950477in}{0.821264in}}%
\pgfpathlineto{\pgfqpoint{0.949990in}{0.822005in}}%
\pgfpathlineto{\pgfqpoint{0.949503in}{0.822746in}}%
\pgfpathlineto{\pgfqpoint{0.949015in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{0.948528in}{0.823969in}}%
\pgfpathlineto{\pgfqpoint{0.948041in}{0.824452in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.824935in}}%
\pgfpathlineto{\pgfqpoint{0.947067in}{0.825418in}}%
\pgfpathlineto{\pgfqpoint{0.946579in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{0.946092in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{0.945605in}{0.826805in}}%
\pgfpathlineto{\pgfqpoint{0.945118in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{0.944630in}{0.827731in}}%
\pgfpathlineto{\pgfqpoint{0.944143in}{0.828193in}}%
\pgfpathlineto{\pgfqpoint{0.943656in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.942194in}{0.830044in}}%
\pgfpathlineto{\pgfqpoint{0.941707in}{0.830506in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{0.940733in}{0.831431in}}%
\pgfpathlineto{\pgfqpoint{0.940246in}{0.831894in}}%
\pgfpathlineto{\pgfqpoint{0.939758in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{0.939271in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{0.938784in}{0.833282in}}%
\pgfpathlineto{\pgfqpoint{0.938297in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{0.937810in}{0.834207in}}%
\pgfpathlineto{\pgfqpoint{0.937322in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.835132in}}%
\pgfpathlineto{\pgfqpoint{0.936348in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{0.935373in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.836982in}}%
\pgfpathlineto{\pgfqpoint{0.934399in}{0.837445in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{0.838229in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{0.838550in}}%
\pgfpathlineto{\pgfqpoint{0.932450in}{0.838870in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{0.839191in}}%
\pgfpathlineto{\pgfqpoint{0.931476in}{0.839512in}}%
\pgfpathlineto{\pgfqpoint{0.930989in}{0.839902in}}%
\pgfpathlineto{\pgfqpoint{0.930501in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{0.840681in}}%
\pgfpathlineto{\pgfqpoint{0.929527in}{0.841070in}}%
\pgfpathlineto{\pgfqpoint{0.929040in}{0.841093in}}%
\pgfpathlineto{\pgfqpoint{0.928553in}{0.841215in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{0.841336in}}%
\pgfpathlineto{\pgfqpoint{0.927578in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{0.927091in}{0.841728in}}%
\pgfpathlineto{\pgfqpoint{0.926604in}{0.841970in}}%
\pgfpathlineto{\pgfqpoint{0.926116in}{0.842373in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{0.843143in}}%
\pgfpathlineto{\pgfqpoint{0.925142in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{0.924655in}{0.844682in}}%
\pgfpathlineto{\pgfqpoint{0.924168in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{0.923680in}{0.846222in}}%
\pgfpathlineto{\pgfqpoint{0.923193in}{0.847147in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{0.848054in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{0.849021in}}%
\pgfpathlineto{\pgfqpoint{0.921732in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{0.921244in}{0.851426in}}%
\pgfpathlineto{\pgfqpoint{0.920757in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{0.853947in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{0.855207in}}%
\pgfpathlineto{\pgfqpoint{0.919296in}{0.856467in}}%
\pgfpathlineto{\pgfqpoint{0.918808in}{0.857728in}}%
\pgfpathlineto{\pgfqpoint{0.918321in}{0.858988in}}%
\pgfpathlineto{\pgfqpoint{0.917834in}{0.860249in}}%
\pgfpathlineto{\pgfqpoint{0.917347in}{0.861509in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{0.916372in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{0.915885in}{0.865290in}}%
\pgfpathlineto{\pgfqpoint{0.915398in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.867896in}}%
\pgfpathlineto{\pgfqpoint{0.914423in}{0.869242in}}%
\pgfpathlineto{\pgfqpoint{0.913936in}{0.870588in}}%
\pgfpathlineto{\pgfqpoint{0.913449in}{0.871933in}}%
\pgfpathlineto{\pgfqpoint{0.912962in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{0.874625in}}%
\pgfpathlineto{\pgfqpoint{0.911987in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{0.911500in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{0.878662in}}%
\pgfpathlineto{\pgfqpoint{0.910526in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.881422in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.882801in}}%
\pgfpathlineto{\pgfqpoint{0.909064in}{0.884181in}}%
\pgfpathlineto{\pgfqpoint{0.908577in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{0.908090in}{0.886940in}}%
\pgfpathlineto{\pgfqpoint{0.907603in}{0.888320in}}%
\pgfpathlineto{\pgfqpoint{0.907115in}{0.889699in}}%
\pgfpathlineto{\pgfqpoint{0.906628in}{0.891079in}}%
\pgfpathlineto{\pgfqpoint{0.906141in}{0.892458in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{0.893838in}}%
\pgfpathlineto{\pgfqpoint{0.905166in}{0.895218in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{0.897977in}}%
\pgfpathlineto{\pgfqpoint{0.903705in}{0.899356in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{0.900736in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{0.902418in}}%
\pgfpathlineto{\pgfqpoint{0.902243in}{0.904327in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{0.901269in}{0.908146in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{0.900294in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{0.913805in}}%
\pgfpathlineto{\pgfqpoint{0.899320in}{0.915646in}}%
\pgfpathlineto{\pgfqpoint{0.898833in}{0.917487in}}%
\pgfpathlineto{\pgfqpoint{0.898346in}{0.919327in}}%
\pgfpathlineto{\pgfqpoint{0.897858in}{0.921281in}}%
\pgfpathlineto{\pgfqpoint{0.897371in}{0.923136in}}%
\pgfpathlineto{\pgfqpoint{0.896884in}{0.924992in}}%
\pgfpathlineto{\pgfqpoint{0.896397in}{0.926772in}}%
\pgfpathlineto{\pgfqpoint{0.895909in}{0.928552in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{0.930287in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{0.931860in}}%
\pgfpathlineto{\pgfqpoint{0.894448in}{0.933067in}}%
\pgfpathlineto{\pgfqpoint{0.893961in}{0.934274in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.935481in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{0.936688in}}%
\pgfpathlineto{\pgfqpoint{0.892499in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{0.892012in}{0.938946in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.939949in}}%
\pgfpathlineto{\pgfqpoint{0.891037in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{0.890550in}{0.941655in}}%
\pgfpathlineto{\pgfqpoint{0.890063in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{0.889576in}{0.942953in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{0.943602in}}%
\pgfpathlineto{\pgfqpoint{0.888601in}{0.944251in}}%
\pgfpathlineto{\pgfqpoint{0.888114in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{0.887627in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{0.887140in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{0.886652in}{0.946846in}}%
\pgfpathlineto{\pgfqpoint{0.886165in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{0.885678in}{0.948144in}}%
\pgfpathlineto{\pgfqpoint{0.885191in}{0.948793in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.949442in}}%
\pgfpathlineto{\pgfqpoint{0.884216in}{0.950091in}}%
\pgfpathlineto{\pgfqpoint{0.883729in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{0.951218in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{0.951782in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{0.952345in}}%
\pgfpathlineto{\pgfqpoint{0.881780in}{0.952909in}}%
\pgfpathlineto{\pgfqpoint{0.881293in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{0.880806in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{0.880319in}{0.954599in}}%
\pgfpathlineto{\pgfqpoint{0.879832in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{0.879344in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{0.956222in}}%
\pgfpathlineto{\pgfqpoint{0.878370in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{0.877883in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{0.877395in}{0.957811in}}%
\pgfpathlineto{\pgfqpoint{0.876908in}{0.958341in}}%
\pgfpathlineto{\pgfqpoint{0.876421in}{0.958870in}}%
\pgfpathlineto{\pgfqpoint{0.875934in}{0.959400in}}%
\pgfpathlineto{\pgfqpoint{0.875447in}{0.959930in}}%
\pgfpathlineto{\pgfqpoint{0.874959in}{0.960459in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.961519in}}%
\pgfpathlineto{\pgfqpoint{0.873498in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{0.872523in}{0.963108in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{0.963637in}}%
\pgfpathlineto{\pgfqpoint{0.871549in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{0.871062in}{0.962654in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{0.961766in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{0.960632in}}%
\pgfpathlineto{\pgfqpoint{0.869600in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{0.869113in}{0.958363in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{0.957202in}}%
\pgfpathlineto{\pgfqpoint{0.868139in}{0.956040in}}%
\pgfpathlineto{\pgfqpoint{0.867651in}{0.954879in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{0.953718in}}%
\pgfpathlineto{\pgfqpoint{0.866677in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{0.865702in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{0.865215in}{0.949073in}}%
\pgfpathlineto{\pgfqpoint{0.864728in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{0.864241in}{0.946750in}}%
\pgfpathlineto{\pgfqpoint{0.863754in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{0.863266in}{0.944363in}}%
\pgfpathlineto{\pgfqpoint{0.862779in}{0.943138in}}%
\pgfpathlineto{\pgfqpoint{0.862292in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{0.940686in}}%
\pgfpathlineto{\pgfqpoint{0.861318in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{0.860830in}{0.938235in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{0.937216in}}%
\pgfpathlineto{\pgfqpoint{0.859856in}{0.936196in}}%
\pgfpathlineto{\pgfqpoint{0.859369in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{0.858882in}{0.934157in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{0.933137in}}%
\pgfpathlineto{\pgfqpoint{0.857907in}{0.932118in}}%
\pgfpathlineto{\pgfqpoint{0.857420in}{0.931098in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.930079in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{0.928967in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{0.927855in}}%
\pgfpathlineto{\pgfqpoint{0.855471in}{0.926742in}}%
\pgfpathlineto{\pgfqpoint{0.854984in}{0.925630in}}%
\pgfpathlineto{\pgfqpoint{0.854497in}{0.924518in}}%
\pgfpathlineto{\pgfqpoint{0.854009in}{0.923406in}}%
\pgfpathlineto{\pgfqpoint{0.853522in}{0.922294in}}%
\pgfpathlineto{\pgfqpoint{0.853035in}{0.921182in}}%
\pgfpathlineto{\pgfqpoint{0.852548in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{0.852061in}{0.918957in}}%
\pgfpathlineto{\pgfqpoint{0.851573in}{0.917845in}}%
\pgfpathlineto{\pgfqpoint{0.851086in}{0.916733in}}%
\pgfpathlineto{\pgfqpoint{0.850599in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{0.849625in}{0.913397in}}%
\pgfpathlineto{\pgfqpoint{0.849137in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{0.848650in}{0.911114in}}%
\pgfpathlineto{\pgfqpoint{0.848163in}{0.909973in}}%
\pgfpathlineto{\pgfqpoint{0.847676in}{0.908832in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{0.846701in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{0.905408in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.904267in}}%
\pgfpathlineto{\pgfqpoint{0.845240in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{0.844752in}{0.901985in}}%
\pgfpathlineto{\pgfqpoint{0.844265in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{0.843291in}{0.898561in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.897420in}}%
\pgfpathlineto{\pgfqpoint{0.842316in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.895137in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{0.840855in}{0.892855in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{0.839880in}{0.891783in}}%
\pgfpathlineto{\pgfqpoint{0.839393in}{0.891530in}}%
\pgfpathlineto{\pgfqpoint{0.838906in}{0.891523in}}%
\pgfpathlineto{\pgfqpoint{0.838419in}{0.891516in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.891510in}}%
\pgfpathlineto{\pgfqpoint{0.837444in}{0.891530in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{0.891550in}}%
\pgfpathlineto{\pgfqpoint{0.836470in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{0.835983in}{0.891590in}}%
\pgfpathlineto{\pgfqpoint{0.835495in}{0.891610in}}%
\pgfpathlineto{\pgfqpoint{0.835008in}{0.891630in}}%
\pgfpathlineto{\pgfqpoint{0.834521in}{0.891650in}}%
\pgfpathlineto{\pgfqpoint{0.834034in}{0.891670in}}%
\pgfpathlineto{\pgfqpoint{0.833547in}{0.891690in}}%
\pgfpathlineto{\pgfqpoint{0.833059in}{0.891710in}}%
\pgfpathlineto{\pgfqpoint{0.832572in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{0.891815in}}%
\pgfpathlineto{\pgfqpoint{0.831598in}{0.891899in}}%
\pgfpathlineto{\pgfqpoint{0.831111in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.830623in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{0.830136in}{0.892235in}}%
\pgfpathlineto{\pgfqpoint{0.829649in}{0.892401in}}%
\pgfpathlineto{\pgfqpoint{0.829162in}{0.892239in}}%
\pgfpathlineto{\pgfqpoint{0.828674in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{0.828187in}{0.891916in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{0.891755in}}%
\pgfpathlineto{\pgfqpoint{0.827213in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{0.826726in}{0.891432in}}%
\pgfpathlineto{\pgfqpoint{0.826238in}{0.891311in}}%
\pgfpathlineto{\pgfqpoint{0.825751in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{0.825264in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.824777in}{0.891160in}}%
\pgfpathlineto{\pgfqpoint{0.824290in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{0.823802in}{0.891158in}}%
\pgfpathlineto{\pgfqpoint{0.823315in}{0.891158in}}%
\pgfpathlineto{\pgfqpoint{0.822828in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{0.891156in}}%
\pgfpathlineto{\pgfqpoint{0.821854in}{0.891155in}}%
\pgfpathlineto{\pgfqpoint{0.821366in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.891153in}}%
\pgfpathlineto{\pgfqpoint{0.820392in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{0.819905in}{0.891151in}}%
\pgfpathlineto{\pgfqpoint{0.819418in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{0.818930in}{0.891149in}}%
\pgfpathlineto{\pgfqpoint{0.818443in}{0.891148in}}%
\pgfpathlineto{\pgfqpoint{0.817956in}{0.891177in}}%
\pgfpathlineto{\pgfqpoint{0.817469in}{0.891205in}}%
\pgfpathlineto{\pgfqpoint{0.816981in}{0.891233in}}%
\pgfpathlineto{\pgfqpoint{0.816494in}{0.891261in}}%
\pgfpathlineto{\pgfqpoint{0.816007in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{0.815520in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{0.815033in}{0.891345in}}%
\pgfpathlineto{\pgfqpoint{0.814545in}{0.891373in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{0.891402in}}%
\pgfpathlineto{\pgfqpoint{0.813571in}{0.891430in}}%
\pgfpathlineto{\pgfqpoint{0.813084in}{0.891458in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{0.891486in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.891514in}}%
\pgfpathlineto{\pgfqpoint{0.811622in}{0.891542in}}%
\pgfpathlineto{\pgfqpoint{0.811135in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{0.810648in}{0.891598in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{0.809673in}{0.891655in}}%
\pgfpathlineto{\pgfqpoint{0.809186in}{0.891683in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.891711in}}%
\pgfpathlineto{\pgfqpoint{0.808212in}{0.891739in}}%
\pgfpathlineto{\pgfqpoint{0.807724in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{0.807237in}{0.891795in}}%
\pgfpathlineto{\pgfqpoint{0.806750in}{0.891823in}}%
\pgfpathlineto{\pgfqpoint{0.806263in}{0.891852in}}%
\pgfpathlineto{\pgfqpoint{0.805776in}{0.891880in}}%
\pgfpathlineto{\pgfqpoint{0.805288in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{0.804801in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{0.804314in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{0.803827in}{0.891992in}}%
\pgfpathlineto{\pgfqpoint{0.803340in}{0.892020in}}%
\pgfpathlineto{\pgfqpoint{0.802852in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{0.892077in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.892133in}}%
\pgfpathlineto{\pgfqpoint{0.800904in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{0.800416in}{0.892589in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{0.893248in}}%
\pgfpathlineto{\pgfqpoint{0.799442in}{0.893908in}}%
\pgfpathlineto{\pgfqpoint{0.798955in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{0.798467in}{0.895064in}}%
\pgfpathlineto{\pgfqpoint{0.797980in}{0.895763in}}%
\pgfpathlineto{\pgfqpoint{0.797493in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.797006in}{0.897200in}}%
\pgfpathlineto{\pgfqpoint{0.796519in}{0.897937in}}%
\pgfpathlineto{\pgfqpoint{0.796031in}{0.899078in}}%
\pgfpathlineto{\pgfqpoint{0.795544in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{0.901320in}}%
\pgfpathlineto{\pgfqpoint{0.794570in}{0.902421in}}%
\pgfpathlineto{\pgfqpoint{0.794083in}{0.903521in}}%
\pgfpathlineto{\pgfqpoint{0.793595in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{0.793108in}{0.905668in}}%
\pgfpathlineto{\pgfqpoint{0.792621in}{0.906741in}}%
\pgfpathlineto{\pgfqpoint{0.792134in}{0.907814in}}%
\pgfpathlineto{\pgfqpoint{0.791647in}{0.908887in}}%
\pgfpathlineto{\pgfqpoint{0.791159in}{0.909960in}}%
\pgfpathlineto{\pgfqpoint{0.790672in}{0.911034in}}%
\pgfpathlineto{\pgfqpoint{0.790185in}{0.912261in}}%
\pgfpathlineto{\pgfqpoint{0.789698in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{0.789210in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{0.915945in}}%
\pgfpathlineto{\pgfqpoint{0.788236in}{0.917173in}}%
\pgfpathlineto{\pgfqpoint{0.787749in}{0.918401in}}%
\pgfpathlineto{\pgfqpoint{0.787262in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{0.786774in}{0.921158in}}%
\pgfpathlineto{\pgfqpoint{0.786287in}{0.922688in}}%
\pgfpathlineto{\pgfqpoint{0.785800in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{0.785313in}{0.926056in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{0.784338in}{0.929424in}}%
\pgfpathlineto{\pgfqpoint{0.783851in}{0.931108in}}%
\pgfpathlineto{\pgfqpoint{0.783364in}{0.932792in}}%
\pgfpathlineto{\pgfqpoint{0.782877in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{0.782390in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{0.781902in}{0.937843in}}%
\pgfpathlineto{\pgfqpoint{0.781415in}{0.939527in}}%
\pgfpathlineto{\pgfqpoint{0.780928in}{0.941211in}}%
\pgfpathlineto{\pgfqpoint{0.780441in}{0.942895in}}%
\pgfpathlineto{\pgfqpoint{0.779954in}{0.944579in}}%
\pgfpathlineto{\pgfqpoint{0.779466in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.778979in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.778492in}{0.949631in}}%
\pgfpathlineto{\pgfqpoint{0.778005in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{0.777517in}{0.952999in}}%
\pgfpathlineto{\pgfqpoint{0.777030in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{0.776543in}{0.956367in}}%
\pgfpathlineto{\pgfqpoint{0.776056in}{0.958051in}}%
\pgfpathlineto{\pgfqpoint{0.775569in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{0.775081in}{0.961419in}}%
\pgfpathlineto{\pgfqpoint{0.774594in}{0.963102in}}%
\pgfpathlineto{\pgfqpoint{0.774107in}{0.964786in}}%
\pgfpathlineto{\pgfqpoint{0.773620in}{0.966470in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{0.772645in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{0.772158in}{0.971522in}}%
\pgfpathlineto{\pgfqpoint{0.771671in}{0.973206in}}%
\pgfpathlineto{\pgfqpoint{0.771184in}{0.974903in}}%
\pgfpathlineto{\pgfqpoint{0.770697in}{0.976599in}}%
\pgfpathlineto{\pgfqpoint{0.770209in}{0.978296in}}%
\pgfpathlineto{\pgfqpoint{0.769722in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{0.981290in}}%
\pgfpathlineto{\pgfqpoint{0.768748in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{0.768260in}{0.983788in}}%
\pgfpathlineto{\pgfqpoint{0.767773in}{0.985169in}}%
\pgfpathlineto{\pgfqpoint{0.767286in}{0.986549in}}%
\pgfpathlineto{\pgfqpoint{0.766799in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{0.766312in}{0.989310in}}%
\pgfpathlineto{\pgfqpoint{0.765824in}{0.990653in}}%
\pgfpathlineto{\pgfqpoint{0.765337in}{0.992058in}}%
\pgfpathlineto{\pgfqpoint{0.764850in}{0.993060in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{0.763876in}{0.995423in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{0.996605in}}%
\pgfpathlineto{\pgfqpoint{0.762901in}{0.997787in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{0.761440in}{1.001447in}}%
\pgfpathlineto{\pgfqpoint{0.760952in}{1.002754in}}%
\pgfpathlineto{\pgfqpoint{0.760465in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{0.759978in}{1.005624in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.007683in}}%
\pgfpathlineto{\pgfqpoint{0.759003in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.011788in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.015893in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{1.017945in}}%
\pgfpathlineto{\pgfqpoint{0.756567in}{1.019998in}}%
\pgfpathlineto{\pgfqpoint{0.756080in}{1.022051in}}%
\pgfpathlineto{\pgfqpoint{0.755593in}{1.023936in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{1.025821in}}%
\pgfpathlineto{\pgfqpoint{0.754619in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{0.754131in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{0.753644in}{1.031545in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{1.033453in}}%
\pgfpathlineto{\pgfqpoint{0.752670in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{0.752183in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{0.751695in}{1.039437in}}%
\pgfpathlineto{\pgfqpoint{0.751208in}{1.041605in}}%
\pgfpathlineto{\pgfqpoint{0.750721in}{1.043773in}}%
\pgfpathlineto{\pgfqpoint{0.750234in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{0.749746in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{0.749259in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.052446in}}%
\pgfpathlineto{\pgfqpoint{0.748285in}{1.054614in}}%
\pgfpathlineto{\pgfqpoint{0.747798in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{1.058950in}}%
\pgfpathlineto{\pgfqpoint{0.746823in}{1.061119in}}%
\pgfpathlineto{\pgfqpoint{0.746336in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{0.745849in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.745362in}{1.067623in}}%
\pgfpathlineto{\pgfqpoint{0.744874in}{1.069917in}}%
\pgfpathlineto{\pgfqpoint{0.744387in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{0.743900in}{1.074505in}}%
\pgfpathlineto{\pgfqpoint{0.743413in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{0.742926in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{0.742438in}{1.081387in}}%
\pgfpathlineto{\pgfqpoint{0.741951in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{0.741464in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{0.740977in}{1.088268in}}%
\pgfpathlineto{\pgfqpoint{0.740490in}{1.090562in}}%
\pgfpathlineto{\pgfqpoint{0.740002in}{1.092843in}}%
\pgfpathlineto{\pgfqpoint{0.739515in}{1.095124in}}%
\pgfpathlineto{\pgfqpoint{0.739028in}{1.097406in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{1.099687in}}%
\pgfpathlineto{\pgfqpoint{0.738053in}{1.101968in}}%
\pgfpathlineto{\pgfqpoint{0.737566in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{0.737079in}{1.106162in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.108128in}}%
\pgfpathlineto{\pgfqpoint{0.736105in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{0.735617in}{1.112060in}}%
\pgfpathlineto{\pgfqpoint{0.735130in}{1.114025in}}%
\pgfpathlineto{\pgfqpoint{0.734643in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{0.734156in}{1.117895in}}%
\pgfpathlineto{\pgfqpoint{0.733669in}{1.119798in}}%
\pgfpathlineto{\pgfqpoint{0.733181in}{1.121521in}}%
\pgfpathlineto{\pgfqpoint{0.732694in}{1.123244in}}%
\pgfpathlineto{\pgfqpoint{0.732207in}{1.124967in}}%
\pgfpathlineto{\pgfqpoint{0.731720in}{1.126783in}}%
\pgfpathlineto{\pgfqpoint{0.731233in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{0.730745in}{1.130415in}}%
\pgfpathlineto{\pgfqpoint{0.730258in}{1.132116in}}%
\pgfpathlineto{\pgfqpoint{0.729771in}{1.133807in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.135498in}}%
\pgfpathlineto{\pgfqpoint{0.728796in}{1.136932in}}%
\pgfpathlineto{\pgfqpoint{0.728309in}{1.137871in}}%
\pgfpathlineto{\pgfqpoint{0.727822in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{0.727335in}{1.139452in}}%
\pgfpathlineto{\pgfqpoint{0.726848in}{1.140243in}}%
\pgfpathlineto{\pgfqpoint{0.726360in}{1.141033in}}%
\pgfpathlineto{\pgfqpoint{0.725873in}{1.141824in}}%
\pgfpathlineto{\pgfqpoint{0.725386in}{1.142614in}}%
\pgfpathlineto{\pgfqpoint{0.724899in}{1.143405in}}%
\pgfpathlineto{\pgfqpoint{0.724412in}{1.144061in}}%
\pgfpathlineto{\pgfqpoint{0.723924in}{1.144717in}}%
\pgfpathlineto{\pgfqpoint{0.723437in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{1.145675in}}%
\pgfpathlineto{\pgfqpoint{0.722463in}{1.146154in}}%
\pgfpathlineto{\pgfqpoint{0.721976in}{1.146633in}}%
\pgfpathlineto{\pgfqpoint{0.721488in}{1.147112in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{1.147591in}}%
\pgfpathlineto{\pgfqpoint{0.720514in}{1.147810in}}%
\pgfpathlineto{\pgfqpoint{0.720027in}{1.148029in}}%
\pgfpathlineto{\pgfqpoint{0.719539in}{1.148248in}}%
\pgfpathlineto{\pgfqpoint{0.719052in}{1.148467in}}%
\pgfpathlineto{\pgfqpoint{0.718565in}{1.148685in}}%
\pgfpathlineto{\pgfqpoint{0.718078in}{1.148904in}}%
\pgfpathlineto{\pgfqpoint{0.717591in}{1.149123in}}%
\pgfpathlineto{\pgfqpoint{0.717103in}{1.149342in}}%
\pgfpathlineto{\pgfqpoint{0.716616in}{1.149561in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{1.149780in}}%
\pgfpathlineto{\pgfqpoint{0.715642in}{1.149998in}}%
\pgfpathlineto{\pgfqpoint{0.715155in}{1.150217in}}%
\pgfpathlineto{\pgfqpoint{0.714667in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{0.714180in}{1.150655in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.150665in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{1.150670in}}%
\pgfpathlineto{\pgfqpoint{0.712231in}{1.150675in}}%
\pgfpathlineto{\pgfqpoint{0.711744in}{1.150680in}}%
\pgfpathlineto{\pgfqpoint{0.711257in}{1.150685in}}%
\pgfpathlineto{\pgfqpoint{0.710770in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{0.710282in}{1.150718in}}%
\pgfpathlineto{\pgfqpoint{0.709795in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.709308in}{1.150752in}}%
\pgfpathlineto{\pgfqpoint{0.708821in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{0.708334in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{0.707846in}{1.150803in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{1.150820in}}%
\pgfpathlineto{\pgfqpoint{0.706872in}{1.150837in}}%
\pgfpathlineto{\pgfqpoint{0.706385in}{1.150854in}}%
\pgfpathlineto{\pgfqpoint{0.705898in}{1.150871in}}%
\pgfpathlineto{\pgfqpoint{0.705410in}{1.151061in}}%
\pgfpathlineto{\pgfqpoint{0.704923in}{1.151251in}}%
\pgfpathlineto{\pgfqpoint{0.704436in}{1.151441in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{1.151631in}}%
\pgfpathlineto{\pgfqpoint{0.703462in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{0.702974in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{0.702487in}{1.152402in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{1.152877in}}%
\pgfpathlineto{\pgfqpoint{0.701513in}{1.153427in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.153976in}}%
\pgfpathlineto{\pgfqpoint{0.700538in}{1.154432in}}%
\pgfpathlineto{\pgfqpoint{0.700051in}{1.154889in}}%
\pgfpathlineto{\pgfqpoint{0.699564in}{1.155345in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{1.155801in}}%
\pgfpathlineto{\pgfqpoint{0.698589in}{1.156421in}}%
\pgfpathlineto{\pgfqpoint{0.698102in}{1.157041in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{0.697128in}{1.158281in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{1.158901in}}%
\pgfpathlineto{\pgfqpoint{0.696153in}{1.159521in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{1.160141in}}%
\pgfpathlineto{\pgfqpoint{0.695179in}{1.160761in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{1.162133in}}%
\pgfpathlineto{\pgfqpoint{0.694205in}{1.163911in}}%
\pgfpathlineto{\pgfqpoint{0.693717in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{0.693230in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{0.692743in}{1.169244in}}%
\pgfpathlineto{\pgfqpoint{0.692256in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{0.691769in}{1.172945in}}%
\pgfpathlineto{\pgfqpoint{0.691281in}{1.174796in}}%
\pgfpathlineto{\pgfqpoint{0.690794in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{1.178497in}}%
\pgfpathlineto{\pgfqpoint{0.689820in}{1.180347in}}%
\pgfpathlineto{\pgfqpoint{0.689332in}{1.182198in}}%
\pgfpathlineto{\pgfqpoint{0.688845in}{1.184048in}}%
\pgfpathlineto{\pgfqpoint{0.688358in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{0.687871in}{1.187749in}}%
\pgfpathlineto{\pgfqpoint{0.687384in}{1.189600in}}%
\pgfpathlineto{\pgfqpoint{0.686896in}{1.191450in}}%
\pgfpathlineto{\pgfqpoint{0.686409in}{1.193301in}}%
\pgfpathlineto{\pgfqpoint{0.685922in}{1.195151in}}%
\pgfpathlineto{\pgfqpoint{0.685435in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{0.684948in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{1.200703in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{0.683486in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{0.682999in}{1.206255in}}%
\pgfpathlineto{\pgfqpoint{0.682512in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{1.210132in}}%
\pgfpathlineto{\pgfqpoint{0.681537in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{0.681050in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{0.680563in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{0.680075in}{1.217887in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{1.219813in}}%
\pgfpathlineto{\pgfqpoint{0.679101in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{0.678614in}{1.223667in}}%
\pgfpathlineto{\pgfqpoint{0.678127in}{1.225593in}}%
\pgfpathlineto{\pgfqpoint{0.677639in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{0.677152in}{1.229447in}}%
\pgfpathlineto{\pgfqpoint{0.676665in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.676178in}{1.233300in}}%
\pgfpathlineto{\pgfqpoint{0.675691in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{0.675203in}{1.237153in}}%
\pgfpathlineto{\pgfqpoint{0.674716in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{0.674229in}{1.240834in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{1.242587in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{1.244341in}}%
\pgfpathlineto{\pgfqpoint{0.672767in}{1.246095in}}%
\pgfpathlineto{\pgfqpoint{0.672280in}{1.247798in}}%
\pgfpathlineto{\pgfqpoint{0.671793in}{1.249502in}}%
\pgfpathlineto{\pgfqpoint{0.671306in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{0.670818in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{1.254017in}}%
\pgfpathlineto{\pgfqpoint{0.669844in}{1.255411in}}%
\pgfpathlineto{\pgfqpoint{0.669357in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{0.668870in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{0.668382in}{1.259594in}}%
\pgfpathlineto{\pgfqpoint{0.667895in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{0.667408in}{1.262218in}}%
\pgfpathlineto{\pgfqpoint{0.666921in}{1.263449in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{1.264680in}}%
\pgfpathlineto{\pgfqpoint{0.665946in}{1.265910in}}%
\pgfpathlineto{\pgfqpoint{0.665459in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{1.268371in}}%
\pgfpathlineto{\pgfqpoint{0.664485in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{0.663998in}{1.270832in}}%
\pgfpathlineto{\pgfqpoint{0.663510in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{0.663023in}{1.270426in}}%
\pgfpathlineto{\pgfqpoint{0.662536in}{1.270003in}}%
\pgfpathlineto{\pgfqpoint{0.662049in}{1.269580in}}%
\pgfpathlineto{\pgfqpoint{0.661561in}{1.268858in}}%
\pgfpathlineto{\pgfqpoint{0.661074in}{1.268181in}}%
\pgfpathlineto{\pgfqpoint{0.660587in}{1.267504in}}%
\pgfpathlineto{\pgfqpoint{0.660100in}{1.266826in}}%
\pgfpathlineto{\pgfqpoint{0.659613in}{1.266743in}}%
\pgfpathlineto{\pgfqpoint{0.659125in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{0.658638in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{1.266902in}}%
\pgfpathlineto{\pgfqpoint{0.657664in}{1.267093in}}%
\pgfpathlineto{\pgfqpoint{0.657177in}{1.267284in}}%
\pgfpathlineto{\pgfqpoint{0.656689in}{1.267475in}}%
\pgfpathlineto{\pgfqpoint{0.656202in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{0.655715in}{1.267858in}}%
\pgfpathlineto{\pgfqpoint{0.655228in}{1.268049in}}%
\pgfpathlineto{\pgfqpoint{0.654741in}{1.268240in}}%
\pgfpathlineto{\pgfqpoint{0.654253in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{0.653766in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{0.653279in}{1.268813in}}%
\pgfpathlineto{\pgfqpoint{0.652792in}{1.269004in}}%
\pgfpathlineto{\pgfqpoint{0.652305in}{1.269287in}}%
\pgfpathlineto{\pgfqpoint{0.651817in}{1.269570in}}%
\pgfpathlineto{\pgfqpoint{0.651330in}{1.269853in}}%
\pgfpathlineto{\pgfqpoint{0.650843in}{1.270189in}}%
\pgfpathlineto{\pgfqpoint{0.650356in}{1.270525in}}%
\pgfpathlineto{\pgfqpoint{0.649868in}{1.271084in}}%
\pgfpathlineto{\pgfqpoint{0.649381in}{1.271643in}}%
\pgfpathlineto{\pgfqpoint{0.648894in}{1.272201in}}%
\pgfpathlineto{\pgfqpoint{0.648407in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{0.647920in}{1.273318in}}%
\pgfpathlineto{\pgfqpoint{0.647432in}{1.273877in}}%
\pgfpathlineto{\pgfqpoint{0.646945in}{1.274435in}}%
\pgfpathlineto{\pgfqpoint{0.646458in}{1.274994in}}%
\pgfpathlineto{\pgfqpoint{0.645971in}{1.275552in}}%
\pgfpathlineto{\pgfqpoint{0.645484in}{1.276111in}}%
\pgfpathlineto{\pgfqpoint{0.644996in}{1.276670in}}%
\pgfpathlineto{\pgfqpoint{0.644509in}{1.277228in}}%
\pgfpathlineto{\pgfqpoint{0.644022in}{1.277787in}}%
\pgfpathlineto{\pgfqpoint{0.643535in}{1.278345in}}%
\pgfpathlineto{\pgfqpoint{0.643048in}{1.278904in}}%
\pgfpathlineto{\pgfqpoint{0.642560in}{1.279462in}}%
\pgfpathlineto{\pgfqpoint{0.642073in}{1.280021in}}%
\pgfpathlineto{\pgfqpoint{0.641586in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.641099in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{1.281697in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{1.282255in}}%
\pgfpathlineto{\pgfqpoint{0.639637in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.283372in}}%
\pgfpathlineto{\pgfqpoint{0.638663in}{1.283931in}}%
\pgfpathlineto{\pgfqpoint{0.638175in}{1.284489in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{0.637201in}{1.285606in}}%
\pgfpathlineto{\pgfqpoint{0.636714in}{1.286165in}}%
\pgfpathlineto{\pgfqpoint{0.636227in}{1.286723in}}%
\pgfpathlineto{\pgfqpoint{0.635739in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{0.635252in}{1.287841in}}%
\pgfpathlineto{\pgfqpoint{0.634765in}{1.288399in}}%
\pgfpathlineto{\pgfqpoint{0.634278in}{1.288958in}}%
\pgfpathlineto{\pgfqpoint{0.633791in}{1.289516in}}%
\pgfpathlineto{\pgfqpoint{0.633303in}{1.290075in}}%
\pgfpathlineto{\pgfqpoint{0.632816in}{1.290633in}}%
\pgfpathlineto{\pgfqpoint{0.632329in}{1.291655in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{1.292709in}}%
\pgfpathlineto{\pgfqpoint{0.631354in}{1.293763in}}%
\pgfpathlineto{\pgfqpoint{0.630867in}{1.294817in}}%
\pgfpathlineto{\pgfqpoint{0.630380in}{1.296170in}}%
\pgfpathlineto{\pgfqpoint{0.629893in}{1.297406in}}%
\pgfpathlineto{\pgfqpoint{0.629406in}{1.298642in}}%
\pgfpathlineto{\pgfqpoint{0.628918in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{0.628431in}{1.300520in}}%
\pgfpathlineto{\pgfqpoint{0.627944in}{1.301146in}}%
\pgfpathlineto{\pgfqpoint{0.627457in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{0.626970in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.626482in}{1.302403in}}%
\pgfpathlineto{\pgfqpoint{0.625995in}{1.302771in}}%
\pgfpathlineto{\pgfqpoint{0.625508in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{0.625021in}{1.303506in}}%
\pgfpathlineto{\pgfqpoint{0.624534in}{1.303873in}}%
\pgfpathlineto{\pgfqpoint{0.624046in}{1.304241in}}%
\pgfpathlineto{\pgfqpoint{0.623559in}{1.304608in}}%
\pgfpathlineto{\pgfqpoint{0.623072in}{1.304976in}}%
\pgfpathlineto{\pgfqpoint{0.622585in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{0.622097in}{1.305711in}}%
\pgfpathlineto{\pgfqpoint{0.621610in}{1.306078in}}%
\pgfpathlineto{\pgfqpoint{0.621123in}{1.306353in}}%
\pgfpathlineto{\pgfqpoint{0.620636in}{1.306629in}}%
\pgfpathlineto{\pgfqpoint{0.620149in}{1.306904in}}%
\pgfpathlineto{\pgfqpoint{0.619661in}{1.307126in}}%
\pgfpathlineto{\pgfqpoint{0.619174in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{0.618687in}{1.307205in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{0.617713in}{1.306921in}}%
\pgfpathlineto{\pgfqpoint{0.617225in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{0.616738in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{0.616251in}{1.306414in}}%
\pgfpathlineto{\pgfqpoint{0.615764in}{1.306231in}}%
\pgfpathlineto{\pgfqpoint{0.615277in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{0.614789in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{0.614302in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{0.613815in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.613328in}{1.304193in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{1.303513in}}%
\pgfpathlineto{\pgfqpoint{0.612353in}{1.302832in}}%
\pgfpathlineto{\pgfqpoint{0.611866in}{1.302152in}}%
\pgfpathlineto{\pgfqpoint{0.611379in}{1.301472in}}%
\pgfpathlineto{\pgfqpoint{0.610892in}{1.300792in}}%
\pgfpathlineto{\pgfqpoint{0.610404in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{0.609917in}{1.299431in}}%
\pgfpathlineto{\pgfqpoint{0.609430in}{1.298751in}}%
\pgfpathlineto{\pgfqpoint{0.608943in}{1.298071in}}%
\pgfpathlineto{\pgfqpoint{0.608456in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{0.607968in}{1.296395in}}%
\pgfpathlineto{\pgfqpoint{0.607481in}{1.295399in}}%
\pgfpathlineto{\pgfqpoint{0.606994in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{0.606507in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.292412in}}%
\pgfpathlineto{\pgfqpoint{0.605532in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.290420in}}%
\pgfpathlineto{\pgfqpoint{0.604558in}{1.289276in}}%
\pgfpathlineto{\pgfqpoint{0.604071in}{1.288122in}}%
\pgfpathlineto{\pgfqpoint{0.603584in}{1.286803in}}%
\pgfpathlineto{\pgfqpoint{0.603096in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{0.602609in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{1.282483in}}%
\pgfpathlineto{\pgfqpoint{0.601635in}{1.280983in}}%
\pgfpathlineto{\pgfqpoint{0.601147in}{1.279483in}}%
\pgfpathlineto{\pgfqpoint{0.600660in}{1.277717in}}%
\pgfpathlineto{\pgfqpoint{0.600173in}{1.275951in}}%
\pgfpathlineto{\pgfqpoint{0.599686in}{1.273688in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{0.598711in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{0.598224in}{1.266023in}}%
\pgfpathlineto{\pgfqpoint{0.597737in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{0.597250in}{1.260621in}}%
\pgfpathlineto{\pgfqpoint{0.596763in}{1.257920in}}%
\pgfpathlineto{\pgfqpoint{0.596275in}{1.255219in}}%
\pgfpathlineto{\pgfqpoint{0.595788in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{0.595301in}{1.249818in}}%
\pgfpathlineto{\pgfqpoint{0.594814in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{0.594327in}{1.244332in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{1.241547in}}%
\pgfpathlineto{\pgfqpoint{0.593352in}{1.238763in}}%
\pgfpathlineto{\pgfqpoint{0.592865in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{0.592378in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{0.591890in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{0.591403in}{1.226819in}}%
\pgfpathlineto{\pgfqpoint{0.590916in}{1.223274in}}%
\pgfpathlineto{\pgfqpoint{0.590429in}{1.219728in}}%
\pgfpathlineto{\pgfqpoint{0.589942in}{1.215835in}}%
\pgfpathlineto{\pgfqpoint{0.589454in}{1.211942in}}%
\pgfpathlineto{\pgfqpoint{0.588967in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{0.588480in}{1.203762in}}%
\pgfpathlineto{\pgfqpoint{0.587993in}{1.199304in}}%
\pgfpathlineto{\pgfqpoint{0.587506in}{1.194906in}}%
\pgfpathlineto{\pgfqpoint{0.587018in}{1.190451in}}%
\pgfpathlineto{\pgfqpoint{0.586531in}{1.185996in}}%
\pgfpathlineto{\pgfqpoint{0.586044in}{1.181327in}}%
\pgfpathlineto{\pgfqpoint{0.585557in}{1.176700in}}%
\pgfpathlineto{\pgfqpoint{0.585070in}{1.172072in}}%
\pgfpathlineto{\pgfqpoint{0.584582in}{1.167444in}}%
\pgfpathlineto{\pgfqpoint{0.584095in}{1.163041in}}%
\pgfpathlineto{\pgfqpoint{0.583608in}{1.158638in}}%
\pgfpathlineto{\pgfqpoint{0.583121in}{1.154235in}}%
\pgfpathlineto{\pgfqpoint{0.582633in}{1.149832in}}%
\pgfpathlineto{\pgfqpoint{0.582146in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{0.581659in}{1.141128in}}%
\pgfpathlineto{\pgfqpoint{0.581172in}{1.136912in}}%
\pgfpathlineto{\pgfqpoint{0.580685in}{1.132696in}}%
\pgfpathlineto{\pgfqpoint{0.580197in}{1.128481in}}%
\pgfpathlineto{\pgfqpoint{0.579710in}{1.124265in}}%
\pgfpathlineto{\pgfqpoint{0.579223in}{1.120049in}}%
\pgfpathlineto{\pgfqpoint{0.578736in}{1.115833in}}%
\pgfpathlineto{\pgfqpoint{0.578249in}{1.111617in}}%
\pgfpathlineto{\pgfqpoint{0.577761in}{1.107402in}}%
\pgfpathlineto{\pgfqpoint{0.577274in}{1.103186in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{0.576300in}{1.095385in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.091485in}}%
\pgfpathlineto{\pgfqpoint{0.575325in}{1.087448in}}%
\pgfpathlineto{\pgfqpoint{0.574838in}{1.083410in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{1.079057in}}%
\pgfpathlineto{\pgfqpoint{0.573864in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{0.573376in}{1.070458in}}%
\pgfpathlineto{\pgfqpoint{0.572889in}{1.066221in}}%
\pgfpathlineto{\pgfqpoint{0.572402in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{0.571915in}{1.058078in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{1.054188in}}%
\pgfpathlineto{\pgfqpoint{0.570940in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{0.570453in}{1.046407in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{1.042516in}}%
\pgfpathlineto{\pgfqpoint{0.569479in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{0.568992in}{1.034864in}}%
\pgfpathlineto{\pgfqpoint{0.568504in}{1.031135in}}%
\pgfpathlineto{\pgfqpoint{0.568017in}{1.027405in}}%
\pgfpathlineto{\pgfqpoint{0.567530in}{1.024113in}}%
\pgfpathlineto{\pgfqpoint{0.567043in}{1.020520in}}%
\pgfpathlineto{\pgfqpoint{0.566556in}{1.016846in}}%
\pgfpathlineto{\pgfqpoint{0.566068in}{1.013172in}}%
\pgfpathlineto{\pgfqpoint{0.565581in}{1.009498in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{0.564607in}{1.002150in}}%
\pgfpathlineto{\pgfqpoint{0.564120in}{0.998628in}}%
\pgfpathlineto{\pgfqpoint{0.563632in}{0.995107in}}%
\pgfpathlineto{\pgfqpoint{0.563145in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{0.562658in}{0.988232in}}%
\pgfpathlineto{\pgfqpoint{0.562171in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{0.981530in}}%
\pgfpathlineto{\pgfqpoint{0.561196in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.975120in}}%
\pgfpathlineto{\pgfqpoint{0.560222in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{0.559735in}{0.969412in}}%
\pgfpathlineto{\pgfqpoint{0.559247in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{0.558760in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{0.558273in}{0.962257in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.959988in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{0.958114in}}%
\pgfpathlineto{\pgfqpoint{0.556811in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{0.556324in}{0.954787in}}%
\pgfpathlineto{\pgfqpoint{0.555837in}{0.953222in}}%
\pgfpathlineto{\pgfqpoint{0.555350in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{0.554863in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{0.554375in}{0.948954in}}%
\pgfpathlineto{\pgfqpoint{0.553888in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{0.553401in}{0.946250in}}%
\pgfpathlineto{\pgfqpoint{0.552914in}{0.944899in}}%
\pgfpathlineto{\pgfqpoint{0.552426in}{0.943547in}}%
\pgfpathlineto{\pgfqpoint{0.551939in}{0.942195in}}%
\pgfpathlineto{\pgfqpoint{0.551452in}{0.940844in}}%
\pgfpathlineto{\pgfqpoint{0.550965in}{0.939577in}}%
\pgfpathlineto{\pgfqpoint{0.550478in}{0.938311in}}%
\pgfpathlineto{\pgfqpoint{0.549990in}{0.937045in}}%
\pgfpathlineto{\pgfqpoint{0.549503in}{0.935779in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{0.934512in}}%
\pgfpathlineto{\pgfqpoint{0.548529in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{0.548042in}{0.931980in}}%
\pgfpathlineto{\pgfqpoint{0.547554in}{0.930713in}}%
\pgfpathlineto{\pgfqpoint{0.547067in}{0.929447in}}%
\pgfpathlineto{\pgfqpoint{0.546580in}{0.928181in}}%
\pgfpathlineto{\pgfqpoint{0.546093in}{0.926914in}}%
\pgfpathlineto{\pgfqpoint{0.545606in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{0.545118in}{0.924382in}}%
\pgfpathlineto{\pgfqpoint{0.544631in}{0.923115in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{0.921987in}}%
\pgfpathlineto{\pgfqpoint{0.543657in}{0.920858in}}%
\pgfpathlineto{\pgfqpoint{0.543169in}{0.920044in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.919230in}}%
\pgfpathlineto{\pgfqpoint{0.542195in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{0.541708in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{0.541221in}{0.916915in}}%
\pgfpathlineto{\pgfqpoint{0.540733in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{0.540246in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{0.539759in}{0.914466in}}%
\pgfpathlineto{\pgfqpoint{0.539272in}{0.913650in}}%
\pgfpathlineto{\pgfqpoint{0.538785in}{0.912833in}}%
\pgfpathlineto{\pgfqpoint{0.538297in}{0.912017in}}%
\pgfpathlineto{\pgfqpoint{0.537810in}{0.911604in}}%
\pgfpathlineto{\pgfqpoint{0.537323in}{0.911390in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.911176in}}%
\pgfpathlineto{\pgfqpoint{0.536349in}{0.910962in}}%
\pgfpathlineto{\pgfqpoint{0.535861in}{0.911049in}}%
\pgfpathlineto{\pgfqpoint{0.535374in}{0.911217in}}%
\pgfpathlineto{\pgfqpoint{0.534887in}{0.911385in}}%
\pgfpathlineto{\pgfqpoint{0.534400in}{0.911553in}}%
\pgfpathlineto{\pgfqpoint{0.533912in}{0.911721in}}%
\pgfpathlineto{\pgfqpoint{0.533425in}{0.911889in}}%
\pgfpathlineto{\pgfqpoint{0.532938in}{0.911541in}}%
\pgfpathlineto{\pgfqpoint{0.532451in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{0.531964in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{0.531476in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{0.530989in}{0.910149in}}%
\pgfpathlineto{\pgfqpoint{0.530502in}{0.909801in}}%
\pgfpathlineto{\pgfqpoint{0.530015in}{0.909019in}}%
\pgfpathlineto{\pgfqpoint{0.529528in}{0.908142in}}%
\pgfpathlineto{\pgfqpoint{0.529040in}{0.907172in}}%
\pgfpathlineto{\pgfqpoint{0.528553in}{0.905508in}}%
\pgfpathlineto{\pgfqpoint{0.528066in}{0.903843in}}%
\pgfpathlineto{\pgfqpoint{0.527579in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{0.527092in}{0.900514in}}%
\pgfpathlineto{\pgfqpoint{0.526604in}{0.898849in}}%
\pgfpathlineto{\pgfqpoint{0.526117in}{0.897185in}}%
\pgfpathlineto{\pgfqpoint{0.525630in}{0.895520in}}%
\pgfpathlineto{\pgfqpoint{0.525143in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{0.524655in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{0.524168in}{0.890413in}}%
\pgfpathlineto{\pgfqpoint{0.523681in}{0.888663in}}%
\pgfpathlineto{\pgfqpoint{0.523194in}{0.886914in}}%
\pgfpathlineto{\pgfqpoint{0.522707in}{0.884592in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{0.521732in}{0.879086in}}%
\pgfpathlineto{\pgfqpoint{0.521245in}{0.876186in}}%
\pgfpathlineto{\pgfqpoint{0.520758in}{0.873295in}}%
\pgfpathlineto{\pgfqpoint{0.520271in}{0.870403in}}%
\pgfpathlineto{\pgfqpoint{0.519783in}{0.867511in}}%
\pgfpathlineto{\pgfqpoint{0.519296in}{0.864619in}}%
\pgfpathlineto{\pgfqpoint{0.518809in}{0.861727in}}%
\pgfpathlineto{\pgfqpoint{0.518322in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{0.517835in}{0.857351in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{0.516860in}{0.856992in}}%
\pgfpathlineto{\pgfqpoint{0.516373in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.515886in}{0.856705in}}%
\pgfpathlineto{\pgfqpoint{0.515399in}{0.856596in}}%
\pgfpathlineto{\pgfqpoint{0.514911in}{0.856511in}}%
\pgfpathlineto{\pgfqpoint{0.514424in}{0.856450in}}%
\pgfpathlineto{\pgfqpoint{0.513937in}{0.856412in}}%
\pgfpathlineto{\pgfqpoint{0.513450in}{0.856398in}}%
\pgfpathlineto{\pgfqpoint{0.512962in}{0.856407in}}%
\pgfpathlineto{\pgfqpoint{0.512475in}{0.856440in}}%
\pgfpathlineto{\pgfqpoint{0.511988in}{0.856496in}}%
\pgfpathlineto{\pgfqpoint{0.511501in}{0.856576in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{0.510526in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{0.510039in}{0.856958in}}%
\pgfpathlineto{\pgfqpoint{0.509552in}{0.857177in}}%
\pgfpathlineto{\pgfqpoint{0.509065in}{0.857419in}}%
\pgfpathlineto{\pgfqpoint{0.508578in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{0.508090in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{0.507603in}{0.858287in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.858624in}}%
\pgfpathlineto{\pgfqpoint{0.506629in}{0.858984in}}%
\pgfpathlineto{\pgfqpoint{0.506142in}{0.859368in}}%
\pgfpathlineto{\pgfqpoint{0.505654in}{0.859775in}}%
\pgfpathlineto{\pgfqpoint{0.505167in}{0.860206in}}%
\pgfpathlineto{\pgfqpoint{0.504680in}{0.860661in}}%
\pgfpathlineto{\pgfqpoint{0.504193in}{0.861139in}}%
\pgfpathlineto{\pgfqpoint{0.503705in}{0.861640in}}%
\pgfpathlineto{\pgfqpoint{0.503218in}{0.862165in}}%
\pgfpathlineto{\pgfqpoint{0.502731in}{0.862714in}}%
\pgfpathlineto{\pgfqpoint{0.502244in}{0.863286in}}%
\pgfpathlineto{\pgfqpoint{0.501757in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{0.501269in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{0.500782in}{0.864884in}}%
\pgfpathlineto{\pgfqpoint{0.500295in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{0.499808in}{0.864164in}}%
\pgfpathlineto{\pgfqpoint{0.499321in}{0.863785in}}%
\pgfpathlineto{\pgfqpoint{0.498833in}{0.863800in}}%
\pgfpathlineto{\pgfqpoint{0.498346in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{0.497859in}{0.864149in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{0.865179in}}%
\pgfpathlineto{\pgfqpoint{0.496885in}{0.866248in}}%
\pgfpathlineto{\pgfqpoint{0.496397in}{0.867355in}}%
\pgfpathlineto{\pgfqpoint{0.495910in}{0.868505in}}%
\pgfpathlineto{\pgfqpoint{0.495423in}{0.869699in}}%
\pgfpathlineto{\pgfqpoint{0.494936in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{0.494448in}{0.872229in}}%
\pgfpathlineto{\pgfqpoint{0.493961in}{0.873591in}}%
\pgfpathlineto{\pgfqpoint{0.493474in}{0.875009in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.876584in}}%
\pgfpathlineto{\pgfqpoint{0.492500in}{0.878227in}}%
\pgfpathlineto{\pgfqpoint{0.492012in}{0.879944in}}%
\pgfpathlineto{\pgfqpoint{0.491525in}{0.882571in}}%
\pgfpathlineto{\pgfqpoint{0.491038in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{0.490551in}{0.889513in}}%
\pgfpathlineto{\pgfqpoint{0.490064in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{0.489576in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{0.489089in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{0.488602in}{0.906540in}}%
\pgfpathlineto{\pgfqpoint{0.488115in}{0.911369in}}%
\pgfpathlineto{\pgfqpoint{0.487628in}{0.916466in}}%
\pgfpathlineto{\pgfqpoint{0.487140in}{0.920567in}}%
\pgfpathlineto{\pgfqpoint{0.486653in}{0.924910in}}%
\pgfpathlineto{\pgfqpoint{0.486166in}{0.925619in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{0.926373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.413293in}}%
\pgfpathlineto{\pgfqpoint{0.487628in}{0.413057in}}%
\pgfpathlineto{\pgfqpoint{0.489576in}{0.417365in}}%
\pgfpathlineto{\pgfqpoint{0.490064in}{0.416744in}}%
\pgfpathlineto{\pgfqpoint{0.491038in}{0.418418in}}%
\pgfpathlineto{\pgfqpoint{0.491525in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{0.492012in}{0.418196in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.419788in}}%
\pgfpathlineto{\pgfqpoint{0.493474in}{0.419432in}}%
\pgfpathlineto{\pgfqpoint{0.496397in}{0.420177in}}%
\pgfpathlineto{\pgfqpoint{0.498346in}{0.420009in}}%
\pgfpathlineto{\pgfqpoint{0.501269in}{0.419325in}}%
\pgfpathlineto{\pgfqpoint{0.503705in}{0.418119in}}%
\pgfpathlineto{\pgfqpoint{0.504680in}{0.417505in}}%
\pgfpathlineto{\pgfqpoint{0.505167in}{0.417874in}}%
\pgfpathlineto{\pgfqpoint{0.507603in}{0.417604in}}%
\pgfpathlineto{\pgfqpoint{0.508090in}{0.416882in}}%
\pgfpathlineto{\pgfqpoint{0.508578in}{0.417392in}}%
\pgfpathlineto{\pgfqpoint{0.510526in}{0.417525in}}%
\pgfpathlineto{\pgfqpoint{0.516860in}{0.413116in}}%
\pgfpathlineto{\pgfqpoint{0.517835in}{0.412895in}}%
\pgfpathlineto{\pgfqpoint{0.520271in}{0.410018in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.406898in}}%
\pgfpathlineto{\pgfqpoint{0.522707in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.523194in}{0.407151in}}%
\pgfpathlineto{\pgfqpoint{0.525143in}{0.404128in}}%
\pgfpathlineto{\pgfqpoint{0.525630in}{0.403631in}}%
\pgfpathlineto{\pgfqpoint{0.526117in}{0.405107in}}%
\pgfpathlineto{\pgfqpoint{0.526604in}{0.404357in}}%
\pgfpathlineto{\pgfqpoint{0.529040in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{0.533912in}{0.400874in}}%
\pgfpathlineto{\pgfqpoint{0.534400in}{0.400008in}}%
\pgfpathlineto{\pgfqpoint{0.534887in}{0.400594in}}%
\pgfpathlineto{\pgfqpoint{0.538785in}{0.401980in}}%
\pgfpathlineto{\pgfqpoint{0.539272in}{0.403760in}}%
\pgfpathlineto{\pgfqpoint{0.540246in}{0.403203in}}%
\pgfpathlineto{\pgfqpoint{0.547554in}{0.408189in}}%
\pgfpathlineto{\pgfqpoint{0.555350in}{0.406430in}}%
\pgfpathlineto{\pgfqpoint{0.556811in}{0.407381in}}%
\pgfpathlineto{\pgfqpoint{0.558273in}{0.405172in}}%
\pgfpathlineto{\pgfqpoint{0.560222in}{0.404355in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{0.403434in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.402638in}}%
\pgfpathlineto{\pgfqpoint{0.568992in}{0.399629in}}%
\pgfpathlineto{\pgfqpoint{0.579710in}{0.389655in}}%
\pgfpathlineto{\pgfqpoint{0.581659in}{0.389476in}}%
\pgfpathlineto{\pgfqpoint{0.584095in}{0.388852in}}%
\pgfpathlineto{\pgfqpoint{0.599686in}{0.382036in}}%
\pgfpathlineto{\pgfqpoint{0.601147in}{0.381213in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{0.380122in}}%
\pgfpathlineto{\pgfqpoint{0.614302in}{0.380293in}}%
\pgfpathlineto{\pgfqpoint{0.616251in}{0.380928in}}%
\pgfpathlineto{\pgfqpoint{0.621123in}{0.383494in}}%
\pgfpathlineto{\pgfqpoint{0.623072in}{0.385498in}}%
\pgfpathlineto{\pgfqpoint{0.626482in}{0.387025in}}%
\pgfpathlineto{\pgfqpoint{0.636227in}{0.391399in}}%
\pgfpathlineto{\pgfqpoint{0.642560in}{0.392266in}}%
\pgfpathlineto{\pgfqpoint{0.646458in}{0.393299in}}%
\pgfpathlineto{\pgfqpoint{0.652305in}{0.390422in}}%
\pgfpathlineto{\pgfqpoint{0.653766in}{0.389248in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{0.387163in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{0.388439in}}%
\pgfpathlineto{\pgfqpoint{0.694205in}{0.392246in}}%
\pgfpathlineto{\pgfqpoint{0.697128in}{0.392511in}}%
\pgfpathlineto{\pgfqpoint{0.698589in}{0.392471in}}%
\pgfpathlineto{\pgfqpoint{0.701513in}{0.393183in}}%
\pgfpathlineto{\pgfqpoint{0.705410in}{0.392217in}}%
\pgfpathlineto{\pgfqpoint{0.706872in}{0.392558in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{0.392246in}}%
\pgfpathlineto{\pgfqpoint{0.737566in}{0.395136in}}%
\pgfpathlineto{\pgfqpoint{0.747798in}{0.398120in}}%
\pgfpathlineto{\pgfqpoint{0.750721in}{0.398998in}}%
\pgfpathlineto{\pgfqpoint{0.753644in}{0.400571in}}%
\pgfpathlineto{\pgfqpoint{0.754619in}{0.399459in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.399712in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{0.400243in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{0.399815in}}%
\pgfpathlineto{\pgfqpoint{0.783364in}{0.403557in}}%
\pgfpathlineto{\pgfqpoint{0.785313in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{0.793108in}{0.403422in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{0.403864in}}%
\pgfpathlineto{\pgfqpoint{0.803340in}{0.403385in}}%
\pgfpathlineto{\pgfqpoint{0.804801in}{0.403426in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.402623in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{0.402797in}}%
\pgfpathlineto{\pgfqpoint{0.811622in}{0.401447in}}%
\pgfpathlineto{\pgfqpoint{0.823802in}{0.401746in}}%
\pgfpathlineto{\pgfqpoint{0.825751in}{0.400255in}}%
\pgfpathlineto{\pgfqpoint{0.826726in}{0.400446in}}%
\pgfpathlineto{\pgfqpoint{0.828187in}{0.401191in}}%
\pgfpathlineto{\pgfqpoint{0.832572in}{0.400964in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{0.400598in}}%
\pgfpathlineto{\pgfqpoint{0.839880in}{0.401279in}}%
\pgfpathlineto{\pgfqpoint{0.843291in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.848650in}{0.401185in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.400645in}}%
\pgfpathlineto{\pgfqpoint{0.852061in}{0.401117in}}%
\pgfpathlineto{\pgfqpoint{0.854009in}{0.400163in}}%
\pgfpathlineto{\pgfqpoint{0.855471in}{0.399270in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{0.398074in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{0.398179in}}%
\pgfpathlineto{\pgfqpoint{0.864241in}{0.398418in}}%
\pgfpathlineto{\pgfqpoint{0.867651in}{0.399126in}}%
\pgfpathlineto{\pgfqpoint{0.871549in}{0.398113in}}%
\pgfpathlineto{\pgfqpoint{0.873498in}{0.398359in}}%
\pgfpathlineto{\pgfqpoint{0.876421in}{0.397332in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{0.397538in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.397893in}}%
\pgfpathlineto{\pgfqpoint{0.897858in}{0.401241in}}%
\pgfpathlineto{\pgfqpoint{0.899320in}{0.401308in}}%
\pgfpathlineto{\pgfqpoint{0.901269in}{0.401771in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{0.902243in}{0.402169in}}%
\pgfpathlineto{\pgfqpoint{0.906628in}{0.403475in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.403068in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.404560in}}%
\pgfpathlineto{\pgfqpoint{0.916372in}{0.405419in}}%
\pgfpathlineto{\pgfqpoint{0.919296in}{0.404716in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{0.404057in}}%
\pgfpathlineto{\pgfqpoint{0.920757in}{0.404569in}}%
\pgfpathlineto{\pgfqpoint{0.925142in}{0.405250in}}%
\pgfpathlineto{\pgfqpoint{0.928553in}{0.405323in}}%
\pgfpathlineto{\pgfqpoint{0.930501in}{0.405486in}}%
\pgfpathlineto{\pgfqpoint{0.934399in}{0.404880in}}%
\pgfpathlineto{\pgfqpoint{0.946092in}{0.407204in}}%
\pgfpathlineto{\pgfqpoint{0.948041in}{0.406797in}}%
\pgfpathlineto{\pgfqpoint{0.950964in}{0.408193in}}%
\pgfpathlineto{\pgfqpoint{0.952426in}{0.409084in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{0.409249in}}%
\pgfpathlineto{\pgfqpoint{0.955836in}{0.408992in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{0.409194in}}%
\pgfpathlineto{\pgfqpoint{0.962170in}{0.408581in}}%
\pgfpathlineto{\pgfqpoint{0.969478in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{0.411373in}}%
\pgfpathlineto{\pgfqpoint{0.978248in}{0.410887in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{0.410212in}}%
\pgfpathlineto{\pgfqpoint{0.985556in}{0.409209in}}%
\pgfpathlineto{\pgfqpoint{0.987992in}{0.409414in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{0.409220in}}%
\pgfpathlineto{\pgfqpoint{0.993839in}{0.409286in}}%
\pgfpathlineto{\pgfqpoint{0.996275in}{0.408263in}}%
\pgfpathlineto{\pgfqpoint{0.997736in}{0.408204in}}%
\pgfpathlineto{\pgfqpoint{1.000660in}{0.406763in}}%
\pgfpathlineto{\pgfqpoint{1.003096in}{0.407964in}}%
\pgfpathlineto{\pgfqpoint{1.005044in}{0.409120in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{0.409643in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.409037in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{0.409529in}}%
\pgfpathlineto{\pgfqpoint{1.022584in}{0.411463in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{1.027456in}{0.412697in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{0.412514in}}%
\pgfpathlineto{\pgfqpoint{1.029892in}{0.412657in}}%
\pgfpathlineto{\pgfqpoint{1.031354in}{0.412491in}}%
\pgfpathlineto{\pgfqpoint{1.034764in}{0.410939in}}%
\pgfpathlineto{\pgfqpoint{1.037688in}{0.411609in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{0.412435in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{0.412039in}}%
\pgfpathlineto{\pgfqpoint{1.044509in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{0.412692in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{0.411860in}}%
\pgfpathlineto{\pgfqpoint{1.047919in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{1.049868in}{0.412071in}}%
\pgfpathlineto{\pgfqpoint{1.052304in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{1.058150in}{0.410314in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{0.411401in}}%
\pgfpathlineto{\pgfqpoint{1.061074in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{1.065946in}{0.412933in}}%
\pgfpathlineto{\pgfqpoint{1.070331in}{0.411689in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{0.413439in}}%
\pgfpathlineto{\pgfqpoint{1.080075in}{0.415253in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.416362in}}%
\pgfpathlineto{\pgfqpoint{1.085434in}{0.417032in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{0.417772in}}%
\pgfpathlineto{\pgfqpoint{1.089819in}{0.416552in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{0.415831in}}%
\pgfpathlineto{\pgfqpoint{1.104435in}{0.416399in}}%
\pgfpathlineto{\pgfqpoint{1.114667in}{0.414736in}}%
\pgfpathlineto{\pgfqpoint{1.117103in}{0.414441in}}%
\pgfpathlineto{\pgfqpoint{1.119052in}{0.414241in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.415085in}}%
\pgfpathlineto{\pgfqpoint{1.124898in}{0.415748in}}%
\pgfpathlineto{\pgfqpoint{1.127334in}{0.415333in}}%
\pgfpathlineto{\pgfqpoint{1.130745in}{0.416539in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{0.416458in}}%
\pgfpathlineto{\pgfqpoint{1.135617in}{0.416629in}}%
\pgfpathlineto{\pgfqpoint{1.146335in}{0.417916in}}%
\pgfpathlineto{\pgfqpoint{1.147797in}{0.418188in}}%
\pgfpathlineto{\pgfqpoint{1.150233in}{0.418676in}}%
\pgfpathlineto{\pgfqpoint{1.152182in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.154131in}{0.418357in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{0.418287in}}%
\pgfpathlineto{\pgfqpoint{1.164849in}{0.416315in}}%
\pgfpathlineto{\pgfqpoint{1.166311in}{0.416553in}}%
\pgfpathlineto{\pgfqpoint{1.169721in}{0.415896in}}%
\pgfpathlineto{\pgfqpoint{1.171183in}{0.415566in}}%
\pgfpathlineto{\pgfqpoint{1.173132in}{0.414741in}}%
\pgfpathlineto{\pgfqpoint{1.178978in}{0.415220in}}%
\pgfpathlineto{\pgfqpoint{1.180440in}{0.415166in}}%
\pgfpathlineto{\pgfqpoint{1.182389in}{0.415098in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.414339in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{0.413588in}}%
\pgfpathlineto{\pgfqpoint{1.193108in}{0.414227in}}%
\pgfpathlineto{\pgfqpoint{1.197005in}{0.413378in}}%
\pgfpathlineto{\pgfqpoint{1.199441in}{0.414278in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{1.204801in}{0.414308in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{1.209673in}{0.414304in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{0.414031in}}%
\pgfpathlineto{\pgfqpoint{1.224776in}{0.414601in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.414684in}}%
\pgfpathlineto{\pgfqpoint{1.228674in}{0.415364in}}%
\pgfpathlineto{\pgfqpoint{1.231597in}{0.415235in}}%
\pgfpathlineto{\pgfqpoint{1.234520in}{0.415949in}}%
\pgfpathlineto{\pgfqpoint{1.242316in}{0.415171in}}%
\pgfpathlineto{\pgfqpoint{1.244752in}{0.416000in}}%
\pgfpathlineto{\pgfqpoint{1.254009in}{0.419099in}}%
\pgfpathlineto{\pgfqpoint{1.258394in}{0.417836in}}%
\pgfpathlineto{\pgfqpoint{1.270574in}{0.419256in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{0.420789in}}%
\pgfpathlineto{\pgfqpoint{1.275446in}{0.420716in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{0.420470in}}%
\pgfpathlineto{\pgfqpoint{1.288113in}{0.421457in}}%
\pgfpathlineto{\pgfqpoint{1.291037in}{0.422285in}}%
\pgfpathlineto{\pgfqpoint{1.296396in}{0.421299in}}%
\pgfpathlineto{\pgfqpoint{1.299319in}{0.421218in}}%
\pgfpathlineto{\pgfqpoint{1.304679in}{0.420797in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{0.420070in}}%
\pgfpathlineto{\pgfqpoint{1.312961in}{0.420683in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{0.419837in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{0.419791in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{0.420737in}}%
\pgfpathlineto{\pgfqpoint{1.332937in}{0.420793in}}%
\pgfpathlineto{\pgfqpoint{1.335373in}{0.420895in}}%
\pgfpathlineto{\pgfqpoint{1.345117in}{0.422320in}}%
\pgfpathlineto{\pgfqpoint{1.346579in}{0.422128in}}%
\pgfpathlineto{\pgfqpoint{1.349502in}{0.422880in}}%
\pgfpathlineto{\pgfqpoint{1.352912in}{0.423338in}}%
\pgfpathlineto{\pgfqpoint{1.358272in}{0.423090in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{0.422671in}}%
\pgfpathlineto{\pgfqpoint{1.362657in}{0.421934in}}%
\pgfpathlineto{\pgfqpoint{1.367041in}{0.421225in}}%
\pgfpathlineto{\pgfqpoint{1.368503in}{0.421335in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{0.421213in}}%
\pgfpathlineto{\pgfqpoint{1.379709in}{0.421366in}}%
\pgfpathlineto{\pgfqpoint{1.382632in}{0.421441in}}%
\pgfpathlineto{\pgfqpoint{1.384581in}{0.422052in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{0.421888in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.421854in}}%
\pgfpathlineto{\pgfqpoint{1.394812in}{0.423027in}}%
\pgfpathlineto{\pgfqpoint{1.396274in}{0.423244in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{0.424561in}}%
\pgfpathlineto{\pgfqpoint{1.402121in}{0.424143in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.424808in}}%
\pgfpathlineto{\pgfqpoint{1.425507in}{0.427020in}}%
\pgfpathlineto{\pgfqpoint{1.428430in}{0.426063in}}%
\pgfpathlineto{\pgfqpoint{1.430866in}{0.426396in}}%
\pgfpathlineto{\pgfqpoint{1.440123in}{0.422404in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.422569in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.419479in}}%
\pgfpathlineto{\pgfqpoint{1.455226in}{0.419751in}}%
\pgfpathlineto{\pgfqpoint{1.456201in}{0.420007in}}%
\pgfpathlineto{\pgfqpoint{1.458150in}{0.420764in}}%
\pgfpathlineto{\pgfqpoint{1.466432in}{0.421129in}}%
\pgfpathlineto{\pgfqpoint{1.480561in}{0.422880in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{0.422919in}}%
\pgfpathlineto{\pgfqpoint{1.485921in}{0.422655in}}%
\pgfpathlineto{\pgfqpoint{1.488357in}{0.421887in}}%
\pgfpathlineto{\pgfqpoint{1.491767in}{0.422030in}}%
\pgfpathlineto{\pgfqpoint{1.495665in}{0.422056in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{0.422354in}}%
\pgfpathlineto{\pgfqpoint{1.506384in}{0.423116in}}%
\pgfpathlineto{\pgfqpoint{1.509307in}{0.423740in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.423439in}}%
\pgfpathlineto{\pgfqpoint{1.513692in}{0.423668in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{0.423537in}}%
\pgfpathlineto{\pgfqpoint{1.519051in}{0.423563in}}%
\pgfpathlineto{\pgfqpoint{1.523923in}{0.423879in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{0.424281in}}%
\pgfpathlineto{\pgfqpoint{1.526846in}{0.424035in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{0.424324in}}%
\pgfpathlineto{\pgfqpoint{1.534154in}{0.423855in}}%
\pgfpathlineto{\pgfqpoint{1.535616in}{0.424068in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{0.423006in}}%
\pgfpathlineto{\pgfqpoint{1.544873in}{0.423415in}}%
\pgfpathlineto{\pgfqpoint{1.546822in}{0.423361in}}%
\pgfpathlineto{\pgfqpoint{1.549745in}{0.423074in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{0.423231in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{0.423007in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.423077in}}%
\pgfpathlineto{\pgfqpoint{1.556566in}{0.422814in}}%
\pgfpathlineto{\pgfqpoint{1.566310in}{0.422577in}}%
\pgfpathlineto{\pgfqpoint{1.568746in}{0.421643in}}%
\pgfpathlineto{\pgfqpoint{1.574593in}{0.421890in}}%
\pgfpathlineto{\pgfqpoint{1.577516in}{0.421452in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{1.583850in}{0.421785in}}%
\pgfpathlineto{\pgfqpoint{1.592132in}{0.421019in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{0.420744in}}%
\pgfpathlineto{\pgfqpoint{1.625750in}{0.423249in}}%
\pgfpathlineto{\pgfqpoint{1.629648in}{0.424067in}}%
\pgfpathlineto{\pgfqpoint{1.631109in}{0.424092in}}%
\pgfpathlineto{\pgfqpoint{1.639879in}{0.425461in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{0.425240in}}%
\pgfpathlineto{\pgfqpoint{1.644751in}{0.425440in}}%
\pgfpathlineto{\pgfqpoint{1.646700in}{0.426123in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.425139in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{0.423641in}}%
\pgfpathlineto{\pgfqpoint{1.663752in}{0.423113in}}%
\pgfpathlineto{\pgfqpoint{1.668137in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{1.669599in}{0.422641in}}%
\pgfpathlineto{\pgfqpoint{1.671548in}{0.422512in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{0.422814in}}%
\pgfpathlineto{\pgfqpoint{1.676420in}{0.422901in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{0.423213in}}%
\pgfpathlineto{\pgfqpoint{1.703704in}{0.422401in}}%
\pgfpathlineto{\pgfqpoint{1.706140in}{0.421549in}}%
\pgfpathlineto{\pgfqpoint{1.713448in}{0.420928in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{0.419973in}}%
\pgfpathlineto{\pgfqpoint{1.719781in}{0.420613in}}%
\pgfpathlineto{\pgfqpoint{1.722218in}{0.419789in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{0.419351in}}%
\pgfpathlineto{\pgfqpoint{1.728064in}{0.419568in}}%
\pgfpathlineto{\pgfqpoint{1.730013in}{0.419241in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.418805in}}%
\pgfpathlineto{\pgfqpoint{1.736347in}{0.420088in}}%
\pgfpathlineto{\pgfqpoint{1.749014in}{0.420997in}}%
\pgfpathlineto{\pgfqpoint{1.750963in}{0.420390in}}%
\pgfpathlineto{\pgfqpoint{1.757784in}{0.422776in}}%
\pgfpathlineto{\pgfqpoint{1.759733in}{0.422906in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{0.423215in}}%
\pgfpathlineto{\pgfqpoint{1.783606in}{0.420654in}}%
\pgfpathlineto{\pgfqpoint{1.785555in}{0.420024in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{0.420202in}}%
\pgfpathlineto{\pgfqpoint{1.789452in}{0.420179in}}%
\pgfpathlineto{\pgfqpoint{1.791889in}{0.419450in}}%
\pgfpathlineto{\pgfqpoint{1.796761in}{0.419427in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{0.419808in}}%
\pgfpathlineto{\pgfqpoint{1.805043in}{0.419800in}}%
\pgfpathlineto{\pgfqpoint{1.807966in}{0.420967in}}%
\pgfpathlineto{\pgfqpoint{1.809428in}{0.421095in}}%
\pgfpathlineto{\pgfqpoint{1.811377in}{0.420939in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{0.421996in}}%
\pgfpathlineto{\pgfqpoint{1.828916in}{0.421670in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.421163in}}%
\pgfpathlineto{\pgfqpoint{1.833789in}{0.421148in}}%
\pgfpathlineto{\pgfqpoint{1.835737in}{0.420849in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{0.420402in}}%
\pgfpathlineto{\pgfqpoint{1.838661in}{0.419930in}}%
\pgfpathlineto{\pgfqpoint{1.849867in}{0.419213in}}%
\pgfpathlineto{\pgfqpoint{1.852303in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{1.854251in}{0.419049in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{0.418439in}}%
\pgfpathlineto{\pgfqpoint{1.872278in}{0.420740in}}%
\pgfpathlineto{\pgfqpoint{1.874227in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.876663in}{0.421135in}}%
\pgfpathlineto{\pgfqpoint{1.882022in}{0.422512in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.423075in}}%
\pgfpathlineto{\pgfqpoint{1.891767in}{0.423628in}}%
\pgfpathlineto{\pgfqpoint{1.903460in}{0.421516in}}%
\pgfpathlineto{\pgfqpoint{1.904921in}{0.421248in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{0.421068in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{0.420692in}}%
\pgfpathlineto{\pgfqpoint{1.936590in}{0.420727in}}%
\pgfpathlineto{\pgfqpoint{1.939026in}{0.419625in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{0.419561in}}%
\pgfpathlineto{\pgfqpoint{1.954617in}{0.417742in}}%
\pgfpathlineto{\pgfqpoint{1.957540in}{0.418993in}}%
\pgfpathlineto{\pgfqpoint{1.959976in}{0.419166in}}%
\pgfpathlineto{\pgfqpoint{1.965335in}{0.418419in}}%
\pgfpathlineto{\pgfqpoint{1.985311in}{0.417953in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{0.418275in}}%
\pgfpathlineto{\pgfqpoint{1.991157in}{0.417761in}}%
\pgfpathlineto{\pgfqpoint{2.008697in}{0.418113in}}%
\pgfpathlineto{\pgfqpoint{2.010646in}{0.418377in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{0.417849in}}%
\pgfpathlineto{\pgfqpoint{2.015518in}{0.417660in}}%
\pgfpathlineto{\pgfqpoint{2.046699in}{0.419820in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{0.420192in}}%
\pgfpathlineto{\pgfqpoint{2.050597in}{0.419718in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{0.419438in}}%
\pgfpathlineto{\pgfqpoint{2.054982in}{0.419634in}}%
\pgfpathlineto{\pgfqpoint{2.056931in}{0.419284in}}%
\pgfpathlineto{\pgfqpoint{2.070573in}{0.419474in}}%
\pgfpathlineto{\pgfqpoint{2.072034in}{0.418941in}}%
\pgfpathlineto{\pgfqpoint{2.073983in}{0.418883in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.418141in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.418879in}}%
\pgfpathlineto{\pgfqpoint{2.079342in}{0.418811in}}%
\pgfpathlineto{\pgfqpoint{2.081291in}{0.419807in}}%
\pgfpathlineto{\pgfqpoint{2.088112in}{0.418648in}}%
\pgfpathlineto{\pgfqpoint{2.103216in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{2.106139in}{0.419328in}}%
\pgfpathlineto{\pgfqpoint{2.107601in}{0.419183in}}%
\pgfpathlineto{\pgfqpoint{2.109062in}{0.418561in}}%
\pgfpathlineto{\pgfqpoint{2.111011in}{0.418744in}}%
\pgfpathlineto{\pgfqpoint{2.114909in}{0.418405in}}%
\pgfpathlineto{\pgfqpoint{2.118319in}{0.419018in}}%
\pgfpathlineto{\pgfqpoint{2.120755in}{0.419255in}}%
\pgfpathlineto{\pgfqpoint{2.122217in}{0.419191in}}%
\pgfpathlineto{\pgfqpoint{2.126602in}{0.419016in}}%
\pgfpathlineto{\pgfqpoint{2.136833in}{0.417233in}}%
\pgfpathlineto{\pgfqpoint{2.140731in}{0.417686in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.417047in}}%
\pgfpathlineto{\pgfqpoint{2.147065in}{0.418073in}}%
\pgfpathlineto{\pgfqpoint{2.161681in}{0.419860in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.420770in}}%
\pgfpathlineto{\pgfqpoint{2.168015in}{0.420319in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{0.419905in}}%
\pgfpathlineto{\pgfqpoint{2.173374in}{0.420264in}}%
\pgfpathlineto{\pgfqpoint{2.181169in}{0.419716in}}%
\pgfpathlineto{\pgfqpoint{2.184093in}{0.418712in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.419455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485679in}{0.375207in}}{\pgfqpoint{1.699875in}{1.050581in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.697524in}}%
\pgfpathlineto{\pgfqpoint{0.486653in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{0.495910in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.496885in}{0.658303in}}%
\pgfpathlineto{\pgfqpoint{0.497859in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{0.501757in}{0.651765in}}%
\pgfpathlineto{\pgfqpoint{0.503218in}{0.641936in}}%
\pgfpathlineto{\pgfqpoint{0.503705in}{0.642146in}}%
\pgfpathlineto{\pgfqpoint{0.505654in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{0.506142in}{0.644359in}}%
\pgfpathlineto{\pgfqpoint{0.513937in}{0.663934in}}%
\pgfpathlineto{\pgfqpoint{0.516373in}{0.678284in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.681314in}}%
\pgfpathlineto{\pgfqpoint{0.520758in}{0.701636in}}%
\pgfpathlineto{\pgfqpoint{0.524168in}{0.727050in}}%
\pgfpathlineto{\pgfqpoint{0.529040in}{0.759023in}}%
\pgfpathlineto{\pgfqpoint{0.534400in}{0.777143in}}%
\pgfpathlineto{\pgfqpoint{0.535374in}{0.777971in}}%
\pgfpathlineto{\pgfqpoint{0.537323in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{0.543657in}{0.776220in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{0.775350in}}%
\pgfpathlineto{\pgfqpoint{0.547554in}{0.760394in}}%
\pgfpathlineto{\pgfqpoint{0.548042in}{0.760735in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{0.757653in}}%
\pgfpathlineto{\pgfqpoint{0.549503in}{0.758272in}}%
\pgfpathlineto{\pgfqpoint{0.554375in}{0.777679in}}%
\pgfpathlineto{\pgfqpoint{0.555350in}{0.776871in}}%
\pgfpathlineto{\pgfqpoint{0.556811in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.777172in}}%
\pgfpathlineto{\pgfqpoint{0.561196in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{0.564607in}{0.817110in}}%
\pgfpathlineto{\pgfqpoint{0.566556in}{0.829569in}}%
\pgfpathlineto{\pgfqpoint{0.574838in}{0.901851in}}%
\pgfpathlineto{\pgfqpoint{0.589454in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{0.604558in}{1.181960in}}%
\pgfpathlineto{\pgfqpoint{0.607481in}{1.197104in}}%
\pgfpathlineto{\pgfqpoint{0.609430in}{1.203742in}}%
\pgfpathlineto{\pgfqpoint{0.613328in}{1.223581in}}%
\pgfpathlineto{\pgfqpoint{0.615277in}{1.228802in}}%
\pgfpathlineto{\pgfqpoint{0.615764in}{1.229105in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{1.220607in}}%
\pgfpathlineto{\pgfqpoint{0.629406in}{1.124386in}}%
\pgfpathlineto{\pgfqpoint{0.637201in}{1.077696in}}%
\pgfpathlineto{\pgfqpoint{0.645971in}{1.052712in}}%
\pgfpathlineto{\pgfqpoint{0.646458in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{0.646945in}{1.052955in}}%
\pgfpathlineto{\pgfqpoint{0.648894in}{1.063472in}}%
\pgfpathlineto{\pgfqpoint{0.651330in}{1.077662in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{1.119933in}}%
\pgfpathlineto{\pgfqpoint{0.660100in}{1.123243in}}%
\pgfpathlineto{\pgfqpoint{0.660587in}{1.122647in}}%
\pgfpathlineto{\pgfqpoint{0.661074in}{1.123463in}}%
\pgfpathlineto{\pgfqpoint{0.662049in}{1.125396in}}%
\pgfpathlineto{\pgfqpoint{0.663998in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{0.664485in}{1.122970in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{1.121947in}}%
\pgfpathlineto{\pgfqpoint{0.666921in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{0.666921in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{0.666921in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{0.672280in}{1.103290in}}%
\pgfpathlineto{\pgfqpoint{0.674229in}{1.097523in}}%
\pgfpathlineto{\pgfqpoint{0.679101in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{0.681050in}{1.067054in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{1.058744in}}%
\pgfpathlineto{\pgfqpoint{0.685435in}{1.060527in}}%
\pgfpathlineto{\pgfqpoint{0.686896in}{1.052236in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{1.038217in}}%
\pgfpathlineto{\pgfqpoint{0.691281in}{1.039342in}}%
\pgfpathlineto{\pgfqpoint{0.694205in}{1.036098in}}%
\pgfpathlineto{\pgfqpoint{0.695179in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{1.037752in}}%
\pgfpathlineto{\pgfqpoint{0.697128in}{1.039689in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{1.038771in}}%
\pgfpathlineto{\pgfqpoint{0.698102in}{1.038370in}}%
\pgfpathlineto{\pgfqpoint{0.700051in}{1.041522in}}%
\pgfpathlineto{\pgfqpoint{0.701513in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{1.039944in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{1.045874in}}%
\pgfpathlineto{\pgfqpoint{0.704436in}{1.045648in}}%
\pgfpathlineto{\pgfqpoint{0.705410in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{0.706385in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{0.707846in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{0.708334in}{1.049166in}}%
\pgfpathlineto{\pgfqpoint{0.709308in}{1.048761in}}%
\pgfpathlineto{\pgfqpoint{0.710770in}{1.050246in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{0.716616in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{0.717591in}{1.044859in}}%
\pgfpathlineto{\pgfqpoint{0.719052in}{1.045856in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{1.045527in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{1.043566in}}%
\pgfpathlineto{\pgfqpoint{0.728309in}{1.024296in}}%
\pgfpathlineto{\pgfqpoint{0.730258in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{0.734156in}{0.986865in}}%
\pgfpathlineto{\pgfqpoint{0.746336in}{0.931550in}}%
\pgfpathlineto{\pgfqpoint{0.748285in}{0.924799in}}%
\pgfpathlineto{\pgfqpoint{0.752670in}{0.909620in}}%
\pgfpathlineto{\pgfqpoint{0.754619in}{0.905222in}}%
\pgfpathlineto{\pgfqpoint{0.756567in}{0.896876in}}%
\pgfpathlineto{\pgfqpoint{0.760952in}{0.883935in}}%
\pgfpathlineto{\pgfqpoint{0.761440in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{0.884137in}}%
\pgfpathlineto{\pgfqpoint{0.768748in}{0.861211in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{0.837869in}}%
\pgfpathlineto{\pgfqpoint{0.777030in}{0.824465in}}%
\pgfpathlineto{\pgfqpoint{0.778492in}{0.825375in}}%
\pgfpathlineto{\pgfqpoint{0.780928in}{0.818321in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.811856in}}%
\pgfpathlineto{\pgfqpoint{0.786774in}{0.805464in}}%
\pgfpathlineto{\pgfqpoint{0.787749in}{0.806970in}}%
\pgfpathlineto{\pgfqpoint{0.788236in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{0.791159in}{0.803955in}}%
\pgfpathlineto{\pgfqpoint{0.792621in}{0.805221in}}%
\pgfpathlineto{\pgfqpoint{0.793595in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{0.794083in}{0.805085in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{0.797006in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{0.797493in}{0.807630in}}%
\pgfpathlineto{\pgfqpoint{0.797980in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{0.798467in}{0.807216in}}%
\pgfpathlineto{\pgfqpoint{0.800416in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{0.806776in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{0.807462in}}%
\pgfpathlineto{\pgfqpoint{0.805776in}{0.805915in}}%
\pgfpathlineto{\pgfqpoint{0.806263in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{0.806750in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{0.811622in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.799654in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{0.799392in}}%
\pgfpathlineto{\pgfqpoint{0.815033in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{0.816007in}{0.797930in}}%
\pgfpathlineto{\pgfqpoint{0.816494in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{0.817956in}{0.799400in}}%
\pgfpathlineto{\pgfqpoint{0.819418in}{0.797827in}}%
\pgfpathlineto{\pgfqpoint{0.819905in}{0.798782in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{0.821366in}{0.799249in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{0.796269in}}%
\pgfpathlineto{\pgfqpoint{0.825264in}{0.790646in}}%
\pgfpathlineto{\pgfqpoint{0.826726in}{0.790971in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{0.828674in}{0.789645in}}%
\pgfpathlineto{\pgfqpoint{0.829162in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{0.830136in}{0.790346in}}%
\pgfpathlineto{\pgfqpoint{0.835008in}{0.801204in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{0.837444in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{0.839393in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{0.839880in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.809050in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{0.844265in}{0.808657in}}%
\pgfpathlineto{\pgfqpoint{0.844265in}{0.808657in}}%
\pgfpathlineto{\pgfqpoint{0.844265in}{0.808657in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{0.804301in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{0.850599in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{0.851086in}{0.810516in}}%
\pgfpathlineto{\pgfqpoint{0.853522in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{0.834714in}}%
\pgfpathlineto{\pgfqpoint{0.858882in}{0.835023in}}%
\pgfpathlineto{\pgfqpoint{0.859856in}{0.837200in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{0.861318in}{0.838002in}}%
\pgfpathlineto{\pgfqpoint{0.862779in}{0.835862in}}%
\pgfpathlineto{\pgfqpoint{0.864241in}{0.837128in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{0.879832in}{0.864511in}}%
\pgfpathlineto{\pgfqpoint{0.880319in}{0.864858in}}%
\pgfpathlineto{\pgfqpoint{0.881293in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{0.863863in}}%
\pgfpathlineto{\pgfqpoint{0.886165in}{0.853624in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.838803in}}%
\pgfpathlineto{\pgfqpoint{0.893961in}{0.839134in}}%
\pgfpathlineto{\pgfqpoint{0.894448in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{0.837763in}}%
\pgfpathlineto{\pgfqpoint{0.898833in}{0.824503in}}%
\pgfpathlineto{\pgfqpoint{0.900294in}{0.819357in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{0.810005in}}%
\pgfpathlineto{\pgfqpoint{0.913449in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{0.914423in}{0.788962in}}%
\pgfpathlineto{\pgfqpoint{0.917347in}{0.785764in}}%
\pgfpathlineto{\pgfqpoint{0.918321in}{0.786914in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{0.784195in}}%
\pgfpathlineto{\pgfqpoint{0.921244in}{0.783392in}}%
\pgfpathlineto{\pgfqpoint{0.929527in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{0.932450in}{0.771803in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{0.770668in}}%
\pgfpathlineto{\pgfqpoint{0.939758in}{0.763431in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{0.758499in}}%
\pgfpathlineto{\pgfqpoint{0.943656in}{0.757103in}}%
\pgfpathlineto{\pgfqpoint{0.945118in}{0.754341in}}%
\pgfpathlineto{\pgfqpoint{0.946092in}{0.754843in}}%
\pgfpathlineto{\pgfqpoint{0.948041in}{0.753099in}}%
\pgfpathlineto{\pgfqpoint{0.951451in}{0.750504in}}%
\pgfpathlineto{\pgfqpoint{0.954862in}{0.746293in}}%
\pgfpathlineto{\pgfqpoint{0.955836in}{0.745791in}}%
\pgfpathlineto{\pgfqpoint{0.957785in}{0.744245in}}%
\pgfpathlineto{\pgfqpoint{0.959247in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{0.960221in}{0.745416in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{0.744866in}}%
\pgfpathlineto{\pgfqpoint{0.962170in}{0.745148in}}%
\pgfpathlineto{\pgfqpoint{0.967529in}{0.737934in}}%
\pgfpathlineto{\pgfqpoint{0.968991in}{0.735664in}}%
\pgfpathlineto{\pgfqpoint{0.969965in}{0.735180in}}%
\pgfpathlineto{\pgfqpoint{0.974837in}{0.731718in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.731597in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.733899in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{0.733577in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{0.731772in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{0.731563in}}%
\pgfpathlineto{\pgfqpoint{0.990428in}{0.737925in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{0.991403in}{0.737370in}}%
\pgfpathlineto{\pgfqpoint{0.992864in}{0.737858in}}%
\pgfpathlineto{\pgfqpoint{0.997736in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{0.999198in}{0.744686in}}%
\pgfpathlineto{\pgfqpoint{0.999685in}{0.744473in}}%
\pgfpathlineto{\pgfqpoint{1.003096in}{0.750650in}}%
\pgfpathlineto{\pgfqpoint{1.003583in}{0.750477in}}%
\pgfpathlineto{\pgfqpoint{1.005044in}{0.752171in}}%
\pgfpathlineto{\pgfqpoint{1.007481in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{1.009917in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{1.010404in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{1.010891in}{0.747814in}}%
\pgfpathlineto{\pgfqpoint{1.016250in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{1.017225in}{0.752550in}}%
\pgfpathlineto{\pgfqpoint{1.018199in}{0.751324in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{0.751888in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{0.749955in}}%
\pgfpathlineto{\pgfqpoint{1.022097in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{0.743654in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{0.744215in}}%
\pgfpathlineto{\pgfqpoint{1.027456in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{0.742999in}}%
\pgfpathlineto{\pgfqpoint{1.029405in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{1.031354in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.033303in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{1.036226in}{0.737475in}}%
\pgfpathlineto{\pgfqpoint{1.038175in}{0.739702in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{0.740229in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{1.043534in}{0.741757in}}%
\pgfpathlineto{\pgfqpoint{1.045970in}{0.739737in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{1.051329in}{0.744036in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{1.055227in}{0.750896in}}%
\pgfpathlineto{\pgfqpoint{1.056689in}{0.752148in}}%
\pgfpathlineto{\pgfqpoint{1.057663in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{1.059125in}{0.750244in}}%
\pgfpathlineto{\pgfqpoint{1.061561in}{0.749731in}}%
\pgfpathlineto{\pgfqpoint{1.063997in}{0.747909in}}%
\pgfpathlineto{\pgfqpoint{1.064484in}{0.748114in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{0.746411in}}%
\pgfpathlineto{\pgfqpoint{1.065946in}{0.746943in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{0.747450in}}%
\pgfpathlineto{\pgfqpoint{1.068382in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{1.070331in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{1.074716in}{0.744983in}}%
\pgfpathlineto{\pgfqpoint{1.076177in}{0.745447in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.739331in}}%
\pgfpathlineto{\pgfqpoint{1.083485in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{1.086896in}{0.729185in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{0.730237in}}%
\pgfpathlineto{\pgfqpoint{1.091281in}{0.732454in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.731591in}}%
\pgfpathlineto{\pgfqpoint{1.098102in}{0.730346in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{1.099076in}{0.731239in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.730321in}}%
\pgfpathlineto{\pgfqpoint{1.101025in}{0.728089in}}%
\pgfpathlineto{\pgfqpoint{1.103948in}{0.722179in}}%
\pgfpathlineto{\pgfqpoint{1.105897in}{0.719417in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{0.713097in}}%
\pgfpathlineto{\pgfqpoint{1.112231in}{0.713901in}}%
\pgfpathlineto{\pgfqpoint{1.113692in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.114180in}{0.715777in}}%
\pgfpathlineto{\pgfqpoint{1.115154in}{0.716570in}}%
\pgfpathlineto{\pgfqpoint{1.117590in}{0.718376in}}%
\pgfpathlineto{\pgfqpoint{1.119052in}{0.717607in}}%
\pgfpathlineto{\pgfqpoint{1.120026in}{0.716669in}}%
\pgfpathlineto{\pgfqpoint{1.122462in}{0.712740in}}%
\pgfpathlineto{\pgfqpoint{1.122949in}{0.712998in}}%
\pgfpathlineto{\pgfqpoint{1.124411in}{0.712177in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.711638in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.711942in}}%
\pgfpathlineto{\pgfqpoint{1.131232in}{0.712312in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{0.712698in}}%
\pgfpathlineto{\pgfqpoint{1.135130in}{0.714951in}}%
\pgfpathlineto{\pgfqpoint{1.136104in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.717312in}}%
\pgfpathlineto{\pgfqpoint{1.139514in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{1.140002in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{0.717465in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{0.704493in}}%
\pgfpathlineto{\pgfqpoint{1.163388in}{0.710713in}}%
\pgfpathlineto{\pgfqpoint{1.163875in}{0.711514in}}%
\pgfpathlineto{\pgfqpoint{1.164362in}{0.710521in}}%
\pgfpathlineto{\pgfqpoint{1.166311in}{0.708629in}}%
\pgfpathlineto{\pgfqpoint{1.166798in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{0.710802in}}%
\pgfpathlineto{\pgfqpoint{1.175568in}{0.715610in}}%
\pgfpathlineto{\pgfqpoint{1.177030in}{0.714741in}}%
\pgfpathlineto{\pgfqpoint{1.182876in}{0.721692in}}%
\pgfpathlineto{\pgfqpoint{1.183363in}{0.721303in}}%
\pgfpathlineto{\pgfqpoint{1.183851in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{1.186774in}{0.723106in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.722353in}}%
\pgfpathlineto{\pgfqpoint{1.188235in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{1.188723in}{0.722055in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.722853in}}%
\pgfpathlineto{\pgfqpoint{1.192133in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{1.193595in}{0.721583in}}%
\pgfpathlineto{\pgfqpoint{1.195544in}{0.719332in}}%
\pgfpathlineto{\pgfqpoint{1.197492in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{1.200416in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{0.717346in}}%
\pgfpathlineto{\pgfqpoint{1.201877in}{0.718051in}}%
\pgfpathlineto{\pgfqpoint{1.203826in}{0.717468in}}%
\pgfpathlineto{\pgfqpoint{1.204313in}{0.716026in}}%
\pgfpathlineto{\pgfqpoint{1.204801in}{0.716914in}}%
\pgfpathlineto{\pgfqpoint{1.205775in}{0.715742in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{0.713746in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{0.713792in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{0.706179in}}%
\pgfpathlineto{\pgfqpoint{1.217468in}{0.703102in}}%
\pgfpathlineto{\pgfqpoint{1.218930in}{0.703059in}}%
\pgfpathlineto{\pgfqpoint{1.221853in}{0.701552in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{0.698094in}}%
\pgfpathlineto{\pgfqpoint{1.223315in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{1.225263in}{0.698832in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{0.694612in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{1.236469in}{0.686310in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{0.687031in}}%
\pgfpathlineto{\pgfqpoint{1.240854in}{0.690268in}}%
\pgfpathlineto{\pgfqpoint{1.241341in}{0.691327in}}%
\pgfpathlineto{\pgfqpoint{1.241829in}{0.690643in}}%
\pgfpathlineto{\pgfqpoint{1.244265in}{0.687996in}}%
\pgfpathlineto{\pgfqpoint{1.247188in}{0.689983in}}%
\pgfpathlineto{\pgfqpoint{1.253034in}{0.683070in}}%
\pgfpathlineto{\pgfqpoint{1.254496in}{0.683307in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{0.682011in}}%
\pgfpathlineto{\pgfqpoint{1.255958in}{0.682820in}}%
\pgfpathlineto{\pgfqpoint{1.257906in}{0.681468in}}%
\pgfpathlineto{\pgfqpoint{1.260343in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{1.261804in}{0.682439in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{0.681587in}}%
\pgfpathlineto{\pgfqpoint{1.267651in}{0.682988in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{1.270574in}{0.680628in}}%
\pgfpathlineto{\pgfqpoint{1.273010in}{0.676715in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{0.677261in}}%
\pgfpathlineto{\pgfqpoint{1.278369in}{0.675785in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{1.280805in}{0.673671in}}%
\pgfpathlineto{\pgfqpoint{1.282754in}{0.673180in}}%
\pgfpathlineto{\pgfqpoint{1.285677in}{0.670353in}}%
\pgfpathlineto{\pgfqpoint{1.287626in}{0.668589in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{0.668915in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.670064in}}%
\pgfpathlineto{\pgfqpoint{1.291037in}{0.669305in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.668911in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{0.667758in}}%
\pgfpathlineto{\pgfqpoint{1.294447in}{0.668852in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{0.668225in}}%
\pgfpathlineto{\pgfqpoint{1.295909in}{0.669507in}}%
\pgfpathlineto{\pgfqpoint{1.296396in}{0.668668in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{0.668906in}}%
\pgfpathlineto{\pgfqpoint{1.298832in}{0.669017in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{0.668943in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{0.667234in}}%
\pgfpathlineto{\pgfqpoint{1.305653in}{0.668426in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{0.668146in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{0.669924in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{0.668794in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.669451in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{1.317346in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{1.318320in}{0.669492in}}%
\pgfpathlineto{\pgfqpoint{1.319782in}{0.670060in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{1.333911in}{0.667516in}}%
\pgfpathlineto{\pgfqpoint{1.335860in}{0.665422in}}%
\pgfpathlineto{\pgfqpoint{1.337322in}{0.664979in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{0.662680in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{0.661363in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.662788in}}%
\pgfpathlineto{\pgfqpoint{1.345117in}{0.664146in}}%
\pgfpathlineto{\pgfqpoint{1.346579in}{0.663961in}}%
\pgfpathlineto{\pgfqpoint{1.347553in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{0.664851in}}%
\pgfpathlineto{\pgfqpoint{1.352912in}{0.666371in}}%
\pgfpathlineto{\pgfqpoint{1.353400in}{0.666201in}}%
\pgfpathlineto{\pgfqpoint{1.356323in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{1.357784in}{0.663052in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{0.662396in}}%
\pgfpathlineto{\pgfqpoint{1.367529in}{0.668772in}}%
\pgfpathlineto{\pgfqpoint{1.368503in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{1.370452in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{0.669726in}}%
\pgfpathlineto{\pgfqpoint{1.374837in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{1.375811in}{0.669806in}}%
\pgfpathlineto{\pgfqpoint{1.376298in}{0.669025in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{1.378247in}{0.670181in}}%
\pgfpathlineto{\pgfqpoint{1.379709in}{0.671530in}}%
\pgfpathlineto{\pgfqpoint{1.381658in}{0.672377in}}%
\pgfpathlineto{\pgfqpoint{1.385068in}{0.668287in}}%
\pgfpathlineto{\pgfqpoint{1.387017in}{0.667523in}}%
\pgfpathlineto{\pgfqpoint{1.389453in}{0.669086in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{1.394325in}{0.667995in}}%
\pgfpathlineto{\pgfqpoint{1.395787in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{0.664462in}}%
\pgfpathlineto{\pgfqpoint{1.400172in}{0.664626in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{0.663739in}}%
\pgfpathlineto{\pgfqpoint{1.401146in}{0.664197in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.664594in}}%
\pgfpathlineto{\pgfqpoint{1.405531in}{0.660630in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{0.660451in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{0.659171in}}%
\pgfpathlineto{\pgfqpoint{1.412839in}{0.652962in}}%
\pgfpathlineto{\pgfqpoint{1.413326in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{1.413814in}{0.652851in}}%
\pgfpathlineto{\pgfqpoint{1.414301in}{0.652522in}}%
\pgfpathlineto{\pgfqpoint{1.414788in}{0.653262in}}%
\pgfpathlineto{\pgfqpoint{1.418686in}{0.655295in}}%
\pgfpathlineto{\pgfqpoint{1.420635in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{1.422096in}{0.652853in}}%
\pgfpathlineto{\pgfqpoint{1.425019in}{0.649033in}}%
\pgfpathlineto{\pgfqpoint{1.426481in}{0.649222in}}%
\pgfpathlineto{\pgfqpoint{1.431840in}{0.653531in}}%
\pgfpathlineto{\pgfqpoint{1.432815in}{0.652400in}}%
\pgfpathlineto{\pgfqpoint{1.433789in}{0.652465in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{0.665515in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{0.665221in}}%
\pgfpathlineto{\pgfqpoint{1.446457in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{1.446944in}{0.666022in}}%
\pgfpathlineto{\pgfqpoint{1.449380in}{0.664726in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.670181in}}%
\pgfpathlineto{\pgfqpoint{1.458150in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{1.459124in}{0.667216in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{0.667894in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{0.667328in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{0.668330in}}%
\pgfpathlineto{\pgfqpoint{1.462047in}{0.668329in}}%
\pgfpathlineto{\pgfqpoint{1.463509in}{0.667175in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.668222in}}%
\pgfpathlineto{\pgfqpoint{1.465945in}{0.667588in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{0.666657in}}%
\pgfpathlineto{\pgfqpoint{1.467407in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{1.467894in}{0.666506in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{1.469356in}{0.666240in}}%
\pgfpathlineto{\pgfqpoint{1.471792in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{1.473253in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{1.474228in}{0.664033in}}%
\pgfpathlineto{\pgfqpoint{1.475689in}{0.665114in}}%
\pgfpathlineto{\pgfqpoint{1.477638in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.479587in}{0.661558in}}%
\pgfpathlineto{\pgfqpoint{1.480561in}{0.663525in}}%
\pgfpathlineto{\pgfqpoint{1.481049in}{0.662816in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{0.662073in}}%
\pgfpathlineto{\pgfqpoint{1.483485in}{0.661689in}}%
\pgfpathlineto{\pgfqpoint{1.483972in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{1.484459in}{0.660912in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{0.661888in}}%
\pgfpathlineto{\pgfqpoint{1.485433in}{0.662265in}}%
\pgfpathlineto{\pgfqpoint{1.485921in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.487870in}{0.660104in}}%
\pgfpathlineto{\pgfqpoint{1.488357in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{0.662179in}}%
\pgfpathlineto{\pgfqpoint{1.491280in}{0.663564in}}%
\pgfpathlineto{\pgfqpoint{1.493716in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.495178in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{1.496152in}{0.663295in}}%
\pgfpathlineto{\pgfqpoint{1.497127in}{0.661951in}}%
\pgfpathlineto{\pgfqpoint{1.497614in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{1.501511in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{1.502973in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.660436in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.663627in}}%
\pgfpathlineto{\pgfqpoint{1.512717in}{0.662469in}}%
\pgfpathlineto{\pgfqpoint{1.517589in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{1.519051in}{0.664368in}}%
\pgfpathlineto{\pgfqpoint{1.521974in}{0.662671in}}%
\pgfpathlineto{\pgfqpoint{1.524410in}{0.660849in}}%
\pgfpathlineto{\pgfqpoint{1.526359in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{1.530744in}{0.658263in}}%
\pgfpathlineto{\pgfqpoint{1.531718in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{0.659459in}}%
\pgfpathlineto{\pgfqpoint{1.533180in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{1.534642in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.536591in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.657465in}}%
\pgfpathlineto{\pgfqpoint{1.539027in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{1.540488in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{1.541463in}{0.657263in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{0.658122in}}%
\pgfpathlineto{\pgfqpoint{1.548771in}{0.657589in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{0.656331in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{0.657978in}}%
\pgfpathlineto{\pgfqpoint{1.554130in}{0.658408in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.659196in}}%
\pgfpathlineto{\pgfqpoint{1.555592in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{0.660507in}}%
\pgfpathlineto{\pgfqpoint{1.562900in}{0.660604in}}%
\pgfpathlineto{\pgfqpoint{1.564849in}{0.662514in}}%
\pgfpathlineto{\pgfqpoint{1.566310in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{1.567772in}{0.661833in}}%
\pgfpathlineto{\pgfqpoint{1.568746in}{0.663016in}}%
\pgfpathlineto{\pgfqpoint{1.570208in}{0.661456in}}%
\pgfpathlineto{\pgfqpoint{1.571670in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{0.661181in}}%
\pgfpathlineto{\pgfqpoint{1.574593in}{0.661551in}}%
\pgfpathlineto{\pgfqpoint{1.577516in}{0.662144in}}%
\pgfpathlineto{\pgfqpoint{1.579465in}{0.663540in}}%
\pgfpathlineto{\pgfqpoint{1.581414in}{0.663058in}}%
\pgfpathlineto{\pgfqpoint{1.583850in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{1.586773in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{1.587260in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{1.587748in}{0.663619in}}%
\pgfpathlineto{\pgfqpoint{1.589696in}{0.665160in}}%
\pgfpathlineto{\pgfqpoint{1.592620in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{1.593107in}{0.672589in}}%
\pgfpathlineto{\pgfqpoint{1.594569in}{0.671410in}}%
\pgfpathlineto{\pgfqpoint{1.596030in}{0.669538in}}%
\pgfpathlineto{\pgfqpoint{1.598953in}{0.672411in}}%
\pgfpathlineto{\pgfqpoint{1.600415in}{0.672678in}}%
\pgfpathlineto{\pgfqpoint{1.602851in}{0.673503in}}%
\pgfpathlineto{\pgfqpoint{1.604800in}{0.673658in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.673024in}}%
\pgfpathlineto{\pgfqpoint{1.610159in}{0.674729in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{0.672137in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.672992in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{0.672115in}}%
\pgfpathlineto{\pgfqpoint{1.615031in}{0.673607in}}%
\pgfpathlineto{\pgfqpoint{1.616980in}{0.670073in}}%
\pgfpathlineto{\pgfqpoint{1.618929in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.666127in}}%
\pgfpathlineto{\pgfqpoint{1.623801in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{0.665536in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{0.664785in}}%
\pgfpathlineto{\pgfqpoint{1.626724in}{0.664753in}}%
\pgfpathlineto{\pgfqpoint{1.627699in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{1.629160in}{0.663227in}}%
\pgfpathlineto{\pgfqpoint{1.631109in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{1.632084in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{1.632571in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{1.633058in}{0.660881in}}%
\pgfpathlineto{\pgfqpoint{1.633545in}{0.661860in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{0.663534in}}%
\pgfpathlineto{\pgfqpoint{1.639392in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{0.659204in}}%
\pgfpathlineto{\pgfqpoint{1.641341in}{0.659515in}}%
\pgfpathlineto{\pgfqpoint{1.644751in}{0.661486in}}%
\pgfpathlineto{\pgfqpoint{1.646213in}{0.659431in}}%
\pgfpathlineto{\pgfqpoint{1.646700in}{0.660255in}}%
\pgfpathlineto{\pgfqpoint{1.652059in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{1.653521in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.661808in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{1.659367in}{0.665455in}}%
\pgfpathlineto{\pgfqpoint{1.662778in}{0.667881in}}%
\pgfpathlineto{\pgfqpoint{1.663265in}{0.666308in}}%
\pgfpathlineto{\pgfqpoint{1.663752in}{0.667213in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{0.667159in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{0.666556in}}%
\pgfpathlineto{\pgfqpoint{1.670573in}{0.668197in}}%
\pgfpathlineto{\pgfqpoint{1.671548in}{0.667521in}}%
\pgfpathlineto{\pgfqpoint{1.672035in}{0.667810in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{0.665997in}}%
\pgfpathlineto{\pgfqpoint{1.681292in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{1.682754in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{1.684215in}{0.665408in}}%
\pgfpathlineto{\pgfqpoint{1.685677in}{0.667416in}}%
\pgfpathlineto{\pgfqpoint{1.686651in}{0.666242in}}%
\pgfpathlineto{\pgfqpoint{1.687138in}{0.666733in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{1.691036in}{0.665261in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.663763in}}%
\pgfpathlineto{\pgfqpoint{1.697370in}{0.664504in}}%
\pgfpathlineto{\pgfqpoint{1.697857in}{0.663680in}}%
\pgfpathlineto{\pgfqpoint{1.699806in}{0.662996in}}%
\pgfpathlineto{\pgfqpoint{1.701755in}{0.664269in}}%
\pgfpathlineto{\pgfqpoint{1.703216in}{0.665598in}}%
\pgfpathlineto{\pgfqpoint{1.705165in}{0.666473in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{1.711986in}{0.668820in}}%
\pgfpathlineto{\pgfqpoint{1.712473in}{0.668425in}}%
\pgfpathlineto{\pgfqpoint{1.712961in}{0.669258in}}%
\pgfpathlineto{\pgfqpoint{1.714422in}{0.671107in}}%
\pgfpathlineto{\pgfqpoint{1.715397in}{0.670023in}}%
\pgfpathlineto{\pgfqpoint{1.717345in}{0.668007in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{0.668681in}}%
\pgfpathlineto{\pgfqpoint{1.719294in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{1.719781in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{1.720756in}{0.669948in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{1.721730in}{0.670287in}}%
\pgfpathlineto{\pgfqpoint{1.723192in}{0.670391in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{0.669122in}}%
\pgfpathlineto{\pgfqpoint{1.728551in}{0.668108in}}%
\pgfpathlineto{\pgfqpoint{1.729526in}{0.670298in}}%
\pgfpathlineto{\pgfqpoint{1.730013in}{0.670018in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{0.670368in}}%
\pgfpathlineto{\pgfqpoint{1.733423in}{0.671930in}}%
\pgfpathlineto{\pgfqpoint{1.734885in}{0.671892in}}%
\pgfpathlineto{\pgfqpoint{1.735372in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.671239in}}%
\pgfpathlineto{\pgfqpoint{1.736347in}{0.672430in}}%
\pgfpathlineto{\pgfqpoint{1.737321in}{0.671935in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{0.671896in}}%
\pgfpathlineto{\pgfqpoint{1.746091in}{0.669311in}}%
\pgfpathlineto{\pgfqpoint{1.747552in}{0.670716in}}%
\pgfpathlineto{\pgfqpoint{1.748040in}{0.669669in}}%
\pgfpathlineto{\pgfqpoint{1.748527in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{0.671090in}}%
\pgfpathlineto{\pgfqpoint{1.751450in}{0.671349in}}%
\pgfpathlineto{\pgfqpoint{1.752425in}{0.670286in}}%
\pgfpathlineto{\pgfqpoint{1.752912in}{0.670887in}}%
\pgfpathlineto{\pgfqpoint{1.753399in}{0.670095in}}%
\pgfpathlineto{\pgfqpoint{1.754373in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{1.754861in}{0.669714in}}%
\pgfpathlineto{\pgfqpoint{1.755835in}{0.670311in}}%
\pgfpathlineto{\pgfqpoint{1.758271in}{0.671694in}}%
\pgfpathlineto{\pgfqpoint{1.760220in}{0.670924in}}%
\pgfpathlineto{\pgfqpoint{1.761682in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{0.668218in}}%
\pgfpathlineto{\pgfqpoint{1.767041in}{0.669058in}}%
\pgfpathlineto{\pgfqpoint{1.768502in}{0.668120in}}%
\pgfpathlineto{\pgfqpoint{1.770939in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{1.771913in}{0.669132in}}%
\pgfpathlineto{\pgfqpoint{1.773375in}{0.671436in}}%
\pgfpathlineto{\pgfqpoint{1.773862in}{0.670469in}}%
\pgfpathlineto{\pgfqpoint{1.774349in}{0.671691in}}%
\pgfpathlineto{\pgfqpoint{1.775323in}{0.671814in}}%
\pgfpathlineto{\pgfqpoint{1.775811in}{0.670937in}}%
\pgfpathlineto{\pgfqpoint{1.776298in}{0.671519in}}%
\pgfpathlineto{\pgfqpoint{1.779221in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{1.784580in}{0.666087in}}%
\pgfpathlineto{\pgfqpoint{1.785068in}{0.667155in}}%
\pgfpathlineto{\pgfqpoint{1.785555in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.787016in}{0.666816in}}%
\pgfpathlineto{\pgfqpoint{1.789452in}{0.667503in}}%
\pgfpathlineto{\pgfqpoint{1.790914in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{1.792376in}{0.668585in}}%
\pgfpathlineto{\pgfqpoint{1.793837in}{0.668050in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{0.667964in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{0.668503in}}%
\pgfpathlineto{\pgfqpoint{1.795786in}{0.667558in}}%
\pgfpathlineto{\pgfqpoint{1.797735in}{0.668001in}}%
\pgfpathlineto{\pgfqpoint{1.798222in}{0.667226in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.668132in}}%
\pgfpathlineto{\pgfqpoint{1.799684in}{0.668019in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{0.665755in}}%
\pgfpathlineto{\pgfqpoint{1.803582in}{0.665667in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{0.664188in}}%
\pgfpathlineto{\pgfqpoint{1.807479in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{1.808454in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{1.809915in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.813326in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{0.664950in}}%
\pgfpathlineto{\pgfqpoint{1.815762in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{1.817223in}{0.664341in}}%
\pgfpathlineto{\pgfqpoint{1.818685in}{0.665147in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{0.662528in}}%
\pgfpathlineto{\pgfqpoint{1.833301in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{1.834276in}{0.665755in}}%
\pgfpathlineto{\pgfqpoint{1.834763in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{1.835737in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{0.666542in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{1.841097in}{0.668592in}}%
\pgfpathlineto{\pgfqpoint{1.841584in}{0.669244in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.668857in}}%
\pgfpathlineto{\pgfqpoint{1.844020in}{0.669048in}}%
\pgfpathlineto{\pgfqpoint{1.844994in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{1.846943in}{0.668823in}}%
\pgfpathlineto{\pgfqpoint{1.852303in}{0.674061in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{1.853764in}{0.674812in}}%
\pgfpathlineto{\pgfqpoint{1.855226in}{0.674650in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{0.676341in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{1.859124in}{0.677069in}}%
\pgfpathlineto{\pgfqpoint{1.860585in}{0.677754in}}%
\pgfpathlineto{\pgfqpoint{1.861560in}{0.677569in}}%
\pgfpathlineto{\pgfqpoint{1.862047in}{0.678150in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{0.677429in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.678389in}}%
\pgfpathlineto{\pgfqpoint{1.870817in}{0.678998in}}%
\pgfpathlineto{\pgfqpoint{1.872278in}{0.678341in}}%
\pgfpathlineto{\pgfqpoint{1.873253in}{0.678348in}}%
\pgfpathlineto{\pgfqpoint{1.876176in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{1.879099in}{0.678192in}}%
\pgfpathlineto{\pgfqpoint{1.882997in}{0.675064in}}%
\pgfpathlineto{\pgfqpoint{1.883971in}{0.672464in}}%
\pgfpathlineto{\pgfqpoint{1.884458in}{0.672975in}}%
\pgfpathlineto{\pgfqpoint{1.886894in}{0.674565in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.890305in}{0.671434in}}%
\pgfpathlineto{\pgfqpoint{1.900049in}{0.676688in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{0.674160in}}%
\pgfpathlineto{\pgfqpoint{1.901511in}{0.675534in}}%
\pgfpathlineto{\pgfqpoint{1.902972in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{1.904434in}{0.677727in}}%
\pgfpathlineto{\pgfqpoint{1.904921in}{0.677006in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{0.680743in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.680083in}}%
\pgfpathlineto{\pgfqpoint{1.911255in}{0.680798in}}%
\pgfpathlineto{\pgfqpoint{1.916127in}{0.683475in}}%
\pgfpathlineto{\pgfqpoint{1.916614in}{0.682511in}}%
\pgfpathlineto{\pgfqpoint{1.917101in}{0.683079in}}%
\pgfpathlineto{\pgfqpoint{1.919050in}{0.684643in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.683857in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{1.922461in}{0.684414in}}%
\pgfpathlineto{\pgfqpoint{1.922948in}{0.685479in}}%
\pgfpathlineto{\pgfqpoint{1.924410in}{0.685075in}}%
\pgfpathlineto{\pgfqpoint{1.925384in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{1.925871in}{0.685052in}}%
\pgfpathlineto{\pgfqpoint{1.927820in}{0.685083in}}%
\pgfpathlineto{\pgfqpoint{1.929282in}{0.684289in}}%
\pgfpathlineto{\pgfqpoint{1.930743in}{0.684003in}}%
\pgfpathlineto{\pgfqpoint{1.931718in}{0.684872in}}%
\pgfpathlineto{\pgfqpoint{1.932205in}{0.685839in}}%
\pgfpathlineto{\pgfqpoint{1.932692in}{0.685205in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.684944in}}%
\pgfpathlineto{\pgfqpoint{1.937564in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{1.938052in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{1.940000in}{0.686452in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{0.685718in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{1.944872in}{0.684349in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.682669in}}%
\pgfpathlineto{\pgfqpoint{1.948283in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.686028in}}%
\pgfpathlineto{\pgfqpoint{1.952668in}{0.686307in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{0.684499in}}%
\pgfpathlineto{\pgfqpoint{1.954617in}{0.685749in}}%
\pgfpathlineto{\pgfqpoint{1.955104in}{0.685070in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{0.686479in}}%
\pgfpathlineto{\pgfqpoint{1.959976in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{0.686901in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.961925in}{0.686842in}}%
\pgfpathlineto{\pgfqpoint{1.963386in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{1.968259in}{0.685202in}}%
\pgfpathlineto{\pgfqpoint{1.968746in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{1.969233in}{0.684918in}}%
\pgfpathlineto{\pgfqpoint{1.970695in}{0.685224in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{0.684072in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{0.685708in}}%
\pgfpathlineto{\pgfqpoint{1.975079in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{1.976541in}{0.685182in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{0.685936in}}%
\pgfpathlineto{\pgfqpoint{1.982875in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.985798in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{1.987747in}{0.683679in}}%
\pgfpathlineto{\pgfqpoint{1.989696in}{0.682294in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{0.680276in}}%
\pgfpathlineto{\pgfqpoint{1.994081in}{0.681739in}}%
\pgfpathlineto{\pgfqpoint{1.998953in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{0.683724in}}%
\pgfpathlineto{\pgfqpoint{2.003825in}{0.683537in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{0.685235in}}%
\pgfpathlineto{\pgfqpoint{2.005286in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{2.006748in}{0.683866in}}%
\pgfpathlineto{\pgfqpoint{2.007723in}{0.684467in}}%
\pgfpathlineto{\pgfqpoint{2.008210in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.683652in}}%
\pgfpathlineto{\pgfqpoint{2.013082in}{0.683933in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{0.682028in}}%
\pgfpathlineto{\pgfqpoint{2.017954in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{2.018441in}{0.681881in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{0.680343in}}%
\pgfpathlineto{\pgfqpoint{2.023800in}{0.682953in}}%
\pgfpathlineto{\pgfqpoint{2.028185in}{0.680567in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.681321in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.680371in}}%
\pgfpathlineto{\pgfqpoint{2.031596in}{0.676597in}}%
\pgfpathlineto{\pgfqpoint{2.032083in}{0.676968in}}%
\pgfpathlineto{\pgfqpoint{2.034032in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{2.036955in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{2.038417in}{0.678052in}}%
\pgfpathlineto{\pgfqpoint{2.040366in}{0.679093in}}%
\pgfpathlineto{\pgfqpoint{2.042802in}{0.675121in}}%
\pgfpathlineto{\pgfqpoint{2.045238in}{0.676733in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{0.680887in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{0.679615in}}%
\pgfpathlineto{\pgfqpoint{2.055469in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{2.056931in}{0.676280in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{2.058392in}{0.677432in}}%
\pgfpathlineto{\pgfqpoint{2.058880in}{0.677033in}}%
\pgfpathlineto{\pgfqpoint{2.060341in}{0.676990in}}%
\pgfpathlineto{\pgfqpoint{2.061803in}{0.678441in}}%
\pgfpathlineto{\pgfqpoint{2.063752in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{2.065213in}{0.678861in}}%
\pgfpathlineto{\pgfqpoint{2.065701in}{0.679625in}}%
\pgfpathlineto{\pgfqpoint{2.067649in}{0.679390in}}%
\pgfpathlineto{\pgfqpoint{2.069111in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{2.070085in}{0.678294in}}%
\pgfpathlineto{\pgfqpoint{2.071060in}{0.676734in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{0.677229in}}%
\pgfpathlineto{\pgfqpoint{2.073983in}{0.681097in}}%
\pgfpathlineto{\pgfqpoint{2.075445in}{0.679401in}}%
\pgfpathlineto{\pgfqpoint{2.076906in}{0.679898in}}%
\pgfpathlineto{\pgfqpoint{2.077394in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.679556in}}%
\pgfpathlineto{\pgfqpoint{2.080317in}{0.679191in}}%
\pgfpathlineto{\pgfqpoint{2.082266in}{0.677920in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{0.678734in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{0.681248in}}%
\pgfpathlineto{\pgfqpoint{2.089087in}{0.683654in}}%
\pgfpathlineto{\pgfqpoint{2.090061in}{0.683856in}}%
\pgfpathlineto{\pgfqpoint{2.091523in}{0.684071in}}%
\pgfpathlineto{\pgfqpoint{2.093471in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{0.684390in}}%
\pgfpathlineto{\pgfqpoint{2.098344in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.107113in}{0.681630in}}%
\pgfpathlineto{\pgfqpoint{2.108088in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{2.108575in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{2.110037in}{0.683568in}}%
\pgfpathlineto{\pgfqpoint{2.111011in}{0.682304in}}%
\pgfpathlineto{\pgfqpoint{2.111498in}{0.682815in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{0.684473in}}%
\pgfpathlineto{\pgfqpoint{2.125140in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{2.125627in}{0.682048in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{0.681401in}}%
\pgfpathlineto{\pgfqpoint{2.129038in}{0.679787in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{2.130499in}{0.684540in}}%
\pgfpathlineto{\pgfqpoint{2.130987in}{0.684516in}}%
\pgfpathlineto{\pgfqpoint{2.132935in}{0.686884in}}%
\pgfpathlineto{\pgfqpoint{2.133423in}{0.687226in}}%
\pgfpathlineto{\pgfqpoint{2.134884in}{0.686309in}}%
\pgfpathlineto{\pgfqpoint{2.135859in}{0.686078in}}%
\pgfpathlineto{\pgfqpoint{2.136833in}{0.685801in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{0.686431in}}%
\pgfpathlineto{\pgfqpoint{2.138782in}{0.684766in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{0.685011in}}%
\pgfpathlineto{\pgfqpoint{2.143167in}{0.684530in}}%
\pgfpathlineto{\pgfqpoint{2.144141in}{0.685069in}}%
\pgfpathlineto{\pgfqpoint{2.147065in}{0.682278in}}%
\pgfpathlineto{\pgfqpoint{2.147552in}{0.683139in}}%
\pgfpathlineto{\pgfqpoint{2.148039in}{0.681774in}}%
\pgfpathlineto{\pgfqpoint{2.150475in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{2.152424in}{0.681512in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{0.680608in}}%
\pgfpathlineto{\pgfqpoint{2.153886in}{0.680961in}}%
\pgfpathlineto{\pgfqpoint{2.156322in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{0.681289in}}%
\pgfpathlineto{\pgfqpoint{2.157296in}{0.682122in}}%
\pgfpathlineto{\pgfqpoint{2.159245in}{0.682500in}}%
\pgfpathlineto{\pgfqpoint{2.160219in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{2.160706in}{0.678047in}}%
\pgfpathlineto{\pgfqpoint{2.161681in}{0.678320in}}%
\pgfpathlineto{\pgfqpoint{2.162655in}{0.675454in}}%
\pgfpathlineto{\pgfqpoint{2.163630in}{0.676395in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{0.676106in}}%
\pgfpathlineto{\pgfqpoint{2.167040in}{0.677326in}}%
\pgfpathlineto{\pgfqpoint{2.168015in}{0.676455in}}%
\pgfpathlineto{\pgfqpoint{2.168989in}{0.675564in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{0.676727in}}%
\pgfpathlineto{\pgfqpoint{2.170451in}{0.676290in}}%
\pgfpathlineto{\pgfqpoint{2.177759in}{0.677050in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{0.677548in}}%
\pgfpathlineto{\pgfqpoint{2.184093in}{0.677299in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.678861in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.678861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{0.375207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485679in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{0.485679in}{1.425788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637409in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{1.637409in}{1.370233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681854in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{1.904076in}{1.286899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992965in,y=1.248010in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681854in}{1.131966in}}%
\pgfpathlineto{\pgfqpoint{1.904076in}{1.131966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992965in,y=1.093077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont G}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/in_bounds_layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.317144in}{1.856372in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.317144in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.317144in}{1.856372in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.856372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.577916in}}%
\pgfpathlineto{\pgfqpoint{1.079286in}{1.577916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{1.079286in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079286in}{0.371274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079286in,y=0.308774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439048in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{1.439048in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439048in}{0.371274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439048in,y=0.308774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798810in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798810in}{0.371274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798810in,y=0.308774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158572in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{2.158572in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158572in}{0.371274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158572in,y=0.308774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518334in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{2.518334in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518334in}{0.371274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518334in,y=0.308774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878096in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{2.878096in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878096in}{0.371274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878096in,y=0.308774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.371274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237858in,y=0.308774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158572in,y=0.141206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{0.454491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079286in}{0.454491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016786in,y=0.454491in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{0.662533in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{0.662533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079286in}{0.662533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016786in,y=0.662533in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{0.870574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079286in}{0.870574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016786in,y=0.870574in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{1.078616in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.078616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079286in}{1.078616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016786in,y=1.078616in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.286658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079286in}{1.286658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016786in,y=1.286658in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{1.494699in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.494699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079286in}{1.494699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016786in,y=1.494699in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704668in,y=0.974595in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss / Output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798810in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518334in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{2.518334in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{1.494699in}}%
\pgfpathlineto{\pgfqpoint{1.101090in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.144697in}{1.436188in}}%
\pgfpathlineto{\pgfqpoint{1.166501in}{1.416684in}}%
\pgfpathlineto{\pgfqpoint{1.188305in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{1.231912in}{1.358172in}}%
\pgfpathlineto{\pgfqpoint{1.253716in}{1.338668in}}%
\pgfpathlineto{\pgfqpoint{1.275520in}{1.319164in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{1.299660in}}%
\pgfpathlineto{\pgfqpoint{1.319127in}{1.280156in}}%
\pgfpathlineto{\pgfqpoint{1.340931in}{1.260653in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{1.384539in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{1.406342in}{1.202141in}}%
\pgfpathlineto{\pgfqpoint{1.428146in}{1.182637in}}%
\pgfpathlineto{\pgfqpoint{1.449950in}{1.163133in}}%
\pgfpathlineto{\pgfqpoint{1.471754in}{1.143629in}}%
\pgfpathlineto{\pgfqpoint{1.493557in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{1.515361in}{1.104621in}}%
\pgfpathlineto{\pgfqpoint{1.537165in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{1.558969in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{1.580772in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{1.602576in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{1.624380in}{1.007102in}}%
\pgfpathlineto{\pgfqpoint{1.646184in}{0.987598in}}%
\pgfpathlineto{\pgfqpoint{1.667987in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{1.689791in}{0.948590in}}%
\pgfpathlineto{\pgfqpoint{1.711595in}{0.929086in}}%
\pgfpathlineto{\pgfqpoint{1.733399in}{0.909582in}}%
\pgfpathlineto{\pgfqpoint{1.755203in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{1.777006in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.820614in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.842418in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.864221in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.886025in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.907829in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.929633in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.951436in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.973240in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{1.995044in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.016848in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.038651in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.104063in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.125866in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.147670in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.169474in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.191278in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.234885in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.256689in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.278493in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.300296in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.322100in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.343904in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.365708in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.387511in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.409315in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.431119in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.452923in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.474727in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.496530in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.518334in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.561942in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{2.583745in}{0.909582in}}%
\pgfpathlineto{\pgfqpoint{2.605549in}{0.929086in}}%
\pgfpathlineto{\pgfqpoint{2.627353in}{0.948590in}}%
\pgfpathlineto{\pgfqpoint{2.649157in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{2.670960in}{0.987598in}}%
\pgfpathlineto{\pgfqpoint{2.692764in}{1.007102in}}%
\pgfpathlineto{\pgfqpoint{2.714568in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{2.736372in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{2.758175in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{2.779979in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{2.801783in}{1.104621in}}%
\pgfpathlineto{\pgfqpoint{2.823587in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{2.845390in}{1.143629in}}%
\pgfpathlineto{\pgfqpoint{2.867194in}{1.163133in}}%
\pgfpathlineto{\pgfqpoint{2.888998in}{1.182637in}}%
\pgfpathlineto{\pgfqpoint{2.910802in}{1.202141in}}%
\pgfpathlineto{\pgfqpoint{2.932605in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{2.976213in}{1.260653in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{1.280156in}}%
\pgfpathlineto{\pgfqpoint{3.019820in}{1.299660in}}%
\pgfpathlineto{\pgfqpoint{3.041624in}{1.319164in}}%
\pgfpathlineto{\pgfqpoint{3.063428in}{1.338668in}}%
\pgfpathlineto{\pgfqpoint{3.085232in}{1.358172in}}%
\pgfpathlineto{\pgfqpoint{3.107035in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{3.150643in}{1.416684in}}%
\pgfpathlineto{\pgfqpoint{3.172447in}{1.436188in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{3.216054in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.494699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079286in}{0.371274in}}{\pgfqpoint{2.158572in}{1.206642in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.101090in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.144697in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.166501in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.188305in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.231912in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.253716in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.275520in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.319127in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.340931in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.384539in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.406342in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.428146in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.449950in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.471754in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.493557in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.515361in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.537165in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.558969in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.580772in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.602576in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.624380in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.646184in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.667987in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.689791in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.711595in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.733399in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.755203in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.777006in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{1.820614in}{0.479708in}}%
\pgfpathlineto{\pgfqpoint{1.842418in}{0.504925in}}%
\pgfpathlineto{\pgfqpoint{1.864221in}{0.530143in}}%
\pgfpathlineto{\pgfqpoint{1.886025in}{0.555360in}}%
\pgfpathlineto{\pgfqpoint{1.907829in}{0.580577in}}%
\pgfpathlineto{\pgfqpoint{1.929633in}{0.605794in}}%
\pgfpathlineto{\pgfqpoint{1.951436in}{0.631011in}}%
\pgfpathlineto{\pgfqpoint{1.973240in}{0.656228in}}%
\pgfpathlineto{\pgfqpoint{1.995044in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{2.016848in}{0.706663in}}%
\pgfpathlineto{\pgfqpoint{2.038651in}{0.731880in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{0.757097in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{0.782314in}}%
\pgfpathlineto{\pgfqpoint{2.104063in}{0.807531in}}%
\pgfpathlineto{\pgfqpoint{2.125866in}{0.832749in}}%
\pgfpathlineto{\pgfqpoint{2.147670in}{0.857966in}}%
\pgfpathlineto{\pgfqpoint{2.169474in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{2.191278in}{0.908400in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{2.234885in}{0.958835in}}%
\pgfpathlineto{\pgfqpoint{2.256689in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{2.278493in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{2.300296in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{2.322100in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{2.343904in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{2.365708in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{2.387511in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{2.409315in}{1.160572in}}%
\pgfpathlineto{\pgfqpoint{2.431119in}{1.185789in}}%
\pgfpathlineto{\pgfqpoint{2.452923in}{1.211006in}}%
\pgfpathlineto{\pgfqpoint{2.474727in}{1.236223in}}%
\pgfpathlineto{\pgfqpoint{2.496530in}{1.261441in}}%
\pgfpathlineto{\pgfqpoint{2.518334in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.561942in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.583745in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.605549in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.627353in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.649157in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.670960in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.692764in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.714568in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.736372in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.758175in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.779979in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.801783in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.823587in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.845390in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.867194in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.888998in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.910802in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.932605in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.976213in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.019820in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.041624in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.063428in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.085232in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.107035in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.150643in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.172447in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.216054in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.286658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{0.371274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079286in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{1.079286in}{1.577916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798810in,y=1.661133in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{a}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518334in,y=1.661133in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345787in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{4.280070in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{4.280070in}{1.577916in}}%
\pgfpathlineto{\pgfqpoint{3.345787in}{1.577916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390231in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{3.612453in}{1.494583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701342in,y=1.455694in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390231in}{1.339650in}}%
\pgfpathlineto{\pgfqpoint{3.612453in}{1.339650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701342in,y=1.300761in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Activation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/subplot_fake.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.698215in}{1.133250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{1.133250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.133250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337277in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{0.337277in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337277in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.337277in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517546in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769922in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{0.769922in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769922in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.769922in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950190in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202567in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{1.202567in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.202567in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.202567in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382835in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635211in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.995749in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.995749in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.635211in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.635211in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815480in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067856in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{2.067856in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.067856in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.067856in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248125in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337277in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{0.337277in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337277in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.337277in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517546in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769922in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{0.769922in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769922in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.769922in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950190in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202567in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{1.202567in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.202567in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.202567in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382835in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635211in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.995749in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.995749in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.635211in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.635211in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815480in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067856in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{2.067856in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.067856in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.067856in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_fake-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248125in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.78}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/subplot_real.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.698215in}{1.133250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{1.133250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.133250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337277in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{0.337277in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337277in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.337277in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517546in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769922in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{0.769922in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769922in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.769922in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950190in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202567in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{1.202567in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.202567in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.202567in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382835in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635211in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.995749in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.995749in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.635211in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.635211in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815480in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067856in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{2.067856in}{0.994148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.067856in}{0.633611in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.067856in}{0.633611in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248125in,y=0.591944in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337277in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{0.337277in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337277in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.337277in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517546in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769922in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{0.769922in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769922in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.769922in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950190in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202567in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{1.202567in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.202567in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.202567in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382835in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635211in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.995749in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{1.995749in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.635211in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.635211in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815480in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067856in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.139102in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{2.067856in}{0.499639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.067856in}{0.139102in}}{\pgfqpoint{0.360537in}{0.360537in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.067856in}{0.139102in},left,bottom]{\pgfimage[interpolate=true,width=0.370000in,height=0.370000in]{subplot_real-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248125in,y=0.097435in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.14}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz_graphics/bb_rendergan.tex <==
    \def\imgWidth{0.08\textwidth}
    \def\combOff{2.0}
    \def\combInputOff{1.1}
    \begin{tikzpicture}
        [thick,
         input/.style={rectangle,fill=none,draw=none,font=\small},
         image/.style={},
         network/.style={rectangle,inner  sep=4pt,fill=blue!10,draw=black,align=center},
         combination/.style={rectangle,fill=green!10,draw=black,font=\small,align=center},
         label/.style={rectangle,midway,above,fill=white,draw=black,font=\small}
        ]
        %\draw [help lines] (0,-2) grid (12,5);
        %\begin{scope}[shift={(8,12)},rotate=-60]
        %\draw[draw=red] (0,0) ellipse (4cm and 1cm);
        %\node[draw=red,ellipse, minimum width=100pt] (cp) at (0,0) {$\mathbf{z_{id}}$};
        %\end{scope}
        \coordinate (czbits) at (0, 2.1);
        \coordinate (czoffset) at (0, 0);
        \coordinate (cg) at ($(czoffset) + (6, 0)$);
        \coordinate (cs) at ($(czoffset) + (2, 0)$);
        \coordinate (ci) at ($(cs) + (0, 3.1)$);
        \node[input] (out) at ($(czbits) + (0, 1.1)$) {\textbf{outputs:}};
        \node[input] (zbits) at (czbits) {$\mathbf{z_{bits}}$};
        \node[input] (zo) at (czoffset)  {$\mathbf{z_{offset}}$};
        \node[network,fill=gray!5] (3d) at ($(cs) + (0, 2.1)$) {3D model};
        \node[combination] (blur) at ($(3d) + (\combOff,0)$)  {$\phi_{blur}$};
        \node[combination] (addlig) at ($(blur) + (\combOff,0)$)  {$\phi_{lighting}$};
        \node[combination] (bg) at ($(addlig) + (\combOff,0)$)  {$\phi_{bg}$};
        \node[combination] (det) at ($(bg) + (\combOff,0)$)  {$\phi_{detail}$};
        \node[rectangle,draw=red,input] (out) at (12,1)  {};
        \draw[->] (cs) to[out=90, in=-90] (3d);
        \draw[->] ($(cs) + (2.0, 0)$) to[out=90, in=-90] (blur);
        \draw[->] ($(cs) + (4.0, 0)$) to[out=90, in=-90] (addlig);
        \draw[->] ($(cs) + (6.0, 0)$) to[out=90, in=-90] (bg);
        \draw[->] ($(cs) + (8.0, 0)$) to[out=90, in=-90] (det);
        \node[network, minimum width=10cm, minimum height=2em] (g) at (cg)  {$G$};
        \draw[->] (zo) -- (g);
        \draw[->] (zbits) -- (3d);
        \draw[->] (3d) -- (blur);
        \draw[->] (blur) -- (addlig);
        \draw[->] (addlig) -- (bg);
        \draw[->] (bg) -- (det);
        %\draw[->] (det.east) -- ($(det.east) + (1.5, 0)$) node [midway,fill=white] {fake};
        \node[image] () at (ci) {
            \includegraphics[interpolate,width=\imgWidth]{images/plots/stages_tag3d.png}
        };

        \node[image] () at ($(ci) + (2, 0)$) {
            \includegraphics[interpolate,width=\imgWidth]{images/plots/stages_tag3d_blur.png}
        };
        \node[image] () at ($(ci) + (4, 0)$) {
            \includegraphics[interpolate,width=\imgWidth]{images/plots/stages_tag3d_lighten.png}
        };
        \node[image] () at ($(ci) + (6, 0)$) {
            \includegraphics[interpolate,width=\imgWidth]{images/plots/stages_fake_without_noise.png}
        };
        \node[image,rectangle,draw=black] () at ($(ci) + (8, 0)$) {
            \includegraphics[interpolate,width=\imgWidth]{images/plots/stages_fake.png}
        };

        \node[image,fill=white] () at ($(cs) + (2, \combInputOff)$) {\stagesBlurFactor};
        % lighting
        \node[image] () at ($(cs) + (3.4, \combInputOff)$) {
            \includegraphics[interpolate,width=0.04\textwidth]{images/plots/stages_light_black.png}
        };
        \node[image] () at ($(cs) + (3.4, \combInputOff)$) {
            \includegraphics[interpolate,width=0.04\textwidth]{images/plots/stages_light_black.png}
        };
        \node[image] () at ($(cs) + (4, \combInputOff)$) {
            \includegraphics[interpolate,width=0.04\textwidth]{images/plots/stages_light_white.png}
        };
        \node[image] () at ($(cs) + (4.6, \combInputOff)$) {
            \includegraphics[interpolate,width=0.04\textwidth]{images/plots/stages_light_shift.png}
        };

        \node[image] () at ($(cs) + (6, \combInputOff)$) {
            \includegraphics[interpolate,width=\imgWidth]{images/plots/stages_background_offset.png}
        };
        \node[image] () at ($(cs) + (8, \combInputOff)$) {
            \includegraphics[interpolate,width=\imgWidth]{images/plots/stages_details_offset.png}
         };
    \end{tikzpicture}
%    \caption["Short" Network Topology,font=large]{
%        The Topology of the generator network with exemplary network outputs. Information flow is from left to right. \\
%    \begin{tikzpicture}
%        [
%         auto=left,
%         network/.style={rectangle,inner  sep=12pt,fill=blue!10,draw=black,font=\LARGE,align=center},
%        ]
%        \node[network] (td) at (0,0)  {};
%    \end{tikzpicture}
%    neuronal network,
%    \begin{tikzpicture}
%        [
%         auto=left,
%         network/.style={rectangle,inner  sep=12pt,fill=blue!10,draw=black,font=\LARGE,align=center},
%        ]
%        \node[network,fill=gray!5,font=\large] (td) at (0,0)  {};
%    \end{tikzpicture}
%        %\node[combination] (td) at (20,0)  {Combination};
%    fixed weights during GAN training,
%    \begin{tikzpicture}
%        [
%         auto=left,
%         combination/.style={ellipse,fill=green!10,draw=black,font=\large,align=center},
%        ]
%        \node[combination] (td) at (20,0)  {};
%    \end{tikzpicture}
%    combinations / filters,
%    \begin{tikzpicture}
%        [scale=1,
%         auto=left,
%        ]
%        \draw[very thick]
%        (0,0) -- ++(.7,.7);
%    \end{tikzpicture}
%    connection
%    \begin{tikzpicture}
%        [scale=1,
%         auto=left,
%        ]
%        \draw[dashed,very thick]
%        (0,0) -- ++(.7,.7);
%    \end{tikzpicture}
%    connection to the Detail network.


==> tikz_graphics/gan.tex <==
\begin{tikzpicture}
    [
     thick,
     input/.style={rectangle,fill=none},
     network/.style={rectangle,inner sep=6pt,fill=blue!10,draw=black,font=\large,align=center},
    ]
    %\draw [help lines] (-2,-2) grid (12,2);
    \coordinate (zc) at (0, 0);
    \coordinate (dc) at ($ (zc) + (4.2, 0.7)$);
    \coordinate (rc) at ($ (zc) + (0, 1.4) $);
    \coordinate (gc) at ($ (zc) + (1.5, 0) $);
    \coordinate (fc) at ($ (gc) + (1.5, 0) $);
    \node[input] (r) at (rc)  {real data};
    \node[input] (z) at (zc) {noise};
    \node[input] (o) at ($ (dc) + (1.5, 0) $)  {$0\text{-}1$};
    \node[network] (g) at (gc)  {$G$};
    \node[network] (d) at (dc) {$D$};
    \draw[]
    (d) -- (o)
    (r.east) -- ($(fc) + (0, 1.4) $);
    \draw[]
    (g.east) --  (fc) node[pos=0.6,fill=white]{fake};

    \draw[->]
    (z) -- (g);
    \draw[->]
    ($(fc) + (0, 1.4) $) to[out=0, in=180] ($ (d.west) + (0, 0.2)$);
    \draw[->]
    (fc) to[out=0, in=180]  ($ (d.west) + (0, -0.2)$);


\end{tikzpicture}


==> tikz_graphics/lighting.tex <==
{
\def\lineOff{0.83}
\def\lenOne{1.2}
\def\off{0.7*\lenOne}
\def\scale{0.90*\lenOne}
\def\shift{0.50*\lenOne}
\def\colorOff{0.2}

\definecolor{colorBlack}{RGB}{76, 114, 176}
\definecolor{colorWhite}{RGB}{85, 168, 104}

\newcommand{\tick}[1]{($ #1 + (0, 0.08)$) -- ($ #1 - (0, 0.08)$)}
\newcommand{\stage}[1]{\node[align=left] (#1) at ($(m) + (-2.5, 0.5*\colorOff)$) {\small \textbf{#1:}};}

\def\numberLine{
    \foreach \x in {m, z, p}
        \draw \tick{(\x)};

    \draw ($(m) - (\off, 0)$) -- (m);
    \draw (m) -- (z);
    \draw (z) -- (p);
    \draw ($(p) + (\off, 0)$) -- (p);
}

\def\numberLineLabels{
    \draw (m) -- (z) node[pos=1,below] {{\small \textbf{0}}} node[pos=0,below] {{\small \textbf{-1}}};
    \draw (z) -- (p) node[pos=1,below] {{\small \textbf{1}}};
}

\begin{tikzpicture}
    [thick]
    %\draw [help lines] (0,-2) grid (8,5);


    \coordinate (m) at (0, 0);
    \coordinate (z) at (\lenOne, 0);
    \coordinate (p) at (2*\lenOne, 0);
    \stage{input}

    \numberLine
    \numberLineLabels
    \node[mark size=2pt,color=colorBlack] at ($(m) + (0, \colorOff)$) {\pgfuseplotmark{*}};
    \node[color=colorBlack] at ($(m) + (0, \colorOff + 0.5)$) {black};

    \node[mark size=2pt,color=colorWhite] at ($(p) + (0, \colorOff)$) {\pgfuseplotmark{*}};
    \node[color=colorWhite] at ($(p) + (0, \colorOff + 0.5)$) {white};


    \coordinate (m) at ($(m) - (0, \lineOff)$);
    \coordinate (z) at ($(z) - (0, \lineOff)$);
    \coordinate (p) at ($(p) - (0, \lineOff)$);
    \stage{scale}

    \numberLine
    \foreach \x/\c in {m/colorBlack, p/colorWhite} {
        \draw[color=\c] ($(\x) + (-\scale, \colorOff)$)  -- ($(\x) + (\scale, \colorOff)$);
        \draw[color=\c] \tick{(\x) + (-\scale, \colorOff)};
        \draw[color=\c] \tick{(\x) + (\scale, \colorOff)};
    }

    \coordinate (m) at ($(m) - (0, \lineOff)$);
    \coordinate (z) at ($(z) - (0, \lineOff)$);
    \coordinate (p) at ($(p) - (0, \lineOff)$);
    \stage{shift}

    \coordinate (mshift) at ($(m) + (\shift, 0)$);
    \coordinate (pshift) at ($(p) + (\shift, 0)$);

    \numberLine
    \foreach \x/\c in {mshift/colorBlack, pshift/colorWhite} {
        \draw[color=\c] ($(\x) + (-\scale, \colorOff)$)  -- ($(\x) + (\scale, \colorOff)$);
        \draw[color=\c] \tick{(\x) + (-\scale, \colorOff)};
        \draw[color=\c] \tick{(\x) + (\scale, \colorOff)};
    }


    \coordinate (m) at ($(m) - (0, \lineOff)$);
    \coordinate (z) at ($(z) - (0, \lineOff)$);
    \coordinate (p) at ($(p) - (0, \lineOff)$);

    \coordinate (mshift) at ($(mshift) - (0, \lineOff)$);
    \coordinate (pshift) at ($(pshift) - (0, \lineOff)$);

    \coordinate (mc) at ($(m) + (0, \colorOff)$);
    \coordinate (pc) at ($(p) + (0, \colorOff)$);
    \stage{clip}

    \numberLine
    \numberLineLabels

    \draw[color=colorBlack] (mc)  -- ($(mshift) + (\scale, \colorOff)$);
    \draw[color=colorBlack] \tick{(mc)};
    \draw[color=colorBlack] \tick{(mshift) + (\scale, \colorOff)};

    \draw[color=colorWhite] ($(pshift) + (-\scale, \colorOff)$) -- (pc);
    \draw[color=colorWhite] \tick{(pshift) + (-\scale, \colorOff)};
    \draw[color=colorWhite] \tick{(pc)};

    \draw[->] (input) -- (scale);
    \draw[->] (scale) -- (shift);
    \draw[->] (shift) -- (clip);
\end{tikzpicture}

}


==> tikz_graphics/mappings.tex <==
\begin{tikzpicture}
% \draw [help lines] (0,0) grid (10,4);
\coordinate (l1) at (0,2);
\coordinate[below=2cm of l1] (randomlabel);
\coordinate (r1) at ($ (l1) + (-0.10, 0.5) $);
\coordinate (r2) at ($ (l1) + (0.15, -0.3) $);
\coordinate (struct) at (3,2);
\coordinate[below=2cm of struct] (structlabel);
\coordinate (s1) at ($ (struct) + (-0.20, 0.2) $);
\coordinate (f1) at ($ (s1) + (0.5, 0.0) $);
\coordinate (s2) at ($ (struct) + (0.30, -0.45) $);

\coordinate (data) at (6, 2);
\coordinate (realdata) at (6.4, 2);
\coordinate[below=2cm of data] (datalabel);
\coordinate (d1) at ($ (data) + (0, 0.4) $);
\coordinate (d2) at ($ (data) + (-0.3, -0.6) $);
\draw[blue!50] (s1) node {\pgfuseplotmark{*}};
\draw[blue!50] (r1) node {\pgfuseplotmark{*}};
\draw[blue!50] (d1) node {\pgfuseplotmark{*}};
\draw
    (randomlabel) node  {label space $L$}
    (structlabel) node  {data space}
    (datalabel) node  {label space $L$}
    ($ (s1) + (0.2, 0.25)$) node {$o$}
    ($ 0.5*(l1) + 0.5*(struct) + (0, 1.2) $) node {$m$}
    ($ 0.5*(struct)  + 0.5*(data) + (0, 1.2) $) node {$\hat f$}
    ;
\draw (l1) ellipse (15.0pt and 20pt);
\draw (struct) ellipse (20pt and 26.6pt);
\draw (data) ellipse (15pt and 20pt);
\draw[->,thick] (r1) .. controls +(1.5,1) and +(0,0) .. node[above] {} (s1);
\draw[->,thick] (r1) .. controls +(1.5,1) and +(0,0) .. node[above] {} (s1);
\draw[->,thick] (f1) .. controls +(1.5,1) and +(0,0) .. node[above] {} (d1);
\draw[->] (s1) -- (f1);
\draw[->] (s1) -- +(0.4, 0.1);
\draw[->] (s1) -- +(0.4, -.2);
\draw[->] (s1) -- +(0.35, -.07);
\end{tikzpicture}



==> tikz_graphics/offset.tex <==

\newcommand{\stageimg}[1]{\includegraphics[resolution=90]{#1}}
\begin{tikzpicture}
    [
     stage/.style={inner sep=0pt,draw=none,align=center},
     label/.style={draw=none,fill=none,inner sep=5pt,align=center},
    ]
    % \draw [help lines] (-2,-2) grid (12,2);
    \node[stage] (tag3d) at (0,0)  {\stageimg{images/plots/offset_0_tag3d.png}};
    \node[stage] (offset) at (5,0)  {\stageimg{images/plots/offset_1.png}};
    \node[stage] (light) at (10,0)  {\stageimg{images/plots/offset_2_fake.png}};
    \node[label] () at ($(tag3d) - (0, 2.5)$) {3d model};
    \node[label] () at ($(offset) - (0, 2.5)$) {offset};
    \node[label] () at ($(light) - (0, 2.5)$) {lighting};
    \node[label,font=\Large] () at ($(tag3d) + (2.5, 0)$) {$+$};
    \node[label,font=\Large] () at ($(offset) + (2.5, 0)$) {$=$};
\end{tikzpicture}



==> tikz_graphics/rendergan.tex <==
\def\bbDistAug{1.4}
\def\bbArrow{1.0}
\begin{tikzpicture}
    [
     thick,
     input/.style={rectangle,fill=none},
     network/.style={rectangle,minimum height=0.8cm, minimum width=0.5cm,fill=blue!10,draw=black,align=center},
     combination/.style={network,rectangle,fill=green!10,draw=black,align=center},
    ]
    % \draw [help lines] (-2,-2) grid (12,6);
    \coordinate (zc) at (0, 0);
    \coordinate (gc) at ($ (zc) + (3, -0.5)$);
    \coordinate (dc) at ($ (zc) + (7.5, 1.5)$);
    \coordinate (rc) at ($ (zc) + (0, 1.7) $);
    \node[input] (r) at (rc)  {real data};
    \node[input] (z) at ($ (zc) + (0, -0.5)$) {noise};
    \node[input] (out) at ($ (dc) + (1, 0) $)  {$0\text{-}1$};
    \node[network,align=center,text width=4.0cm, text height=1em] (g) at (gc)  {$G$};
    \node[network] (d) at (dc) {$D$};
    \node[network] (m) at ($ (g.west) + (0.5, \bbDistAug)$) {$M$};
    \node[combination] (p0) at ($ (m.east) + (0.8, 0)$) {$\phi_0$};
    \node[combination] (pk) at ($ (g.east) + (- 0.5, \bbDistAug)$) {$\phi_k$};
    \node[network, fill=none, draw=none] (p1) at ($ 0.5*(p0.east) + 0.5*(pk.west)$) {$\ldots$};
    \draw[]
    (d) -- (out)
    (p0.east) -- ($(p0.east) + (0.2, 0)$)
    (pk.east) --  ($(pk.east) + (1.4,0)$) node[midway,fill=white]{fake}
    ;
    \draw[->]
    (z) edge (g);
    \draw[->] ($(m) - (0, \bbArrow)$) -- (m) node[midway,left] {$G_l$};
    \draw[->] ($(p0) - (0, \bbArrow)$) -- (p0) node[midway,left] {$G_0$};
    \draw[->] ($(pk) - (0, \bbArrow)$) -- (pk) node[midway,left] {$G_k$};
    \draw[->]
    (m.east) edge (p0.west)
    ($(pk.west) - (0.2, 0)$) edge (pk.west)
    %($(pk.east) + (2,0)$) -- ($(d.west) - (0.2, 0.2) $)
    (r.east) edge ($ (d.west) + (0, 0.2) $)
    ($(pk.east) + (1.4,0)$) to[out=0, in=180] ($(d.west) - (0, 0.2) $)
    ;


\end{tikzpicture}



==> tikz_graphics/stages.tex <==

\newcommand{\stageimg}[1]{\includegraphics[resolution=90]{#1}}
\begin{tikzpicture}
    [
     stage/.style={inner sep=0pt,draw=none,align=center},
     label/.style={draw=none,fill=none,inner sep=5pt,align=center},
    ]
    % \draw [help lines] (-2,-2) grid (12,2);
    \node[stage] (tag3d) at (0,0)  {\stageimg{images/plots/stages_tag3d.png}};
    \node[stage] (light) at (2.5,0)  {\stageimg{images/plots/stages_tag3d_lighten.png}};
    \node[stage] (blur) at (5,0)  {\stageimg{images/plots/stages_tag3d_blur.png}};
    \node[stage] (bg) at (7.5,0)  {\stageimg{images/plots/stages_fake_without_noise.png}};
    \node[stage] (fake) at (10,0)  {\stageimg{images/plots/stages_fake.png}};
    \node[label] () at ($(tag3d) - (0, 1.5)$) {3d model};
    \node[label] () at ($(light) - (0, 1.5)$) {lighting};
    \node[label] () at ($(blur) - (0, 1.5)$) {blur};
    \node[label] () at ($(bg) - (0, 1.5)$) {background};
    \node[label] () at ($(fake) - (0, 1.5)$) {details};
\end{tikzpicture}


